A Lattice Boltzmann Model for Squirmers

The squirmer is a simple yet instructive model for microswimmers, which employs an effective slip velocity on the surface of a spherical swimmer to describe its self-propulsion. We solve the hydrodynamic flow problem with the lattice Boltzmann (LB) method, which is well-suited for time-dependent problems involving complex boundary conditions. Incorporating the squirmer into LB is relatively straight-forward, but requires an unexpectedly fine grid resolution to capture the physical flow fields and behaviors accurately. We demonstrate this using four basic hydrodynamic tests: Two for the far-field flow---accuracy of the hydrodynamic moments and squirmer-squirmer interactions---and two that require the near field to be accurately resolved---a squirmer confined to a tube and one scattering off a spherical obstacle---which LB is capable of doing down to the grid resolution. We find good agreement with (numerical) results obtained using other hydrodynamic solvers in the same geometries and identify a minimum required resolution to achieve this reproduction. We discuss our algorithm in the context of other hydrodynamic solvers and present an outlook on its application to multi-squirmer problems.

==> pictures/FlowComparison.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend entries={{$R_S = 4, t=1000\tau$},{$R_S = 4, t=10000\tau$},{$R_S = 12, t=1000\tau$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x/R$},
xmin=-0.408333333333333, xmax=10.4083333333333,
y grid style={white!69.01960784313725!black},
ylabel={$u_x/v_0$},
ymin=-0.0932913814879988, ymax=0.0784539324030903,
ytick={-0.1,-0.08,-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={−0.10,−0.08,−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06,0.08}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [line width=0.5599999999999999pt, color0]
table [row sep=\\]{%
0.25	0.00124236161044104 \\
0.5	0.0136543801229373 \\
0.75	0.0218963174351935 \\
1	0.0330113613361086 \\
1.25	0.0398344866408641 \\
1.5	0.0494141394867987 \\
1.75	0.0543571201252625 \\
2	0.0615591311521152 \\
2.25	0.0636703442311731 \\
2.5	0.0677094055625563 \\
2.75	0.066409195429793 \\
3	0.0668440326785178 \\
3.25	0.0618159366531653 \\
3.5	0.0585027285028503 \\
3.75	0.0498270140617312 \\
4	0.0430918578782628 \\
4.25	0.0313403071260876 \\
4.5	0.0220046026986949 \\
4.75	0.0082469848310081 \\
5	-0.00241486571194119 \\
5.25	-0.0167598960344284 \\
5.5	-0.0272306913266577 \\
5.75	-0.0406092506039604 \\
6	-0.0493903889315181 \\
6.25	-0.0604333922809781 \\
6.5	-0.0663252719666967 \\
6.75	-0.0740441985238524 \\
7	-0.0763358348334833 \\
7.25	-0.0803494455940594 \\
7.5	-0.0789545235816081 \\
7.75	-0.079317937250225 \\
8	-0.0742910942731773 \\
8.25	-0.0711456222629763 \\
8.5	-0.0630013785463546 \\
8.75	-0.0573615710606061 \\
9	-0.0473391119069907 \\
9.25	-0.0402082837788029 \\
9.5	-0.0288308797177468 \\
9.75	-0.0203834869244674 \\
};
\addplot [line width=0.5599999999999999pt, color1]
table [row sep=\\]{%
0.25	0.00271722566335133 \\
0.5	0.0171419716752175 \\
0.75	0.0229408872450495 \\
1	0.036249707679793 \\
1.25	0.0405288799789979 \\
1.5	0.0518986645316531 \\
1.75	0.0538662358423342 \\
2	0.0625997317146715 \\
2.25	0.0615875538876388 \\
2.5	0.0670089303742874 \\
2.75	0.0624560823057306 \\
3	0.0642173748724872 \\
3.25	0.0559215470642064 \\
3.5	0.0539436457665767 \\
3.75	0.0420890855309781 \\
4	0.0368742170057006 \\
4.25	0.0221672445279028 \\
4.5	0.0146086848346085 \\
4.75	-0.00177475933981398 \\
5	-0.0102834545285028 \\
5.25	-0.0268953030805581 \\
5.5	-0.0268953030805581 \\
5.75	-0.0348619066310381 \\
6	-0.0501489970159016 \\
6.25	-0.0561115515054005 \\
6.5	-0.0688175024752475 \\
6.75	-0.0716835988831383 \\
7	-0.0809014884128413 \\
7.25	-0.0800679994156916 \\
7.5	-0.0854847763111311 \\
7.75	-0.0808399287473747 \\
8	-0.082567534260426 \\
8.25	-0.0744697831030603 \\
8.5	-0.0730135841239124 \\
8.75	-0.0620440749279928 \\
9	-0.058093292160216 \\
9.25	-0.0450430326361386 \\
9.5	-0.0394198050830333 \\
9.75	-0.0251029919155416 \\
};
\addplot [line width=0.5599999999999999pt, color2]
table [row sep=\\]{%
0.0833333333333333	0.00204311261776178 \\
0.166666666666667	0.0056200288360336 \\
0.25	0.00917451211371137 \\
0.333333333333333	0.0127019980931593 \\
0.416666666666667	0.0161921505835584 \\
0.5	0.0196404207485749 \\
0.583333333333333	0.0230364747839784 \\
0.666666666666667	0.026375766579658 \\
0.75	0.0296479664281428 \\
0.833333333333333	0.0328485391359136 \\
0.916666666666667	0.0359671699984998 \\
1	0.0389993620282028 \\
1.08333333333333	0.0419348387218722 \\
1.16666666666667	0.0447691713111311 \\
1.25	0.0474921651575157 \\
1.33333333333333	0.0500994924527453 \\
1.41666666666667	0.0525811059135914 \\
1.5	0.0549328523732373 \\
1.58333333333333	0.0571448701020102 \\
1.66666666666667	0.0592132460636064 \\
1.75	0.0611284350660066 \\
1.83333333333333	0.0628868515211521 \\
1.91666666666667	0.0644793377227723 \\
2	0.065902777430243 \\
2.08333333333333	0.0671485259390939 \\
2.16666666666667	0.0682140291359136 \\
2.25	0.0690913026747675 \\
2.33333333333333	0.0697785073747375 \\
2.41666666666667	0.0702684502340234 \\
2.5	0.070560143439844 \\
2.58333333333333	0.0706473272262226 \\
2.66666666666667	0.0705300343354335 \\
2.75	0.0702030965046505 \\
2.83333333333333	0.0696676761821182 \\
2.91666666666667	0.0689198439588959 \\
3	0.0679620557155716 \\
3.08333333333333	0.0667917409645964 \\
3.16666666666667	0.0654127472517252 \\
3.25	0.0638239830738074 \\
3.33333333333333	0.0620307967971797 \\
3.41666666666667	0.060033646849685 \\
3.5	0.0578394479042904 \\
3.58333333333333	0.0554502519846985 \\
3.66666666666667	0.052874578270327 \\
3.75	0.0501160942109211 \\
3.83333333333333	0.0471848852910291 \\
3.91666666666667	0.0440862125562556 \\
4	0.0408316841374137 \\
4.08333333333333	0.037428050979598 \\
4.16666666666667	0.0338883565421542 \\
4.25	0.0302207161461146 \\
4.33333333333333	0.026439450310531 \\
4.41666666666667	0.0225538804680468 \\
4.5	0.0185794049924993 \\
4.58333333333333	0.0145263344960996 \\
4.66666666666667	0.0104109248634863 \\
4.75	0.00624422619681968 \\
4.83333333333333	0.00204309061716172 \\
4.91666666666667	-0.00218096498619862 \\
5	-0.00641077724362436 \\
5.08333333333333	-0.0106346522374737 \\
5.16666666666667	-0.014835408519952 \\
5.25	-0.0190014754785479 \\
5.33333333333333	-0.023115949830483 \\
5.41666666666667	-0.0271676764146415 \\
5.5	-0.0311403181638164 \\
5.58333333333333	-0.0350234157530753 \\
5.66666666666667	-0.0388014671137114 \\
5.75	-0.042464957070207 \\
5.83333333333333	-0.0459994586828683 \\
5.91666666666667	-0.0493966301440144 \\
6	-0.0526433161161116 \\
6.08333333333333	-0.0557325309780978 \\
6.16666666666667	-0.0586525519936994 \\
6.25	-0.0613978889018902 \\
6.33333333333333	-0.063958363439844 \\
6.41666666666667	-0.0663300734863486 \\
6.5	-0.0685044507410741 \\
6.58333333333333	-0.070479224879988 \\
6.66666666666667	-0.0722474648619862 \\
6.75	-0.0738085376132613 \\
6.83333333333333	-0.0751571275157516 \\
6.91666666666667	-0.0762941787188719 \\
7	-0.0772159364551455 \\
7.08333333333333	-0.0779248729762976 \\
7.16666666666667	-0.0784186742964297 \\
7.25	-0.0787012370822082 \\
7.33333333333333	-0.0787715953525353 \\
7.41666666666667	-0.078634922830783 \\
7.5	-0.0782914487308731 \\
7.58333333333333	-0.0777474983153315 \\
7.66666666666667	-0.0770043650120012 \\
7.75	-0.0760693564311431 \\
7.83333333333333	-0.074944661039604 \\
7.91666666666667	-0.0736384214446445 \\
8	-0.0721535792484248 \\
8.08333333333333	-0.0704989537938794 \\
8.16666666666667	-0.0686780870057006 \\
8.25	-0.0667003439783978 \\
8.33333333333333	-0.0645697305265526 \\
8.41666666666667	-0.0622960319756976 \\
8.5	-0.0598835815886589 \\
8.58333333333333	-0.0573424757680768 \\
8.66666666666667	-0.0546772769936994 \\
8.75	-0.051898278139814 \\
8.83333333333333	-0.0490101890384038 \\
8.91666666666667	-0.0460234226267627 \\
9	-0.0429427624167417 \\
9.08333333333333	-0.0397786868346835 \\
9.16666666666667	-0.0365359930348035 \\
9.25	-0.0332251785463546 \\
9.33333333333333	-0.029851026879688 \\
9.41666666666667	-0.026424019189919 \\
9.5	-0.0229489062436244 \\
9.58333333333333	-0.0194361350855085 \\
9.66666666666667	-0.0158904087308731 \\
9.75	-0.0123221469351935 \\
9.83333333333333	-0.00873600768886889 \\
9.91666666666667	-0.00514238175667567 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.0932913814879988)
--(axis cs:0,0.0784539324030903);

\path [draw=black, fill opacity=0] (axis cs:1,-0.0932913814879988)
--(axis cs:1,0.0784539324030903);

\path [draw=black, fill opacity=0] (axis cs:-0.408333333333333,0)
--(axis cs:10.4083333333333,0);

\path [draw=black, fill opacity=0] (axis cs:-0.408333333333333,1)
--(axis cs:10.4083333333333,1);

\end{axis}

\end{tikzpicture}


==> pictures/LaugaDat.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[axis line style=ultra thick,
legend cell align={left},
legend entries={{Dipole reference},{Squirmer simulation}},
legend style={draw=white!80.0!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$-\beta$},
xmin=0.2, xmax=45.5,
xmode=log,
xtick={0.01,0.1,1,10,100,1000},
xticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$,${10^{1}}$,${10^{2}}$,${10^{3}}$},
y grid style={white!69.01960784313725!black},
ylabel={critical $A/R$},
ymin=-2.4524, ymax=189.0004,
ymode=log,
ytick={0.1,1,10,100,1000,10000,100000},
yticklabels={${10^{-1}}$,${10^{0}}$,${10^{1}}$,$10^{2}$,${10^{3}}$,${10^{4}}$,${10^{5}}$}
]
\addlegendimage{mark=*, mark size=2, mark options={solid}, color0}
\addlegendimage{mark=*, mark size=2, mark options={solid}, only marks, color1}
\addplot [line width=0.5599999999999999pt, color0, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
	0.266666666666667	181.201 \\
	0.400924	82.116 \\
	0.532717333333333	48.824 \\
	0.532889333333333	48.803 \\
	0.666974666666667	32.768 \\
	0.801361333333333	25.536 \\
	0.933270666666667	18.921 \\
	1.06479066666667	16.418 \\
	1.19747466666667	13.916 \\
	1.33233333333333	11.88 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=|, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
32	6.25 \\
14	9 \\
13	10.5 \\
10	12 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=|, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
34	6.25 \\
16	9 \\
15	10.5 \\
14	12 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
33	6.25 \\
15	9 \\
14	10.5 \\
12	12 \\
};

\path [draw=color1, line width=0.5599999999999999pt] (axis cs:32,6.25)
--(axis cs:34,6.25);

\path [draw=color1, line width=0.5599999999999999pt] (axis cs:14,9)
--(axis cs:16,9);

\path [draw=color1, line width=0.5599999999999999pt] (axis cs:13,10.5)
--(axis cs:15,10.5);

\path [draw=color1, line width=0.5599999999999999pt] (axis cs:10,12)
--(axis cs:14,12);

%\addplot [line width=0.5599999999999999pt, color2, forget plot]
%table [row sep=\\]{%
%0.2	177.777777777778 \\
%0.208080808080808	164.237911207465 \\
%0.216161616161616	152.187964014324 \\
%0.224242424242424	141.417092768444 \\
%0.232323232323232	131.750472589792 \\
%0.24040404040404	123.042158039686 \\
%0.248484848484849	115.169541939322 \\
%0.256565656565657	108.029016058032 \\
%0.264646464646465	101.532544723501 \\
%0.272727272727273	95.604938271605 \\
%0.280808080808081	90.1816676155478 \\
%0.288888888888889	85.207100591716 \\
%0.296969696969697	80.6330695543523 \\
%0.305050505050505	76.4177009780273 \\
%0.313131313131313	72.5244536940687 \\
%0.321212121212121	68.9213243147027 \\
%0.329292929292929	65.5801874364861 \\
%0.337373737373737	62.4762451145613 \\
%0.345454545454545	59.5875654047399 \\
%0.353535353535354	56.894693877551 \\
%0.361616161616162	54.3803252083268 \\
%0.36969696969697	52.0290244557914 \\
%0.377777777777778	49.8269896193772 \\
%0.385858585858586	47.7618486335353 \\
%0.393939393939394	45.8224852071006 \\
%0.402020202020202	43.9988889169465 \\
%0.41010101010101	42.2820257710694 \\
%0.418181818181818	40.6637261079605 \\
%0.426262626262626	39.1365872284989 \\
%0.434343434343434	37.6938885884262 \\
%0.442424242424242	36.3295177331582 \\
%0.450505050505051	35.0379054475256 \\
%0.458585858585859	33.8139688330843 \\
%0.466666666666667	32.6530612244898 \\
%0.474747474747475	31.5509280217293 \\
%0.482828282828283	30.5036676528772 \\
%0.490909090909091	29.5076969974089 \\
%0.498989898989899	28.5597206969463 \\
%0.507070707070707	27.6567038618435 \\
%0.515151515151515	26.7958477508651 \\
%0.523232323232323	25.9745680595101 \\
%0.531313131313131	25.1904755020312 \\
%0.539393939393939	24.4413584143416 \\
%0.547474747474747	23.7251671409703 \\
%0.555555555555556	23.04 \\
%0.563636363636364	22.3840906463175 \\
%0.571717171717172	21.7557966761977 \\
%0.57979797979798	21.1535893357938 \\
%0.587878787878788	20.5760442129876 \\\addplot [line width=0.5599999999999999pt, color2, mark=*, mark size=2, mark options={solid}, only marks]
%0.595959595959596	20.0218328066647 \\
%0.604040404040404	19.4897148801468 \\
%0.612121212121212	18.978531516518 \\
%0.62020202020202	18.4871988031703 \\
%0.628282828282828	18.014702081244 \\
%0.636363636363636	17.5600907029478 \\
%0.644444444444444	17.1224732461356 \\
%0.652525252525253	16.7010131411209 \\
%0.660606060606061	16.2949246696406 \\
%0.668686868686869	15.9034693002072 \\
%0.676767676767677	15.5259523279127 \\
%0.684848484848485	15.1617197901167 \\
%0.692929292929293	14.8101556324321 \\
%0.701010101010101	14.4706791020605 \\
%0.709090909090909	14.1427423478706 \\
%0.717171717171717	13.8258282086888 \\
%0.725252525252525	13.5194481731209 \\
%0.733333333333333	13.2231404958678 \\
%0.741414141414142	12.9364684569638 \\
%0.749494949494949	12.6590187516801 \\
%0.757575757575758	12.3904 \\
%0.765656565656566	12.1302413656268 \\
%0.773737373737374	11.8781912754194 \\
%0.781818181818182	11.6339162309957 \\
%0.78989898989899	11.3970997049993 \\
%0.797979797979798	11.1674411152059 \\
%0.806060606060606	10.9446548702584 \\
%0.814141414141414	10.7284694813711 \\
%0.822222222222222	10.518626734843 \\
%0.83030303030303	10.3148809206671 \\
%0.838383838383838	10.1169981129337 \\
%0.846464646464646	9.92475549808899 \\
%0.854545454545454	9.73794074744731 \\
%0.862626262626263	9.55635143065557 \\
%0.870707070707071	9.37979446708405 \\
%0.878787878787879	9.20808561236623 \\
%0.886868686868687	9.04104897753748 \\
%0.894949494949495	8.87851657842843 \\
%0.903030303030303	8.72032791315706 \\
%0.911111111111111	8.56632956573468 \\\addplot [line width=0.5599999999999999pt, color2, mark=*, mark size=2, mark options={solid}, only marks]
%0.919191919191919	8.41637483395725 \\
%0.927272727272727	8.27032337989662 \\
%0.935353535353535	8.12804090143631 \\
%0.943434343434344	7.98939882341613 \\
%0.951515151515151	7.85427400705911 \\
%0.95959595959596	7.72254847645429 \\
%0.967676767676768	7.59410916096077 \\
%0.975757575757576	7.46884765248254 \\
%0.983838383838384	7.34665997664113 \\
%0.991919191919192	7.22744637694385 \\
%1	7.11111111111111 \\
%};
%\path [draw=black, fill opacity=0] (axis cs:0,-2.4524)
%--(axis cs:0,189.0004);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-2.4524)
%--(axis cs:1,189.0004);table [row sep=\\]{%
%
%\path [draw=black, fill opacity=0] (axis cs:0.133662635177052,0)
%--(axis cs:19.7657131583703,0);
%
%\path [draw=black, fill opacity=0] (axis cs:0.133662635177052,1)
%--(axis cs:19.7657131583703,1);
\addplot[domain=.19:1.4, color0] {1024/(81*x^2)};

\end{axis}

\begin{scope}[scale=.5, xshift=1.2\linewidth, yshift=6cm]
\draw[draw=black!40!] (-4, 0) -- (0,0);
\draw[black] (-4.2,2) rectangle (2.7,-2);
%\draw[dashed] (-4, 0) -- node[below] (centerl) {centerline} (-1,0) -- (0,0);
\draw[fill=black!40!white!] (0,0) circle (1);
\draw[|<->|] (0,0) -- node[above, sloped] (r) { $A$ } (20:.9) --+ (20:.1);

\node (s) at (-3.7, .5) {};
    \draw[->, thick] (s) -- node[above, yshift=-.5] {$\unitvec{e}$}  + (1,0);
\draw[fill=red!50!white] (s) circle (.2);
\draw[|<->|] (s)+(-.2, .4) -- node[above] (R) {$ 2R $} + (.2, .4);
\draw[|<->|] (-2, .5) -- node[right] {$ y_0 $} (-2,0);
%\draw[very thick] (s) -- node[above] (R) {$ R_S $} + (20:.2);

%\draw[->, thick] (-3.5, -1.5) -- node[right] (y) {$ y $} +(0,.5) -- + (0,.5);
%\draw[->, thick] (-2, -1.5) -- node[above] (x) {$ x $} +(.5,0) -- + (.6,0);
\end{scope}

\end{tikzpicture}


==> pictures/LaugaDatUpdate.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{Reference},{Data},{Data}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$-\beta$},
xmin=0.0747181403310348, xmax=45.5043445264628,
xmode=log,
xtick={0.001,0.01,0.1,1,10,100,1000},
xticklabels={$\mathdefault{10^{-3}}$,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$},
y grid style={white!69.01960784313725!black},
ylabel={$A_C$},
ymin=4.79273339637049, ymax=1648.58628979546,
ymode=log,
ytick={0.1,1,10,100,1000,10000,100000},
yticklabels={$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$}
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\path [draw=color0, line width=0.5599999999999999pt] (axis cs:32,6.25)
--(axis cs:34,6.25);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:14,9)
--(axis cs:16,9);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:13,10.5)
--(axis cs:15,10.5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:10,12)
--(axis cs:14,12);

\addplot [line width=0.5599999999999999pt, color1, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.266666666666667	181.201 \\
0.400924	82.116 \\
0.532717333333333	48.824 \\
0.532889333333333	48.803 \\
0.666974666666667	32.768 \\
0.801361333333333	25.536 \\
0.933270666666667	18.921 \\
1.06479066666667	16.418 \\
1.19747466666667	13.916 \\
1.33233333333333	11.88 \\
};
\addplot [line width=0.5599999999999999pt, color0, mark=|, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
32	6.25 \\
14	9 \\
13	10.5 \\
10	12 \\
};
\addplot [line width=0.5599999999999999pt, color0, mark=|, mark size=5, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
34	6.25 \\
16	9 \\
15	10.5 \\
14	12 \\
};
\addplot [line width=0.5599999999999999pt, color2, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
33	6.25 \\
15	9 \\
14	10.5 \\
12	12 \\
};
\addplot [line width=0.5599999999999999pt, color3, forget plot]
table [row sep=\\]{%
0.1	1264.1975308642 \\
0.102591436547001	1201.13747097997 \\
0.105250028527773	1141.22294101138 \\
0.107977516232771	1084.29703723096 \\
0.110775685050971	1030.21068250336 \\
0.113646366638572	978.822235883301 \\
0.116591440117983	929.99712168725 \\
0.119612833307875	883.607477067661 \\
0.122712523985119	839.531817166676 \\
0.125892541179417	797.654716972491 \\
0.129154966501488	757.86650904518 \\
0.132501935505675	720.062996320419 \\
0.135935639087853	684.145179238986 \\
0.139458324919575	650.018996487449 \\
0.143072298919376	617.595078671093 \\
0.146779926762207	586.78851427401 \\
0.150583635427984	557.518627293454 \\
0.154485914790268	529.708765966117 \\
0.158489319246111	503.286102033063 \\
0.162596469388148	478.181440017621 \\
0.166810053720006	454.329036016782 \\
0.171132830416178	431.666425531556 \\
0.1755676291275	410.134259885401 \\
0.180117352833413	389.676150802349 \\
0.184784979742229	370.238522737808 \\
0.189573565240638	351.77047257532 \\
0.194486243893736	334.223636321861 \\
0.199526231496888	317.552062452569 \\
0.204696827180752	301.712091573233 \\
0.210001415570866	286.662242085395 \\
0.215443469003188	272.363101554648 \\
0.221026549797064	258.777223497642 \\
0.22675431258708	245.869029317513 \\
0.232630506715363	233.604715130917 \\
0.238658978685858	221.952163242667 \\
0.244843674682223	210.880858036156 \\
0.251188643150958	200.361806059281 \\
0.257698037451488	190.367460096612 \\
0.26437611857491	180.871647028939 \\
0.271227257933203	171.84949929131 \\
0.278255940220712	163.27738975003 \\
0.285466766349793	155.132869828101 \\
0.292864456462524	147.394610717055 \\
0.300453853020469	140.042347521227 \\
0.308239923974514	133.056826188197 \\
0.316227766016838	126.41975308642 \\
0.324422607917163	120.113747097997 \\
0.332829813945462	114.122294101138 \\
0.34145488738336	108.429703723096 \\
0.350303474126534	103.021068250336 \\
0.359381366380463	97.8822235883301 \\
0.368694506451958	92.999712168725 \\
0.378248990638939	88.360747706766 \\
0.388051073221018	83.9531817166676 \\
0.398107170553497	79.7654716972491 \\
0.408423865267452	75.786650904518 \\
0.419007910578667	72.0062996320419 \\
0.429866234708228	68.4145179238986 \\
0.441005945417674	65.0018996487449 \\
0.452434334661675	61.7595078671093 \\
0.464158883361278	58.678851427401 \\
0.476187266300854	55.7518627293454 \\
0.488527357151939	52.9708765966117 \\
0.501187233627272	50.3286102033063 \\
0.514175182768393	47.8181440017621 \\
0.527499706370262	45.4329036016783 \\
0.541169526546464	43.1666425531556 \\
0.555193591438621	41.0134259885401 \\
0.569581081073769	38.9676150802349 \\
0.584341413373518	37.0238522737808 \\
0.599484250318941	35.177047257532 \\
0.615019504275221	33.4223636321861 \\
0.630957344480193	31.7552062452569 \\
0.64730820370104	30.1712091573233 \\
0.664082785063484	28.6662242085395 \\
0.681292069057961	27.2363101554648 \\
0.698947320727348	25.8777223497642 \\
0.717060097040961	24.5869029317513 \\
0.735642254459641	23.3604715130917 \\
0.75470595669689	22.1952163242667 \\
0.774263682681127	21.0880858036155 \\
0.794328234724281	20.0361806059282 \\
0.814912746902074	19.0367460096612 \\
0.836030693651464	18.0871647028939 \\
0.857695898590894	17.184949929131 \\
0.879922543569107	16.327738975003 \\
0.902725177948458	15.5132869828101 \\
0.926118728128793	14.7394610717055 \\
0.950118507318144	14.0042347521227 \\
0.974740225556606	13.3056826188197 \\
1	12.641975308642 \\
1.02591436547001	12.0113747097997 \\
1.05250028527773	11.4122294101138 \\
1.07977516232771	10.8429703723096 \\
1.10775685050971	10.3021068250336 \\
1.13646366638572	9.78822235883301 \\
1.16591440117983	9.2999712168725 \\
1.19612833307875	8.83607477067661 \\
1.22712523985119	8.39531817166676 \\
1.25892541179417	7.97654716972491 \\
};
\addplot [line width=0.5599999999999999pt, color0, forget plot]
table [row sep=\\]{%
33	6.25 \\
15	9 \\
14	10.5 \\
12	12 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,4.79273339637049)
--(axis cs:0,1648.58628979546);

\path [draw=black, fill opacity=0] (axis cs:1,4.79273339637049)
--(axis cs:1,1648.58628979546);

\path [draw=black, fill opacity=0] (axis cs:0.0747181403310348,0)
--(axis cs:45.5043445264628,0);

\path [draw=black, fill opacity=0] (axis cs:0.0747181403310348,1)
--(axis cs:45.5043445264628,1);

\end{axis}

\end{tikzpicture}

==> pictures/PassSphereDat.tex <==
 This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}
\definecolor{color4}{rgb}{0.941176470588235,0.901960784313726,0.549019607843137}
\definecolor{color5}{rgb}{0.690196078431373,0.87843137254902,0.901960784313726}

\begin{axis}[
legend cell align={left},
legend entries={{$L = 10.0 R_d$},{$L = 15.0 R_d$},{$L = 20.0 R_d$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=3.5, xmax=12.5,
y grid style={white!69.01960784313725!black},
ymin=0.6, ymax=1.1
]
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\path [draw=color3, line width=0.5599999999999999pt] (axis cs:10,0.715381097947281)
--(axis cs:10,0.717470239052719);

\path [draw=color3, line width=0.5599999999999999pt] (axis cs:12,0.717783625714143)
--(axis cs:12,0.718888470063635);

\path [draw=color3, line width=0.5599999999999999pt] (axis cs:4,-0.0855593446473102)
--(axis cs:4,1.36883053725053);

\path [draw=color3, line width=0.5599999999999999pt] (axis cs:6,0.712359012178263)
--(axis cs:6,0.718302532932848);

\path [draw=color3, line width=0.5599999999999999pt] (axis cs:8,0.712013404097414)
--(axis cs:8,0.714491558013697);

\path [draw=color4, line width=0.5599999999999999pt] (axis cs:10,0.804900033343868)
--(axis cs:10,0.806966270545021);

\path [draw=color4, line width=0.5599999999999999pt] (axis cs:12,0.807248517427359)
--(axis cs:12,0.808470500418403);

\path [draw=color4, line width=0.5599999999999999pt] (axis cs:16,0.802811913965524)
--(axis cs:16,0.808778248733569);

\path [draw=color4, line width=0.5599999999999999pt] (axis cs:4,0.655770868145836)
--(axis cs:4,0.959900282521942);

\path [draw=color4, line width=0.5599999999999999pt] (axis cs:6,0.801690640848735)
--(axis cs:6,0.807748042595709);

\path [draw=color4, line width=0.5599999999999999pt] (axis cs:8,0.801390813547741)
--(axis cs:8,0.803907063452258);

\path [draw=color5, line width=0.5599999999999999pt] (axis cs:10,0.850556662277512)
--(axis cs:10,0.852977826922721);

\path [draw=color5, line width=0.5599999999999999pt] (axis cs:16,0.827077307171591)
--(axis cs:16,0.839371773066151);

\path [draw=color5, line width=0.5599999999999999pt] (axis cs:4,0.840541814669808)
--(axis cs:4,0.849106758441303);

\path [draw=color5, line width=0.5599999999999999pt] (axis cs:6,0.847608247375707)
--(axis cs:6,0.853573611179849);

\path [draw=color5, line width=0.5599999999999999pt] (axis cs:8,0.847401522316246)
--(axis cs:8,0.84990390523931);

\addplot [line width=0.5599999999999999pt, color3, mark=-, mark size=7, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
10	0.715381097947281 \\
12	0.717783625714143 \\
16	nan \\
4	-0.0855593446473102 \\
6	0.712359012178263 \\
8	0.712013404097414 \\
};
\addplot [line width=0.5599999999999999pt, color3, mark=-, mark size=7, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
10	0.717470239052719 \\
12	0.718888470063635 \\
16	nan \\
4	1.36883053725053 \\
6	0.718302532932848 \\
8	0.714491558013697 \\
};
\addplot [line width=0.5599999999999999pt, color4, mark=-, mark size=7, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
10	0.804900033343868 \\
12	0.807248517427359 \\
16	0.802811913965524 \\
4	0.655770868145836 \\
6	0.801690640848735 \\
8	0.801390813547741 \\
};
\addplot [line width=0.5599999999999999pt, color4, mark=-, mark size=7, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
10	0.806966270545021 \\
12	0.808470500418403 \\
16	0.808778248733569 \\
4	0.959900282521942 \\
6	0.807748042595709 \\
8	0.803907063452258 \\
};
\addplot [line width=0.5599999999999999pt, color5, mark=-, mark size=7, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
10	0.850556662277512 \\
12	nan \\
16	0.827077307171591 \\
4	0.840541814669808 \\
6	0.847608247375707 \\
8	0.847401522316246 \\
};
\addplot [line width=0.5599999999999999pt, color5, mark=-, mark size=7, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
10	0.852977826922721 \\
12	nan \\
16	0.839371773066151 \\
4	0.849106758441303 \\
6	0.853573611179849 \\
8	0.84990390523931 \\
};
\addplot [line width=0.5599999999999999pt, color3, mark=triangle, mark size=2, mark options={solid,rotate=90,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
10	0.7164256685 \\
12	0.718336047888889 \\
16	nan \\
4	0.641635596301611 \\
6	0.715330772555556 \\
8	0.713252481055556 \\
};
\addplot [line width=0.5599999999999999pt, color4, mark=triangle, mark size=2, mark options={solid,rotate=90,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
10	0.805933151944444 \\
12	0.807859508922881 \\
16	0.805795081349546 \\
4	0.807835575333889 \\
6	0.804719341722222 \\
8	0.8026489385 \\
};
\addplot [line width=0.5599999999999999pt, color5, mark=triangle, mark size=2, mark options={solid,rotate=90,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
10	0.851767244600117 \\
12	nan \\
16	0.833224540118871 \\
4	0.844824286555556 \\
6	0.850590929277778 \\
8	0.848652713777778 \\
};
\end{axis}

\end{tikzpicture}


==> pictures/Passing.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\def\nthpoint{7}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[axis line style = ultra thick,
legend cell align={left},
legend entries={{$y_0=1$},{$y_0=1.5$},{$y_0=2.5$},{$y_0=5$}},
legend style={at={(0.97,0.65)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x/R$},
xmin=-6.66824044098055, xmax=6.66824064570278,
y grid style={white!69.01960784313725!black},
ylabel={$y/R$},
ymin=-5.72788418780669, ymax=5.73344800307106
]
\addlegendimage{no markers, color1} % d=2 for this
%\addlegendimage{no markers, color0}
\addlegendimage{no markers, color2} % d=3 for this
%\addlegendimage{no markers, color2}
\addlegendimage{no markers, color5} % d=5 for this
%\addlegendimage{no markers, color4}
\addlegendimage{no markers, color6} % d=10 for this
%\addlegendimage{no markers, white!49.80392156862745!black}
\addplot [ultra thick, dashed, smooth, each nth point=\nthpoint, black, forget plot]
table [row sep=\\]{%
-3.910510891287	0.991741233809614 \\
-3.76125837482318	0.991741233809614 \\
-3.59297282078928	0.987326236817752 \\
-3.51511020654999	0.969666248850297 \\
-3.3632640601266	0.965251251858434 \\
-3.159934544944	0.965251251858434 \\
-2.9652573495564	0.965251251858434 \\
-2.75868321445067	0.965251251858434 \\
-2.56909752085839	0.947591263890979 \\
-2.36392938771935	0.947591263890979 \\
-2.17682297215238	0.947591263890979 \\
-1.95295659333027	0.921101281939798 \\
-1.76260555784017	0.921101281939798 \\
-1.55711561896745	0.915424857235974 \\
-1.42357032717828	0.895242013844597 \\
-1.32350032824369	0.921101281939798 \\
-1.14492583181025	0.921591837161116 \\
-0.958464059060433	0.956421257874706 \\
-0.838935298081487	0.996156230801478 \\
-0.755093224299056	1.04472119771198 \\
-0.649399911076363	1.1021161586062 \\
-0.57136210182308	1.1506811255167 \\
-0.450247655054664	1.25222605632956 \\
-0.373282652319337	1.33346200097985 \\
-0.270393905505839	1.40675095104479 \\
-0.136415687830079	1.50829588185765 \\
0.0636940920823088	1.60773641325031 \\
0.194355424378343	1.67803042353572 \\
0.262411216378765	1.7202157374671 \\
0.358967703312362	1.74376238809037 \\
0.513357414139034	1.78202569535319 \\
0.616667207460225	1.83059066226369 \\
0.684277917711268	1.86149564120673 \\
0.802162159455061	1.85376939647097 \\
0.910392701412293	1.86326164000348 \\
0.969825130735801	1.90564561112537 \\
1.10792342690994	1.892740235303 \\
1.18614138952667	1.92330559909282 \\
1.27987421828672	1.92194713847994 \\
1.46591212543878	1.949795581044 \\
1.61769701558663	1.96855931825942 \\
1.77885284187032	1.982172225651 \\
1.89134470641936	2.00719054193823 \\
1.98843584574696	1.99198333007737 \\
2.19200042342214	1.98070055998705 \\
2.40087410786318	2.01552998070064 \\
2.59001952986597	2.00719054193823 \\
2.79839875668103	2.01258664937273 \\
2.85608801858163	2.02782331811237 \\
2.98803657033087	2.02926552689755 \\
3.19785532535973	2.02926552689755 \\
3.36215395323785	2.0307371925615 \\
3.43905320149805	2.06017050584059 \\
3.60019823058228	2.05070979800088 \\
3.7508230587991	2.05575550884873 \\
3.8327420160865	2.07783049380805 \\
4.00038071211471	2.07783049380805 \\
4.20857715718201	2.07783049380805 \\
4.39656120060211	2.10432047575923 \\
4.60821857358741	2.10432047575923 \\
4.81804559253202	2.12198046372668 \\
};
\addplot [ultra thick,dashed, smooth, each nth point=\nthpoint, black, forget plot]
table [row sep=\\]{%
-4.98485712699823	-2.12524664244604 \\
-4.83290076059846	-2.12524664244604 \\
-4.61063189999066	-2.09875666049486 \\
-4.42244394444931	-2.09875666049486 \\
-4.21261279354682	-2.07226667854368 \\
-4.01252789828734	-2.07226667854368 \\
-3.81730580095468	-2.06343668455995 \\
-3.74753201075488	-2.03253170561691 \\
-3.61126623789932	-2.05019169358436 \\
-3.42056910961742	-2.05019169358436 \\
-3.20838226754973	-2.02811670862505 \\
-3.0661576949404	-2.02370171163318 \\
-3.00652085175791	-2.02874742248103 \\
-2.81978133929345	-2.02039046388928 \\
-2.74817048062142	-1.99279673269014 \\
-2.61190057580798	-2.00162672667386 \\
-2.40857106062538	-2.00162672667386 \\
-2.11396689107371	-1.97324460315474 \\
-1.96454701063987	-1.96777841640291 \\
-1.81370754688731	-1.96630675073896 \\
-1.70709358917858	-1.95558461518729 \\
-1.57143432871143	-1.9486467627715 \\
-1.42289572274751	-1.93343955091064 \\
-1.33186236765965	-1.92544593590513 \\
-1.21002789043227	-1.92500443620595 \\
-1.03555088460636	-1.90951686879007 \\
-0.956027674275623	-1.88014066720066 \\
-0.848870091808606	-1.86251013611199 \\
-0.759194269546038	-1.86398180177595 \\
-0.654045581518024	-1.84226736901292 \\
-0.572969159269196	-1.82128876908187 \\
-0.44429711572048	-1.76916448542688 \\
-0.323602482090911	-1.72972061120286 \\
-0.190746259793111	-1.68015773587578 \\
-0.0571326764044544	-1.60646976746269 \\
0.141498972603562	-1.50714706358515 \\
0.272088181227487	-1.4059332280898 \\
0.439759543877893	-1.27315222301638 \\
0.522063449386443	-1.18485228317911 \\
0.622937232184097	-1.11421233130929 \\
0.751594225963555	-1.04798737643134 \\
0.833277351755112	-0.990592415537114 \\
0.941446844034707	-0.957479938098137 \\
1.0052731973649	-0.924367460659161 \\
1.15236676583786	-0.915537466675434 \\
1.34271780132795	-0.915537466675434 \\
1.50236343144048	-0.893462481716116 \\
1.63516621039911	-0.915537466675434 \\
1.77317071112943	-0.915537466675434 \\
1.94405402708076	-0.915537466675434 \\
2.13871882659473	-0.942027448626615 \\
2.35502682146984	-0.942027448626615 \\
2.54321477701119	-0.942027448626615 \\
2.75302113616642	-0.968517430577796 \\
2.94337217165651	-0.968517430577796 \\
3.15102784673662	-0.968517430577796 \\
3.34137888222672	-0.968517430577796 \\
3.51875350400325	-0.964102433585933 \\
3.63191551702721	-0.98617741854525 \\
3.77182352811243	-0.98617741854525 \\
3.94981440189237	-0.98554670468927 \\
};
\addplot [ultra thick,dashed, smooth, each nth point=\nthpoint, black, forget plot]
table [row sep=\\]{%
-3.99803963070047	1.48432875533039 \\
-3.87567022246586	1.48622089689833 \\
-3.71343922630952	1.48622089689833 \\
-3.60182430095396	1.48622089689833 \\
-3.50621823319811	1.48180589990647 \\
-3.39720726769681	1.46414591193901 \\
-3.24406120732523	1.46414591193901 \\
-3.07101481142514	1.46414591193901 \\
-2.93257769470507	1.46414591193901 \\
-2.77510547443599	1.46414591193901 \\
-2.60379987238959	1.4420709269797 \\
-2.46536275566952	1.4420709269797 \\
-2.31394715925694	1.4420709269797 \\
-2.12792228366435	1.4420709269797 \\
-1.98948516694428	1.4420709269797 \\
-1.85537421012171	1.4420709269797 \\
-1.66069701473411	1.4420709269797 \\
-1.52225989801404	1.4420709269797 \\
-1.38382278129396	1.4420709269797 \\
-1.23116907321745	1.44648592397156 \\
-1.13202581340676	1.47297590592274 \\
-1.04419856955065	1.48622089689833 \\
-0.916564456700706	1.51271087884951 \\
-0.773341706367181	1.57010583974374 \\
-0.668693321020672	1.60668724339061 \\
-0.599252817494657	1.64074579161356 \\
-0.491659113545259	1.67606576754846 \\
-0.355681131555845	1.73677197618659 \\
-0.253093914368443	1.78202569535319 \\
-0.165400545947555	1.8173456712881 \\
-0.0435964190645421	1.8659106381986 \\
0.113252763985638	1.9212306565514 \\
0.220889688164808	1.97187056600332 \\
0.4074718615761	2.00719054193823 \\
0.538721437568659	2.05575550884873 \\
0.657188801867883	2.08350691851187 \\
0.730539318105189	2.10873547275109 \\
0.850184428131362	2.11462213540691 \\
0.982187948704594	2.13081045771041 \\
1.06511221134354	2.144055448686 \\
1.14298639506488	2.15111944387298 \\
1.32037010714874	2.17496042762904 \\
1.44323275309795	2.17432971377306 \\
1.54101045985817	2.18820541860463 \\
1.61888464357951	2.19526941379162 \\
1.79192979989223	2.1926204155965 \\
1.94478882692327	2.19556374692441 \\
2.06794417289812	2.20409940777534 \\
2.12289755988266	2.2279403915314 \\
2.2505151449011	2.21911039754768 \\
2.39327842151867	2.21911039754768 \\
2.48412777936622	2.21911039754768 \\
2.57930329711127	2.21911039754768 \\
2.70909429197315	2.23235538852327 \\
2.91054774707911	2.2153756937818 \\
3.06287268037347	2.20807290506802 \\
3.20442859546704	2.20883819477878 \\
3.2974425930857	2.21217153518176 \\
3.38589646166194	2.22119883669537 \\
3.48858303944404	2.21823279679181 \\
3.65108589735388	2.21512223072936 \\
3.8036065481044	2.21911039754768 \\
3.89445590595194	2.21911039754768 \\
3.98963142369699	2.21911039754768 \\
4.11941622062206	2.21911039754768 \\
4.29246261652215	2.21911039754768 \\
4.43089973324222	2.21911039754768 \\
4.59529380934731	2.21911039754768 \\
4.7472625716207	2.24560037949886 \\
4.88083275845608	2.24560037949886 \\
4.97600827620113	2.24560037949886 \\
};
\addplot [ultra thick,dashed, each nth point=\nthpoint, smooth, black, forget plot]
table [row sep=\\]{%
-4.95246464321937	-2.2400365642345 \\
-4.82051676634555	-2.2400365642345 \\
-4.7253412486005	-2.2400365642345 \\
-4.58690413188043	-2.2400365642345 \\
-4.43547613959422	-2.21354658228331 \\
-4.34462678174667	-2.21354658228331 \\
-4.24945126400163	-2.21354658228331 \\
-4.11966646707656	-2.21354658228331 \\
-3.92066311179146	-2.21354658228331 \\
-3.7822263325091	-2.2142676866759 \\
-3.70744653763663	-2.21633858941679 \\
-3.63838446684303	-2.22057381528557 \\
-3.51785899373834	-2.21503635053823 \\
-3.40899890009708	-2.21892755066738 \\
-3.28396157125685	-2.22277793962994 \\
-3.15060458405712	-2.20913158529145 \\
-3.06191898103375	-2.21057379407662 \\
-2.99775180201304	-2.21953379108537 \\
-2.8932008110101	-2.21498879106849 \\
-2.70068602069583	-2.21354658228331 \\
-2.57522738366827	-2.21354658228331 \\
-2.48437802582072	-2.21354658228331 \\
-2.38920250807567	-2.21354658228331 \\
-2.22870238907413	-2.21442958168169 \\
-2.09502156906658	-2.20913158529145 \\
-2.01714655895366	-2.20030159130772 \\
-1.94421396074166	-2.18768731418811 \\
-1.77487747273566	-2.191471597324 \\
-1.60226369282532	-2.191471597324 \\
-1.45646384036374	-2.17381160935654 \\
-1.31629419370573	-2.16939661236468 \\
-1.17135544126578	-2.1429066304135 \\
-1.0404870383874	-2.13849163342163 \\
-0.957196064486846	-2.11200165147045 \\
-0.85432730028075	-2.10709609925727 \\
-0.688345502964666	-2.08929595265515 \\
-0.565344200314684	-2.05776025985613 \\
-0.498585927730715	-2.03253170561691 \\
-0.238061936206661	-1.97405609808393 \\
-0.0612155629563134	-1.900081795861 \\
0.156195795845296	-1.84121516930282 \\
0.235741494259923	-1.78403044636059 \\
0.332173815859307	-1.73967023848996 \\
0.38626458777101	-1.71023692521087 \\
0.496598192988826	-1.67491694927596 \\
0.630737040527065	-1.6153144898858 \\
0.735821140831733	-1.57211059075114 \\
0.801654445130891	-1.54246703952006 \\
0.916314210246209	-1.50714706358515 \\
1.07577561406538	-1.48254922320191 \\
1.20619023942688	-1.45732066896269 \\
1.27758574930854	-1.4276771177316 \\
1.39222485463447	-1.43650711171533 \\
1.56527125053456	-1.43650711171533 \\
1.70370836725463	-1.43650711171533 \\
1.85945012356471	-1.43650711171533 \\
2.0324965194648	-1.43650711171533 \\
2.17093363618487	-1.43650711171533 \\
2.33100155239245	-1.43650711171533 \\
2.45429710947127	-1.43650711171533 \\
2.53086476811182	-1.44798610389418 \\
2.63382172666327	-1.4600537623386 \\
2.80254058534656	-1.46299709366651 \\
2.97558698124665	-1.46299709366651 \\
3.11402409796672	-1.46299709366651 \\
3.2611135344818	-1.46299709366651 \\
3.39090246336474	-1.45416709968279 \\
3.44960548406697	-1.47371922921818 \\
3.56739615172184	-1.48330607982908 \\
3.71967821970128	-1.48065708163397 \\
3.88407229580636	-1.48065708163397 \\
3.97924781355141	-1.48065708163397 \\
};
\addplot [ultra thick,dashed, smooth, each nth point=\nthpoint, black, forget plot]
table [row sep=\\]{%
-3.94009984164614	2.47518022307576 \\
-3.74758572620729	2.47518022307576 \\
-3.61563784933347	2.47518022307576 \\
-3.52046233158842	2.47518022307576 \\
-3.40798217425336	2.47518022307576 \\
-3.2911758570208	2.47518022307576 \\
-3.16270435863605	2.47518022307576 \\
-3.02728010327317	2.47518022307576 \\
-2.93210458552812	2.47518022307576 \\
-2.79366746880805	2.47518022307576 \\
-2.698491951063	2.47518022307576 \\
-2.54707635465042	2.47518022307576 \\
-2.41296539782785	2.47518022307576 \\
-2.3177898800828	2.47518022307576 \\
-2.19773894292712	2.47518022307576 \\
-2.09622869104644	2.47518022307576 \\
-1.97818756771624	2.47253122488065 \\
-1.89815237002509	2.47518022307576 \\
-1.77145680189298	2.47707236464371 \\
-1.59720560823933	2.49284021104322 \\
-1.50824481338907	2.50167020502695 \\
-1.34655252124098	2.50608520201881 \\
-1.21892185168927	2.52521685565022 \\
-1.11725571677867	2.52816018697813 \\
-0.987523218634739	2.5484691731407 \\
-0.844761653828286	2.57782890313659 \\
-0.718493546576575	2.60174347017585 \\
-0.630523474709839	2.61204512982353 \\
-0.549188363070495	2.61910912501051 \\
-0.396896378392149	2.64295010876658 \\
-0.301708464773468	2.66944009071776 \\
-0.163258657039917	2.69656078652492 \\
-0.0576944527438945	2.70917506364453 \\
-0.00749860205923802	2.73566504559571 \\
0.243168417999455	2.76951335586667 \\
0.420820151498623	2.7974750034818 \\
0.485712549961157	2.7974750034818 \\
0.597721664098206	2.81807832277717 \\
0.766262940414062	2.84653052561362 \\
0.874012258488183	2.85486996437603 \\
1.00626167437891	2.86891768207741 \\
1.15775001829229	2.88430327765512 \\
1.26447091500608	2.90343493128653 \\
1.40197962014311	2.90049159995862 \\
1.53697870523875	2.9053971521718 \\
1.66594681741004	2.92109491925398 \\
1.74901115342102	2.92550991624585 \\
1.84418667116607	2.92550991624585 \\
1.98262378788615	2.92550991624585 \\
2.08537008545182	2.92550991624585 \\
2.20140263454389	2.92286091805073 \\
2.2897811406088	2.92550991624585 \\
2.41647670874091	2.92740205781379 \\
2.58949408255591	2.93875490722144 \\
2.68316507573389	2.95199989819703 \\
2.83705276351647	2.95199989819703 \\
2.96900064039028	2.95199989819703 \\
3.06417615813533	2.95199989819703 \\
3.17171213273039	2.95199989819703 \\
3.28481031290795	2.95199989819703 \\
3.43188735354939	2.92550991624585 \\
3.56599831037196	2.92550991624585 \\
3.66117382811701	2.92550991624585 \\
3.79095862504207	2.92550991624585 \\
3.88613414278712	2.92550991624585 \\
4.03971281914845	2.92550991624585 \\
4.17166069602227	2.92550991624585 \\
4.26683621376732	2.92550991624585 \\
4.37931637110238	2.92550991624585 \\
4.50044884823244	2.92550991624585 \\
4.64753828474751	2.92550991624585 \\
4.78597540146759	2.92550991624585 \\
4.88115091921263	2.92550991624585 \\
4.97632643695768	2.92550991624585 \\
};
\addplot [ultra thick,dashed, smooth, each nth point=\nthpoint, black, forget plot]
table [row sep=\\]{%
-4.93331508443716	-2.91994610098148 \\
-4.79487796771709	-2.91994610098148 \\
-4.69970244997204	-2.91994610098148 \\
-4.60452693222699	-2.91994610098148 \\
-4.42746338785065	-2.91994610098148 \\
-4.24632089271381	-2.91994610098148 \\
-4.11134470391174	-2.91994610098148 \\
-4.01616918616669	-2.91994610098148 \\
-3.89070848316019	-2.91553110398962 \\
-3.82357781787253	-2.91994610098148 \\
-3.64412081230079	-2.92288943230939 \\
-3.51779432638707	-2.91729710278636 \\
-3.39939271924606	-2.9420210859408 \\
-3.27208207966994	-2.94643608293266 \\
-3.17690656192489	-2.94643608293266 \\
-3.03630636525606	-2.94643608293266 \\
-2.90868464827975	-2.94643608293266 \\
-2.8135091305347	-2.94643608293266 \\
-2.68372433360963	-2.94643608293266 \\
-2.57665187614645	-2.94643608293266 \\
-2.43611653645931	-2.91994610098148 \\
-2.30300986675581	-2.91994610098148 \\
-2.20783434901076	-2.91994610098148 \\
-2.05753243330204	-2.9225950991766 \\
-1.95908015490438	-2.91994610098148 \\
-1.84551845759495	-2.91994610098148 \\
-1.72113929456282	-2.91553110398962 \\
-1.59459291962406	-2.90228611301403 \\
-1.4993226324737	-2.89787111602216 \\
-1.33540558106755	-2.89983333690744 \\
-1.18756373469902	-2.88168279371866 \\
-1.03282370271032	-2.86520013828237 \\
-0.88616151063975	-2.85372114610353 \\
-0.788816715009134	-2.84047615512794 \\
-0.609274881325976	-2.82723116415235 \\
-0.462897518885083	-2.80809951052094 \\
-0.392221068054017	-2.77425120024998 \\
-0.275901952926166	-2.76983620325812 \\
-0.184561261016033	-2.76542120626626 \\
0.0197882489757264	-2.71251193887297 \\
0.178460162207322	-2.68847411583663 \\
0.310110538113975	-2.66387627545339 \\
0.429527839529182	-2.6312052977136 \\
0.553633673547729	-2.61657273625486 \\
0.694551145553556	-2.5989127482874 \\
0.795549064171436	-2.57116133862426 \\
0.931681374787565	-2.56586334223402 \\
1.09448446346733	-2.54172802534517 \\
1.22386368577142	-2.5181813747219 \\
1.34197611488899	-2.50052138675444 \\
1.50853533692176	-2.49610638976258 \\
1.60371498662469	-2.48727639577885 \\
1.75297163504639	-2.47844640179513 \\
1.88491951192021	-2.47844640179513 \\
1.98009502966526	-2.47844640179513 \\
2.10555366669282	-2.47844640179513 \\
2.21030853849663	-2.47844640179513 \\
2.32834966182682	-2.48109539999024 \\
2.40838485951798	-2.47844640179513 \\
2.53508042765009	-2.47655426022719 \\
2.70688989244563	-2.47844640179513 \\
2.80206541019068	-2.47844640179513 \\
2.95564408655201	-2.47844640179513 \\
3.08759196342582	-2.47844640179513 \\
3.18276748117087	-2.47844640179513 \\
3.35983102554721	-2.47844640179513 \\
3.54097352068406	-2.47844640179513 \\
3.67594970948613	-2.47844640179513 \\
3.77112522723118	-2.47844640179513 \\
3.9369871075872	-2.47844640179513 \\
};
\addplot [ultra thick,dashed, smooth, each nth point=\nthpoint, black, forget plot]
table [row sep=\\]{%
-3.76587170579315	5.00055850242171 \\
-3.64041306876558	5.00055850242171 \\
-3.36137575537669	5.00055850242171 \\
-3.23375403840037	5.00055850242171 \\
-2.94726267300089	5.00791683074148 \\
-2.83357185200779	5.02704848437289 \\
-2.56534993836265	5.02704848437289 \\
-2.43772822138633	5.02704848437289 \\
-2.14571242830493	5.02704848437289 \\
-2.01376455143112	5.02704848437289 \\
-1.7595957708564	5.04176514101243 \\
-1.61574544498728	5.05353846632407 \\
-1.3448196814062	5.05353846632407 \\
-1.21124949457082	5.05353846632407 \\
-0.945182396958682	5.07119845429152 \\
-0.811071440136113	5.07119845429152 \\
-0.559065739510147	5.08591511093107 \\
-0.413052333692277	5.09768843624271 \\
-0.140500816851405	5.10504676456248 \\
0.23711802651275	5.11976342120202 \\
0.353769838034685	5.11976342120202 \\
0.655529820780159	5.14183840616134 \\
0.789640777602727	5.14183840616134 \\
1.05354892722399	5.16832838811252 \\
1.18765988404656	5.16832838811252 \\
1.45371871774295	5.16832838811252 \\
1.58566659461677	5.16832838811252 \\
1.85173369222891	5.18598837607998 \\
1.98368156910273	5.18598837607998 \\
2.25622964264537	5.18598837607998 \\
2.39034059946794	5.18598837607998 \\
2.66938039203156	5.19128637247021 \\
2.7916043258349	5.21247835803116 \\
3.05441853960816	5.21247835803116 \\
3.18636641648198	5.21247835803116 \\
3.45242525017836	5.21247835803116 \\
3.58437312705218	5.21247835803116 \\
3.85692120059482	5.21247835803116 \\
3.99103215741739	5.21247835803116 \\
4.25492791116502	5.21247835803116 \\
4.38903886798759	5.21247835803116 \\
4.63562998214522	5.21247835803116 \\
4.76108861917279	5.21247835803116 \\
};
\addplot [ultra thick,dashed, smooth, each nth point=\nthpoint, black, forget plot]
table [row sep=\\]{%
-4.75863501569134	-5.20691454276679 \\
-4.63155406870222	-5.20691454276679 \\
-4.36549523500583	-5.20691454276679 \\
-4.23354735813201	-5.20691454276679 \\
-3.96099928458937	-5.20691454276679 \\
-3.8268883277668	-5.20691454276679 \\
-3.56245180403198	-5.20691454276679 \\
-3.4288816171966	-5.20691454276679 \\
-3.16282278350021	-5.20691454276679 \\
-3.03087490662639	-5.20691454276679 \\
-2.79942535211002	-5.20691454276679 \\
-2.67883157898821	-5.20249954577493 \\
-2.59607930909591	-5.17159456683189 \\
-2.3603118585978	-5.18925455479934 \\
-2.22620090177523	-5.18925455479934 \\
-1.95581590818134	-5.18925455479934 \\
-1.82819419120502	-5.18925455479934 \\
-1.5577968017375	-5.16276457284816 \\
-1.43017508476119	-5.16276457284816 \\
-1.1597900911673	-5.16276457284816 \\
-1.03216837419098	-5.16276457284816 \\
-0.770734381918653	-5.14068958788884 \\
-0.663352913034223	-5.14068958788884 \\
-0.355103690442497	-5.11861460292952 \\
-0.227481973466181	-5.11861460292952 \\
0.171618672952031	-5.09212462097834 \\
0.411070383691415	-5.09477361917346 \\
0.541293994543048	-5.08152862819787 \\
0.847593552810385	-5.06563463902716 \\
0.9752152697867	-5.06563463902716 \\
1.24560852729634	-5.04797465105971 \\
1.37323024427266	-5.04797465105971 \\
1.64361523786655	-5.04797465105971 \\
1.77123695484286	-5.04797465105971 \\
2.04163434431038	-5.02148466910852 \\
2.1692560612867	-5.02148466910852 \\
2.44829337467559	-5.02148466910852 \\
2.57591509165191	-5.02148466910852 \\
2.80953185807491	-5.0126546751248 \\
2.92791113654484	-5.01305603848769 \\
3.24431919168963	-4.99499468715734 \\
3.37194090866595	-4.99499468715734 \\
3.64232590225984	-4.99499468715734 \\
3.76994761923615	-4.99499468715734 \\
};
\addplot [very thick, color0]
table [row sep=\\]{%
-6.06203675522222	0.999999931111118 \\
-6.01258577744444	0.999952486666673 \\
-5.95474712188889	0.999823597777785 \\
-5.89667132188889	0.999618486666674 \\
-5.83733455522222	0.99934215333334 \\
-5.77862466633333	0.998980931111117 \\
-5.71892741077778	0.998565597777784 \\
-5.65989031077778	0.998007820000006 \\
-5.600004433	0.997392375555565 \\
-5.54058205522222	0.996644708888897 \\
-5.48067286633333	0.995691820000008 \\
-5.42084018855555	0.994901820000007 \\
-5.36094986633333	0.993696375555561 \\
-5.30072299966666	0.992811375555563 \\
-5.24078816633333	0.991485486666674 \\
-5.18028325522222	0.990442820000009 \\
-5.12015769966666	0.98907637555556 \\
-5.05950845522222	0.987896375555561 \\
-4.99908005522222	0.986504375555561 \\
-4.93842615522222	0.985151486666671 \\
-4.87765294411111	0.98380526444445 \\
-4.81695072188889	0.982157375555562 \\
-4.75596176633333	0.980958708888897 \\
-4.69506796633333	0.979117375555564 \\
-4.63392387744444	0.97798993111112 \\
-4.57281921077778	0.976013153333341 \\
-4.51158865522222	0.97472293111112 \\
-4.45013431077778	0.972908820000007 \\
-4.38887451077778	0.971299820000008 \\
-4.32710607744444	0.969733264444451 \\
-4.26567546633333	0.967892042222229 \\
-4.20373537744444	0.966437375555565 \\
-4.14204409966667	0.964580931111118 \\
-4.08003831077778	0.963197375555563 \\
-4.01786679966667	0.961424042222229 \\
-3.95575886633333	0.959969375555562 \\
-3.89315544411111	0.958273931111116 \\
-3.83097291077778	0.956625931111118 \\
-3.76807448855555	0.955089931111118 \\
-3.70555329966666	0.953360597777783 \\
-3.64246244411111	0.951890708888895 \\
-3.57952289966667	0.950032486666672 \\
-3.51639686633333	0.94834726444445 \\
-3.45290589966667	0.946451708888896 \\
-3.38943399966667	0.944576597777782 \\
-3.32550517744444	0.942577708888897 \\
-3.26175226633333	0.940734820000006 \\
-3.19747715522222	0.938607042222229 \\
-3.13324909966667	0.936650486666674 \\
-3.06881674411111	0.934354931111116 \\
-3.00374987744444	0.932179708888894 \\
-2.93898606633333	0.930028264444453 \\
-2.87343854411111	0.927620708888897 \\
-2.808093633	0.925567597777787 \\
-2.74223457744444	0.92304815333334 \\
-2.67605889966666	0.920986486666675 \\
-2.60976709966667	0.918736708888896 \\
-2.542802633	0.916200375555562 \\
-2.47578391077778	0.913996264444451 \\
-2.40825189966667	0.911122597777786 \\
-2.34036512188889	0.908808375555561 \\
-2.27224522188889	0.906071931111119 \\
-2.20347471077778	0.903169375555562 \\
-2.13451134411111	0.900373597777785 \\
-2.06474646633333	0.897240486666673 \\
-1.99504685522222	0.894176820000005 \\
-1.924510133	0.890919931111119 \\
-1.85360381077778	0.887549486666673 \\
-1.78261314411111	0.884189153333341 \\
-1.71054376633333	0.880686375555562 \\
-1.63832731077778	0.877368486666672 \\
-1.56566028855555	0.874009820000006 \\
-1.49262367744444	0.870988597777785 \\
-1.419178033	0.868564153333341 \\
-1.34574596633333	0.866380375555563 \\
-1.27226895522222	0.865281820000009 \\
-1.19883731077778	0.865603931111118 \\
-1.12622878855555	0.867382375555563 \\
-1.05437006633333	0.871907486666672 \\
-0.983968555222221	0.879502931111118 \\
-0.915703277444445	0.89141504222223 \\
-0.850212555222221	0.908326820000006 \\
-0.787381099666664	0.931338820000006 \\
-0.728458432999997	0.959572597777785 \\
-0.672394255222221	0.993448820000005 \\
-0.61890795522222	1.03298770888889 \\
-0.567512966333332	1.07690082000001 \\
-0.517356477444443	1.12275182 \\
-0.468101110777776	1.17071870888889 \\
-0.418933055222221	1.21855493111112 \\
-0.369372499666667	1.26648282000001 \\
-0.319451677444443	1.31326115333334 \\
-0.268786566333331	1.35882726444445 \\
-0.217377166333332	1.40264382000001 \\
-0.165387077444445	1.44458337555556 \\
-0.112233088555554	1.48482426444445 \\
-0.0588459774444434	1.52304915333334 \\
-0.0044144774444419	1.55921082000001 \\
0.050907111444447	1.59376693111112 \\
0.107042500333334	1.62674959777779 \\
0.16328554477778	1.65750282000001 \\
0.219854111444446	1.68650982000001 \\
0.276888922555557	1.71373826444445 \\
0.334794333666666	1.7396697088889 \\
0.392261478111111	1.76355993111112 \\
0.449854078111112	1.78605648666667 \\
0.508252855888889	1.80750182000001 \\
0.566690622555557	1.82714837555556 \\
0.624591800333334	1.84560982000001 \\
0.683311011444447	1.86306248666667 \\
0.74129525588889	1.87884515333334 \\
0.799623667000001	1.89382415333334 \\
0.85805974477778	1.90814882000001 \\
0.916332211444447	1.92104248666668 \\
0.974371567000002	1.93352926444445 \\
1.032298167	1.94473770888889 \\
1.09032903366667	1.9553527088889 \\
1.14815984477778	1.96550993111112 \\
1.20575753366667	1.9742787088889 \\
1.26330775588889	1.98294737555556 \\
1.32054177811111	1.9905327088889 \\
1.37816320033333	1.99785182000001 \\
1.43505221144444	2.00493193111112 \\
1.49259987811111	2.01133726444445 \\
1.54969148922222	2.01758315333334 \\
1.60659490033334	2.02334759777778 \\
1.66364327811111	2.02891704222223 \\
1.72022625588889	2.03398126444445 \\
1.77713222255556	2.03867582000001 \\
1.83330744477778	2.04306359777779 \\
1.88996417811111	2.04707837555556 \\
1.94593935588889	2.05095415333334 \\
2.00240958922222	2.05461626444445 \\
2.05844071144445	2.05807659777778 \\
2.114902467	2.06151148666667 \\
2.17078015588889	2.06472259777778 \\
2.22733940033334	2.06793882000001 \\
2.283092467	2.07078548666667 \\
2.33948471144445	2.07367948666667 \\
2.39510470033333	2.07613448666667 \\
2.45130875588889	2.07875226444445 \\
2.50688465588889	2.0808647088889 \\
2.56298274477778	2.08332137555556 \\
2.61862731144445	2.08524904222223 \\
2.67464910033334	2.08758704222223 \\
2.73026145588889	2.08929437555556 \\
2.78628494477778	2.09148659777779 \\
2.84197780033334	2.09323959777778 \\
2.897978467	2.09524359777778 \\
2.95382724477778	2.09706782000001 \\
3.009741467	2.09891926444445 \\
3.06577335588889	2.10067404222223 \\
3.12151968922222	2.10251182000001 \\
3.177708467	2.10416826444445 \\
3.23340980033334	2.10605704222223 \\
3.289666467	2.10771682000001 \\
3.34537124477778	2.10954615333334 \\
3.40169313366667	2.1113247088889 \\
3.45744535588889	2.11316415333334 \\
3.51380113366667	2.11499015333334 \\
3.56973391144445	2.11682804222223 \\
3.626152467	2.11884382000001 \\
3.68226580033333	2.12071048666667 \\
3.73860713366667	2.12270259777778 \\
3.79492224477778	2.12452348666667 \\
3.85119502255556	2.12661904222223 \\
3.90763468922222	2.12828393111112 \\
3.96392857811111	2.13053037555556 \\
4.02044457811111	2.13208504222223 \\
4.07679191144445	2.13443837555556 \\
4.13333168922222	2.13601004222223 \\
4.18973157811111	2.13829037555556 \\
4.24631202255556	2.13990437555556 \\
4.30273480033333	2.14217282000001 \\
4.35935080033333	2.14383604222223 \\
4.41581091144445	2.14600448666667 \\
4.47238957811111	2.1476117088889 \\
4.52893957811111	2.14967504222223 \\
4.58549202255556	2.15123826444445 \\
4.64213257811111	2.15322526444445 \\
4.69870202255556	2.15479859777778 \\
4.75543335588889	2.15671282000001 \\
4.81200791144445	2.15833526444445 \\
4.86882224477778	2.16026804222223 \\
4.925459467	2.16203126444445 \\
4.98240868922223	2.16406582 \\
5.039076467	2.1659257088889 \\
5.09610957811111	2.16790759777778 \\
5.15287824477778	2.16993193111112 \\
5.21001724477778	2.17192415333334 \\
5.26680202255556	2.17397215333334 \\
5.324128467	2.17604226444445 \\
5.380972467	2.17820559777778 \\
5.43841080033333	2.18028759777778 \\
5.49529391144445	2.18241026444445 \\
5.55274491144445	2.18445326444445 \\
5.60964668922222	2.18646737555556 \\
5.66712057811111	2.18849348666667 \\
5.72407313366667	2.19036182000001 \\
5.78157591144445	2.19244382000001 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
6.06203695994445	-1.00000006888888 \\
6.01258662661111	-0.999953402222216 \\
5.95474729327778	-0.999823735555547 \\
5.89667240438889	-0.999618624444437 \\
5.83733518216667	-0.999341402222216 \\
5.77862440438889	-0.998981068888882 \\
5.71892784883333	-0.998565735555548 \\
5.65989073772222	-0.99800795777777 \\
5.60000418216667	-0.997392513333327 \\
5.54058229327778	-0.996645624444439 \\
5.48067284883334	-0.995691179999993 \\
5.42084062661111	-0.994902735555548 \\
5.36094984883333	-0.993695624444439 \\
5.30072340438889	-0.992811513333327 \\
5.24078862661111	-0.991484846666659 \\
5.18028329327778	-0.990442179999993 \\
5.12015773772223	-0.989076513333326 \\
5.05950907105556	-0.987897291111104 \\
4.99908007105556	-0.986503624444438 \\
4.93842640438889	-0.98515073555555 \\
4.87765318216667	-0.983806291111105 \\
4.81695118216667	-0.982157513333326 \\
4.75596173772222	-0.980959624444439 \\
4.69506818216667	-0.979117513333328 \\
4.63392362661111	-0.977989291111104 \\
4.57281895994444	-0.976013291111103 \\
4.51158884883333	-0.974722179999993 \\
4.45013407105556	-0.972908957777771 \\
4.38887429327778	-0.971299179999991 \\
4.32710673772222	-0.969733402222215 \\
4.26567562661111	-0.967892179999994 \\
4.20373595994445	-0.966437513333328 \\
4.14204473772222	-0.964581068888882 \\
4.08003895994445	-0.963198402222217 \\
4.01786695994445	-0.961424179999993 \\
3.9557595155	-0.959969513333326 \\
3.89315607105556	-0.958274068888882 \\
3.83097307105556	-0.956626068888883 \\
3.76807473772222	-0.95509095777777 \\
3.7055535155	-0.953361624444439 \\
3.64246262661111	-0.951890846666659 \\
3.5795235155	-0.950032624444437 \\
3.51639707105556	-0.948346513333326 \\
3.45290607105556	-0.946451068888883 \\
3.38943373772222	-0.944576735555548 \\
3.32550540438889	-0.942578735555549 \\
3.2617525155	-0.940735735555547 \\
3.19747740438889	-0.938607179999993 \\
3.13324884883333	-0.936650624444438 \\
3.06881695994445	-0.934355068888882 \\
3.00375007105556	-0.93217984666666 \\
2.93898673772222	-0.930027513333326 \\
2.87343918216667	-0.927619957777771 \\
2.80809340438889	-0.92556684666666 \\
2.74223473772222	-0.923048291111106 \\
2.67605910438889	-0.92098584666666 \\
2.60976730438889	-0.918735957777771 \\
2.54280325994445	-0.916200513333327 \\
2.4757841155	-0.913996402222215 \\
2.40825210438889	-0.91112184666666 \\
2.34036574883334	-0.908808513333327 \\
2.27224542661111	-0.906071179999992 \\
2.2034749155	-0.903169513333326 \\
2.13451112661111	-0.900372846666661 \\
2.06474623772222	-0.897240624444436 \\
1.99504663772222	-0.89417695777777 \\
1.92451033772223	-0.890919179999993 \\
1.85360359327778	-0.887548735555547 \\
1.78261292661111	-0.884189291111105 \\
1.71054397105556	-0.880685624444437 \\
1.6383275155	-0.877368624444437 \\
1.56566007105556	-0.87400995777777 \\
1.49262388216667	-0.870988735555549 \\
1.41917823772222	-0.868563402222215 \\
1.34574617105556	-0.866379735555548 \\
1.27226915994444	-0.865281957777773 \\
1.19883793772222	-0.865604068888884 \\
1.12622899327778	-0.867382513333325 \\
1.05437027105556	-0.871906735555549 \\
0.983968759944448	-0.879503068888882 \\
0.91570348216667	-0.891415179999994 \\
0.850212759944446	-0.908326957777769 \\
0.787381304388889	-0.931338068888882 \\
0.728458637722223	-0.959573624444439 \\
0.672394459944446	-0.993449846666659 \\
0.618908159944445	-1.03298873555555 \\
0.567513171055557	-1.07690095777777 \\
0.517356682166668	-1.12275273555555 \\
0.468101315500002	-1.17071884666666 \\
0.418933259944447	-1.2185542911111 \\
0.369372704388892	-1.26648206888888 \\
0.319451882166668	-1.3132612911111 \\
0.268786771055558	-1.3588282911111 \\
0.217377371055557	-1.40264395777777 \\
0.16538728216667	-1.44458273555555 \\
0.112233293277781	-1.48482517999999 \\
0.0588461821666684	-1.52305017999999 \\
0.00441468216666863	-1.55921095777777 \\
-0.0509069067222203	-1.59376617999999 \\
-0.107042295611107	-1.62674884666666 \\
-0.163285340055554	-1.65750384666666 \\
-0.21985390672222	-1.68650995777777 \\
-0.27688871783333	-1.71373751333333 \\
-0.334794128944441	-1.73966906888888 \\
-0.392261273388886	-1.76356006888888 \\
-0.449853873388887	-1.78605662444444 \\
-0.508252651166664	-1.80750106888888 \\
-0.566690417833332	-1.82714851333333 \\
-0.624591595611109	-1.84560906888888 \\
-0.683310806722222	-1.86306262444444 \\
-0.741295051166665	-1.87884529111111 \\
-0.799623462277775	-1.8938242911111 \\
-0.858059540055555	-1.90814895777777 \\
-0.916332006722222	-1.92104173555555 \\
-0.974371362277775	-1.93352940222221 \\
-1.03229796227778	-1.94473862444444 \\
-1.09032882894444	-1.95535284666666 \\
-1.14815964005555	-1.96550929111111 \\
-1.20575732894444	-1.97427795777777 \\
-1.26330755116667	-1.98294751333333 \\
-1.32054115116667	-1.99053373555555 \\
-1.37816299561111	-1.99785195777777 \\
-1.43505157338889	-2.00493117999999 \\
-1.49260010672222	-2.01133740222222 \\
-1.54969086227778	-2.01758417999999 \\
-1.60659469561111	-2.02334851333333 \\
-1.66364349561111	-2.0289162911111 \\
-1.72022647338889	-2.0339822911111 \\
-1.77713244005555	-2.03867684666666 \\
-1.83330724005555	-2.04306373555555 \\
-1.88996439561111	-2.04707851333333 \\
-1.94593872894444	-2.0509542911111 \\
-2.0024093845	-2.05461640222221 \\
-2.05844050672222	-2.05807751333333 \\
-2.1149026845	-2.06151251333333 \\
-2.17078037338889	-2.06472195777777 \\
-2.22733961783333	-2.06793984666666 \\
-2.28309184005555	-2.07078473555555 \\
-2.33948494005555	-2.07367962444444 \\
-2.39510449561111	-2.07613551333333 \\
-2.45130855116666	-2.07875240222222 \\
-2.50688487338889	-2.08086406888888 \\
-2.56298211783333	-2.08332151333333 \\
-2.61862667338889	-2.08525006888888 \\
-2.67464931783333	-2.08758717999999 \\
-2.73026167338889	-2.08929451333333 \\
-2.78628431783333	-2.09148751333333 \\
-2.84197720672222	-2.09323973555555 \\
-2.89797865116666	-2.09524373555555 \\
-2.95382667338889	-2.09706884666666 \\
-3.00974165116667	-2.09891940222222 \\
-3.06577319561111	-2.10067417999999 \\
-3.12152034005555	-2.10251284666666 \\
-3.17770870672222	-2.10416840222221 \\
-3.23341007338889	-2.10605795777777 \\
-3.28966710672222	-2.10771695777777 \\
-3.34537186227778	-2.10954551333333 \\
-3.40169375116666	-2.11132484666666 \\
-3.45744555116667	-2.1131642911111 \\
-3.51380091783333	-2.1149902911111 \\
-3.56973370672222	-2.1168272911111 \\
-3.62615265116666	-2.11884395777777 \\
-3.68226600672222	-2.12070984666666 \\
-3.73860696227778	-2.12270195777777 \\
-3.7949224845	-2.12452284666666 \\
-3.85119562894444	-2.12661917999999 \\
-3.90763492894444	-2.12828406888888 \\
-3.96392884005555	-2.13052973555555 \\
-4.02044569561111	-2.13208517999999 \\
-4.07679344005555	-2.13443851333333 \\
-4.1333331845	-2.13600929111111 \\
-4.18973220672222	-2.13828962444444 \\
-4.24631265116667	-2.13990362444444 \\
-4.30273456227778	-2.14217295777777 \\
-4.35935102894444	-2.14383540222221 \\
-4.41581109561111	-2.14600384666666 \\
-4.47238984005555	-2.14761106888888 \\
-4.52894060672222	-2.14967606888888 \\
-4.58549306227778	-2.15123751333333 \\
-4.64213369561111	-2.15322462444444 \\
-4.69870310672222	-2.15479795777777 \\
-4.75543401783333	-2.15671295777777 \\
-4.81200809561111	-2.15833373555555 \\
-4.86882270672222	-2.16026651333333 \\
-4.92546037338889	-2.16203062444444 \\
-4.98240956227778	-2.1640642911111 \\
-5.03907752894444	-2.16592495777777 \\
-5.09611021783333	-2.16790695777777 \\
-5.15287884005555	-2.16993206888888 \\
-5.21001771783333	-2.17192340222222 \\
-5.26680245116667	-2.1739722911111 \\
-5.3241290845	-2.17604240222222 \\
-5.38097337338889	-2.17820573555555 \\
-5.43841190672222	-2.18028773555555 \\
-5.49529434005555	-2.1824112911111 \\
-5.55274579561111	-2.18445340222222 \\
-5.60964794005555	-2.18646751333333 \\
-5.66712186227778	-2.18849362444444 \\
-5.72407466227778	-2.19036195777777 \\
-5.78157761783333	-2.19244395777777 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
-5.95479924261112	1.49999999194446 \\
-5.90469319816667	1.49993899194446 \\
-5.84747697594445	1.49975076972224 \\
-5.78900762038889	1.49945743638891 \\
-5.73030875372223	1.49904888083335 \\
-5.67122566483334	1.49850799194446 \\
-5.6122644315	1.49791632527779 \\
-5.55282996483334	1.49711943638891 \\
-5.49380113150001	1.49639721416669 \\
-5.43413333150001	1.49533588083335 \\
-5.37492266483334	1.49444065861113 \\
-5.31522815372223	1.49314199194446 \\
-5.25577822038889	1.49201965861113 \\
-5.19611550927778	1.49048021416668 \\
-5.13636250927778	1.4891764363889 \\
-5.07664004261112	1.48756243638891 \\
-5.01657656483334	1.48614499194446 \\
-4.95683099816667	1.48452254750002 \\
-4.89656788705556	1.48304243638891 \\
-4.83676148705556	1.48153521416668 \\
-4.77634495372223	1.47989232527779 \\
-4.71640778705556	1.4784783252778 \\
-4.65588189816667	1.47667610305557 \\
-4.59569720927778	1.47534688083335 \\
-4.53510667594445	1.47345988083335 \\
-4.47470348705556	1.47210688083335 \\
-4.41404344261112	1.47008254750002 \\
-4.35338890927778	1.46872621416668 \\
-4.29265638705556	1.46672565861113 \\
-4.23170769816667	1.46518621416668 \\
-4.17089166483334	1.46331621416668 \\
-4.10979802038889	1.46148176972224 \\
-4.04880990927778	1.45968121416669 \\
-3.9875361315	1.45767721416668 \\
-3.92635389816667	1.45582754750002 \\
-3.86488300927778	1.45367943638891 \\
-3.80365076483334	1.45185510305557 \\
-3.74190268705556	1.44965276972224 \\
-3.68069967594445	1.44764543638891 \\
-3.61871127594445	1.44540399194446 \\
-3.55744129816667	1.44316776972224 \\
-3.49533167594445	1.44091454750002 \\
-3.43369209816667	1.43859865861113 \\
-3.37159899816667	1.43598765861113 \\
-3.30953387594445	1.43364632527779 \\
-3.24742085372223	1.43093188083335 \\
-3.18513617594445	1.42856343638891 \\
-3.12277180927778	1.42579654750002 \\
-3.06048797594445	1.42322110305557 \\
-2.99789557594445	1.42065765861113 \\
-2.93548458705556	1.4177703252778 \\
-2.87272222038889	1.41537132527779 \\
-2.81015609816667	1.41243654750002 \\
-2.74736829816667	1.41007821416669 \\
-2.68439188705556	1.40733332527779 \\
-2.6215888315	1.40488854750002 \\
-2.55827629816667	1.40235565861113 \\
-2.49548256483334	1.39985999194446 \\
-2.43196700927778	1.39759999194446 \\
-2.36888038705556	1.39507721416668 \\
-2.30554794261112	1.39281043638891 \\
-2.24211715372223	1.39034188083335 \\
-2.17875927594445	1.38808188083335 \\
-2.11511613150001	1.38578121416669 \\
-2.05178114261112	1.38368565861113 \\
-1.98796888705556	1.38148332527779 \\
-1.92462032038889	1.37964032527779 \\
-1.86114037594445	1.3776703252778 \\
-1.79760023150001	1.37620543638891 \\
-1.73432457594445	1.37480499194446 \\
-1.67076917594445	1.37383521416668 \\
-1.60793136483334	1.37332321416669 \\
-1.54475530927778	1.37298243638891 \\
-1.48229854261112	1.37354865861113 \\
-1.41983457594445	1.37427599194446 \\
-1.35778555372223	1.37608843638891 \\
-1.29625660927778	1.37835865861113 \\
-1.23492645372223	1.38174943638891 \\
-1.17449570927778	1.38626610305557 \\
-1.11435785372223	1.39215421416668 \\
-1.05519189816667	1.39934288083335 \\
-0.99603527594445	1.40816076972224 \\
-0.938318053722226	1.41820265861113 \\
-0.880730542611116	1.43034365861113 \\
-0.823974620388893	1.44423932527779 \\
-0.76815288705556	1.46021354750002 \\
-0.712762631500004	1.47857321416669 \\
-0.657606353722227	1.49812488083335 \\
-0.603551242611116	1.51938888083335 \\
-0.549154509277783	1.54265843638891 \\
-0.494932398166672	1.56732010305557 \\
-0.440750131500005	1.59312943638891 \\
-0.387181609277782	1.61980865861113 \\
-0.332528020388893	1.64773221416668 \\
-0.277920209277782	1.6760033252778 \\
-0.222870731500006	1.70457799194446 \\
-0.168100164833337	1.73296610305557 \\
-0.112161442611116	1.76161699194446 \\
-0.0557547870555624	1.78983388083335 \\
0.000964679611106689	1.8175964363889 \\
0.0575569907222189	1.84450788083335 \\
0.115353890722218	1.87114121416668 \\
0.173316090722217	1.89672676972224 \\
0.231630946277775	1.92131554750001 \\
0.290067868499996	1.94517854750002 \\
0.349289768499995	1.96822443638891 \\
0.408085279611107	1.98954265861113 \\
0.467630157388884	2.01023699194446 \\
0.527564135166662	2.03050399194446 \\
0.587137846277773	2.04914854750002 \\
0.647233735166662	2.06720310305557 \\
0.707132957388882	2.08417599194446 \\
0.76716951294444	2.09957888083335 \\
0.827721479611107	2.11447476972224 \\
0.887872468499996	2.12872821416669 \\
0.948025157388884	2.14235432527779 \\
1.00840842405555	2.15468510305557 \\
1.06824915738888	2.16642932527779 \\
1.12849509072222	2.17755799194446 \\
1.18833327961111	2.18762032527779 \\
1.24845461294444	2.19726054750002 \\
1.30814699072222	2.2055613252778 \\
1.36816829072222	2.2137824363889 \\
1.42751734627777	2.22126765861113 \\
1.4874894685	2.22839865861113 \\
1.54688431294444	2.23524310305557 \\
1.60640714627777	2.24153810305557 \\
1.66585624627777	2.24734154750002 \\
1.72492979072222	2.25287876972224 \\
1.78421442405555	2.25768532527779 \\
1.84287599072222	2.26233076972224 \\
1.90190123516666	2.26618621416669 \\
1.96043140183333	2.27002965861113 \\
2.01917859072222	2.27330699194446 \\
2.07763670183333	2.27660621416669 \\
2.13606345738888	2.2795223252778 \\
2.19442493516666	2.28211465861113 \\
2.25261347961111	2.28471032527779 \\
2.31093850183333	2.28688221416668 \\
2.36897445738888	2.28912010305557 \\
2.42725455738888	2.29094954750002 \\
2.48507604627777	2.29275176972224 \\
2.54322135738889	2.29415721416668 \\
2.60083600183333	2.29554576972224 \\
2.65886347961111	2.29664610305557 \\
2.71631535738888	2.29764643638891 \\
2.77424704627777	2.29853143638891 \\
2.83158025738888	2.29918754750001 \\
2.88941869072222	2.29990465861113 \\
2.94664420183333	2.30027265861113 \\
3.00439786849999	2.30085588083335 \\
3.06157764627777	2.30101354750002 \\
3.11924064627777	2.30148488083335 \\
3.17640431294444	2.30145776972224 \\
3.23396220183333	2.30181210305557 \\
3.29111142405555	2.30163910305557 \\
3.34859631294444	2.30189854750002 \\
3.40573120183333	2.30161710305557 \\
3.46316864627777	2.3018154363889 \\
3.52028997961111	2.30145432527779 \\
3.57767742405555	2.30159499194446 \\
3.63480797961111	2.30116954750002 \\
3.69214209072222	2.30127465861113 \\
3.74931420183333	2.30081176972224 \\
3.80657697961111	2.30089821416669 \\
3.86381864627777	2.30041676972224 \\
3.92101453516666	2.30047099194446 \\
3.9783248685	2.29998265861113 \\
4.03548175738888	2.29999288083335 \\
4.09284720183333	2.2995063252778 \\
4.14997097961111	2.2994723252778 \\
4.20739231294444	2.29902643638891 \\
4.2644958685	2.29892988083335 \\
4.32197653516666	2.29855176972224 \\
4.3790638685	2.29838388083335 \\
4.43659797961111	2.29807365861113 \\
4.49366753516666	2.29784476972224 \\
4.55126609072222	2.29761754750002 \\
4.60833320183333	2.29733276972224 \\
4.66599531294444	2.29719032527779 \\
4.72305297961111	2.29686310305557 \\
4.78075664627777	2.29680043638891 \\
4.83783464627777	2.29645454750002 \\
4.89558064627777	2.29645454750002 \\
4.95270109072222	2.29610865861113 \\
5.01046920183333	2.2961493252778 \\
5.06766253516666	2.29580343638891 \\
5.12543320183333	2.29587299194446 \\
5.18271553516666	2.2955203252778 \\
5.24046409072222	2.29562210305557 \\
5.2978549796111	2.2952694363889 \\
5.35556364627777	2.29540510305557 \\
5.41309697961111	2.29507276972224 \\
5.47075142405555	2.29523043638891 \\
5.52842964627777	2.29493710305557 \\
5.58605875738888	2.29509654750002 \\
5.64386409072222	2.29483710305557 \\
5.70148209072222	2.29498454750002 \\
5.75938331294444	2.29477099194446 \\
5.81698864627777	2.29488121416668 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
5.95479938027778	-1.50000000805554 \\
5.90469293583333	-1.49993900805554 \\
5.84747749138889	-1.49975078583332 \\
5.7890076025	-1.49945745249998 \\
5.73030871361111	-1.49904889694443 \\
5.67122582472222	-1.49850800805554 \\
5.61226415805556	-1.49791634138887 \\
5.55283026916667	-1.49711945249998 \\
5.49380082472222	-1.49639723027776 \\
5.43413393583334	-1.49533500805554 \\
5.37492304694444	-1.49443989694443 \\
5.31522804694445	-1.49314123027776 \\
5.25577815805556	-1.4920205636111 \\
5.19611538027778	-1.49048111916665 \\
5.13636282472222	-1.48917734138887 \\
5.07663993583333	-1.48756245249998 \\
5.01657715805556	-1.48614500805554 \\
4.95683138027778	-1.48452334138887 \\
4.89656849138889	-1.48304156361109 \\
4.8367616025	-1.48153523027776 \\
4.77634526916667	-1.47989311916665 \\
4.71640793583333	-1.47847745249998 \\
4.65588226916667	-1.47667523027776 \\
4.59569738027778	-1.47534600805554 \\
4.53510726916667	-1.47345989694443 \\
4.4747036025	-1.47210689694443 \\
4.41404315805556	-1.47008345249998 \\
4.3533886025	-1.46872711916665 \\
4.29265604694445	-1.46672656361109 \\
4.23170826916667	-1.46518534138887 \\
4.17089182472222	-1.46331700805554 \\
4.10979815805556	-1.46148178583332 \\
4.0488096025	-1.45968123027776 \\
3.98753626916667	-1.45767723027776 \\
3.9263536025	-1.4558266747222 \\
3.86488271361111	-1.45367945249998 \\
3.80365093583333	-1.45185600805554 \\
3.74190282472222	-1.44965189694443 \\
3.68069982472222	-1.44764545249998 \\
3.61871093583333	-1.44540323027776 \\
3.55744104694445	-1.44316778583332 \\
3.49533182472222	-1.44091378583332 \\
3.43369226916667	-1.43859945249998 \\
3.37159915805556	-1.43598689694443 \\
3.30953404694445	-1.43364545249998 \\
3.24742138027778	-1.43093111916665 \\
3.18513593583334	-1.42856256361109 \\
3.12277238027778	-1.42579734138887 \\
3.06048771361111	-1.42322034138887 \\
2.99789615805556	-1.42065856361109 \\
2.93548515805556	-1.41777034138887 \\
2.87272238027778	-1.41537223027776 \\
2.81015626916667	-1.41243656361109 \\
2.74736804694445	-1.41007823027776 \\
2.6843916025	-1.40733334138887 \\
2.62158893583334	-1.40488856361109 \\
2.55827685805556	-1.40235645249998 \\
2.4954827025	-1.39986000805554 \\
2.43196714694445	-1.39760000805554 \\
2.36888052472222	-1.39507634138887 \\
2.30554808027778	-1.39281045249998 \\
2.24211729138889	-1.39034189694443 \\
2.17875941361111	-1.38808100805554 \\
2.11511584694445	-1.38578123027776 \\
2.05178085805556	-1.3836856747222 \\
1.98796859138889	-1.38148411916665 \\
1.92462003583334	-1.37964034138887 \\
1.86114093583333	-1.37767034138887 \\
1.79759994694444	-1.37620545249998 \\
1.73432429138889	-1.37480423027776 \\
1.67076973583334	-1.37383523027776 \\
1.6079315025	-1.37332323027776 \\
1.54475588027778	-1.37298156361109 \\
1.48229825805556	-1.3735486747222 \\
1.41983471361111	-1.37427600805554 \\
1.35778569138889	-1.37608845249998 \\
1.29625716916667	-1.37835945249998 \\
1.23492701361111	-1.3817486747222 \\
1.17449626916667	-1.38626523027776 \\
1.11435799138889	-1.39215423027776 \\
1.05519203583333	-1.3993436747222 \\
0.996035413611112	-1.40815989694443 \\
0.938318191388889	-1.41820189694443 \\
0.880730680277779	-1.4303436747222 \\
0.823974758055558	-1.44424011916665 \\
0.768153024722222	-1.46021445249998 \\
0.712762769166666	-1.47857323027776 \\
0.65760649138889	-1.4981256747222 \\
0.603551380277779	-1.51938889694443 \\
0.549154646944446	-1.54265845249998 \\
0.494932535833335	-1.56732011916665 \\
0.440750269166667	-1.59312867472221 \\
0.387181746944444	-1.61980945249998 \\
0.332528158055556	-1.64773300805554 \\
0.277920346944445	-1.67600423027776 \\
0.222870869166668	-1.70457711916665 \\
0.168100302500001	-1.73296611916665 \\
0.112161580277778	-1.76161700805554 \\
0.0557549247222244	-1.78983389694443 \\
-0.000964541944444619	-1.81759734138887 \\
-0.057556853055555	-1.84450789694443 \\
-0.115353753055555	-1.87114034138887 \\
-0.173315953055555	-1.89672678583331 \\
-0.231630808611111	-1.92131634138887 \\
-0.290067730833334	-1.9451776747222 \\
-0.349289630833333	-1.96822356361109 \\
-0.408085141944445	-1.98954267472221 \\
-0.467630019722222	-2.01023611916665 \\
-0.5275639975	-2.03050400805554 \\
-0.587137708611111	-2.04914945249998 \\
-0.647233597499999	-2.06720311916665 \\
-0.70713281972222	-2.08417511916665 \\
-0.767169375277778	-2.09957889694443 \\
-0.827721341944444	-2.11447478583332 \\
-0.887872330833334	-2.12872734138887 \\
-0.948025019722222	-2.14235434138887 \\
-1.00840828638889	-2.15468511916665 \\
-1.06824901972222	-2.16642934138887 \\
-1.12849495305556	-2.17755723027776 \\
-1.18833314194444	-2.18761956361109 \\
-1.24845447527778	-2.19725967472221 \\
-1.30814685305555	-2.20556134138887 \\
-1.36816815305555	-2.21378156361109 \\
-1.42751678638889	-2.22126767472221 \\
-1.48748933083333	-2.2283986747222 \\
-1.54688375305556	-2.23524311916665 \\
-1.60640700861111	-2.24153734138887 \\
-1.66585653083333	-2.24734245249998 \\
-1.72492923083333	-2.25287967472221 \\
-1.78421428638889	-2.25768445249998 \\
-1.84287628638889	-2.26233078583332 \\
-1.90190151972222	-2.26618700805554 \\
-1.96043126416667	-2.2700296747222 \\
-2.01917845305555	-2.27330611916665 \\
-2.07763614194444	-2.27660545249998 \\
-2.13606374194444	-2.27952156361109 \\
-2.1944247975	-2.2821146747222 \\
-2.25261334194444	-2.28470956361109 \\
-2.31093878638889	-2.28688300805554 \\
-2.36897431972222	-2.28912100805554 \\
-2.42725441972222	-2.29095034138887 \\
-2.48507633083333	-2.29275178583332 \\
-2.54322164194444	-2.29415723027776 \\
-2.60083543083333	-2.29554578583332 \\
-2.65886376416667	-2.29664523027776 \\
-2.71631521972222	-2.29764556361109 \\
-2.77424733083333	-2.29853223027776 \\
-2.8315796975	-2.29918845249998 \\
-2.88941897527778	-2.29990467472221 \\
-2.9466440975	-2.30027178583332 \\
-3.00439734194444	-2.3008566747222 \\
-3.06157711972222	-2.3010126747222 \\
-3.1192404975	-2.30148489694443 \\
-3.17640416416667	-2.30145689694443 \\
-3.23396200861111	-2.30181211916665 \\
-3.29111084194444	-2.30163834138887 \\
-3.34859663083333	-2.3018976747222 \\
-3.40573147527778	-2.30161789694443 \\
-3.46316894194444	-2.30181545249998 \\
-3.5202897975	-2.30145345249998 \\
-3.57767725305556	-2.30159423027776 \\
-3.63480828638889	-2.30116956361109 \\
-3.69214190861111	-2.30127467472221 \\
-3.74931405305555	-2.30081178583332 \\
-3.8065768975	-2.30089823027776 \\
-3.86381897527778	-2.30041678583332 \\
-3.92101441972222	-2.30047100805554 \\
-3.97832474194444	-2.29998356361109 \\
-4.03548161972222	-2.29999289694443 \\
-4.09284746416667	-2.29950634138887 \\
-4.14997127527778	-2.29947234138887 \\
-4.20739264194444	-2.29902734138887 \\
-4.2644956975	-2.29893067472221 \\
-4.32197640861111	-2.29855178583332 \\
-4.37906377527778	-2.29838478583332 \\
-4.43659830861111	-2.29807456361109 \\
-4.49366787527778	-2.2978456747222 \\
-4.55126598638889	-2.29761756361109 \\
-4.60833258638889	-2.29733367472221 \\
-4.66599470861111	-2.29719034138887 \\
-4.72305283083333	-2.29686311916665 \\
-4.78075690861111	-2.29680123027776 \\
-4.83783495305556	-2.29645534138887 \\
-4.89558098638889	-2.29645456361109 \\
-4.95270163083333	-2.29610956361109 \\
-5.01046991972222	-2.29614856361109 \\
-5.06766304194444	-2.29580434138887 \\
-5.12543324194444	-2.29587300805554 \\
-5.18271664194444	-2.29552123027776 \\
-5.24046500861111	-2.29562289694443 \\
-5.29785691972222	-2.29526945249998 \\
-5.35556566416667	-2.29540511916665 \\
-5.41309891972222	-2.29507278583332 \\
-5.47075277527778	-2.29522956361109 \\
-5.52843078638889	-2.29493711916665 \\
-5.58605963083333	-2.29509656361109 \\
-5.64386543083333	-2.29483623027776 \\
-5.70148325305555	-2.29498456361109 \\
-5.75938464194444	-2.29477267472221 \\
-5.81698995305556	-2.29488123027776 \\
};
\addplot [very thick, color4]
table [row sep=\\]{%
-5.84243076172223	2.50000004808334 \\
-5.79234336172223	2.49992549252778 \\
-5.73518415061111	2.49969993697223 \\
-5.67680635061111	2.49934393697222 \\
-5.61824906172223	2.49885060363889 \\
-5.55934779505556	2.49820460363889 \\
-5.50061227283334	2.49748571475 \\
-5.44146390616667	2.49654304808334 \\
-5.38277966172223	2.49565127030556 \\
-5.32349290616667	2.49438815919445 \\
-5.26476670616667	2.49327093697223 \\
-5.20551640616667	2.49163993697222 \\
-5.14667130616667	2.49023271475 \\
-5.08751531727778	2.48844915919445 \\
-5.02852461727778	2.48693171475 \\
-4.96945149505556	2.48498027030556 \\
-4.91024378394445	2.48338660363889 \\
-4.85121876172223	2.48136738141667 \\
-4.79193265061111	2.47975671475 \\
-4.73293877283334	2.47782560363889 \\
-4.6735848395	2.47612171475 \\
-4.61458928394445	2.47433815919445 \\
-4.55517112838889	2.47239860363889 \\
-4.49610457283334	2.47066927030556 \\
-4.43670295061111	2.46851438141667 \\
-4.37759802838889	2.46691215919445 \\
-4.31814428394445	2.46458782586111 \\
-4.25898891727778	2.46288893697223 \\
-4.19949701727778	2.46052382586111 \\
-4.14024545061111	2.45873515919445 \\
-4.0807196395	2.45643115919445 \\
-4.02153758394445	2.45452038141667 \\
-3.96187826172223	2.45228749252778 \\
-3.90283267283334	2.45028527030556 \\
-3.8431411395	2.44801671475 \\
-3.78417100616667	2.44588560363889 \\
-3.72445361727778	2.44361882586111 \\
-3.66553096172223	2.44136227030556 \\
-3.60584875061111	2.43899538141667 \\
-3.54677942838889	2.43671171475 \\
-3.48726125061112	2.43428727030556 \\
-3.42796899505556	2.43205949252778 \\
-3.36868689505556	2.42960615919445 \\
-3.30930562838889	2.42762593697223 \\
-3.25010915061111	2.42504882586111 \\
-3.19082918394445	2.42320427030556 \\
-3.13170010616667	2.42060860363889 \\
-3.0725659395	2.41882493697222 \\
-3.01338472838889	2.41649038141667 \\
-2.95445951727778	2.41466949252778 \\
-2.89527788394445	2.41260449252778 \\
-2.83652221727778	2.41076327030556 \\
-2.77733337283334	2.40909327030556 \\
-2.71876209505556	2.40738771475 \\
-2.65965250616667	2.40610760363889 \\
-2.60122237283334	2.40464960363889 \\
-2.54223358394445	2.40369160363889 \\
-2.48386150616667	2.40248115919445 \\
-2.4250702395	2.40177415919445 \\
-2.36672571727778	2.40086704808334 \\
-2.30820911727778	2.40047715919445 \\
-2.24991587283334	2.39992271475001 \\
-2.19168579505556	2.39985827030556 \\
-2.13342731727778	2.39970571475 \\
-2.07546935061112	2.39998038141667 \\
-2.01731556172223	2.40028382586111 \\
-1.95961529505556	2.40095527030556 \\
-1.90162215061111	2.40172671475 \\
-1.84419146172223	2.40287271475 \\
-1.78638819505556	2.40417482586111 \\
-1.72923555061112	2.40581771475001 \\
-1.67167728394445	2.40770304808334 \\
-1.61478446172223	2.40986804808334 \\
-1.55749618394445	2.41241460363889 \\
-1.50083776172223	2.41511882586111 \\
-1.44380507283334	2.41846727030556 \\
-1.38726617283334	2.42193271475 \\
-1.33046151727778	2.42613060363889 \\
-1.27402009505556	2.43070649252778 \\
-1.21763845061112	2.43566560363889 \\
-1.16097112838889	2.44117738141667 \\
-1.10506927283334	2.44731149252778 \\
-1.04850028394445	2.45418804808334 \\
-0.992417028388893	2.46145293697223 \\
-0.936377428388892	2.46966049252778 \\
-0.880190328388893	2.47783415919445 \\
-0.824488117277782	2.48675371475 \\
-0.768239139500004	2.49575638141667 \\
-0.712614917277781	2.50538638141667 \\
-0.656270139500004	2.51584549252778 \\
-0.600504361722227	2.52617393697222 \\
-0.544175683944448	2.53740949252778 \\
-0.487952139500006	2.54871460363889 \\
-0.431693828388893	2.56053171475001 \\
-0.374869250611115	2.57313204808334 \\
-0.318012461722226	2.58554927030556 \\
-0.26132860616667	2.59873460363889 \\
-0.204074239500003	2.61164182586111 \\
-0.147111483944448	2.62478638141667 \\
-0.0893959617222269	2.63837527030556 \\
-0.0320068061666703	2.65136727030556 \\
0.0262597271666625	2.66493060363889 \\
0.0843660493888851	2.67874315919445 \\
0.142661404944441	2.69226582586111 \\
0.201349249388883	2.70627171475 \\
0.259862460499997	2.71962493697222 \\
0.319041982722219	2.73317127030556 \\
0.377923949388887	2.74645660363889 \\
0.43742560494444	2.75913838141667 \\
0.497117982722218	2.77189815919445 \\
0.556517060499997	2.78437127030556 \\
0.616841838277775	2.79681738141667 \\
0.677123371611106	2.80875993697222 \\
0.737198927166663	2.82068727030556 \\
0.79778479383333	2.83181771475001 \\
0.858147716055552	2.84275149252778 \\
0.918777671611108	2.85366660363889 \\
0.97947289383333	2.86351527030556 \\
1.04033850494444	2.87356060363889 \\
1.1009845605	2.88283627030556 \\
1.16237660494444	2.89195082586111 \\
1.22323289383333	2.90090604808334 \\
1.28443759383333	2.90966293697222 \\
1.3457109605	2.91764493697223 \\
1.40674864938889	2.92562871475 \\
1.46799658272222	2.93266982586111 \\
1.52910379383333	2.93964982586112 \\
1.59016014938888	2.94608571475 \\
1.65152760494444	2.95231971475 \\
1.71249833827777	2.95829271475 \\
1.77386749383333	2.96373504808333 \\
1.83468223827778	2.96866527030556 \\
1.89593441605555	2.97352438141667 \\
1.95679663827777	2.97756960363889 \\
2.01799031605555	2.98196582586111 \\
2.0788601605	2.98551604808334 \\
2.14001400494444	2.98921715919445 \\
2.20071939383333	2.99231127030556 \\
2.26186814938889	2.99543593697223 \\
2.3223090605	2.99819104808334 \\
2.38346967161111	3.00086304808334 \\
2.44378597161111	3.00335871475 \\
2.50481434938889	3.00568304808333 \\
2.56519761605555	3.00777015919445 \\
2.62591657161111	3.00977071475 \\
2.68640919383333	3.01136949252778 \\
2.74683484938889	3.01307171475 \\
2.80731899383333	3.01422627030556 \\
2.86765224938888	3.01566915919445 \\
2.92794734938889	3.01645749252778 \\
2.9882034605	3.01755104808334 \\
3.04830612716666	3.01815460363889 \\
3.10851134938889	3.01880060363889 \\
3.16842590494444	3.01933293697222 \\
3.22854468272222	3.01950760363889 \\
3.28834634938888	3.01995849252778 \\
3.34835579383333	3.01972282586111 \\
3.40805579383333	3.02000093697223 \\
3.46794234938888	3.01946182586112 \\
3.52763812716666	3.01956349252778 \\
3.58737457161111	3.01884127030556 \\
3.64704157161111	3.01873949252778 \\
3.70662712716666	3.01789693697222 \\
3.76625679383333	3.01750693697223 \\
3.82576012716666	3.01663215919445 \\
3.8853074605	3.01593193697223 \\
3.94476168272222	3.01498582586111 \\
4.00421757161111	3.01404660363889 \\
4.06362679383333	3.01302938141667 \\
4.12300557161111	3.01189849252778 \\
4.18234779383333	3.01081849252778 \\
4.24171379383333	3.00946215919445 \\
4.30095523827777	3.00835171475 \\
4.36035179383333	3.00684104808334 \\
4.41937190494444	3.00564582586111 \\
4.47881590494444	3.00401993697223 \\
4.5376334605	3.00259238141667 \\
4.59712068272222	3.00093593697222 \\
4.65577634938888	2.99927271475 \\
4.71523812716666	2.99759593697223 \\
4.77390734938888	2.99579027030556 \\
4.83331323827777	2.99390671475 \\
4.89202557161111	2.99195193697222 \\
4.95132723827777	2.98996482586111 \\
5.01020490494444	2.98797615919445 \\
5.06922090494444	2.98585682586112 \\
5.12826979383333	2.98398004808334 \\
5.18712723827777	2.98161149252778 \\
5.24615412716666	2.97983982586111 \\
5.30498612716666	2.97730004808334 \\
5.36393079383333	2.97554015919445 \\
5.4227584605	2.97302415919445 \\
5.48156923827777	2.97118638141667 \\
5.54045634938889	2.96869404808334 \\
5.5991204605	2.96671893697222 \\
5.65812112716666	2.96446238141667 \\
5.71667157161111	2.96240071475 \\
5.77572734938889	2.96036115919445 \\
5.83415501605555	2.95830115919445 \\
5.89320901605555	2.95641249252778 \\
};
\addplot [very thick, color5]
table [row sep=\\]{%
5.84243070483334	-2.49999995191666 \\
5.79234292705556	-2.49992539636111 \\
5.73518348261111	-2.49969984080555 \\
5.67680670483334	-2.49934384080555 \\
5.6182493715	-2.49885050747222 \\
5.55934792705556	-2.49820539636111 \\
5.50061181594445	-2.49748484080555 \\
5.44146359372222	-2.49654217413889 \\
5.38277914927778	-2.49565039636111 \\
5.32349281594445	-2.49438895191666 \\
5.26476681594445	-2.49327084080555 \\
5.20551614927778	-2.49163895191666 \\
5.14667148261111	-2.49023172969444 \\
5.08751570483333	-2.48844906302778 \\
5.0285243715	-2.48693161858333 \\
4.96945159372222	-2.48498017413889 \\
4.91024326038889	-2.48338650747222 \\
4.85121892705556	-2.48136639636111 \\
4.79193259372222	-2.47975750747222 \\
4.73293870483334	-2.47782550747222 \\
4.67358459372223	-2.47612161858333 \\
4.61458903816667	-2.47433806302778 \\
4.55517126038889	-2.47239850747222 \\
4.49610448261111	-2.47067006302778 \\
4.43670292705556	-2.46851428525 \\
4.37759792705556	-2.46691206302777 \\
4.31814381594445	-2.46458772969444 \\
4.25898881594444	-2.46288806302777 \\
4.19949659372222	-2.46052295191666 \\
4.14024581594445	-2.45873506302778 \\
4.08071959372222	-2.45643106302778 \\
4.02153748261111	-2.45451939636111 \\
3.96187814927778	-2.45228828525 \\
3.90283259372222	-2.45028595191666 \\
3.84314103816667	-2.44801661858333 \\
3.78417092705556	-2.44588550747222 \\
3.72445314927778	-2.44361872969444 \\
3.66553048261111	-2.44136295191666 \\
3.60584826038889	-2.43899450747222 \\
3.54677981594445	-2.43671161858333 \\
3.48726114927778	-2.43428795191666 \\
3.42796892705556	-2.43205850747222 \\
3.36868681594445	-2.42960517413889 \\
3.30930559372222	-2.42762495191666 \\
3.25010914927778	-2.42504872969444 \\
3.19082959372222	-2.42320417413889 \\
3.13170003816667	-2.42060761858333 \\
3.07256626038889	-2.41882484080555 \\
3.01338426038889	-2.41649028525 \\
2.95445992705556	-2.41466939636111 \\
2.89527781594445	-2.41260439636111 \\
2.83652214927778	-2.41076317413888 \\
2.7773333715	-2.40909228525 \\
2.71876159372222	-2.40738761858333 \\
2.65965248261111	-2.40610672969444 \\
2.60122226038889	-2.40465028525 \\
2.54223348261111	-2.40369150747222 \\
2.48386102705556	-2.40248017413889 \\
2.42506976038889	-2.40177406302777 \\
2.36672608261111	-2.40086695191666 \\
2.30820862705556	-2.40047706302777 \\
2.24991581594445	-2.39992261858333 \\
2.19168573816667	-2.39985817413889 \\
2.13342768261111	-2.39970561858333 \\
2.07546971594445	-2.39998028525 \\
2.01731592705556	-2.40028461858333 \\
1.95961566038889	-2.40095595191666 \\
1.90162209372222	-2.40172661858333 \\
1.84419140483333	-2.40287184080555 \\
1.78638856038889	-2.40417561858333 \\
1.72923591594445	-2.40581672969444 \\
1.67167722705556	-2.40770295191666 \\
1.61478482705556	-2.40986795191666 \\
1.55749656038889	-2.41241539636111 \\
1.50083728261111	-2.41511872969444 \\
1.44380501594445	-2.41846795191666 \\
1.38726611594445	-2.42193261858333 \\
1.33046188261111	-2.42613050747222 \\
1.27401961594445	-2.43070639636111 \\
1.21763839372222	-2.43566550747222 \\
1.16097063816667	-2.44117817413889 \\
1.10506921594444	-2.44731139636111 \\
1.04849980483333	-2.45418717413889 \\
0.992416971500003	-2.46145206302777 \\
0.936377371500001	-2.46966128525 \\
0.8801902715	-2.47783406302777 \\
0.824488060388891	-2.48675272969444 \\
0.768239082611112	-2.49575550747222 \\
0.712614860388889	-2.50538550747222 \\
0.656270082611114	-2.51584617413889 \\
0.600504304833336	-2.52617384080555 \\
0.544175627055557	-2.53740939636111 \\
0.487952082611114	-2.54871450747222 \\
0.431693771500001	-2.56053161858333 \\
0.374869193722224	-2.57313195191666 \\
0.318012404833334	-2.58555006302778 \\
0.261328549277779	-2.59873528525 \\
0.204074182611112	-2.61164172969444 \\
0.147111427055556	-2.62478628525 \\
0.089395904833335	-2.63837428525 \\
0.0320067492777785	-2.65136717413889 \\
-0.0262597840555543	-2.66493050747222 \\
-0.084366106277777	-2.67874228525 \\
-0.142661461833333	-2.69226495191666 \\
-0.201349306277775	-2.70627250747222 \\
-0.259862517388889	-2.71962484080555 \\
-0.31904203961111	-2.73317206302778 \\
-0.377924006277777	-2.74645572969444 \\
-0.437425661833332	-2.75913739636111 \\
-0.497118039611109	-2.77189806302777 \\
-0.556517117388887	-2.78437037413889 \\
-0.616841895166666	-2.79681815191666 \\
-0.677123428499998	-2.80876069636111 \\
-0.737198984055555	-2.82068798525 \\
-0.79778485072222	-2.83181672969444 \\
-0.858147772944442	-2.84275135191666 \\
-0.918777728499999	-2.85366561858333 \\
-0.979472950722221	-2.86351517413889 \\
-1.04033856183333	-2.87356054080555 \\
-1.10098461738889	-2.88283704080555 \\
-1.16237666183333	-2.89194991858333 \\
-1.22323295072222	-2.90090598525 \\
-1.28443765072222	-2.90966282969444 \\
-1.34571101738889	-2.91764402969444 \\
-1.40674870627778	-2.92562776302777 \\
-1.46799663961111	-2.93267054080555 \\
-1.52910385072222	-2.93964974080555 \\
-1.5901606285	-2.94608471858333 \\
-1.65152766183333	-2.95231877413889 \\
-1.71249797294444	-2.95829175191666 \\
-1.77386797294444	-2.96373574080555 \\
-1.83468229516667	-2.96866518525 \\
-1.89593447294444	-2.97352340747222 \\
-1.95679711738889	-2.97757038525 \\
-2.01799079516667	-2.98196660747222 \\
-2.07885979516667	-2.98551597413889 \\
-2.14001363961111	-2.98921622969444 \\
-2.20071988405555	-2.99231121858333 \\
-2.26186820627778	-2.99543587413889 \\
-2.32230911738889	-2.99819094080555 \\
-2.38346930627778	-3.00086291858333 \\
-2.44378560627778	-3.00335858525 \\
-2.50481440627778	-3.00568215191666 \\
-2.56519767294444	-3.00776921858333 \\
-2.6259166285	-3.00977150747222 \\
-2.68640967294444	-3.01136944080555 \\
-2.74683490627778	-3.01307079636111 \\
-2.80731905072222	-3.01422707413889 \\
-2.86765188405555	-3.01566988525 \\
-2.9279478285	-3.01645740747222 \\
-2.98820351738889	-3.01755095191666 \\
-3.04830619516667	-3.01815451858333 \\
-3.10851143961111	-3.01879962969444 \\
-3.1684259285	-3.01933368525 \\
-3.22854470627778	-3.01950831858333 \\
-3.28834686183333	-3.01995759636111 \\
-3.34835587294444	-3.01972278525 \\
-3.40805630627778	-3.01999998525 \\
-3.46794281738889	-3.01946254080555 \\
-3.52763816183333	-3.01956341858333 \\
-3.58737505072222	-3.01884201858333 \\
-3.64704157294444	-3.01873944080555 \\
-3.70662757294444	-3.01789681858333 \\
-3.7662572285	-3.01750771858333 \\
-3.82576057294444	-3.01663202969444 \\
-3.88530757294444	-3.01593267413889 \\
-3.94476175072222	-3.01498577413889 \\
-4.00421803961111	-3.01404820747222 \\
-4.06362686183333	-3.01302926302777 \\
-4.12300601738889	-3.01189841858333 \\
-4.18234829516667	-3.01081842969444 \\
-4.24171346183333	-3.00946294080555 \\
-4.30095486183333	-3.00835244080555 \\
-4.36035139516666	-3.00684181858333 \\
-4.41937111738889	-3.00564655191666 \\
-4.47881555072222	-3.00402148525 \\
-4.53763309516667	-3.00259394080555 \\
-4.5971203285	-3.00093667413889 \\
-4.65577511738889	-2.99927430747222 \\
-4.71523649516666	-2.99759669636111 \\
-4.77390611738889	-2.99579191858333 \\
-4.83331197294444	-2.99390745191666 \\
-4.89202398405555	-2.99195264080555 \\
-4.95132513961111	-2.98996475191666 \\
-5.0102037285	-2.98797687413889 \\
-5.0692194285	-2.98585759636111 \\
-5.12826881738889	-2.98398161858333 \\
-5.18712578405555	-2.98161226302778 \\
-5.24615313961111	-2.97984055191666 \\
-5.3049857285	-2.97729996302777 \\
-5.3639304285	-2.97554096302777 \\
-5.42275793961111	-2.97302410747222 \\
-5.48156891738889	-2.97118796302778 \\
-5.54045660627778	-2.96869485191666 \\
-5.59912071738889	-2.96671884080555 \\
-5.65812200627778	-2.96446308525 \\
-5.71667251738889	-2.96240059636111 \\
-5.77572806183333	-2.96036185191666 \\
-5.83415545072222	-2.95830107413888 \\
-5.89321013961111	-2.95641237413889 \\
};
\addplot [very thick, color6]
table [row sep=\\]{%
-5.78348880927778	4.99999984183334 \\
-5.73409080927778	4.99995573072223 \\
-5.67639966483333	4.99984384183334 \\
-5.61855740927778	4.99966073072223 \\
-5.55956714261111	4.99942850850001 \\
-5.50133006483333	4.99911484183334 \\
-5.44220479816667	4.99876561961112 \\
-5.38390817594444	4.99833150850001 \\
-5.32484139816667	4.99786195294445 \\
-5.26650662038889	4.99721595294445 \\
-5.20761257594444	4.99645984183334 \\
-5.14920828705555	4.99573073072223 \\
-5.09055265372222	4.99469661961112 \\
-5.03209728705555	4.99393873072223 \\
-4.97368558705555	4.9927485085 \\
-4.91520246483333	4.99190084183334 \\
-4.85700247594444	4.99062073072223 \\
-4.79855347594444	4.98966961961112 \\
-4.74046792038889	4.98832173072223 \\
-4.68215158705556	4.98731295294445 \\
-4.62409062038889	4.98592617516668 \\
-4.56594488705555	4.98488006405556 \\
-4.50790236483333	4.9834863973889 \\
-4.4499592315	4.98238273072223 \\
-4.39195252038889	4.98101617516667 \\
-4.33421029816667	4.97979039738889 \\
-4.27626080927778	4.97856806405556 \\
-4.2186758315	4.97720317516668 \\
-4.16084375372222	4.97607573072223 \\
-4.10334524261111	4.97462617516667 \\
-4.04560428705555	4.9736343973889 \\
-3.98819817594444	4.97224073072223 \\
-3.9305390315	4.97135406405556 \\
-3.8732414315	4.9699603973889 \\
-3.81567510927778	4.96912117516667 \\
-3.75847880927778	4.96781228627779 \\
-3.70099132038889	4.96705439738889 \\
-3.64388826483333	4.96587950850001 \\
-3.58650419816667	4.9652453973889 \\
-3.52943717594444	4.96418750850001 \\
-3.47218407594444	4.96367884183334 \\
-3.41510815372222	4.96274806405556 \\
-3.35800128705555	4.96236317516667 \\
-3.30091816483333	4.96157484183334 \\
-3.24393294261111	4.96129506405556 \\
-3.18684726483333	4.96064573072223 \\
-3.12996249816667	4.96046095294445 \\
-3.07290226483333	4.95995395294445 \\
-3.01610862038889	4.95986584183334 \\
-2.95906576483333	4.95951484183334 \\
-2.90236579816667	4.95951995294445 \\
-2.84533565372222	4.95932161961112 \\
-2.78872554261111	4.95942161961112 \\
-2.73171404261111	4.9593673973889 \\
-2.67516794261111	4.95957250850001 \\
-2.61816492038889	4.95967084183334 \\
-2.56167942038889	4.9599743973889 \\
-2.50469080927778	4.9602303973889 \\
-2.44825575372222	4.96063217516667 \\
-2.39127900927778	4.96104928627778 \\
-2.33488422038889	4.96154428627778 \\
-2.27791384261111	4.96213095294445 \\
-2.22154406483333	4.96271917516667 \\
-2.16458257594444	4.96347873072223 \\
-2.10821745372222	4.96415528627779 \\
-2.05125682038889	4.96508773072223 \\
-1.99488958705555	4.96585406405556 \\
-1.9379357315	4.96695773072223 \\
-1.88153585372222	4.9678173973889 \\
-1.82459768705555	4.96909406405556 \\
-1.76813126483333	4.97002984183334 \\
-1.7111956315	4.9715523973889 \\
-1.65461392038889	4.97268317516667 \\
-1.59768846483333	4.97440073072223 \\
-1.54103682038889	4.97561461961112 \\
-1.48405965372222	4.97758806405556 \\
-1.42735545372222	4.9789495085 \\
-1.37026342038889	4.98109928627778 \\
-1.31347190927778	4.98272861961112 \\
-1.25629722038889	4.98502084183334 \\
-1.1993658315	4.98695528627778 \\
-1.14212248705555	4.98934073072223 \\
-1.08505037594444	4.99148884183334 \\
-1.0277396315	4.99407773072223 \\
-0.97064464261111	4.99642250850001 \\
-0.913181309277777	4.99912673072223 \\
-0.856134209277777	5.00194106405556 \\
-0.798501764833333	5.00479961961112 \\
-0.741280453722221	5.00806328627778 \\
-0.683544587055555	5.01101673072223 \\
-0.626025731499998	5.01443461961112 \\
-0.56836785372222	5.01750673072223 \\
-0.510553998166666	5.02113161961112 \\
-0.452896120388887	5.02431728627779 \\
-0.394945787055554	5.0280235085 \\
-0.337240431499999	5.03145673072223 \\
-0.279076475944444	5.03506117516667 \\
-0.22132704261111	5.03858595294445 \\
-0.162969809277777	5.04198861961112 \\
-0.1051983315	5.04548117516667 \\
-0.0466715537222218	5.04881606405556 \\
0.0113186240555567	5.05246295294445 \\
0.0699827351666684	5.05601828627778 \\
0.128231468500001	5.05952095294445 \\
0.1870108685	5.06333395294445 \\
0.245465590722223	5.06690117516667 \\
0.304308568500002	5.07079728627779 \\
0.36308965738889	5.07419650850001 \\
0.422083535166667	5.07798917516667 \\
0.481094357388891	5.08116306405556 \\
0.540234035166668	5.08491328627778 \\
0.599505946277779	5.08799728627779 \\
0.6587956685	5.09166950850001 \\
0.718311724055557	5.09485528627779 \\
0.777937990722224	5.0983613973889 \\
0.837402335166667	5.10164206405556 \\
0.897414312944445	5.10501595294445 \\
0.956969357388891	5.10837961961112 \\
1.01707457961111	5.11179595294445 \\
1.07693565738889	5.11516306405556 \\
1.13703070183333	5.11878106405556 \\
1.19723255738889	5.12201761961112 \\
1.25745391294445	5.12560850850001 \\
1.31777783516667	5.12868906405556 \\
1.37824333516667	5.1322443973889 \\
1.43856302405556	5.13528084183334 \\
1.49920144627778	5.13856661961112 \\
1.55951690183334	5.14176417516667 \\
1.62032232405556	5.14465995294445 \\
1.68068355738889	5.1476743973889 \\
1.7415864685	5.15019384183334 \\
1.80213927961111	5.15299295294445 \\
1.86300489072222	5.15526650850001 \\
1.92384592405556	5.15777573072223 \\
1.98461829072222	5.15991873072223 \\
2.04567209072222	5.16224484183334 \\
2.10647412405556	5.16445906405556 \\
2.1675889685	5.16661050850001 \\
2.22845627961111	5.16862128627779 \\
2.28980847961111	5.17069484183334 \\
2.35071817961111	5.17247161961112 \\
2.41207800183333	5.17452473072223 \\
2.47314791294445	5.17621006405556 \\
2.53435854627778	5.17810217516667 \\
2.59573617961111	5.17963473072223 \\
2.65687391294445	5.18125217516667 \\
2.71842107961111	5.18258484183334 \\
2.77945454627778	5.1838393973889 \\
2.84105935738889	5.18510595294445 \\
2.90210639072222	5.18605706405556 \\
2.96369594627778	5.18726417516667 \\
3.02489979072222	5.18793895294445 \\
3.08637575738889	5.18899350850001 \\
3.14773807961111	5.18949028627778 \\
3.20906741294445	5.19036006405556 \\
3.27057141294445	5.19068384183334 \\
3.33176763516667	5.19115850850001 \\
3.39334185738889	5.19155361961112 \\
3.45449741294444	5.19168417516668 \\
3.51605474627778	5.19220973072223 \\
3.57729085738889	5.19215206405556 \\
3.63878041294445	5.19261150850001 \\
3.70004185738889	5.19241650850001 \\
3.76136441294445	5.19280650850001 \\
3.82272674627778	5.19249795294445 \\
3.88390774627778	5.19256061961112 \\
3.94536330183333	5.19237761961112 \\
4.00642730183333	5.19205884183334 \\
4.0678659685	5.19204017516667 \\
4.12891219072223	5.19151628627778 \\
4.19024319072222	5.19140784183334 \\
4.25129107961111	5.19075839738889 \\
4.31245163516667	5.19064317516667 \\
4.37360463516667	5.18995306405556 \\
4.43457874627778	5.18966995294445 \\
4.49579530183333	5.18899861961112 \\
4.55661007961111	5.18842384183334 \\
4.61783763516667	5.18791350850001 \\
4.67852607961111	5.18718284183334 \\
4.73969352405556	5.18678950850001 \\
4.80039641294444	5.18596884183334 \\
4.8613679685	5.18555184183334 \\
4.92217763516667	5.18469895294445 \\
4.98291774627778	5.18424628627779 \\
5.04384441294444	5.18339017516667 \\
5.10437774627778	5.1827543973889 \\
5.16532563516667	5.1819693973889 \\
5.22566474627778	5.18116573072223 \\
5.28654230183333	5.18051128627779 \\
5.34679919072222	5.1796143973889 \\
5.40760807961111	5.17899728627778 \\
5.46793363516667	5.17803261961112 \\
5.52849574627778	5.17741373072223 \\
5.5888909685	5.17644061961112 \\
5.64919363516667	5.17573528627778 \\
5.70971930183333	5.17481128627779 \\
5.76979152405556	5.17394328627778 \\
5.83027907961111	5.17297517516667 \\
5.89024352405556	5.17193250850001 \\
5.9506589685	5.17094406405556 \\
};
\addplot [very thick, color6]
table [row sep=\\]{%
5.78348902988889	-5.00000015816666 \\
5.73409125211111	-4.99995522483333 \\
5.67639947433334	-4.99984502483333 \\
5.61855847433334	-4.99966106927777 \\
5.559567141	-4.9994288026111 \\
5.50133025211112	-4.99911599149999 \\
5.44220502988889	-4.99876589149999 \\
5.38390791877778	-4.99833101372222 \\
5.32484202988889	-4.99786223594444 \\
5.26650680766667	-4.99721628038888 \\
5.20761302988889	-4.99646011372222 \\
5.14920825211111	-4.99573109149999 \\
5.09055269655556	-4.99469772483333 \\
5.032097141	-4.99393902483333 \\
4.97368558544445	-4.99274799149999 \\
4.91520291877778	-4.99190113594444 \\
4.85700247433334	-4.99062109149999 \\
4.79855369655556	-4.9896708026111 \\
4.74046769655556	-4.98832124705555 \\
4.68215202988889	-4.98731248038888 \\
4.62409058544445	-4.98592646927777 \\
4.56594536322223	-4.98487954705555 \\
4.50790258544445	-4.98348675816666 \\
4.44995902988889	-4.98238303594444 \\
4.39195269655556	-4.98101652483333 \\
4.334210141	-4.97978989149999 \\
4.27626147433334	-4.97856833594444 \\
4.21867647433334	-4.97720268038888 \\
4.16084391877778	-4.97607606927777 \\
4.10334547433334	-4.97462649149999 \\
4.04560447433334	-4.97363551372222 \\
3.98819836322223	-4.97224102483333 \\
3.93053880766667	-4.97135348038888 \\
3.87324202988889	-4.96995983594444 \\
3.81567491877778	-4.96912145816666 \\
3.75847902988889	-4.96781259149999 \\
3.70099158544445	-4.96705473594444 \\
3.64388802988889	-4.96587895816666 \\
3.58650480766667	-4.96524572483333 \\
3.52943780766667	-4.96418778038888 \\
3.47218425211112	-4.96367915816666 \\
3.41510791877778	-4.96274752483333 \\
3.358001141	-4.9623635026111 \\
3.30091880766667	-4.96157513594444 \\
3.243933141	-4.96129539149999 \\
3.18684747433334	-4.96064604705555 \\
3.12996269655556	-4.96046209149999 \\
3.07290247433334	-4.95995515816666 \\
3.01610925211112	-4.9598653026111 \\
2.95906602988889	-4.9595152026111 \\
2.90236602988889	-4.95952113594444 \\
2.84533625211111	-4.95932276927777 \\
2.788726141	-4.95942194705555 \\
2.73171425211112	-4.95936854705555 \\
2.67516858544445	-4.95957284705555 \\
2.618165141	-4.95967118038888 \\
2.56167969655556	-4.95997465816666 \\
2.50469147433334	-4.96023151372222 \\
2.44825597433334	-4.96063332483333 \\
2.39127880766667	-4.96104955816666 \\
2.33488401877778	-4.96154461372221 \\
2.27791448544445	-4.96213208038888 \\
2.22154428544445	-4.96272039149999 \\
2.16458321877778	-4.96347824705555 \\
2.10821809655556	-4.96415472483333 \\
2.051257041	-4.96508889149999 \\
1.99488937433334	-4.96585353594444 \\
1.93793595211111	-4.96695724705555 \\
1.88153607433334	-4.96781768038888 \\
1.82459790766667	-4.96909348038888 \\
1.76813106322223	-4.97003104705555 \\
1.71119627433334	-4.97155269149999 \\
1.654614141	-4.97268438038888 \\
1.59768868544445	-4.97440099149999 \\
1.541037041	-4.97561406927777 \\
1.48405987433334	-4.97758923594444 \\
1.42735567433334	-4.97894981372222 \\
1.37026406322223	-4.98110044705555 \\
1.31347255211112	-4.9827289026111 \\
1.25629701877778	-4.98502026927777 \\
1.19936647433334	-4.98695643594444 \\
1.14212312988889	-4.98934189149999 \\
1.08505101877778	-4.99148829149999 \\
1.02773985211111	-4.9940772026111 \\
0.970644863222226	-4.99642196927777 \\
0.913181952111115	-4.99912701372222 \\
0.856134429888892	-5.00194141372222 \\
0.798501985444448	-5.00479989149999 \\
0.741280674333337	-5.00806358038888 \\
0.683544807666671	-5.01101784705555 \\
0.626025952111114	-5.01443496927777 \\
0.568368074333337	-5.01750708038888 \\
0.510554218777783	-5.02113103594444 \\
0.452896341000002	-5.02431758038888 \\
0.39494600766667	-5.02802376927777 \\
0.337240652111115	-5.0314570026111 \\
0.27907669655556	-5.03506231372222 \\
0.221327263222225	-5.0385854026111 \\
0.162970029888893	-5.0419898026111 \\
0.105198552111116	-5.04548066927777 \\
0.0466717743333369	-5.04881725816666 \\
-0.0113184034444416	-5.05246241372221 \\
-0.0699825145555515	-5.05601771372221 \\
-0.128231247888886	-5.05952214705555 \\
-0.187010647888883	-5.06333515816666 \\
-0.245465370111106	-5.06690231372222 \\
-0.304308347888886	-5.07079839149999 \\
-0.363089436777773	-5.07419686927777 \\
-0.42208331455555	-5.07798952483333 \\
-0.481094136777774	-5.0811625026111 \\
-0.540233814555551	-5.08491278038888 \\
-0.599505725666662	-5.08799759149999 \\
-0.658795447888885	-5.09166988038888 \\
-0.718311503444441	-5.09485556927777 \\
-0.777937770111108	-5.09836085816666 \\
-0.837402114555552	-5.10164234705555 \\
-0.89741409233333	-5.10501623594444 \\
-0.956969136777775	-5.1083791026111 \\
-1.017074359	-5.11179706927777 \\
-1.07693543677777	-5.11516332483333 \\
-1.13703048122222	-5.11878220261111 \\
-1.19723233677777	-5.12201791372222 \\
-1.25745369233333	-5.12560796927777 \\
-1.31777761455555	-5.12869024705555 \\
-1.37824311455555	-5.13224553594444 \\
-1.43856280344444	-5.13528034705555 \\
-1.49920122566666	-5.13856606927777 \\
-1.559516259	-5.14176532483333 \\
-1.62032210344444	-5.1446611026111 \\
-1.680683759	-5.14767556927777 \\
-1.74158582566666	-5.15019495816666 \\
-1.802139059	-5.1529924026111 \\
-1.86300467011111	-5.15526596927777 \\
-1.92384612566666	-5.15777519149999 \\
-1.98461807011111	-5.15991820261111 \\
-2.04567144788888	-5.16224516927777 \\
-2.10647390344444	-5.16445939149999 \\
-2.16758874788889	-5.16661088038888 \\
-2.228456059	-5.16862164705555 \\
-2.289808259	-5.17069599149999 \\
-2.350717959	-5.17247279149999 \\
-2.412077359	-5.1745251026111 \\
-2.47314769233333	-5.17621034705555 \\
-2.53435832566666	-5.17810329149999 \\
-2.59573553677777	-5.1796351026111 \\
-2.65687369233333	-5.18125338038888 \\
-2.71842043677777	-5.18258513594444 \\
-2.77945432566666	-5.18383974705555 \\
-2.84105913677777	-5.18510622483333 \\
-2.90210617011111	-5.18605735816666 \\
-2.96369572566666	-5.18726449149999 \\
-3.02489957011111	-5.18793926927777 \\
-3.08637511455555	-5.18899466927777 \\
-3.14773791455555	-5.18948973594444 \\
-3.20906764788889	-5.19036118038888 \\
-3.270571159	-5.19068415816666 \\
-3.33176738122222	-5.19115888038888 \\
-3.393341259	-5.19155305816666 \\
-3.45449679233333	-5.19168445816666 \\
-3.51605413677777	-5.19221003594444 \\
-3.57729020344444	-5.19215323594444 \\
-3.638780159	-5.1926127026111 \\
-3.70004207011111	-5.19241772483333 \\
-3.76136502566666	-5.19280852483333 \\
-3.82272698122222	-5.19249825816666 \\
-3.88390793677777	-5.19256183594444 \\
-3.945363559	-5.19237873594444 \\
-4.006427959	-5.19205999149999 \\
-4.06786620344444	-5.19204049149999 \\
-4.128911959	-5.19151745816666 \\
-4.19024297011111	-5.1914081026111 \\
-4.25129083677777	-5.1907596026111 \\
-4.312451459	-5.19064346927777 \\
-4.37360487011111	-5.18995428038888 \\
-4.434578559	-5.18967029149999 \\
-4.49579554788889	-5.18899805816666 \\
-4.55660988122222	-5.18842415816666 \\
-4.61783789233333	-5.18791383594444 \\
-4.67852591455555	-5.18718311372221 \\
-4.73969373677777	-5.18678892483333 \\
-4.80039659233333	-5.18596919149999 \\
-4.86136901455555	-5.18555126927777 \\
-4.92217868122222	-5.18469848038888 \\
-4.98291840344444	-5.18424664705555 \\
-5.04384590344444	-5.18338961372222 \\
-5.10437921455555	-5.18275382483333 \\
-5.16532790344444	-5.1819680026111 \\
-5.22566772566666	-5.18116521372221 \\
-5.28654499233333	-5.18050993594444 \\
-5.346801959	-5.17961221372221 \\
-5.40761098122222	-5.17899423594444 \\
-5.46793724788889	-5.17802869149999 \\
-5.52849831455555	-5.17740901372222 \\
-5.58889344788889	-5.17643499149999 \\
-5.64919618122222	-5.17572884705555 \\
-5.70972080344444	-5.17480569149999 \\
-5.76979297011111	-5.17393679149999 \\
-5.83028050344444	-5.17296785816666 \\
-5.89024542566666	-5.17192432483333 \\
-5.950661959	-5.17093674705555 \\
};

\draw [draw=black!40!, thick] (axis cs: -6, 5) circle (1);
\draw [->, draw=black!40!, very thick] (axis cs: -6, 5) -- (axis cs:-5.3,5);


\draw [draw=black!40!, thick] (axis cs: 6, -5) circle (1);
\draw [->, draw=black!40!, very thick] (axis cs: 6, -5) -- (axis cs:5.3,-5);

\draw [|<->|,draw=black!80!, fill=black!70!, thick] (axis cs: -6, 0) -- node[right, yshift=.5cm, text=black!70!] {$ y_0 $} (axis cs: -6, 5);
%%\draw [draw=black!40!] (axis cs : -6, 1) -- (axis cs: 6,1);
%\draw [draw=black!40!] (axis cs : -6, -1) -- (axis cs :6,-1);
\end{axis}

\end{tikzpicture}


==> pictures/SqrmBetaLF-5Update.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Pusher, $\beta = -5$},
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5.00000000000002,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5.00000000000002, ymax=5
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.95,0)
--(axis cs:0.5,-0.15)
--(axis cs:0.5,-0.05)
--(axis cs:0,-0.05)
--(axis cs:0,0.05)
--(axis cs:0.5,0.05)
--(axis cs:0.5,0.15)
--cycle;

\path [draw=color0, very thick] (axis cs:-2.63471195108443,4.88794795595886)
--(axis cs:-2.63471195108443,4.88794795595886);

\path [draw=color0, very thick] (axis cs:-2.63471195108443,4.88794795595886)
--(axis cs:-2.59199767655969,4.77055507104398);

\path [draw=color0, very thick] (axis cs:-2.59199767655969,4.77055507104398)
--(axis cs:-2.59199767655969,4.77055507104398);

\path [draw=color0, very thick] (axis cs:-2.59199767655969,4.77055507104398)
--(axis cs:-2.54991892132404,4.65274813822086);

\path [draw=color0, very thick] (axis cs:-2.54991892132404,4.65274813822086)
--(axis cs:-2.54991892132404,4.65274813822086);

\path [draw=color0, very thick] (axis cs:-2.54991892132404,4.65274813822086)
--(axis cs:-2.39089587029919,4.17306915933172);

\path [draw=color0, very thick] (axis cs:-2.39089587029919,4.17306915933172)
--(axis cs:-2.29669461640613,3.83548142687741);

\path [draw=color0, very thick] (axis cs:-2.29669461640613,3.83548142687741)
--(axis cs:-2.24816884987009,3.60045960695356);

\path [draw=color0, very thick] (axis cs:-2.24816884987009,3.60045960695356)
--(axis cs:-2.23071061270239,3.43522831830691);

\path [draw=color0, very thick] (axis cs:-2.23071061270239,3.43522831830691)
--(axis cs:-2.23497961025192,3.32002703746526);

\path [draw=color0, very thick] (axis cs:-2.23497961025192,3.32002703746526)
--(axis cs:-2.25645035889873,3.2366183480295);

\path [draw=color0, very thick] (axis cs:-2.25645035889873,3.2366183480295)
--(axis cs:-2.3048090544389,3.16954263993801);

\path [draw=color0, very thick] (axis cs:-2.3048090544389,3.16954263993801)
--(axis cs:-2.38137708853555,3.13769118547293);

\path [draw=color0, very thick] (axis cs:-2.38137708853555,3.13769118547293)
--(axis cs:-2.38137708853555,3.13769118547293);

\path [draw=color0, very thick] (axis cs:-2.38137708853555,3.13769118547293)
--(axis cs:-2.49584162453858,3.14568682627934);

\path [draw=color0, very thick] (axis cs:-2.49584162453858,3.14568682627934)
--(axis cs:-2.49584162453858,3.14568682627934);

\path [draw=color0, very thick] (axis cs:-2.49584162453858,3.14568682627934)
--(axis cs:-2.6639110524507,3.2061403755289);

\path [draw=color0, very thick] (axis cs:-2.6639110524507,3.2061403755289)
--(axis cs:-2.6639110524507,3.2061403755289);

\path [draw=color0, very thick] (axis cs:-2.6639110524507,3.2061403755289)
--(axis cs:-2.89044464520693,3.32974103981199);

\path [draw=color0, very thick] (axis cs:-2.89044464520693,3.32974103981199)
--(axis cs:-2.89044464520693,3.32974103981199);

\path [draw=color0, very thick] (axis cs:-2.89044464520693,3.32974103981199)
--(axis cs:-3.44289102421108,3.71354580038606);

\path [draw=color0, very thick] (axis cs:-3.44289102421108,3.71354580038606)
--(axis cs:-3.97114208243244,4.13101575678856);

\path [draw=color0, very thick] (axis cs:-3.97114208243244,4.13101575678856)
--(axis cs:-4.48857373962698,4.56193956521894);

\path [draw=color0, very thick] (axis cs:-4.48857373962698,4.56193956521894)
--(axis cs:-5,5);

\path [draw=color0, very thick] (axis cs:-5,5)
--(axis cs:-5,5);

\path [draw=color0, very thick] (axis cs:-3.08120966090354,4.58467838358792)
--(axis cs:-3.08041111913325,4.47797931302003);

\path [draw=color0, very thick] (axis cs:-3.08041111913325,4.47797931302003)
--(axis cs:-3.09674947509459,4.40276714811932);

\path [draw=color0, very thick] (axis cs:-3.09674947509459,4.40276714811932)
--(axis cs:-3.14431374194607,4.34038958901553);

\path [draw=color0, very thick] (axis cs:-3.14431374194607,4.34038958901553)
--(axis cs:-3.21833931020077,4.3200976116648);

\path [draw=color0, very thick] (axis cs:-3.21833931020077,4.3200976116648)
--(axis cs:-3.21833931020077,4.3200976116648);

\path [draw=color0, very thick] (axis cs:-3.21833931020077,4.3200976116648)
--(axis cs:-3.33214730484471,4.3423991096702);

\path [draw=color0, very thick] (axis cs:-3.33214730484471,4.3423991096702)
--(axis cs:-3.33214730484471,4.3423991096702);

\path [draw=color0, very thick] (axis cs:-3.33214730484471,4.3423991096702)
--(axis cs:-3.50499321834234,4.42425149522105);

\path [draw=color0, very thick] (axis cs:-3.50499321834234,4.42425149522105)
--(axis cs:-3.50499321834234,4.42425149522105);

\path [draw=color0, very thick] (axis cs:-3.50499321834234,4.42425149522105)
--(axis cs:-3.74990147385997,4.58360489698582);

\path [draw=color0, very thick] (axis cs:-3.74990147385997,4.58360489698582)
--(axis cs:-3.74990147385997,4.58360489698582);

\path [draw=color0, very thick] (axis cs:-3.74990147385997,4.58360489698582)
--(axis cs:-4.27849927849928,5);

\path [draw=color0, very thick] (axis cs:-4.27849927849928,5)
--(axis cs:-4.27849927849928,5);

\path [draw=color0, very thick] (axis cs:-1.39249639249639,5)
--(axis cs:-1.39249639249639,5);

\path [draw=color0, very thick] (axis cs:-1.39249639249639,5)
--(axis cs:-1.39249639249639,5);

\path [draw=color0, very thick] (axis cs:-1.39249639249639,5)
--(axis cs:-1.25150386583096,4.34154361848339);

\path [draw=color0, very thick] (axis cs:-1.25150386583096,4.34154361848339)
--(axis cs:-1.11674722696134,3.68179736464004);

\path [draw=color0, very thick] (axis cs:-1.11674722696134,3.68179736464004)
--(axis cs:-0.994812406060449,3.01961388074109);

\path [draw=color0, very thick] (axis cs:-0.994812406060449,3.01961388074109)
--(axis cs:-0.906504047597631,2.35254316274645);

\path [draw=color0, very thick] (axis cs:-0.906504047597631,2.35254316274645)
--(axis cs:-0.906504047597631,2.35254316274645);

\path [draw=color0, very thick] (axis cs:-0.906504047597631,2.35254316274645)
--(axis cs:-0.892037634500043,2.04191833408726);

\path [draw=color0, very thick] (axis cs:-0.892037634500043,2.04191833408726)
--(axis cs:-0.892037634500043,2.04191833408726);

\path [draw=color0, very thick] (axis cs:-0.892037634500043,2.04191833408726)
--(axis cs:-0.911481878146708,1.79966154079267);

\path [draw=color0, very thick] (axis cs:-0.911481878146708,1.79966154079267)
--(axis cs:-0.911481878146708,1.79966154079267);

\path [draw=color0, very thick] (axis cs:-0.911481878146708,1.79966154079267)
--(axis cs:-0.962154336183135,1.62055591029723);

\path [draw=color0, very thick] (axis cs:-0.962154336183135,1.62055591029723)
--(axis cs:-0.962154336183135,1.62055591029723);

\path [draw=color0, very thick] (axis cs:-0.962154336183135,1.62055591029723)
--(axis cs:-1.04121890223644,1.48844323266188);

\path [draw=color0, very thick] (axis cs:-1.04121890223644,1.48844323266188)
--(axis cs:-1.15889433162476,1.38900582480263);

\path [draw=color0, very thick] (axis cs:-1.15889433162476,1.38900582480263)
--(axis cs:-1.28951493165886,1.33985533110196);

\path [draw=color0, very thick] (axis cs:-1.28951493165886,1.33985533110196)
--(axis cs:-1.43081749658906,1.32706127532355);

\path [draw=color0, very thick] (axis cs:-1.43081749658906,1.32706127532355)
--(axis cs:-1.59381534381585,1.34470506522662);

\path [draw=color0, very thick] (axis cs:-1.59381534381585,1.34470506522662)
--(axis cs:-1.79441674995425,1.3956783156919);

\path [draw=color0, very thick] (axis cs:-1.79441674995425,1.3956783156919)
--(axis cs:-2.05665497048215,1.49043517136643);

\path [draw=color0, very thick] (axis cs:-2.05665497048215,1.49043517136643)
--(axis cs:-2.41499526631614,1.64750883583307);

\path [draw=color0, very thick] (axis cs:-2.41499526631614,1.64750883583307)
--(axis cs:-2.93253970732023,1.90208089199307);

\path [draw=color0, very thick] (axis cs:-2.93253970732023,1.90208089199307)
--(axis cs:-3.52857922352739,2.2153463664455);

\path [draw=color0, very thick] (axis cs:-3.52857922352739,2.2153463664455)
--(axis cs:-4.12017388459824,2.53696663627671);

\path [draw=color0, very thick] (axis cs:-4.12017388459824,2.53696663627671)
--(axis cs:-4.70931732709106,2.8630817152165);

\path [draw=color0, very thick] (axis cs:-4.70931732709106,2.8630817152165)
--(axis cs:-4.70931732709106,2.8630817152165);

\path [draw=color0, very thick] (axis cs:-4.70931732709106,2.8630817152165)
--(axis cs:-4.82382400445943,2.92695947707385);

\path [draw=color0, very thick] (axis cs:-4.82382400445943,2.92695947707385)
--(axis cs:-4.82382400445943,2.92695947707385);

\path [draw=color0, very thick] (axis cs:-4.82382400445943,2.92695947707385)
--(axis cs:-4.93863160937542,2.9911250327126);

\path [draw=color0, very thick] (axis cs:-4.93863160937542,2.9911250327126)
--(axis cs:-4.93863160937542,2.9911250327126);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,5)
--(axis cs:-0.670995670995662,5);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,5)
--(axis cs:-0.670995670995662,5);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,5)
--(axis cs:-0.60932406919325,4.32945332356967);

\path [draw=color0, very thick] (axis cs:-0.60932406919325,4.32945332356967)
--(axis cs:-0.55083344909496,3.65862294213973);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,5)
--(axis cs:0.0505050505050608,5);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,5)
--(axis cs:0.0505050505050608,5);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,5)
--(axis cs:0.0253057258326441,4.32708458418792);

\path [draw=color0, very thick] (axis cs:0.0253057258326441,4.32708458418792)
--(axis cs:-0.00067114924368461,3.65422186363774);

\path [draw=color0, very thick] (axis cs:-0.00067114924368461,3.65422186363774)
--(axis cs:-0.0285404247436869,2.9814419172561);

\path [draw=color0, very thick] (axis cs:-0.0285404247436869,2.9814419172561)
--(axis cs:-0.0624071349503135,2.3089363546606);

\path [draw=color0, very thick] (axis cs:-0.0624071349503135,2.3089363546606)
--(axis cs:-0.127725756809553,1.63932957906229);

\path [draw=color0, very thick] (axis cs:0.772005772005784,5)
--(axis cs:0.772005772005784,5);

\path [draw=color0, very thick] (axis cs:0.772005772005784,5)
--(axis cs:0.772005772005784,5);

\path [draw=color0, very thick] (axis cs:0.772005772005784,5)
--(axis cs:0.659177529532041,4.3361276557525);

\path [draw=color0, very thick] (axis cs:0.659177529532041,4.3361276557525)
--(axis cs:0.547853137101113,3.67200303844112);

\path [draw=color0, very thick] (axis cs:0.547853137101113,3.67200303844112)
--(axis cs:0.439126236219963,3.00746276477236);

\path [draw=color0, very thick] (axis cs:2.21500721500723,5)
--(axis cs:2.21500721500723,5);

\path [draw=color0, very thick] (axis cs:2.21500721500723,5)
--(axis cs:2.21500721500723,5);

\path [draw=color0, very thick] (axis cs:2.21500721500723,5)
--(axis cs:1.94845556519285,4.38162608925456);

\path [draw=color0, very thick] (axis cs:1.94845556519285,4.38162608925456)
--(axis cs:1.68898393536466,3.76025714152542);

\path [draw=color0, very thick] (axis cs:1.68898393536466,3.76025714152542)
--(axis cs:1.44332403093731,3.13336211457505);

\path [draw=color0, very thick] (axis cs:1.44332403093731,3.13336211457505)
--(axis cs:1.23322462484704,2.49422886068644);

\path [draw=color0, very thick] (axis cs:1.23322462484704,2.49422886068644)
--(axis cs:1.23322462484704,2.49422886068644);

\path [draw=color0, very thick] (axis cs:1.23322462484704,2.49422886068644)
--(axis cs:1.17695150151578,2.2448966122759);

\path [draw=color0, very thick] (axis cs:1.17695150151578,2.2448966122759)
--(axis cs:1.17695150151578,2.2448966122759);

\path [draw=color0, very thick] (axis cs:1.17695150151578,2.2448966122759)
--(axis cs:1.16234551396291,2.06123479574439);

\path [draw=color0, very thick] (axis cs:1.16234551396291,2.06123479574439)
--(axis cs:1.16234551396291,2.06123479574439);

\path [draw=color0, very thick] (axis cs:1.16234551396291,2.06123479574439)
--(axis cs:1.18397647591685,1.94424278732062);

\path [draw=color0, very thick] (axis cs:1.18397647591685,1.94424278732062)
--(axis cs:1.18397647591685,1.94424278732062);

\path [draw=color0, very thick] (axis cs:1.18397647591685,1.94424278732062)
--(axis cs:1.234473867591,1.87493531865629);

\path [draw=color0, very thick] (axis cs:1.234473867591,1.87493531865629)
--(axis cs:1.31471750910241,1.84403615580397);

\path [draw=color0, very thick] (axis cs:1.31471750910241,1.84403615580397)
--(axis cs:1.39847974690595,1.84765948098399);

\path [draw=color0, very thick] (axis cs:1.39847974690595,1.84765948098399)
--(axis cs:1.50676776411415,1.87803310324339);

\path [draw=color0, very thick] (axis cs:1.50676776411415,1.87803310324339)
--(axis cs:1.6510858915767,1.94402043448373);

\path [draw=color0, very thick] (axis cs:1.6510858915767,1.94402043448373)
--(axis cs:1.84644196743624,2.06024545428673);

\path [draw=color0, very thick] (axis cs:1.84644196743624,2.06024545428673)
--(axis cs:2.11642879320299,2.24976406990707);

\path [draw=color0, very thick] (axis cs:2.11642879320299,2.24976406990707)
--(axis cs:2.49526465833123,2.54687147397752);

\path [draw=color0, very thick] (axis cs:2.49526465833123,2.54687147397752)
--(axis cs:3.00948092200531,2.98154952113736);

\path [draw=color0, very thick] (axis cs:3.00948092200531,2.98154952113736)
--(axis cs:3.51388220806118,3.42765118717434);

\path [draw=color0, very thick] (axis cs:3.51388220806118,3.42765118717434)
--(axis cs:4.01287550468137,3.87980395813896);

\path [draw=color0, very thick] (axis cs:4.01287550468137,3.87980395813896)
--(axis cs:4.5084026859736,4.33576528210654);

\path [draw=color0, very thick] (axis cs:2.93650793650795,5)
--(axis cs:2.93650793650795,5);

\path [draw=color0, very thick] (axis cs:2.93650793650795,5)
--(axis cs:2.93650793650795,5);

\path [draw=color0, very thick] (axis cs:2.93650793650795,5)
--(axis cs:2.62136392651503,4.40495626264515);

\path [draw=color0, very thick] (axis cs:2.62136392651503,4.40495626264515)
--(axis cs:2.33125343889324,3.79761398070314);

\path [draw=color0, very thick] (axis cs:2.33125343889324,3.79761398070314)
--(axis cs:2.33125343889324,3.79761398070314);

\path [draw=color0, very thick] (axis cs:2.33125343889324,3.79761398070314)
--(axis cs:2.22065533765568,3.51222098216857);

\path [draw=color0, very thick] (axis cs:2.22065533765568,3.51222098216857)
--(axis cs:2.22065533765568,3.51222098216857);

\path [draw=color0, very thick] (axis cs:2.22065533765568,3.51222098216857)
--(axis cs:2.17966616734645,3.3513232588331);

\path [draw=color0, very thick] (axis cs:2.17966616734645,3.3513232588331)
--(axis cs:2.17966616734645,3.3513232588331);

\path [draw=color0, very thick] (axis cs:2.17966616734645,3.3513232588331)
--(axis cs:2.17894614171116,3.25634995392328);

\path [draw=color0, very thick] (axis cs:2.17894614171116,3.25634995392328)
--(axis cs:2.17894614171116,3.25634995392328);

\path [draw=color0, very thick] (axis cs:2.17894614171116,3.25634995392328)
--(axis cs:2.21081634896018,3.21183877017499);

\path [draw=color0, very thick] (axis cs:2.21081634896018,3.21183877017499)
--(axis cs:2.26382885562184,3.20869820835965);

\path [draw=color0, very thick] (axis cs:2.26382885562184,3.20869820835965)
--(axis cs:2.32638569806598,3.23154047273514);

\path [draw=color0, very thick] (axis cs:2.32638569806598,3.23154047273514)
--(axis cs:2.41933766365127,3.28660225806413);

\path [draw=color0, very thick] (axis cs:2.41933766365127,3.28660225806413)
--(axis cs:2.55856894130054,3.39248711704589);

\path [draw=color0, very thick] (axis cs:2.55856894130054,3.39248711704589)
--(axis cs:2.7650225561354,3.57571600066269);

\path [draw=color0, very thick] (axis cs:2.7650225561354,3.57571600066269)
--(axis cs:3.07256543805612,3.87855082291493);

\path [draw=color0, very thick] (axis cs:3.07256543805612,3.87855082291493)
--(axis cs:3.52022647949206,4.35260907302068);

\path [draw=color0, very thick] (axis cs:3.52022647949206,4.35260907302068)
--(axis cs:3.97077393380549,4.85304523329544);

\path [draw=color0, very thick] (axis cs:3.97077393380549,4.85304523329544)
--(axis cs:3.97077393380549,4.85304523329544);

\path [draw=color0, very thick] (axis cs:3.97077393380549,4.85304523329544)
--(axis cs:4.06454410173668,4.95935485463689);

\path [draw=color0, very thick] (axis cs:4.06454410173668,4.95935485463689)
--(axis cs:4.06454410173668,4.95935485463689);

\path [draw=color0, very thick] (axis cs:-2.25611264894984,-5.00000000000002)
--(axis cs:-2.0816437316904,-4.46772779138625);

\path [draw=color0, very thick] (axis cs:-2.0816437316904,-4.46772779138625)
--(axis cs:-1.88141708298773,-3.82485566147723);

\path [draw=color0, very thick] (axis cs:-1.88141708298773,-3.82485566147723)
--(axis cs:-1.756985587732,-3.36825910559907);

\path [draw=color0, very thick] (axis cs:-1.756985587732,-3.36825910559907)
--(axis cs:-1.6873389699085,-3.04638456644759);

\path [draw=color0, very thick] (axis cs:-1.6873389699085,-3.04638456644759)
--(axis cs:-1.65548533234463,-2.81657692682556);

\path [draw=color0, very thick] (axis cs:-1.65548533234463,-2.81657692682556)
--(axis cs:-1.65045096419018,-2.65295079912393);

\path [draw=color0, very thick] (axis cs:-1.65045096419018,-2.65295079912393)
--(axis cs:-1.66521035863193,-2.53341471596358);

\path [draw=color0, very thick] (axis cs:-1.66521035863193,-2.53341471596358)
--(axis cs:-1.69719170167642,-2.44530683780077);

\path [draw=color0, very thick] (axis cs:-1.69719170167642,-2.44530683780077)
--(axis cs:-1.76238779194875,-2.37143588261294);

\path [draw=color0, very thick] (axis cs:-1.76238779194875,-2.37143588261294)
--(axis cs:-1.8541868814361,-2.337609620861);

\path [draw=color0, very thick] (axis cs:-1.8541868814361,-2.337609620861)
--(axis cs:-1.8541868814361,-2.337609620861);

\path [draw=color0, very thick] (axis cs:-1.8541868814361,-2.337609620861)
--(axis cs:-1.98479223376939,-2.34350498513243);

\path [draw=color0, very thick] (axis cs:-1.98479223376939,-2.34350498513243)
--(axis cs:-1.98479223376939,-2.34350498513243);

\path [draw=color0, very thick] (axis cs:-1.98479223376939,-2.34350498513243)
--(axis cs:-2.16796139159442,-2.39970126737872);

\path [draw=color0, very thick] (axis cs:-2.16796139159442,-2.39970126737872)
--(axis cs:-2.16796139159442,-2.39970126737872);

\path [draw=color0, very thick] (axis cs:-2.16796139159442,-2.39970126737872)
--(axis cs:-2.42505966453581,-2.52370017780756);

\path [draw=color0, very thick] (axis cs:-2.42505966453581,-2.52370017780756)
--(axis cs:-2.42505966453581,-2.52370017780756);

\path [draw=color0, very thick] (axis cs:-2.42505966453581,-2.52370017780756)
--(axis cs:-2.83792322479058,-2.77439379513226);

\path [draw=color0, very thick] (axis cs:-2.83792322479058,-2.77439379513226)
--(axis cs:-2.83792322479058,-2.77439379513226);

\path [draw=color0, very thick] (axis cs:-2.83792322479058,-2.77439379513226)
--(axis cs:-3.39157386419081,-3.15743256835501);

\path [draw=color0, very thick] (axis cs:-3.39157386419081,-3.15743256835501)
--(axis cs:-3.93312052125594,-3.5576068993537);

\path [draw=color0, very thick] (axis cs:-3.93312052125594,-3.5576068993537)
--(axis cs:-4.46842471216467,-3.96613047153055);

\path [draw=color0, very thick] (axis cs:-4.46842471216467,-3.96613047153055)
--(axis cs:-5,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-5,-4.3795093795094)
--(axis cs:-5,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-5,-4.3795093795094)
--(axis cs:-5,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-1.34365964713559,-5.00000000000002)
--(axis cs:-1.24514919911698,-4.52062828054317);

\path [draw=color0, very thick] (axis cs:-1.24514919911698,-4.52062828054317)
--(axis cs:-1.11300111061411,-3.8603510163762);

\path [draw=color0, very thick] (axis cs:-1.11300111061411,-3.8603510163762)
--(axis cs:-0.990759173497366,-3.19819219864633);

\path [draw=color0, very thick] (axis cs:-0.990759173497366,-3.19819219864633)
--(axis cs:-0.907347101979363,-2.66115170016275);

\path [draw=color0, very thick] (axis cs:-0.907347101979363,-2.66115170016275)
--(axis cs:-0.86743652504631,-2.29205465337868);

\path [draw=color0, very thick] (axis cs:-0.86743652504631,-2.29205465337868)
--(axis cs:-0.857389074018093,-2.0242517391049);

\path [draw=color0, very thick] (axis cs:-0.857389074018093,-2.0242517391049)
--(axis cs:-0.871023565029751,-1.81997655649645);

\path [draw=color0, very thick] (axis cs:-0.871023565029751,-1.81997655649645)
--(axis cs:-0.905795135581427,-1.65826054395408);

\path [draw=color0, very thick] (axis cs:-0.905795135581427,-1.65826054395408)
--(axis cs:-0.964217954891898,-1.52436157118465);

\path [draw=color0, very thick] (axis cs:-0.964217954891898,-1.52436157118465)
--(axis cs:-1.05104091767365,-1.41456705319349);

\path [draw=color0, very thick] (axis cs:-1.05104091767365,-1.41456705319349)
--(axis cs:-1.175267425452,-1.33121887016624);

\path [draw=color0, very thick] (axis cs:-1.175267425452,-1.33121887016624)
--(axis cs:-1.31880519983402,-1.29078696350882);

\path [draw=color0, very thick] (axis cs:-1.31880519983402,-1.29078696350882)
--(axis cs:-1.31880519983402,-1.29078696350882);

\path [draw=color0, very thick] (axis cs:-1.31880519983402,-1.29078696350882)
--(axis cs:-1.49522699527932,-1.28931132779857);

\path [draw=color0, very thick] (axis cs:-1.49522699527932,-1.28931132779857)
--(axis cs:-1.49522699527932,-1.28931132779857);

\path [draw=color0, very thick] (axis cs:-1.49522699527932,-1.28931132779857)
--(axis cs:-1.72028102173419,-1.33264598287813);

\path [draw=color0, very thick] (axis cs:-1.72028102173419,-1.33264598287813)
--(axis cs:-1.72028102173419,-1.33264598287813);

\path [draw=color0, very thick] (axis cs:-1.72028102173419,-1.33264598287813)
--(axis cs:-1.99514592261148,-1.42317429136201);

\path [draw=color0, very thick] (axis cs:-1.99514592261148,-1.42317429136201)
--(axis cs:-1.99514592261148,-1.42317429136201);

\path [draw=color0, very thick] (axis cs:-1.99514592261148,-1.42317429136201)
--(axis cs:-2.61331289542889,-1.68871950460673);

\path [draw=color0, very thick] (axis cs:-2.61331289542889,-1.68871950460673)
--(axis cs:-3.21659885658425,-1.98771366182582);

\path [draw=color0, very thick] (axis cs:-3.21659885658425,-1.98771366182582)
--(axis cs:-3.81373460903157,-2.2989241022614);

\path [draw=color0, very thick] (axis cs:-3.81373460903157,-2.2989241022614)
--(axis cs:-4.40776669867795,-2.61603733118885);

\path [draw=color0, very thick] (axis cs:-4.40776669867795,-2.61603733118885)
--(axis cs:-5,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:-5,-2.93650793650795)
--(axis cs:-5,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:-5,-2.93650793650795)
--(axis cs:-5,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:-3.75346739283806,-1.70520299971926)
--(axis cs:-4.3773269811014,-1.95864327839248);

\path [draw=color0, very thick] (axis cs:-4.3773269811014,-1.95864327839248)
--(axis cs:-5,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:-5,-2.21500721500723)
--(axis cs:-5,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:-5,-2.21500721500723)
--(axis cs:-5,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:-1.66194003238717,-0.341290795972808)
--(axis cs:-2.33220420292546,-0.401676669766644);

\path [draw=color0, very thick] (axis cs:-2.33220420292546,-0.401676669766644)
--(axis cs:-2.99997001861996,-0.487957478763034);

\path [draw=color0, very thick] (axis cs:-2.99997001861996,-0.487957478763034)
--(axis cs:-3.66693203354156,-0.580506864682024);

\path [draw=color0, very thick] (axis cs:-3.66693203354156,-0.580506864682024)
--(axis cs:-4.33355390220616,-0.675604817306611);

\path [draw=color0, very thick] (axis cs:-4.33355390220616,-0.675604817306611)
--(axis cs:-5,-0.772005772005784);

\path [draw=color0, very thick] (axis cs:-5,-0.772005772005784)
--(axis cs:-5,-0.772005772005784);

\path [draw=color0, very thick] (axis cs:-5,-0.772005772005784)
--(axis cs:-5,-0.772005772005784);

\path [draw=color0, very thick] (axis cs:-2.97993820030906,-0.0317126722350674)
--(axis cs:-3.65327897872118,-0.0378314021096466);

\path [draw=color0, very thick] (axis cs:-3.65327897872118,-0.0378314021096466)
--(axis cs:-4.32663422592395,-0.044124556060531);

\path [draw=color0, very thick] (axis cs:-4.32663422592395,-0.044124556060531)
--(axis cs:-5,-0.0505050505050608);

\path [draw=color0, very thick] (axis cs:-5,-0.0505050505050608)
--(axis cs:-5,-0.0505050505050608);

\path [draw=color0, very thick] (axis cs:-5,-0.0505050505050608)
--(axis cs:-5,-0.0505050505050608);

\path [draw=color0, very thick] (axis cs:-2.32600317296083,0.34835019069983)
--(axis cs:-2.99514167141195,0.423501844599659);

\path [draw=color0, very thick] (axis cs:-2.99514167141195,0.423501844599659)
--(axis cs:-3.66364185969293,0.504129683259902);

\path [draw=color0, very thick] (axis cs:-3.66364185969293,0.504129683259902)
--(axis cs:-4.33188366492652,0.586986752518382);

\path [draw=color0, very thick] (axis cs:-4.33188366492652,0.586986752518382)
--(axis cs:-5,0.670995670995662);

\path [draw=color0, very thick] (axis cs:-5,0.670995670995662)
--(axis cs:-5,0.670995670995662);

\path [draw=color0, very thick] (axis cs:-5,0.670995670995662)
--(axis cs:-5,0.670995670995662);

\path [draw=color0, very thick] (axis cs:-3.69612775561138,1.05538367423498)
--(axis cs:-4.34833712618824,1.22289067794969);

\path [draw=color0, very thick] (axis cs:-4.34833712618824,1.22289067794969)
--(axis cs:-5,1.39249639249639);

\path [draw=color0, very thick] (axis cs:-5,1.39249639249639)
--(axis cs:-5,1.39249639249639);

\path [draw=color0, very thick] (axis cs:-5,1.39249639249639)
--(axis cs:-5,1.39249639249639);

\path [draw=color0, very thick] (axis cs:-3.38102754060968,3.07040034122658)
--(axis cs:-3.92573476960233,3.4662696717957);

\path [draw=color0, very thick] (axis cs:-3.92573476960233,3.4662696717957)
--(axis cs:-4.46461737917677,3.8700631397212);

\path [draw=color0, very thick] (axis cs:-4.46461737917677,3.8700631397212)
--(axis cs:-5,4.27849927849928);

\path [draw=color0, very thick] (axis cs:-5,4.27849927849928)
--(axis cs:-5,4.27849927849928);

\path [draw=color0, very thick] (axis cs:-5,4.27849927849928)
--(axis cs:-5,4.27849927849928);

\path [draw=color0, very thick] (axis cs:2.77144678017193,2.33447565804854)
--(axis cs:3.31200354387578,2.73595927285594);

\path [draw=color0, very thick] (axis cs:3.31200354387578,2.73595927285594)
--(axis cs:3.84731932135105,3.14443649577746);

\path [draw=color0, very thick] (axis cs:3.84731932135105,3.14443649577746)
--(axis cs:4.3795093795094,3.55699855699855);

\path [draw=color0, very thick] (axis cs:4.3795093795094,3.55699855699855)
--(axis cs:4.90964920486136,3.97220882773827);

\path [draw=color0, very thick] (axis cs:4.90964920486136,3.97220882773827)
--(axis cs:5.00000000000002,4.0432753156264);

\path [draw=color0, very thick] (axis cs:0.439612966370912,1.04508869630354)
--(axis cs:0.439612966370912,1.04508869630354);

\path [draw=color0, very thick] (axis cs:0.439612966370912,1.04508869630354)
--(axis cs:0.571227398739723,0.983739138718954);

\path [draw=color0, very thick] (axis cs:0.571227398739723,0.983739138718954)
--(axis cs:0.571227398739723,0.983739138718954);

\path [draw=color0, very thick] (axis cs:0.571227398739723,0.983739138718954)
--(axis cs:0.768488686105802,0.902278136555414);

\path [draw=color0, very thick] (axis cs:0.768488686105802,0.902278136555414)
--(axis cs:0.943640482943005,0.849791715796655);

\path [draw=color0, very thick] (axis cs:0.943640482943005,0.849791715796655)
--(axis cs:1.12390492235122,0.83086016120398);

\path [draw=color0, very thick] (axis cs:1.12390492235122,0.83086016120398)
--(axis cs:1.12390492235122,0.83086016120398);

\path [draw=color0, very thick] (axis cs:1.12390492235122,0.83086016120398)
--(axis cs:1.32475416766497,0.850881766006365);

\path [draw=color0, very thick] (axis cs:1.32475416766497,0.850881766006365)
--(axis cs:1.32475416766497,0.850881766006365);

\path [draw=color0, very thick] (axis cs:1.32475416766497,0.850881766006365)
--(axis cs:1.5688313196944,0.911644356247291);

\path [draw=color0, very thick] (axis cs:1.5688313196944,0.911644356247291)
--(axis cs:1.5688313196944,0.911644356247291);

\path [draw=color0, very thick] (axis cs:1.5688313196944,0.911644356247291)
--(axis cs:1.91440138720962,1.03042152045525);

\path [draw=color0, very thick] (axis cs:1.91440138720962,1.03042152045525)
--(axis cs:1.91440138720962,1.03042152045525);

\path [draw=color0, very thick] (axis cs:1.91440138720962,1.03042152045525)
--(axis cs:2.53855986191823,1.28252043365883);

\path [draw=color0, very thick] (axis cs:2.53855986191823,1.28252043365883)
--(axis cs:3.15494420186231,1.55355965111152);

\path [draw=color0, very thick] (axis cs:3.15494420186231,1.55355965111152)
--(axis cs:3.76807434219808,1.83192132735846);

\path [draw=color0, very thick] (axis cs:3.76807434219808,1.83192132735846)
--(axis cs:4.3795093795094,2.11399711399711);

\path [draw=color0, very thick] (axis cs:4.3795093795094,2.11399711399711)
--(axis cs:4.9899099088048,2.39833377789863);

\path [draw=color0, very thick] (axis cs:4.9899099088048,2.39833377789863)
--(axis cs:5.00000000000002,2.40305222766592);

\path [draw=color0, very thick] (axis cs:3.09004301631981,1.00405685542951)
--(axis cs:3.73523748301038,1.19671169371546);

\path [draw=color0, very thick] (axis cs:3.73523748301038,1.19671169371546)
--(axis cs:4.3795093795094,1.39249639249639);

\path [draw=color0, very thick] (axis cs:1.68621445670296,-0.0229113885906234)
--(axis cs:2.35951345803973,-0.0288120101016274);

\path [draw=color0, very thick] (axis cs:2.35951345803973,-0.0288120101016274)
--(axis cs:3.03282287071962,-0.0357923020623341);

\path [draw=color0, very thick] (axis cs:3.03282287071962,-0.0357923020623341)
--(axis cs:3.70615726206693,-0.0430808102758702);

\path [draw=color0, very thick] (axis cs:3.70615726206693,-0.0430808102758702)
--(axis cs:4.3795093795094,-0.0505050505050608);

\path [draw=color0, very thick] (axis cs:2.38611286212373,-0.444520273504646)
--(axis cs:3.05113826578464,-0.55014233223655);

\path [draw=color0, very thick] (axis cs:3.05113826578464,-0.55014233223655)
--(axis cs:3.71548514941682,-0.660102237474473);

\path [draw=color0, very thick] (axis cs:3.71548514941682,-0.660102237474473)
--(axis cs:4.3795093795094,-0.772005772005784);

\path [draw=color0, very thick] (axis cs:2.55367092653305,-1.35091081380273)
--(axis cs:3.1651692526893,-1.63276722611593);

\path [draw=color0, very thick] (axis cs:3.1651692526893,-1.63276722611593)
--(axis cs:3.77325117345834,-1.9219692963994);

\path [draw=color0, very thick] (axis cs:3.77325117345834,-1.9219692963994)
--(axis cs:4.3795093795094,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-2.21500721500723)
--(axis cs:4.98465883315264,-2.51035083557466);

\path [draw=color0, very thick] (axis cs:4.98465883315264,-2.51035083557466)
--(axis cs:5.00000000000002,-2.5178670077946);

\path [draw=color0, very thick] (axis cs:1.83907687394731,-5.00000000000002)
--(axis cs:1.66928889308926,-4.5342531172697);

\path [draw=color0, very thick] (axis cs:1.66928889308926,-4.5342531172697)
--(axis cs:1.4416196341371,-3.90052580134404);

\path [draw=color0, very thick] (axis cs:1.4416196341371,-3.90052580134404)
--(axis cs:1.22209363227594,-3.26396187816183);

\path [draw=color0, very thick] (axis cs:1.22209363227594,-3.26396187816183)
--(axis cs:1.04042805754176,-2.69316697052581);

\path [draw=color0, very thick] (axis cs:1.04042805754176,-2.69316697052581)
--(axis cs:0.936131560960931,-2.31328200344062);

\path [draw=color0, very thick] (axis cs:0.936131560960931,-2.31328200344062)
--(axis cs:0.881336725256307,-2.05107988895892);

\path [draw=color0, very thick] (axis cs:0.881336725256307,-2.05107988895892)
--(axis cs:0.860321260233076,-1.87029200234015);

\path [draw=color0, very thick] (axis cs:0.860321260233076,-1.87029200234015)
--(axis cs:0.863246960651495,-1.73681525395473);

\path [draw=color0, very thick] (axis cs:0.863246960651495,-1.73681525395473)
--(axis cs:0.887164987810157,-1.63471478175346);

\path [draw=color0, very thick] (axis cs:0.887164987810157,-1.63471478175346)
--(axis cs:0.940197932508769,-1.54898453229701);

\path [draw=color0, very thick] (axis cs:0.940197932508769,-1.54898453229701)
--(axis cs:1.02398627006824,-1.49426796817645);

\path [draw=color0, very thick] (axis cs:1.02398627006824,-1.49426796817645)
--(axis cs:1.02398627006824,-1.49426796817645);

\path [draw=color0, very thick] (axis cs:1.02398627006824,-1.49426796817645)
--(axis cs:1.14295083738906,-1.47515186259011);

\path [draw=color0, very thick] (axis cs:1.14295083738906,-1.47515186259011)
--(axis cs:1.14295083738906,-1.47515186259011);

\path [draw=color0, very thick] (axis cs:1.14295083738906,-1.47515186259011)
--(axis cs:1.30536560674392,-1.50053934212048);

\path [draw=color0, very thick] (axis cs:1.30536560674392,-1.50053934212048)
--(axis cs:1.30536560674392,-1.50053934212048);

\path [draw=color0, very thick] (axis cs:1.30536560674392,-1.50053934212048)
--(axis cs:1.51849372243635,-1.58133624400103);

\path [draw=color0, very thick] (axis cs:1.51849372243635,-1.58133624400103)
--(axis cs:1.51849372243635,-1.58133624400103);

\path [draw=color0, very thick] (axis cs:1.51849372243635,-1.58133624400103)
--(axis cs:1.79372898056849,-1.72892625136421);

\path [draw=color0, very thick] (axis cs:1.79372898056849,-1.72892625136421)
--(axis cs:1.79372898056849,-1.72892625136421);

\path [draw=color0, very thick] (axis cs:1.79372898056849,-1.72892625136421)
--(axis cs:2.24243181451694,-2.01950372527451);

\path [draw=color0, very thick] (axis cs:2.24243181451694,-2.01950372527451)
--(axis cs:2.24243181451694,-2.01950372527451);

\path [draw=color0, very thick] (axis cs:2.24243181451694,-2.01950372527451)
--(axis cs:2.78794461040683,-2.41408070429102);

\path [draw=color0, very thick] (axis cs:2.78794461040683,-2.41408070429102)
--(axis cs:3.32311803665295,-2.82271535522448);

\path [draw=color0, very thick] (axis cs:3.32311803665295,-2.82271535522448)
--(axis cs:3.85292612499254,-3.23831279682841);

\path [draw=color0, very thick] (axis cs:3.85292612499254,-3.23831279682841)
--(axis cs:4.3795093795094,-3.65800865800868);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-3.65800865800868)
--(axis cs:4.90395515420942,-4.08039174177118);

\path [draw=color0, very thick] (axis cs:4.90395515420942,-4.08039174177118)
--(axis cs:5.00000000000002,-4.15808572118238);

\path [draw=color0, very thick] (axis cs:2.90119560687284,-3.00288963624037)
--(axis cs:3.39975061007092,-3.45549404949371);

\path [draw=color0, very thick] (axis cs:3.39975061007092,-3.45549404949371)
--(axis cs:3.89169153378855,-3.91530796611138);

\path [draw=color0, very thick] (axis cs:3.89169153378855,-3.91530796611138)
--(axis cs:4.3795093795094,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-4.3795093795094)
--(axis cs:4.86459920081306,-4.84656125624101);

\path [draw=color0, very thick] (axis cs:4.86459920081306,-4.84656125624101)
--(axis cs:5.00000000000002,-4.97755930994903);

\path [draw=color0, very thick] (axis cs:2.84080540832503,-5.00000000000002)
--(axis cs:2.72891264412253,-4.78802339792497);

\path [draw=color0, very thick] (axis cs:2.72891264412253,-4.78802339792497)
--(axis cs:2.4222598763095,-4.18855671102421);

\path [draw=color0, very thick] (axis cs:2.4222598763095,-4.18855671102421)
--(axis cs:2.21044681920058,-3.73980314565064);

\path [draw=color0, very thick] (axis cs:2.21044681920058,-3.73980314565064)
--(axis cs:2.08714635570627,-3.44374734723134);

\path [draw=color0, very thick] (axis cs:2.08714635570627,-3.44374734723134)
--(axis cs:2.02070806308492,-3.24811304387015);

\path [draw=color0, very thick] (axis cs:2.02070806308492,-3.24811304387015)
--(axis cs:1.99159016773917,-3.12179021596297);

\path [draw=color0, very thick] (axis cs:1.99159016773917,-3.12179021596297)
--(axis cs:1.98585738272723,-3.04165503428469);

\path [draw=color0, very thick] (axis cs:1.98585738272723,-3.04165503428469)
--(axis cs:1.99827162863224,-2.98380599367454);

\path [draw=color0, very thick] (axis cs:1.99827162863224,-2.98380599367454)
--(axis cs:2.03712637474824,-2.94961390957178);

\path [draw=color0, very thick] (axis cs:2.03712637474824,-2.94961390957178)
--(axis cs:2.03712637474824,-2.94961390957178);

\path [draw=color0, very thick] (axis cs:2.03712637474824,-2.94961390957178)
--(axis cs:2.1068309225948,-2.95363733777202);

\path [draw=color0, very thick] (axis cs:2.1068309225948,-2.95363733777202)
--(axis cs:2.1068309225948,-2.95363733777202);

\path [draw=color0, very thick] (axis cs:2.1068309225948,-2.95363733777202)
--(axis cs:2.2166885328777,-3.0049871566637);

\path [draw=color0, very thick] (axis cs:2.2166885328777,-3.0049871566637)
--(axis cs:2.2166885328777,-3.0049871566637);

\path [draw=color0, very thick] (axis cs:2.2166885328777,-3.0049871566637)
--(axis cs:2.38952222050937,-3.12687243961475);

\path [draw=color0, very thick] (axis cs:2.38952222050937,-3.12687243961475)
--(axis cs:2.38952222050937,-3.12687243961475);

\path [draw=color0, very thick] (axis cs:2.38952222050937,-3.12687243961475)
--(axis cs:2.71873507635778,-3.41488425438803);

\path [draw=color0, very thick] (axis cs:2.71873507635778,-3.41488425438803)
--(axis cs:2.71873507635778,-3.41488425438803);

\path [draw=color0, very thick] (axis cs:2.71873507635778,-3.41488425438803)
--(axis cs:3.19636246636225,-3.88931253077136);

\path [draw=color0, very thick] (axis cs:3.19636246636225,-3.88931253077136)
--(axis cs:3.65800865800868,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:3.65800865800868,-4.3795093795094)
--(axis cs:4.11123629814733,-4.8775314028093);

\path [draw=color0, very thick] (axis cs:4.11123629814733,-4.8775314028093)
--(axis cs:4.22120164906637,-5.00000000000002);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,-4.3795093795094)
--(axis cs:0.0214860248707094,-3.70675267569477);

\path [draw=color0, very thick] (axis cs:0.0214860248707094,-3.70675267569477)
--(axis cs:-0.0091464809628059,-3.03409517297911);

\path [draw=color0, very thick] (axis cs:-0.0091464809628059,-3.03409517297911)
--(axis cs:-0.0447737426816754,-2.36168500219664);

\path [draw=color0, very thick] (axis cs:-0.0447737426816754,-2.36168500219664)
--(axis cs:-0.105519398700485,-1.69140669478053);

\path [draw=color0, very thick] (axis cs:-3.00994331509708,-5.00000000000002)
--(axis cs:-2.94735616048854,-4.80591188888265);

\path [draw=color0, very thick] (axis cs:-2.94735616048854,-4.80591188888265)
--(axis cs:-2.83549783549783,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,-4.3795093795094)
--(axis cs:-2.83549783549783,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,-4.3795093795094)
--(axis cs:-2.83549783549783,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,-4.3795093795094)
--(axis cs:-2.81247715213017,-4.21609711348035);

\path [draw=color0, very thick] (axis cs:-2.81247715213017,-4.21609711348035)
--(axis cs:-2.81247715213017,-4.21609711348035);

\path [draw=color0, very thick] (axis cs:-2.81247715213017,-4.21609711348035)
--(axis cs:-2.81830232789333,-4.07091372232858);

\path [draw=color0, very thick] (axis cs:-2.81830232789333,-4.07091372232858)
--(axis cs:-2.81830232789333,-4.07091372232858);

\path [draw=color0, very thick] (axis cs:-2.81830232789333,-4.07091372232858)
--(axis cs:-2.85460373224023,-3.98792245655458);

\path [draw=color0, very thick] (axis cs:-2.85460373224023,-3.98792245655458)
--(axis cs:-2.85460373224023,-3.98792245655458);

\path [draw=color0, very thick] (axis cs:-2.85460373224023,-3.98792245655458)
--(axis cs:-2.91521469711027,-3.94900769888653);

\path [draw=color0, very thick] (axis cs:-2.91521469711027,-3.94900769888653)
--(axis cs:-2.98797698857667,-3.94450328323715);

\path [draw=color0, very thick] (axis cs:-2.98797698857667,-3.94450328323715)
--(axis cs:-3.0768776879535,-3.96518340347242);

\path [draw=color0, very thick] (axis cs:-3.0768776879535,-3.96518340347242)
--(axis cs:-3.19730377067016,-4.01654452981905);

\path [draw=color0, very thick] (axis cs:-3.19730377067016,-4.01654452981905)
--(axis cs:-3.36577441113499,-4.11309836986367);

\path [draw=color0, very thick] (axis cs:-3.36577441113499,-4.11309836986367)
--(axis cs:-3.60114006349043,-4.27462026518042);

\path [draw=color0, very thick] (axis cs:-3.60114006349043,-4.27462026518042)
--(axis cs:-3.93265231095423,-4.5309500746881);

\path [draw=color0, very thick] (axis cs:-3.93265231095423,-4.5309500746881)
--(axis cs:-4.402483649778,-4.92516009266673);

\path [draw=color0, very thick] (axis cs:-4.402483649778,-4.92516009266673)
--(axis cs:-4.48871097323767,-5.00000000000002);

\path [draw=color0, very thick] (axis cs:3.65800865800868,0.670995670995662)
--(axis cs:4.32145529232607,0.786177021114486);

\path [draw=color0, very thick] (axis cs:4.32145529232607,0.786177021114486)
--(axis cs:4.98470250625259,0.902489953395222);

\path [draw=color0, very thick] (axis cs:4.98470250625259,0.902489953395222)
--(axis cs:5.00000000000002,0.905183139483198);

\path [draw=color0, very thick] (axis cs:1.0713725771131,-5.00000000000002)
--(axis cs:1.06513246227905,-4.97247132522969);

\path [draw=color0, very thick] (axis cs:1.06513246227905,-4.97247132522969)
--(axis cs:0.917313127848218,-4.31551548653358);

\path [draw=color0, very thick] (axis cs:0.917313127848218,-4.31551548653358)
--(axis cs:0.772005772005784,-3.65800865800868);

\path [draw=color0, very thick] (axis cs:-0.827285291492878,-5.00000000000002)
--(axis cs:-0.826766815094127,-4.99572695347218);

\path [draw=color0, very thick] (axis cs:-0.826766815094127,-4.99572695347218)
--(axis cs:-0.746997628623799,-4.32708654262116);

\path [draw=color0, very thick] (axis cs:-0.746997628623799,-4.32708654262116)
--(axis cs:-0.670995670995662,-3.65800865800868);

\path [draw=color0, very thick] (axis cs:-1.39249639249639,2.83549783549783)
--(axis cs:-1.39249639249639,2.83549783549783);

\path [draw=color0, very thick] (axis cs:-1.39249639249639,2.83549783549783)
--(axis cs:-1.34926431659125,2.5142659550889);

\path [draw=color0, very thick] (axis cs:-1.34926431659125,2.5142659550889)
--(axis cs:-1.34926431659125,2.5142659550889);

\path [draw=color0, very thick] (axis cs:-1.34926431659125,2.5142659550889)
--(axis cs:-1.34646537408293,2.27557615951);

\path [draw=color0, very thick] (axis cs:-1.34646537408293,2.27557615951)
--(axis cs:-1.34646537408293,2.27557615951);

\path [draw=color0, very thick] (axis cs:-1.34646537408293,2.27557615951)
--(axis cs:-1.37754313618265,2.11402860937111);

\path [draw=color0, very thick] (axis cs:-1.37754313618265,2.11402860937111)
--(axis cs:-1.37754313618265,2.11402860937111);

\path [draw=color0, very thick] (axis cs:-1.37754313618265,2.11402860937111)
--(axis cs:-1.43603778869423,2.00768522510003);

\path [draw=color0, very thick] (axis cs:-1.43603778869423,2.00768522510003)
--(axis cs:-1.43603778869423,2.00768522510003);

\path [draw=color0, very thick] (axis cs:-1.43603778869423,2.00768522510003)
--(axis cs:-1.51819704900379,1.94485312474548);

\path [draw=color0, very thick] (axis cs:-1.51819704900379,1.94485312474548)
--(axis cs:-1.61858516533533,1.91870942692099);

\path [draw=color0, very thick] (axis cs:-1.61858516533533,1.91870942692099)
--(axis cs:-1.73205705615937,1.922258338843);

\path [draw=color0, very thick] (axis cs:-1.73205705615937,1.922258338843)
--(axis cs:-1.87427142730915,1.95437212814223);

\path [draw=color0, very thick] (axis cs:-1.87427142730915,1.95437212814223)
--(axis cs:-2.05857483520728,2.02280584670662);

\path [draw=color0, very thick] (axis cs:-2.05857483520728,2.02280584670662)
--(axis cs:-2.30693871243173,2.14231015327862);

\path [draw=color0, very thick] (axis cs:-0.743814948842408,-1.0551713831743)
--(axis cs:-0.743814948842408,-1.0551713831743);

\path [draw=color0, very thick] (axis cs:-0.743814948842408,-1.0551713831743)
--(axis cs:-0.914438914350452,-0.894294601351672);

\path [draw=color0, very thick] (axis cs:-0.914438914350452,-0.894294601351672)
--(axis cs:-1.04408214004642,-0.793654775371873);

\path [draw=color0, very thick] (axis cs:-1.04408214004642,-0.793654775371873)
--(axis cs:-1.18591971587656,-0.717713582181185);

\path [draw=color0, very thick] (axis cs:-1.18591971587656,-0.717713582181185)
--(axis cs:-1.33757970280384,-0.679676484138105);

\path [draw=color0, very thick] (axis cs:-1.33757970280384,-0.679676484138105)
--(axis cs:-1.33757970280384,-0.679676484138105);

\path [draw=color0, very thick] (axis cs:-1.33757970280384,-0.679676484138105)
--(axis cs:-1.52276718602954,-0.6744516741461);

\path [draw=color0, very thick] (axis cs:-1.52276718602954,-0.6744516741461)
--(axis cs:-1.52276718602954,-0.6744516741461);

\path [draw=color0, very thick] (axis cs:-1.52276718602954,-0.6744516741461)
--(axis cs:-1.75486558578242,-0.700814512783089);

\path [draw=color0, very thick] (axis cs:-1.75486558578242,-0.700814512783089)
--(axis cs:-1.75486558578242,-0.700814512783089);

\path [draw=color0, very thick] (axis cs:-1.75486558578242,-0.700814512783089)
--(axis cs:-2.11399711399711,-0.772005772005784);

\path [draw=color0, very thick] (axis cs:-2.11399711399711,-0.772005772005784)
--(axis cs:-2.11399711399711,-0.772005772005784);

\path [draw=color0, fill=color0] (axis cs:-2.92126349227784,3.35115202315945)
.. controls (axis cs:-2.99277984565073,3.40083705672395) and (axis cs:-3.0470737670594,3.43855703516683) .. (axis cs:-3.08414525650388,3.46431195848809)
(axis cs:-2.93570293196713,3.17288399193353)
--(axis cs:-3.08414525650388,3.46431195848809)
--(axis cs:-2.86288650638627,3.49889502962046)
--(axis cs:-2.93570293196713,3.17288399193353)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.53602529466403,4.44444300291536)
.. controls (axis cs:-3.55615778743656,4.45754252543871) and (axis cs:-3.55892396339292,4.45934238125654) .. (axis cs:-3.54432382253312,4.44984257036883)
(axis cs:-3.39231246739141,4.16419447169271)
--(axis cs:-3.54432382253312,4.44984257036883)
--(axis cs:-3.32354543444523,4.49292916942912)
--(axis cs:-3.39231246739141,4.16419447169271)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.32256372492134,1.33686297137644)
.. controls (axis cs:-1.32405705294306,1.33672775994546) and (axis cs:-1.30706423024974,1.33826635283284) .. (axis cs:-1.27158525684138,1.34147875003859)
(axis cs:-1.06807788285749,1.18447763853974)
--(axis cs:-1.27158525684138,1.34147875003859)
--(axis cs:-1.07826425027043,1.53441016781157)
--(axis cs:-1.06807788285749,1.18447763853974)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.665688239444062,4.94229304115193)
.. controls (axis cs:-0.658944661407862,4.86897106300857) and (axis cs:-0.65516486635085,4.82787388150212) .. (axis cs:-0.654348854273025,4.81900149663258)
(axis cs:-0.58810336017742,5.19292568859558)
--(axis cs:-0.654348854273025,4.81900149663258)
--(axis cs:-0.784215662404029,5.1368229287454)
--(axis cs:-0.58810336017742,5.19292568859558)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.00308317516281242,3.59599420470408)
.. controls (axis cs:-0.00611948840405319,3.52269589956373) and (axis cs:-0.00780706741650168,3.48195679540188) .. (axis cs:-0.00814591220015792,3.47377689221853)
(axis cs:0.10540392561294,3.81047351468892)
--(axis cs:-0.00814591220015792,3.47377689221853)
--(axis cs:-0.092743480389319,3.83600430188589)
--(axis cs:0.10540392561294,3.81047351468892)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.649787251801357,4.28010835514676)
.. controls (axis cs:0.637488742217105,4.20673950225849) and (axis cs:0.630438017423522,4.16467720303497) .. (axis cs:0.62863507742061,4.15392145747622)
(axis cs:0.780222263355332,4.44026983118218)
--(axis cs:0.62863507742061,4.15392145747622)
--(axis cs:0.589698165308863,4.53960747227256)
--(axis cs:0.780222263355332,4.44026983118218)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.53883062934631,1.89269337458829)
.. controls (axis cs:1.54151937182379,1.89392276235545) and (axis cs:1.52628999503549,1.88695935485853) .. (axis cs:1.49314249898141,1.87180315209755)
(axis cs:1.27589537881429,1.95345885111641)
--(axis cs:1.49314249898141,1.87180315209755)
--(axis cs:1.32575474515915,1.61427884057115)
--(axis cs:1.27589537881429,1.95345885111641)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.44972652161476,3.30971286937509)
.. controls (axis cs:2.45267619165998,3.31195608226557) and (axis cs:2.43862829095699,3.30127270702088) .. (axis cs:2.4075828195058,3.27766274364101)
(axis cs:2.18581170477753,3.29979731076188)
--(axis cs:2.4075828195058,3.27766274364101)
--(axis cs:2.26447978723862,2.97804277056118)
--(axis cs:2.18581170477753,3.29979731076188)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.19991037131297,-2.41511031166785)
.. controls (axis cs:-2.2214661680101,-2.42550670707452) and (axis cs:-2.22516707062181,-2.42729165835484) .. (axis cs:-2.2110130791481,-2.42046516550881)
(axis cs:-1.99317066507117,-2.49702904470498)
--(axis cs:-2.2110130791481,-2.42046516550881)
--(axis cs:-2.04557782692676,-2.1590458515835)
--(axis cs:-1.99317066507117,-2.49702904470498)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.35192735820741,-1.29050992155052)
.. controls (axis cs:-1.35926176393458,-1.29044857475957) and (axis cs:-1.34808588132603,-1.29054205261716) .. (axis cs:-1.31839971038178,-1.2907903551233)
(axis cs:-1.12019756061692,-1.46764682811791)
--(axis cs:-1.31839971038178,-1.2907903551233)
--(axis cs:-1.11925533532969,-1.11725738714055)
--(axis cs:-1.12019756061692,-1.46764682811791)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.40963118435237,-1.97194340938141)
.. controls (axis cs:-4.49190120757475,-2.00581522713895) and (axis cs:-4.55614539355994,-2.0322655339997) .. (axis cs:-4.60236374230796,-2.05129432996364)
(axis cs:-4.38630739641397,-2.142247842083)
--(axis cs:-4.60236374230796,-2.05129432996364)
--(axis cs:-4.43147291303059,-1.80102879037865)
--(axis cs:-4.38630739641397,-2.142247842083)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.03294360456274,-0.492532979409664)
.. controls (axis cs:-3.12213228996933,-0.504909033638589) and (axis cs:-3.1928675083155,-0.514724436726505) .. (axis cs:-3.24514925960126,-0.521979188673412)
(axis cs:-3.03929411599827,-0.669152319540747)
--(axis cs:-3.24514925960126,-0.521979188673412)
--(axis cs:-3.05487761823478,-0.319838473633689)
--(axis cs:-3.03929411599827,-0.669152319540747)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.68640424295735,-0.0381409896392118)
.. controls (axis cs:-3.77654605279814,-0.0389834517557492) and (axis cs:-3.84817762603507,-0.0396529178659441) .. (axis cs:-3.90129896266813,-0.0401493879697963)
(axis cs:-3.70209984962069,-0.213486830846925)
--(axis cs:-3.90129896266813,-0.0401493879697963)
--(axis cs:-3.70315266138742,0.13690163087549)
--(axis cs:-3.70209984962069,-0.213486830846925)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.69667871651905,0.508226010536475)
.. controls (axis cs:-3.78603854033079,0.519305971491487) and (axis cs:-3.8569334451327,0.528096418289696) .. (axis cs:-3.90936343092479,0.534597350931103)
(axis cs:-3.71814383735297,0.335258393875753)
--(axis cs:-3.90936343092479,0.534597350931103)
--(axis cs:-3.70421040908871,0.684789018801911)
--(axis cs:-3.71814383735297,0.335258393875753)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.72884968570258,1.06378765110592)
.. controls (axis cs:-3.8157328112041,1.08610185369589) and (axis cs:-3.88429864398404,1.10371162400019) .. (axis cs:-3.9345471840424,1.11661696201882)
(axis cs:-3.75226038528874,0.892755625377892)
--(axis cs:-3.9345471840424,1.11661696201882)
--(axis cs:-3.72363035057954,1.23949176695127)
--(axis cs:-3.75226038528874,0.892755625377892)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.95619163584171,3.48909149499511)
.. controls (axis cs:-4.02568149578079,3.54116137261208) and (axis cs:-4.07813476111734,3.5804654539425) .. (axis cs:-4.11355143185137,3.60700373898637)
(axis cs:-3.96954028151706,3.30874021521882)
--(axis cs:-4.11355143185137,3.60700373898637)
--(axis cs:-3.89185073927661,3.63123345523078)
--(axis cs:-3.96954028151706,3.30874021521882)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.87765779268406,3.16795535351553)
.. controls (axis cs:3.94613233325991,3.22103788891445) and (axis cs:3.99766114509816,3.26098383021562) .. (axis cs:4.0322442281988,3.28779317741905)
(axis cs:3.81039051762237,3.30718305383902)
--(axis cs:4.0322442281988,3.28779317741905)
--(axis cs:3.89033664547392,2.98640985400352)
--(axis cs:3.81039051762237,3.30718305383902)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.57068829369999,1.29664808818182)
.. controls (axis cs:2.65199319836394,1.33239983641277) and (axis cs:2.71533744228125,1.36025384435697) .. (axis cs:2.76072102545193,1.38021011201441)
(axis cs:2.54391511873884,1.46543531662839)
--(axis cs:2.76072102545193,1.38021011201441)
--(axis cs:2.59197885200224,1.12545001956213)
--(axis cs:2.54391511873884,1.46543531662839)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.76787576878273,1.20662998595106)
.. controls (axis cs:3.85351411538954,1.23265421265662) and (axis cs:3.92091077389523,1.25313506019332) .. (axis cs:3.9700657442998,1.26807252856117)
(axis cs:3.75740757107601,1.38122723398154)
--(axis cs:3.9700657442998,1.26807252856117)
--(axis cs:3.79114323318643,1.03592224573321)
--(axis cs:3.75740757107601,1.38122723398154)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.06594710896583,-0.0361508553838741)
.. controls (axis cs:3.15608612684122,-0.0371265651955032) and (axis cs:3.22771499684699,-0.0379019119089223) .. (axis cs:3.28083371898315,-0.0384768955241315)
(axis cs:3.08277164484255,0.138867017929439)
--(axis cs:3.28083371898315,-0.0384768955241315)
--(axis cs:3.08155228358749,-0.211519764103023)
--(axis cs:3.08277164484255,0.138867017929439)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.08414475768385,-0.555605428114458)
.. controls (axis cs:3.17288690713429,-0.570293655883106) and (axis cs:3.24319954171292,-0.581931507773107) .. (axis cs:3.29508266141975,-0.590518983784462)
(axis cs:3.10655827494957,-0.383348692077338)
--(axis cs:3.29508266141975,-0.590518983784462)
--(axis cs:3.08799442665107,-0.732209136404435)
--(axis cs:3.10655827494957,-0.383348692077338)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.80514781491439,-1.93738669665819)
.. controls (axis cs:3.88489739854481,-1.97593405447313) and (axis cs:3.94679480380937,-2.00585247310222) .. (axis cs:3.99084003070809,-2.02714195254544)
(axis cs:3.82548716199398,-1.76556056546586)
--(axis cs:3.99084003070809,-2.02714195254544)
--(axis cs:3.77297352944635,-2.1034923515294)
--(axis cs:3.82548716199398,-1.76556056546586)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.55014308927723,-1.59830765353913)
.. controls (axis cs:1.57489316354369,-1.61157944025722) and (axis cs:1.58193324796496,-1.61535456019869) .. (axis cs:1.57126334254103,-1.60963301336356)
(axis cs:1.41007699108232,-1.34008397118703)
--(axis cs:1.57126334254103,-1.60963301336356)
--(axis cs:1.35228257872267,-1.67532420780737)
--(axis cs:1.41007699108232,-1.34008397118703)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.92081054337809,-3.94301725458203)
.. controls (axis cs:3.98270597655616,-4.0019161813355) and (axis cs:4.02831090649365,-4.04531326719573) .. (axis cs:4.05762533319055,-4.07320851216272)
(axis cs:3.92994752784913,-3.75264022290463)
--(axis cs:4.05762533319055,-4.07320851216272)
--(axis cs:3.83560708124902,-4.0610103692896)
--(axis cs:3.92994752784913,-3.75264022290463)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.24744921605238,-3.02668011839986)
.. controls (axis cs:2.25576502911693,-3.03254457250154) and (axis cs:2.24689346617103,-3.02628819404491) .. (axis cs:2.22083452721469,-3.00791098302997)
(axis cs:2.07324247451944,-2.71514283240664)
--(axis cs:2.22083452721469,-3.00791098302997)
--(axis cs:1.99947802521362,-3.04049028042825)
--(axis cs:2.07324247451944,-2.71514283240664)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.0188348473028439,-3.64853561399733)
.. controls (axis cs:0.0154974845115262,-3.57525064889964) and (axis cs:0.0136420321580513,-3.53450687320988) .. (axis cs:0.0132684902424192,-3.52630428692803)
(axis cs:-0.0698448738492914,-3.88959885183754)
--(axis cs:0.0132684902424192,-3.52630428692803)
--(axis cs:0.128192918099729,-3.86154711323266)
--(axis cs:-0.0698448738492914,-3.88959885183754)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.22876862417494,-4.03457765668285)
.. controls (axis cs:-3.23586309121873,-4.03864363538547) and (axis cs:-3.22535325331103,-4.03262024041626) .. (axis cs:-3.19723911045184,-4.01650747177522)
(axis cs:-2.97758914068784,-4.07483679019267)
--(axis cs:-3.19723911045184,-4.01650747177522)
--(axis cs:-3.03899062356148,-3.74159710970389)
--(axis cs:-2.97758914068784,-4.07483679019267)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.35440714975625,0.791955752002946)
.. controls (axis cs:4.44300240749128,0.807492604622835) and (axis cs:4.51317800598074,0.819799221919488) .. (axis cs:4.56493394522463,0.828875603892902)
(axis cs:4.35740420164283,0.968542021623561)
--(axis cs:4.56493394522463,0.828875603892902)
--(axis cs:4.37706263092981,0.619868138807874)
--(axis cs:4.35740420164283,0.968542021623561)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.05291643573978,-4.91817944256401)
.. controls (axis cs:1.0364186083259,-4.84485788360093) and (axis cs:1.02674839232658,-4.80188038754696) .. (axis cs:1.02390578774184,-4.78924695440209)
(axis cs:1.00485409703718,-5.1795550530784)
--(axis cs:1.02390578774184,-4.78924695440209)
--(axis cs:1.18952070961707,-5.05031217455731)
--(axis cs:1.00485409703718,-5.1795550530784)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.819940862980393,-4.93851053159638)
.. controls (axis cs:-0.811197325899936,-4.86522054978188) and (axis cs:-0.806265024651191,-4.82387706767644) .. (axis cs:-0.805143959234158,-4.81448008528005)
(axis cs:-0.943259762030838,-5.121293616246)
--(axis cs:-0.805143959234158,-4.81448008528005)
--(axis cs:-0.74884110745819,-5.19343818624333)
--(axis cs:-0.943259762030838,-5.121293616246)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.46640622622076,1.98446066456859)
.. controls (axis cs:-1.46997662376351,1.98173016801998) and (axis cs:-1.45656441349211,1.99198728740705) .. (axis cs:-1.42616959540656,2.0152320227298)
(axis cs:-1.20437337953775,1.99389409469999)
--(axis cs:-1.42616959540656,2.0152320227298)
--(axis cs:-1.28341286240185,2.31536539489894)
--(axis cs:-1.20437337953775,1.99389409469999)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.37071994333227,-0.678741477857798)
.. controls (axis cs:-1.37948701233983,-0.67849412707062) and (axis cs:-1.36974595294087,-0.678768957656326) .. (axis cs:-1.34149676513538,-0.679565969614916)
(axis cs:-1.14443562015846,-0.860344885598356)
--(axis cs:-1.34149676513538,-0.679565969614916)
--(axis cs:-1.14125775088065,-0.509996330876449)
--(axis cs:-1.14443562015846,-0.860344885598356)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-5.00000000000002)
--(axis cs:0,5);

\path [draw=black, fill opacity=0] (axis cs:1,-5.00000000000002)
--(axis cs:1,5);

\path [draw=black, fill opacity=0] (axis cs:-5,0)
--(axis cs:5.00000000000002,0);

\path [draw=black, fill opacity=0] (axis cs:-5,1)
--(axis cs:5.00000000000002,1);

\end{axis}

\end{tikzpicture}

==> pictures/SqrmBetaLF0Update.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Neutral, $\beta = 0$},
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5.00000000000002,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5.00000000000002, ymax=5
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.95,0)
--(axis cs:0.5,-0.15)
--(axis cs:0.5,-0.05)
--(axis cs:0,-0.05)
--(axis cs:0,0.05)
--(axis cs:0.5,0.05)
--(axis cs:0.5,0.15)
--cycle;

\path [draw=color0, very thick] (axis cs:-5,5)
--(axis cs:-4.76098707338795,4.3710844708873);

\path [draw=color0, very thick] (axis cs:-4.76098707338795,4.3710844708873)
--(axis cs:-4.5101134092667,3.83027288343787);

\path [draw=color0, very thick] (axis cs:-4.5101134092667,3.83027288343787)
--(axis cs:-4.22282069867524,3.3073453352263);

\path [draw=color0, very thick] (axis cs:-4.22282069867524,3.3073453352263)
--(axis cs:-3.90202808443431,2.80794760059497);

\path [draw=color0, very thick] (axis cs:-3.90202808443431,2.80794760059497)
--(axis cs:-3.55200199677783,2.33827525104202);

\path [draw=color0, very thick] (axis cs:-3.55200199677783,2.33827525104202)
--(axis cs:-3.17642027250861,1.90167265546694);

\path [draw=color0, very thick] (axis cs:-3.17642027250861,1.90167265546694)
--(axis cs:-2.7795381478249,1.50195894956387);

\path [draw=color0, very thick] (axis cs:-2.7795381478249,1.50195894956387)
--(axis cs:-2.36550236767881,1.14214481852744);

\path [draw=color0, very thick] (axis cs:-2.36550236767881,1.14214481852744)
--(axis cs:-1.94286316543461,0.827333281464959);

\path [draw=color0, very thick] (axis cs:-1.94286316543461,0.827333281464959)
--(axis cs:-1.52027379167069,0.560762679653431);

\path [draw=color0, very thick] (axis cs:-1.52027379167069,0.560762679653431)
--(axis cs:-1.10334164435832,0.344031017082447);

\path [draw=color0, very thick] (axis cs:-4.27849927849928,5)
--(axis cs:-4.27849927849928,5);

\path [draw=color0, very thick] (axis cs:-4.27849927849928,5)
--(axis cs:-4.27849927849928,5);

\path [draw=color0, very thick] (axis cs:-4.27849927849928,5)
--(axis cs:-4.27849927849928,5);

\path [draw=color0, very thick] (axis cs:-4.27849927849928,5)
--(axis cs:-4.1630774949466,4.48275607232218);

\path [draw=color0, very thick] (axis cs:-4.1630774949466,4.48275607232218)
--(axis cs:-4.00772550766092,3.97184791782844);

\path [draw=color0, very thick] (axis cs:-4.00772550766092,3.97184791782844)
--(axis cs:-3.81362853070338,3.47247240397325);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,5)
--(axis cs:-2.83549783549783,5);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,5)
--(axis cs:-2.83549783549783,5);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,5)
--(axis cs:-2.83549783549783,5);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,5)
--(axis cs:-2.89821169425922,4.59747368734997);

\path [draw=color0, very thick] (axis cs:-2.89821169425922,4.59747368734997)
--(axis cs:-2.92173635746186,4.18573991501271);

\path [draw=color0, very thick] (axis cs:-2.92173635746186,4.18573991501271)
--(axis cs:-2.90563673596337,3.76617504887147);

\path [draw=color0, very thick] (axis cs:-2.90563673596337,3.76617504887147)
--(axis cs:-2.8494160808186,3.34454953644316);

\path [draw=color0, very thick] (axis cs:-2.8494160808186,3.34454953644316)
--(axis cs:-2.75344519664264,2.9259094609644);

\path [draw=color0, very thick] (axis cs:-2.75344519664264,2.9259094609644)
--(axis cs:-2.61870763239831,2.51528534038626);

\path [draw=color0, very thick] (axis cs:-2.61870763239831,2.51528534038626)
--(axis cs:-2.44606219958062,2.11706527413789);

\path [draw=color0, very thick] (axis cs:-2.11399711399711,5)
--(axis cs:-2.11399711399711,5);

\path [draw=color0, very thick] (axis cs:-2.11399711399711,5)
--(axis cs:-2.11399711399711,5);

\path [draw=color0, very thick] (axis cs:-2.11399711399711,5)
--(axis cs:-2.11399711399711,5);

\path [draw=color0, very thick] (axis cs:-2.11399711399711,5)
--(axis cs:-2.25500792667754,4.67400017714643);

\path [draw=color0, very thick] (axis cs:-2.25500792667754,4.67400017714643)
--(axis cs:-2.35907443219641,4.3321405655564);

\path [draw=color0, very thick] (axis cs:-2.35907443219641,4.3321405655564)
--(axis cs:-2.42727216138448,3.97190741470983);

\path [draw=color0, very thick] (axis cs:-2.42727216138448,3.97190741470983)
--(axis cs:-2.45766426233169,3.59740666769956);

\path [draw=color0, very thick] (axis cs:-2.45766426233169,3.59740666769956)
--(axis cs:-2.44884697281366,3.2154325022781);

\path [draw=color0, very thick] (axis cs:-2.44884697281366,3.2154325022781)
--(axis cs:-2.40053752535454,2.83071657573096);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,5)
--(axis cs:-0.670995670995662,5);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,5)
--(axis cs:-0.670995670995662,5);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,5)
--(axis cs:-0.670995670995662,5);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,5)
--(axis cs:-0.922140438512694,4.87114883090626);

\path [draw=color0, very thick] (axis cs:-0.922140438512694,4.87114883090626)
--(axis cs:-1.14974752705326,4.70734901373783);

\path [draw=color0, very thick] (axis cs:-1.14974752705326,4.70734901373783)
--(axis cs:-1.35605729169164,4.50867280594489);

\path [draw=color0, very thick] (axis cs:-1.35605729169164,4.50867280594489)
--(axis cs:-1.53771140716943,4.27785633119402);

\path [draw=color0, very thick] (axis cs:-1.53771140716943,4.27785633119402)
--(axis cs:-1.69159045645142,4.01764387586262);

\path [draw=color0, very thick] (axis cs:1.03821117591059,0.597466045032151)
--(axis cs:1.2610692497581,0.846642680981174);

\path [draw=color0, very thick] (axis cs:1.2610692497581,0.846642680981174)
--(axis cs:1.45653048412748,1.12440260822141);

\path [draw=color0, very thick] (axis cs:1.45653048412748,1.12440260822141)
--(axis cs:1.62249719995534,1.42802326904657);

\path [draw=color0, very thick] (axis cs:1.62249719995534,1.42802326904657)
--(axis cs:1.75339243005798,1.74848770149529);

\path [draw=color0, very thick] (axis cs:1.75339243005798,1.74848770149529)
--(axis cs:1.84774814145171,2.08190007027032);

\path [draw=color0, very thick] (axis cs:1.84774814145171,2.08190007027032)
--(axis cs:1.90327408179666,2.41988357794872);

\path [draw=color0, very thick] (axis cs:1.90327408179666,2.41988357794872)
--(axis cs:1.91954552510414,2.75615518970528);

\path [draw=color0, very thick] (axis cs:1.91954552510414,2.75615518970528)
--(axis cs:1.89698617742146,3.08599333169986);

\path [draw=color0, very thick] (axis cs:1.89698617742146,3.08599333169986)
--(axis cs:1.83698110163339,3.40207417345108);

\path [draw=color0, very thick] (axis cs:1.83698110163339,3.40207417345108)
--(axis cs:1.74160747075854,3.70016835613327);

\path [draw=color0, very thick] (axis cs:1.74160747075854,3.70016835613327)
--(axis cs:1.61271482998117,3.97674828315136);

\path [draw=color0, very thick] (axis cs:1.61271482998117,3.97674828315136)
--(axis cs:1.45380841602716,4.22621550123406);

\path [draw=color0, very thick] (axis cs:1.45380841602716,4.22621550123406)
--(axis cs:1.2677844843154,4.44595513920471);

\path [draw=color0, very thick] (axis cs:1.2677844843154,4.44595513920471)
--(axis cs:1.05815306747679,4.63255295029938);

\path [draw=color0, very thick] (axis cs:1.05815306747679,4.63255295029938)
--(axis cs:0.828074464591266,4.7836529352125);

\path [draw=color0, very thick] (axis cs:0.828074464591266,4.7836529352125)
--(axis cs:0.581169587069556,4.89672756149655);

\path [draw=color0, very thick] (axis cs:0.581169587069556,4.89672756149655)
--(axis cs:0.32134209308504,4.96952575419781);

\path [draw=color0, very thick] (axis cs:0.32134209308504,4.96952575419781)
--(axis cs:0.0505050505050608,5);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,5)
--(axis cs:0.0505050505050608,5);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,5)
--(axis cs:0.0505050505050608,5);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,5)
--(axis cs:-0.221774114378518,4.98597604510994);

\path [draw=color0, very thick] (axis cs:2.15542139759359,3.5232529017953)
--(axis cs:2.09084162631321,3.86170200072);

\path [draw=color0, very thick] (axis cs:2.09084162631321,3.86170200072)
--(axis cs:1.99011787037478,4.18255063794326);

\path [draw=color0, very thick] (axis cs:1.99011787037478,4.18255063794326)
--(axis cs:1.85587806208174,4.48072685472481);

\path [draw=color0, very thick] (axis cs:1.85587806208174,4.48072685472481)
--(axis cs:1.69121737727221,4.75218058343994);

\path [draw=color0, very thick] (axis cs:1.69121737727221,4.75218058343994)
--(axis cs:1.49350649350651,5);

\path [draw=color0, very thick] (axis cs:1.49350649350651,5)
--(axis cs:1.49350649350651,5);

\path [draw=color0, very thick] (axis cs:1.49350649350651,5)
--(axis cs:1.49350649350651,5);

\path [draw=color0, very thick] (axis cs:1.49350649350651,5)
--(axis cs:1.49350649350651,5);

\path [draw=color0, very thick] (axis cs:2.64621199758303,2.47398645117459)
--(axis cs:2.79363713456504,2.88903413281645);

\path [draw=color0, very thick] (axis cs:2.79363713456504,2.88903413281645)
--(axis cs:2.90204932067001,3.313431453087);

\path [draw=color0, very thick] (axis cs:2.90204932067001,3.313431453087)
--(axis cs:2.9705028670186,3.74069464252054);

\path [draw=color0, very thick] (axis cs:2.9705028670186,3.74069464252054)
--(axis cs:2.99896451728058,4.16739361512447);

\path [draw=color0, very thick] (axis cs:2.99896451728058,4.16739361512447)
--(axis cs:2.98750578698331,4.58761465212693);

\path [draw=color0, very thick] (axis cs:2.98750578698331,4.58761465212693)
--(axis cs:2.93650793650795,5);

\path [draw=color0, very thick] (axis cs:2.93650793650795,5)
--(axis cs:2.93650793650795,5);

\path [draw=color0, very thick] (axis cs:2.93650793650795,5)
--(axis cs:2.93650793650795,5);

\path [draw=color0, very thick] (axis cs:2.93650793650795,5)
--(axis cs:2.93650793650795,5);

\path [draw=color0, very thick] (axis cs:3.42740998960574,3.58205235384645)
--(axis cs:3.54442472204275,4.05216059050479);

\path [draw=color0, very thick] (axis cs:3.54442472204275,4.05216059050479)
--(axis cs:3.62142672761055,4.5260689972917);

\path [draw=color0, very thick] (axis cs:3.62142672761055,4.5260689972917)
--(axis cs:3.65800865800868,5);

\path [draw=color0, very thick] (axis cs:3.65800865800868,5)
--(axis cs:3.65800865800868,5);

\path [draw=color0, very thick] (axis cs:3.65800865800868,5)
--(axis cs:3.65800865800868,5);

\path [draw=color0, very thick] (axis cs:3.65800865800868,5)
--(axis cs:3.65800865800868,5);

\path [draw=color0, very thick] (axis cs:4.08276255825579,3.96005836413843)
--(axis cs:4.25107665019323,4.47639755324245);

\path [draw=color0, very thick] (axis cs:4.25107665019323,4.47639755324245)
--(axis cs:4.3795093795094,5);

\path [draw=color0, very thick] (axis cs:4.3795093795094,5)
--(axis cs:4.3795093795094,5);

\path [draw=color0, very thick] (axis cs:4.3795093795094,5)
--(axis cs:4.3795093795094,5);

\path [draw=color0, very thick] (axis cs:4.3795093795094,5)
--(axis cs:4.3795093795094,5);

\path [draw=color0, very thick] (axis cs:-5,-4.3795093795094)
--(axis cs:-5,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-5,-4.3795093795094)
--(axis cs:-4.69088686005857,-3.7818419853645);

\path [draw=color0, very thick] (axis cs:-4.69088686005857,-3.7818419853645)
--(axis cs:-4.37033608715015,-3.2532707669923);

\path [draw=color0, very thick] (axis cs:-4.37033608715015,-3.2532707669923)
--(axis cs:-4.01878645120604,-2.75155965044716);

\path [draw=color0, very thick] (axis cs:-4.01878645120604,-2.75155965044716)
--(axis cs:-3.63893378091496,-2.27992660410048);

\path [draw=color0, very thick] (axis cs:-3.63893378091496,-2.27992660410048)
--(axis cs:-3.23486683494109,-1.84286276199662);

\path [draw=color0, very thick] (axis cs:-3.23486683494109,-1.84286276199662)
--(axis cs:-2.81393370867379,-1.44653746805632);

\path [draw=color0, very thick] (axis cs:-2.81393370867379,-1.44653746805632)
--(axis cs:-2.3786723182479,-1.09145974730677);

\path [draw=color0, very thick] (axis cs:-2.3786723182479,-1.09145974730677)
--(axis cs:-1.93697105456945,-0.78231228036445);

\path [draw=color0, very thick] (axis cs:-1.93697105456945,-0.78231228036445)
--(axis cs:-1.4932418420208,-0.520488440885737);

\path [draw=color0, very thick] (axis cs:-1.4932418420208,-0.520488440885737)
--(axis cs:-1.06694003702086,-0.314083556364801);

\path [draw=color0, very thick] (axis cs:-5,-2.93650793650795)
--(axis cs:-5,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:-5,-2.93650793650795)
--(axis cs:-4.52481471948025,-2.45986126994101);

\path [draw=color0, very thick] (axis cs:-4.52481471948025,-2.45986126994101)
--(axis cs:-4.02426386545007,-2.0099884556928);

\path [draw=color0, very thick] (axis cs:-5,-1.49350649350651)
--(axis cs:-5,-1.49350649350651);

\path [draw=color0, very thick] (axis cs:-5,-1.49350649350651)
--(axis cs:-5,-1.49350649350651);

\path [draw=color0, very thick] (axis cs:-5,-1.49350649350651)
--(axis cs:-4.38573284966495,-1.21797046372727);

\path [draw=color0, very thick] (axis cs:-4.38573284966495,-1.21797046372727)
--(axis cs:-3.76323185113277,-0.961611922399275);

\path [draw=color0, very thick] (axis cs:-3.76323185113277,-0.961611922399275)
--(axis cs:-3.13254143952834,-0.726297657075821);

\path [draw=color0, very thick] (axis cs:-3.13254143952834,-0.726297657075821)
--(axis cs:-2.49373079808793,-0.514558045410315);

\path [draw=color0, very thick] (axis cs:-2.49373079808793,-0.514558045410315)
--(axis cs:-1.84687908501487,-0.329783625454525);

\path [draw=color0, very thick] (axis cs:-5,-0.0505050505050608)
--(axis cs:-4.32668963477954,-0.0406975124133728);

\path [draw=color0, very thick] (axis cs:-4.32668963477954,-0.0406975124133728)
--(axis cs:-3.65341311687942,-0.0316304832907131);

\path [draw=color0, very thick] (axis cs:-3.65341311687942,-0.0316304832907131)
--(axis cs:-2.98019370714692,-0.0233784557770456);

\path [draw=color0, very thick] (axis cs:-5,0.670995670995662)
--(axis cs:-5,0.670995670995662);

\path [draw=color0, very thick] (axis cs:-5,0.670995670995662)
--(axis cs:-5,0.670995670995662);

\path [draw=color0, very thick] (axis cs:-5,0.670995670995662)
--(axis cs:-5,0.670995670995662);

\path [draw=color0, very thick] (axis cs:-5,0.670995670995662)
--(axis cs:-4.33912357619303,0.542087565154598);

\path [draw=color0, very thick] (axis cs:-4.33912357619303,0.542087565154598)
--(axis cs:-3.67648931558954,0.422801551906191);

\path [draw=color0, very thick] (axis cs:-3.67648931558954,0.422801551906191)
--(axis cs:-3.01213229328121,0.314023522141372);

\path [draw=color0, very thick] (axis cs:-5,2.11399711399711)
--(axis cs:-5,2.11399711399711);

\path [draw=color0, very thick] (axis cs:-5,2.11399711399711)
--(axis cs:-5,2.11399711399711);

\path [draw=color0, very thick] (axis cs:-5,2.11399711399711)
--(axis cs:-4.4389641999823,1.74200717318815);

\path [draw=color0, very thick] (axis cs:-4.4389641999823,1.74200717318815)
--(axis cs:-3.86274890867556,1.39404240681928);

\path [draw=color0, very thick] (axis cs:-3.86274890867556,1.39404240681928)
--(axis cs:-3.27143209340523,1.07247839298263);

\path [draw=color0, very thick] (axis cs:-5,2.83549783549783)
--(axis cs:-5,2.83549783549783);

\path [draw=color0, very thick] (axis cs:-5,2.83549783549783)
--(axis cs:-4.51364207602882,2.37022267007176);

\path [draw=color0, very thick] (axis cs:-4.51364207602882,2.37022267007176)
--(axis cs:-4.00314417246277,1.93164295593634);

\path [draw=color0, very thick] (axis cs:-5,3.55699855699855)
--(axis cs:-5,3.55699855699855);

\path [draw=color0, very thick] (axis cs:-5,3.55699855699855)
--(axis cs:-4.59553293222246,3.01913588481219);

\path [draw=color0, very thick] (axis cs:-4.59553293222246,3.01913588481219)
--(axis cs:-4.16723554874713,2.51768149054537);

\path [draw=color0, very thick] (axis cs:0.344162831746356,4.39750220290967)
--(axis cs:0.0922952434689579,4.43516653750042);

\path [draw=color0, very thick] (axis cs:0.0922952434689579,4.43516653750042)
--(axis cs:-0.165318712009893,4.42870680166749);

\path [draw=color0, very thick] (axis cs:-0.165318712009893,4.42870680166749)
--(axis cs:-0.423110074921612,4.37621564500917);

\path [draw=color0, very thick] (axis cs:-0.423110074921612,4.37621564500917)
--(axis cs:-0.670995670995662,4.27849927849928);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,4.27849927849928)
--(axis cs:-0.670995670995662,4.27849927849928);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,4.27849927849928)
--(axis cs:-0.670995670995662,4.27849927849928);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,4.27849927849928)
--(axis cs:-0.897771229414104,4.14151259884534);

\path [draw=color0, very thick] (axis cs:2.09948025515103,0.93399296639181)
--(axis cs:2.52118781504972,1.26572797101413);

\path [draw=color0, very thick] (axis cs:2.52118781504972,1.26572797101413)
--(axis cs:2.92959067322995,1.63938856090265);

\path [draw=color0, very thick] (axis cs:2.92959067322995,1.63938856090265)
--(axis cs:3.32205064914904,2.05414616255082);

\path [draw=color0, very thick] (axis cs:3.32205064914904,2.05414616255082)
--(axis cs:3.69000541999234,2.50258315826181);

\path [draw=color0, very thick] (axis cs:3.69000541999234,2.50258315826181)
--(axis cs:4.03038855017852,2.98194848232396);

\path [draw=color0, very thick] (axis cs:4.03038855017852,2.98194848232396)
--(axis cs:4.3795093795094,3.55699855699855);

\path [draw=color0, very thick] (axis cs:3.84656209325107,1.70298026362052)
--(axis cs:4.3795093795094,2.11399711399711);

\path [draw=color0, very thick] (axis cs:4.3795093795094,2.11399711399711)
--(axis cs:4.89041701343911,2.55231049443411);

\path [draw=color0, very thick] (axis cs:4.89041701343911,2.55231049443411)
--(axis cs:5.00000000000002,2.65160180194889);

\path [draw=color0, very thick] (axis cs:1.06715399759625,0.0873370455042117)
--(axis cs:1.73454223107599,0.169955945131116);

\path [draw=color0, very thick] (axis cs:1.73454223107599,0.169955945131116)
--(axis cs:2.39971980369599,0.273028125083927);

\path [draw=color0, very thick] (axis cs:2.39971980369599,0.273028125083927)
--(axis cs:3.06227124375658,0.392166532812271);

\path [draw=color0, very thick] (axis cs:3.06227124375658,0.392166532812271)
--(axis cs:3.72219178265814,0.525275217903338);

\path [draw=color0, very thick] (axis cs:3.72219178265814,0.525275217903338)
--(axis cs:4.3795093795094,0.670995670995662);

\path [draw=color0, very thick] (axis cs:3.03300451180797,-0.0292400522583067)
--(axis cs:3.70622950845383,-0.0393832034030055);

\path [draw=color0, very thick] (axis cs:3.70622950845383,-0.0393832034030055)
--(axis cs:4.3795093795094,-0.0505050505050608);

\path [draw=color0, very thick] (axis cs:3.07155998867782,-0.452464639693483)
--(axis cs:3.72726926315632,-0.605074175619842);

\path [draw=color0, very thick] (axis cs:3.72726926315632,-0.605074175619842)
--(axis cs:4.3795093795094,-0.772005772005784);

\path [draw=color0, very thick] (axis cs:3.78100409079086,-1.18534639360465)
--(axis cs:4.3795093795094,-1.49350649350651);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-1.49350649350651)
--(axis cs:4.96575864776852,-1.82450226948396);

\path [draw=color0, very thick] (axis cs:4.96575864776852,-1.82450226948396)
--(axis cs:5.00000000000002,-1.84473776219985);

\path [draw=color0, very thick] (axis cs:1.67596470119435,-0.584352616544644)
--(axis cs:2.1406130554365,-0.858991791706916);

\path [draw=color0, very thick] (axis cs:2.1406130554365,-0.858991791706916)
--(axis cs:2.60987594502763,-1.18440581858612);

\path [draw=color0, very thick] (axis cs:2.60987594502763,-1.18440581858612)
--(axis cs:3.0686562893082,-1.55302449424993);

\path [draw=color0, very thick] (axis cs:3.0686562893082,-1.55302449424993)
--(axis cs:3.51838276080217,-1.96702176547689);

\path [draw=color0, very thick] (axis cs:3.51838276080217,-1.96702176547689)
--(axis cs:3.94884970733917,-2.41954385742569);

\path [draw=color0, very thick] (axis cs:3.94884970733917,-2.41954385742569)
--(axis cs:4.3795093795094,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-2.93650793650795)
--(axis cs:4.77423714778416,-3.48164918208138);

\path [draw=color0, very thick] (axis cs:4.77423714778416,-3.48164918208138)
--(axis cs:5.00000000000002,-3.81815756846628);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-3.65800865800868)
--(axis cs:4.66846436475512,-4.26573685936591);

\path [draw=color0, very thick] (axis cs:4.66846436475512,-4.26573685936591)
--(axis cs:4.8996100064912,-4.86596645458189);

\path [draw=color0, very thick] (axis cs:4.8996100064912,-4.86596645458189)
--(axis cs:4.94523944276189,-5.00000000000002);

\path [draw=color0, very thick] (axis cs:2.20948071532788,-1.34452231876299)
--(axis cs:2.51429590063936,-1.71082990937193);

\path [draw=color0, very thick] (axis cs:2.51429590063936,-1.71082990937193)
--(axis cs:2.79176440301899,-2.10765416603741);

\path [draw=color0, very thick] (axis cs:2.79176440301899,-2.10765416603741)
--(axis cs:3.03732233758957,-2.52913990257577);

\path [draw=color0, very thick] (axis cs:3.03732233758957,-2.52913990257577)
--(axis cs:3.24946956092912,-2.97319774518656);

\path [draw=color0, very thick] (axis cs:3.24946956092912,-2.97319774518656)
--(axis cs:3.42472567722542,-3.43309178171103);

\path [draw=color0, very thick] (axis cs:3.42472567722542,-3.43309178171103)
--(axis cs:3.56140730387838,-3.90419940052831);

\path [draw=color0, very thick] (axis cs:3.56140730387838,-3.90419940052831)
--(axis cs:3.65800865800868,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:3.65800865800868,-4.3795093795094)
--(axis cs:3.65800865800868,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:3.65800865800868,-4.3795093795094)
--(axis cs:3.65800865800868,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:3.65800865800868,-4.3795093795094)
--(axis cs:3.71960793954519,-4.92456012749185);

\path [draw=color0, very thick] (axis cs:3.71960793954519,-4.92456012749185)
--(axis cs:3.72430299172316,-5.00000000000002);

\path [draw=color0, very thick] (axis cs:2.89607092140852,-3.53825028056098)
--(axis cs:2.93624442972143,-3.96083890330309);

\path [draw=color0, very thick] (axis cs:2.93624442972143,-3.96083890330309)
--(axis cs:2.93650793650795,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:2.93650793650795,-4.3795093795094)
--(axis cs:2.93650793650795,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:2.93650793650795,-4.3795093795094)
--(axis cs:2.93650793650795,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:2.93650793650795,-4.3795093795094)
--(axis cs:2.88925289823848,-4.84401604338674);

\path [draw=color0, very thick] (axis cs:2.88925289823848,-4.84401604338674)
--(axis cs:2.86414042135185,-5.00000000000002);

\path [draw=color0, very thick] (axis cs:2.17104902672541,-2.17503181610181)
--(axis cs:2.2762139598815,-2.54759854598264);

\path [draw=color0, very thick] (axis cs:2.2762139598815,-2.54759854598264)
--(axis cs:2.34221942742595,-2.92494613371528);

\path [draw=color0, very thick] (axis cs:2.34221942742595,-2.92494613371528)
--(axis cs:2.36871365142957,-3.30190262459936);

\path [draw=color0, very thick] (axis cs:2.36871365142957,-3.30190262459936)
--(axis cs:2.3557230280039,-3.67290377141722);

\path [draw=color0, very thick] (axis cs:2.3557230280039,-3.67290377141722)
--(axis cs:2.30441623270146,-4.03221022257788);

\path [draw=color0, very thick] (axis cs:2.30441623270146,-4.03221022257788)
--(axis cs:2.21500721500723,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:2.21500721500723,-4.3795093795094)
--(axis cs:2.21500721500723,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:2.21500721500723,-4.3795093795094)
--(axis cs:2.21500721500723,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:2.21500721500723,-4.3795093795094)
--(axis cs:2.07617087266087,-4.73640406295252);

\path [draw=color0, very thick] (axis cs:1.79260590029136,-3.84199624598484)
--(axis cs:1.66030901198268,-4.12102111018808);

\path [draw=color0, very thick] (axis cs:1.66030901198268,-4.12102111018808)
--(axis cs:1.49350649350651,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:1.49350649350651,-4.3795093795094)
--(axis cs:1.49350649350651,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:1.49350649350651,-4.3795093795094)
--(axis cs:1.49350649350651,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:1.49350649350651,-4.3795093795094)
--(axis cs:1.28559692217361,-4.6193941081438);

\path [draw=color0, very thick] (axis cs:1.28559692217361,-4.6193941081438)
--(axis cs:1.04658542349065,-4.82255411814057);

\path [draw=color0, very thick] (axis cs:1.04658542349065,-4.82255411814057)
--(axis cs:0.788067739115379,-4.97957951455307);

\path [draw=color0, very thick] (axis cs:0.788067739115379,-4.97957951455307)
--(axis cs:0.747211807109755,-5.00000000000002);

\path [draw=color0, very thick] (axis cs:0.99631428823944,-4.22763299841128)
--(axis cs:0.772005772005784,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:0.772005772005784,-4.3795093795094)
--(axis cs:0.772005772005784,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:0.772005772005784,-4.3795093795094)
--(axis cs:0.772005772005784,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:0.772005772005784,-4.3795093795094)
--(axis cs:0.524036780313431,-4.49370993617037);

\path [draw=color0, very thick] (axis cs:0.524036780313431,-4.49370993617037)
--(axis cs:0.263328204086651,-4.56315735151366);

\path [draw=color0, very thick] (axis cs:0.263328204086651,-4.56315735151366)
--(axis cs:0.000718956225968626,-4.58610756265309);

\path [draw=color0, very thick] (axis cs:0.000718956225968626,-4.58610756265309)
--(axis cs:-0.257964395719013,-4.56420189387166);

\path [draw=color0, very thick] (axis cs:-0.257964395719013,-4.56420189387166)
--(axis cs:-0.508164255198466,-4.49956382127962);

\path [draw=color0, very thick] (axis cs:-0.508164255198466,-4.49956382127962)
--(axis cs:-0.745592427726605,-4.39450503852944);

\path [draw=color0, very thick] (axis cs:-0.745592427726605,-4.39450503852944)
--(axis cs:-0.966275385409109,-4.25151246577057);

\path [draw=color0, very thick] (axis cs:-0.966275385409109,-4.25151246577057)
--(axis cs:-1.16671106062542,-4.07304077823751);

\path [draw=color0, very thick] (axis cs:-1.16671106062542,-4.07304077823751)
--(axis cs:-1.3436118606272,-3.86144566260373);

\path [draw=color0, very thick] (axis cs:-1.3436118606272,-3.86144566260373)
--(axis cs:-1.49297031214216,-3.6206678130115);

\path [draw=color0, very thick] (axis cs:-1.49297031214216,-3.6206678130115)
--(axis cs:-1.61194796918636,-3.3538732898857);

\path [draw=color0, very thick] (axis cs:-1.61194796918636,-3.3538732898857)
--(axis cs:-1.69762234599368,-3.06524312489923);

\path [draw=color0, very thick] (axis cs:-1.69762234599368,-3.06524312489923)
--(axis cs:-1.74733018989337,-2.75929427226944);

\path [draw=color0, very thick] (axis cs:-1.74733018989337,-2.75929427226944)
--(axis cs:-1.75921739418185,-2.44297842329813);

\path [draw=color0, very thick] (axis cs:-1.75921739418185,-2.44297842329813)
--(axis cs:-1.7323419438317,-2.12073784963251);

\path [draw=color0, very thick] (axis cs:-1.7323419438317,-2.12073784963251)
--(axis cs:-1.66658124715254,-1.79846379323394);

\path [draw=color0, very thick] (axis cs:-1.66658124715254,-1.79846379323394)
--(axis cs:-1.56254375103563,-1.48326214104435);

\path [draw=color0, very thick] (axis cs:-1.56254375103563,-1.48326214104435)
--(axis cs:-1.42141282087706,-1.18010708886078);

\path [draw=color0, very thick] (axis cs:-1.96430179733771,-4.72006341998105)
--(axis cs:-2.11399711399711,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.11399711399711,-4.3795093795094)
--(axis cs:-2.11399711399711,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.11399711399711,-4.3795093795094)
--(axis cs:-2.11399711399711,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.11399711399711,-4.3795093795094)
--(axis cs:-2.2151219065949,-4.04361918709148);

\path [draw=color0, very thick] (axis cs:-2.2151219065949,-4.04361918709148)
--(axis cs:-2.27860797260673,-3.69457419457511);

\path [draw=color0, very thick] (axis cs:-2.27860797260673,-3.69457419457511)
--(axis cs:-2.30426279990641,-3.33167849700286);

\path [draw=color0, very thick] (axis cs:-2.30426279990641,-3.33167849700286)
--(axis cs:-2.29081364996464,-2.96148938093855);

\path [draw=color0, very thick] (axis cs:-2.29081364996464,-2.96148938093855)
--(axis cs:-2.23764764776676,-2.58823469202518);

\path [draw=color0, very thick] (axis cs:-2.7405980311604,-5.00000000000002)
--(axis cs:-2.77403913817371,-4.83055151977405);

\path [draw=color0, very thick] (axis cs:-2.77403913817371,-4.83055151977405)
--(axis cs:-2.83549783549783,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,-4.3795093795094)
--(axis cs:-2.83549783549783,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,-4.3795093795094)
--(axis cs:-2.83549783549783,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,-4.3795093795094)
--(axis cs:-2.84828016345232,-3.96983165622986);

\path [draw=color0, very thick] (axis cs:-2.84828016345232,-3.96983165622986)
--(axis cs:-2.8213475641075,-3.55523613539576);

\path [draw=color0, very thick] (axis cs:-2.8213475641075,-3.55523613539576)
--(axis cs:-2.75429714836803,-3.13911040369767);

\path [draw=color0, very thick] (axis cs:-2.75429714836803,-3.13911040369767)
--(axis cs:-2.64788822119225,-2.7281095610339);

\path [draw=color0, very thick] (axis cs:-2.64788822119225,-2.7281095610339)
--(axis cs:-2.50300442833888,-2.32625855250521);

\path [draw=color0, very thick] (axis cs:-3.6057154014714,-5.00000000000002)
--(axis cs:-3.60283467244266,-4.91513269017186);

\path [draw=color0, very thick] (axis cs:-3.60283467244266,-4.91513269017186)
--(axis cs:-3.55699855699855,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-3.55699855699855,-4.3795093795094)
--(axis cs:-3.55699855699855,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-3.55699855699855,-4.3795093795094)
--(axis cs:-3.55699855699855,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-3.55699855699855,-4.3795093795094)
--(axis cs:-3.47416332753286,-3.91147584575461);

\path [draw=color0, very thick] (axis cs:-3.47416332753286,-3.91147584575461)
--(axis cs:-3.35106483395595,-3.44636993837902);

\path [draw=color0, very thick] (axis cs:-4.80912749515211,-5.00000000000002)
--(axis cs:-4.76701174929544,-4.86544625496832);

\path [draw=color0, very thick] (axis cs:-4.76701174929544,-4.86544625496832)
--(axis cs:-4.55443078580559,-4.27171489170221);

\path [draw=color0, very thick] (axis cs:-4.55443078580559,-4.27171489170221)
--(axis cs:-4.27849927849928,-3.65800865800868);

\path [draw=color0, very thick] (axis cs:-4.27849927849928,-3.65800865800868)
--(axis cs:-4.27849927849928,-3.65800865800868);

\path [draw=color0, very thick] (axis cs:-1.21896194760322,3.80645782309219)
--(axis cs:-1.39249639249639,3.55699855699855);

\path [draw=color0, very thick] (axis cs:-1.39249639249639,3.55699855699855)
--(axis cs:-1.39249639249639,3.55699855699855);

\path [draw=color0, very thick] (axis cs:-1.39249639249639,3.55699855699855)
--(axis cs:-1.39249639249639,3.55699855699855);

\path [draw=color0, very thick] (axis cs:-1.39249639249639,3.55699855699855)
--(axis cs:-1.52086666003932,3.29730434337596);

\path [draw=color0, very thick] (axis cs:-1.52086666003932,3.29730434337596)
--(axis cs:-1.61360995123769,3.02024636464844);

\path [draw=color0, very thick] (axis cs:-1.61360995123769,3.02024636464844)
--(axis cs:-1.67112073858734,2.72528404467182);

\path [draw=color0, very thick] (axis cs:-1.67112073858734,2.72528404467182)
--(axis cs:-1.69146098125968,2.41715388129173);

\path [draw=color0, very thick] (axis cs:-1.69146098125968,2.41715388129173)
--(axis cs:-1.67323741701744,2.10087651783628);

\path [draw=color0, very thick] (axis cs:-1.67323741701744,2.10087651783628)
--(axis cs:-1.61602654048538,1.78434115751358);

\path [draw=color0, very thick] (axis cs:-1.61602654048538,1.78434115751358)
--(axis cs:-1.5201561535339,1.47229964890513);

\path [draw=color0, very thick] (axis cs:-1.5201561535339,1.47229964890513)
--(axis cs:-1.38803720956434,1.17424455937263);

\path [draw=color0, very thick] (axis cs:1.38477475796294,2.51722921611686)
--(axis cs:1.30477783219475,2.77536664493371);

\path [draw=color0, very thick] (axis cs:1.30477783219475,2.77536664493371)
--(axis cs:1.1921120934749,3.01113039904443);

\path [draw=color0, very thick] (axis cs:1.1921120934749,3.01113039904443)
--(axis cs:1.05047614677645,3.21988129596962);

\path [draw=color0, very thick] (axis cs:1.05047614677645,3.21988129596962)
--(axis cs:0.882541099738924,3.39887105108936);

\path [draw=color0, very thick] (axis cs:0.882541099738924,3.39887105108936)
--(axis cs:0.692313771585576,3.54418677719149);

\path [draw=color0, very thick] (axis cs:0.692313771585576,3.54418677719149)
--(axis cs:0.483640414619046,3.65289373669456);

\path [draw=color0, very thick] (axis cs:0.483640414619046,3.65289373669456)
--(axis cs:0.260593354102083,3.72218111279312);

\path [draw=color0, very thick] (axis cs:0.260593354102083,3.72218111279312)
--(axis cs:0.0274672276386418,3.74933552812366);

\path [draw=color0, very thick] (axis cs:0.0274672276386418,3.74933552812366)
--(axis cs:-0.210391835470652,3.73168809431879);

\path [draw=color0, very thick] (axis cs:-0.210391835470652,3.73168809431879)
--(axis cs:-0.446913169627645,3.66712681720629);

\path [draw=color0, very thick] (axis cs:-0.446913169627645,3.66712681720629)
--(axis cs:-0.670995670995662,3.55699855699855);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,3.55699855699855)
--(axis cs:-0.670995670995662,3.55699855699855);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,3.55699855699855)
--(axis cs:-0.670995670995662,3.55699855699855);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,3.55699855699855)
--(axis cs:-0.869446411595714,3.40997479201025);

\path [draw=color0, very thick] (axis cs:1.38090877338081,-1.40501090654544)
--(axis cs:1.45663406289665,-1.69807023535003);

\path [draw=color0, very thick] (axis cs:1.45663406289665,-1.69807023535003)
--(axis cs:1.49412687118128,-1.99490293878602);

\path [draw=color0, very thick] (axis cs:1.49412687118128,-1.99490293878602)
--(axis cs:1.49282279617711,-2.28810225330293);

\path [draw=color0, very thick] (axis cs:1.49282279617711,-2.28810225330293)
--(axis cs:1.45365654492798,-2.57183440245688);

\path [draw=color0, very thick] (axis cs:1.45365654492798,-2.57183440245688)
--(axis cs:1.37886034711011,-2.83862947846215);

\path [draw=color0, very thick] (axis cs:1.37886034711011,-2.83862947846215)
--(axis cs:1.27062406296628,-3.08462599231063);

\path [draw=color0, very thick] (axis cs:1.27062406296628,-3.08462599231063)
--(axis cs:1.13232141721804,-3.30462055705562);

\path [draw=color0, very thick] (axis cs:1.13232141721804,-3.30462055705562)
--(axis cs:0.967183972118944,-3.49531151621299);

\path [draw=color0, very thick] (axis cs:0.967183972118944,-3.49531151621299)
--(axis cs:0.772005772005784,-3.65800865800868);

\path [draw=color0, very thick] (axis cs:0.772005772005784,-3.65800865800868)
--(axis cs:0.772005772005784,-3.65800865800868);

\path [draw=color0, very thick] (axis cs:0.772005772005784,-3.65800865800868)
--(axis cs:0.772005772005784,-3.65800865800868);

\path [draw=color0, very thick] (axis cs:0.772005772005784,-3.65800865800868)
--(axis cs:0.548605946383398,-3.78590603404013);

\path [draw=color0, very thick] (axis cs:0.548605946383398,-3.78590603404013)
--(axis cs:0.309464064162135,-3.86899040267925);

\path [draw=color0, very thick] (axis cs:0.309464064162135,-3.86899040267925)
--(axis cs:0.0665020360349642,-3.90468640952803);

\path [draw=color0, very thick] (axis cs:0.0665020360349642,-3.90468640952803)
--(axis cs:-0.174014124133018,-3.89474100092033);

\path [draw=color0, very thick] (axis cs:-0.174014124133018,-3.89474100092033)
--(axis cs:-0.40648605952852,-3.84157362802912);

\path [draw=color0, very thick] (axis cs:-0.40648605952852,-3.84157362802912)
--(axis cs:-0.626423547545176,-3.74780047503355);

\path [draw=color0, very thick] (axis cs:-0.626423547545176,-3.74780047503355)
--(axis cs:-0.8297707279181,-3.61606523795997);

\path [draw=color0, very thick] (axis cs:-0.8297707279181,-3.61606523795997)
--(axis cs:-1.01254516490251,-3.44936426478557);

\path [draw=color0, very thick] (axis cs:1.09695148543872,2.20585997151614)
--(axis cs:1.00442129481853,2.424648125751);

\path [draw=color0, very thick] (axis cs:1.00442129481853,2.424648125751)
--(axis cs:0.882082193259129,2.6181043626605);

\path [draw=color0, very thick] (axis cs:0.882082193259129,2.6181043626605)
--(axis cs:0.733113693746005,2.78256606195544);

\path [draw=color0, very thick] (axis cs:0.733113693746005,2.78256606195544)
--(axis cs:0.561680969248371,2.91411347190853);

\path [draw=color0, very thick] (axis cs:0.561680969248371,2.91411347190853)
--(axis cs:0.371742512330136,3.00932178861597);

\path [draw=color0, very thick] (axis cs:0.371742512330136,3.00932178861597)
--(axis cs:0.167595387260556,3.06491965371187);

\path [draw=color0, very thick] (axis cs:0.167595387260556,3.06491965371187)
--(axis cs:-0.0458304507901532,3.07762568426441);

\path [draw=color0, very thick] (axis cs:-0.0458304507901532,3.07762568426441)
--(axis cs:-0.262783850661825,3.04428296631456);

\path [draw=color0, very thick] (axis cs:-0.262783850661825,3.04428296631456)
--(axis cs:-0.47510924089039,2.96282209932411);

\path [draw=color0, very thick] (axis cs:-0.47510924089039,2.96282209932411)
--(axis cs:-0.670995670995662,2.83549783549783);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,2.83549783549783)
--(axis cs:-0.670995670995662,2.83549783549783);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,2.83549783549783)
--(axis cs:-0.670995670995662,2.83549783549783);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,2.83549783549783)
--(axis cs:-0.834760908042483,2.67598104138524);

\path [draw=color0, very thick] (axis cs:-0.834760908042483,2.67598104138524)
--(axis cs:-0.966481665516721,2.49181210156462);

\path [draw=color0, very thick] (axis cs:1.05745766163235,-2.56195494018104)
--(axis cs:0.930993194523015,-2.76105524021118);

\path [draw=color0, very thick] (axis cs:0.930993194523015,-2.76105524021118)
--(axis cs:0.772005772005784,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:0.772005772005784,-2.93650793650795)
--(axis cs:0.772005772005784,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:0.772005772005784,-2.93650793650795)
--(axis cs:0.772005772005784,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:0.772005772005784,-2.93650793650795)
--(axis cs:0.578107907154455,-3.08311498704934);

\path [draw=color0, very thick] (axis cs:0.578107907154455,-3.08311498704934)
--(axis cs:0.363961472742638,-3.18515483942656);

\path [draw=color0, very thick] (axis cs:0.363961472742638,-3.18515483942656)
--(axis cs:0.141884238202196,-3.23876320844758);

\path [draw=color0, very thick] (axis cs:0.141884238202196,-3.23876320844758)
--(axis cs:-0.0795323170644044,-3.24529128238449);

\path [draw=color0, very thick] (axis cs:-0.0795323170644044,-3.24529128238449)
--(axis cs:-0.294052717537984,-3.20759007787439);

\path [draw=color0, very thick] (axis cs:-0.294052717537984,-3.20759007787439)
--(axis cs:-0.49676488447002,-3.12875362209146);

\path [draw=color0, very thick] (axis cs:-0.49676488447002,-3.12875362209146)
--(axis cs:-0.683127315849759,-3.01188412351186);

\path [draw=color0, very thick] (axis cs:-0.683127315849759,-3.01188412351186)
--(axis cs:-0.849129657734515,-2.8601107200119);

\path [draw=color0, very thick] (axis cs:-0.849129657734515,-2.8601107200119)
--(axis cs:-0.990781253708671,-2.67688098498986);

\path [draw=color0, very thick] (axis cs:0.244778396751083,2.40689781679754)
--(axis cs:0.0588340779188785,2.4423770017315);

\path [draw=color0, very thick] (axis cs:0.0588340779188785,2.4423770017315)
--(axis cs:-0.134873785859277,2.43309153253727);

\path [draw=color0, very thick] (axis cs:-0.134873785859277,2.43309153253727)
--(axis cs:-0.328639606809574,2.37529214016193);

\path [draw=color0, very thick] (axis cs:-0.328639606809574,2.37529214016193)
--(axis cs:-0.511580905897383,2.26761973443689);

\path [draw=color0, very thick] (axis cs:-0.511580905897383,2.26761973443689)
--(axis cs:-0.670995670995662,2.11399711399711);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,2.11399711399711)
--(axis cs:-0.670995670995662,2.11399711399711);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,2.11399711399711)
--(axis cs:-0.670995670995662,2.11399711399711);

\path [draw=color0, very thick] (axis cs:-0.670995670995662,2.11399711399711)
--(axis cs:-0.788260736091708,1.93996270578064);

\path [draw=color0, very thick] (axis cs:-0.788260736091708,1.93996270578064)
--(axis cs:-0.87114954174868,1.74712472349944);

\path [draw=color0, very thick] (axis cs:-0.87114954174868,1.74712472349944)
--(axis cs:-0.920871661742487,1.53439798964666);

\path [draw=color0, very thick] (axis cs:-0.920871661742487,1.53439798964666)
--(axis cs:-0.93456461023469,1.30937310721046);

\path [draw=color0, very thick] (axis cs:-0.93456461023469,1.30937310721046)
--(axis cs:-0.911812761556057,1.08031292353422);

\path [draw=color0, very thick] (axis cs:-0.911812761556057,1.08031292353422)
--(axis cs:-0.851033469616997,0.850338277444305);

\path [draw=color0, very thick] (axis cs:0.397849954555417,-2.10214719329253)
--(axis cs:0.235490819103343,-2.17824555587381);

\path [draw=color0, very thick] (axis cs:0.235490819103343,-2.17824555587381)
--(axis cs:0.0505050505050608,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,-2.21500721500723)
--(axis cs:0.0505050505050608,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,-2.21500721500723)
--(axis cs:0.0505050505050608,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,-2.21500721500723)
--(axis cs:-0.137855385001803,-2.20382089525647);

\path [draw=color0, very thick] (axis cs:-0.137855385001803,-2.20382089525647)
--(axis cs:-0.308715084981596,-2.14969173853386);

\path [draw=color0, very thick] (axis cs:-0.308715084981596,-2.14969173853386)
--(axis cs:-0.463901178116951,-2.05712009764848);

\path [draw=color0, very thick] (axis cs:-0.463901178116951,-2.05712009764848)
--(axis cs:-0.598343259161243,-1.9302530971064);

\path [draw=color0, very thick] (axis cs:-0.598343259161243,-1.9302530971064)
--(axis cs:-0.707603063310777,-1.77378561775291);

\path [draw=color0, very thick] (axis cs:-0.707603063310777,-1.77378561775291)
--(axis cs:-0.78809546062798,-1.59188570868686);

\path [draw=color0, very thick] (axis cs:-0.78809546062798,-1.59188570868686)
--(axis cs:-0.835311599983406,-1.39147569048212);

\path [draw=color0, very thick] (axis cs:-0.835311599983406,-1.39147569048212)
--(axis cs:-0.847517119498565,-1.17886112470152);

\path [draw=color0, very thick] (axis cs:-0.847517119498565,-1.17886112470152)
--(axis cs:-0.823255171540628,-0.959844097096725);

\path [draw=color0, very thick] (axis cs:-0.823255171540628,-0.959844097096725)
--(axis cs:-0.761360622823524,-0.742374938650093);

\path [draw=color0, very thick] (axis cs:0.557830703473764,-0.968413797056815)
--(axis cs:0.51150578632643,-1.12562474575447);

\path [draw=color0, very thick] (axis cs:0.51150578632643,-1.12562474575447)
--(axis cs:0.434793238430508,-1.26255947400855);

\path [draw=color0, very thick] (axis cs:0.434793238430508,-1.26255947400855)
--(axis cs:0.331714524514937,-1.37307044509624);

\path [draw=color0, very thick] (axis cs:0.331714524514937,-1.37307044509624)
--(axis cs:0.206669344292371,-1.45144447971075);

\path [draw=color0, very thick] (axis cs:0.206669344292371,-1.45144447971075)
--(axis cs:0.0505050505050608,-1.49350649350651);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,-1.49350649350651)
--(axis cs:0.0505050505050608,-1.49350649350651);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,-1.49350649350651)
--(axis cs:0.0505050505050608,-1.49350649350651);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,-1.49350649350651)
--(axis cs:-0.111489865693057,-1.48360066107002);

\path [draw=color0, very thick] (axis cs:-0.111489865693057,-1.48360066107002)
--(axis cs:-0.248769763709863,-1.43033860374292);

\path [draw=color0, fill=color0] (axis cs:-3.52435602757198,2.30613763322808)
.. controls (axis cs:-3.48018846229402,2.25479415085255) and (axis cs:-3.45147611899625,2.22141690483974) .. (axis cs:-3.43821899767867,2.20600589518966)
(axis cs:-3.54943276698866,2.54511914790896)
--(axis cs:-3.43821899767867,2.20600589518966)
--(axis cs:-3.65877092713723,2.2525604102164)
--(axis cs:-3.54943276698866,2.54511914790896)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.14741334193171,4.43124116318988)
.. controls (axis cs:-4.13196084713982,4.38042233728112) and (axis cs:-4.12525648040704,4.35837359690554) .. (axis cs:-4.12730024173338,4.36509494206314)
(axis cs:-4.13365112113834,4.75668649759718)
--(axis cs:-4.12730024173338,4.36509494206314)
--(axis cs:-4.30873888888258,4.59108930944754)
--(axis cs:-4.13365112113834,4.75668649759718)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.89804639848899,3.70925148725701)
.. controls (axis cs:-2.89373466228838,3.6769157206183) and (axis cs:-2.89366042656707,3.67635899153074) .. (axis cs:-2.89782369132504,3.70758129999432)
(axis cs:-2.84660555889853,4.08877648456175)
--(axis cs:-2.89782369132504,3.70758129999432)
--(axis cs:-3.04000507936478,4.00856296237609)
--(axis cs:-2.84660555889853,4.08877648456175)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.43196898753184,3.91403168891455)
.. controls (axis cs:-2.43390683264674,3.89015296975716) and (axis cs:-2.43322206395119,3.89859089869326) .. (axis cs:-2.4299146814452,3.93934547572286)
(axis cs:-2.30343019223753,4.26138183222135)
--(axis cs:-2.4299146814452,3.93934547572286)
--(axis cs:-2.50010148016747,4.31102644986733)
--(axis cs:-2.30343019223753,4.26138183222135)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.17881020630041,4.6793616670834)
.. controls (axis cs:-1.19383606649373,4.66489177067657) and (axis cs:-1.19261555822617,4.66606711957294) .. (axis cs:-1.17514868149774,4.68288771377252)
(axis cs:-0.953167771479166,4.69704275767873)
--(axis cs:-1.17514868149774,4.68288771377252)
--(axis cs:-1.04838094256238,5.0045774572835)
--(axis cs:-0.953167771479166,4.69704275767873)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.88648235922321,3.14132291264117)
.. controls (axis cs:1.8834928094261,3.15707057071704) and (axis cs:1.88638015137849,3.14186129945542) .. (axis cs:1.89514438508038,3.09569509885631)
(axis cs:1.86402362186877,2.70780732407915)
--(axis cs:1.89514438508038,3.09569509885631)
--(axis cs:2.05241999099549,2.81905360925009)
--(axis cs:1.86402362186877,2.70780732407915)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.96950340762665,4.2283399056082)
.. controls (axis cs:1.96085932981465,4.24754030862072) and (axis cs:1.96372554367642,4.24117381557624) .. (axis cs:1.97810204921197,4.20924042647476)
(axis cs:2.02384649694062,3.82588599929687)
--(axis cs:1.97810204921197,4.20924042647476)
--(axis cs:2.17944042986815,4.0437694051043)
--(axis cs:2.02384649694062,3.82588599929687)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.91105724583649,3.3696557839231)
.. controls (axis cs:2.91646304382254,3.4033968917569) and (axis cs:2.91683557108044,3.40572207712497) .. (axis cs:2.9121748276102,3.37663134002733)
(axis cs:2.7625572521921,3.08707878134919)
--(axis cs:2.9121748276102,3.37663134002733)
--(axis cs:2.95374694225422,2.99180177189703)
--(axis cs:2.7625572521921,3.08707878134919)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.55354239115905,4.10827523339826)
.. controls (axis cs:3.56029998400936,4.14986480029059) and (axis cs:3.56195840128463,4.16007152001057) .. (axis cs:3.55851764298484,4.13889539255819)
(axis cs:3.40829334663128,3.85032160618991)
--(axis cs:3.55851764298484,4.13889539255819)
--(axis cs:3.5992817484742,3.75379705471975)
--(axis cs:3.40829334663128,3.85032160618991)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.09924057360416,4.01060817244671)
.. controls (axis cs:4.11630353233315,4.06295241868557) and (axis cs:4.12414067457003,4.08699451534486) .. (axis cs:4.12275200031479,4.08273446242459)
(axis cs:3.9376101352876,3.86628369861887)
--(axis cs:4.12275200031479,4.08273446242459)
--(axis cs:4.1098501582286,3.69164413468533)
--(axis cs:3.9376101352876,3.86628369861887)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.61067079751127,-2.24935561026191)
.. controls (axis cs:-3.56215138428209,-2.19687400696853) and (axis cs:-3.5294111839317,-2.16146017790142) .. (axis cs:-3.51245019646011,-2.14311412306056)
(axis cs:-3.73374564974661,-2.17695884694549)
--(axis cs:-3.51245019646011,-2.14311412306056)
--(axis cs:-3.62987531240636,-2.47565055176327)
--(axis cs:-3.73374564974661,-2.17695884694549)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.97117101020284,-2.90759028596062)
.. controls (axis cs:-4.91118204130767,-2.84741682683453) and (axis cs:-4.86728321147823,-2.8033829904297) .. (axis cs:-4.83947452071452,-2.77548877674611)
(axis cs:-5.06128293147807,-2.7964287036018)
--(axis cs:-4.83947452071452,-2.77548877674611)
--(axis cs:-4.96306109924757,-3.10100606783513)
--(axis cs:-5.06128293147807,-2.7964287036018)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.73081966079031,-0.949518745433799)
.. controls (axis cs:-3.64730744992829,-0.918359853237322) and (axis cs:-3.5819049222755,-0.89395778930589) .. (axis cs:-3.53461207783195,-0.876312553639503)
(axis cs:-3.74954580443194,-0.777431340130839)
--(axis cs:-3.53461207783195,-0.876312553639503)
--(axis cs:-3.70842538521756,-1.12023754935231)
--(axis cs:-3.74954580443194,-0.777431340130839)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.29356824357913,-0.0402514659367572)
.. controls (axis cs:-4.20343697320002,-0.0390376662101038) and (axis cs:-4.13181565970221,-0.038073140464704) .. (axis cs:-4.07870430308569,-0.0373578887005577)
(axis cs:-4.27813251846961,0.135158205542354)
--(axis cs:-4.07870430308569,-0.0373578887005577)
--(axis cs:-4.27661549743454,-0.21522496118769)
--(axis cs:-4.27813251846961,0.135158205542354)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.30620217188814,0.536161123822555)
.. controls (axis cs:-4.21773735826456,0.520235875827817) and (axis cs:-4.14768736168124,0.507625624113879) .. (axis cs:-4.09605218213817,0.498330368680741)
(axis cs:-4.28361360710942,0.708201753704075)
--(axis cs:-4.09605218213817,0.498330368680741)
--(axis cs:-4.30378787104118,0.359619531136068)
--(axis cs:-4.28361360710942,0.708201753704075)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.40766344258099,1.72310527853066)
.. controls (axis cs:-4.3324897465326,1.67770940310493) and (axis cs:-4.27482841243771,1.6428888890548) .. (axis cs:-4.23467944029633,1.61864373638028)
(axis cs:-4.39046228968789,1.89790005100018)
--(axis cs:-4.23467944029633,1.61864373638028)
--(axis cs:-4.45482137594116,1.56640080021621)
--(axis cs:-4.39046228968789,1.89790005100018)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.97084939689089,2.80761085964039)
.. controls (axis cs:-4.9092082541448,2.74864175175774) and (axis cs:-4.86383805000462,2.70523826597843) .. (axis cs:-4.83473878447033,2.67740040230245)
(axis cs:-4.96201252162354,2.9984680895286)
--(axis cs:-4.83473878447033,2.67740040230245)
--(axis cs:-5.05674112521006,2.69046829077348)
--(axis cs:-4.96201252162354,2.9984680895286)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.97358521957263,3.52187202750396)
.. controls (axis cs:-4.92377849099197,3.45563874855135) and (axis cs:-4.8887516682808,3.4090598748617) .. (axis cs:-4.8685047514391,3.38213540643502)
(axis cs:-4.96733337425743,3.73297631037796)
--(axis cs:-4.8685047514391,3.38213540643502)
--(axis cs:-5.0869453211828,3.45320093025513)
--(axis cs:-4.96733337425743,3.73297631037796)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.198234943162926,4.42200443962347)
.. controls (axis cs:-0.219277312882637,4.41771981847502) and (axis cs:-0.221931333739533,4.41717941004938) .. (axis cs:-0.206197005733614,4.42038321434656)
(axis cs:0.00256065049811216,4.28652972500374)
--(axis cs:-0.206197005733614,4.42038321434656)
--(axis cs:-0.0202257206734755,4.63461091972555)
--(axis cs:0.00256065049811216,4.28652972500374)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.3493148759437,2.08737385498204)
.. controls (axis cs:3.39245945729421,2.13995538938555) and (axis cs:3.42037573581825,2.17397775589559) .. (axis cs:3.43306371151581,2.18944095451217)
(axis cs:3.21314311519649,2.13437470393338)
--(axis cs:3.43306371151581,2.18944095451217)
--(axis cs:3.32608971293636,1.846111419341)
--(axis cs:3.21314311519649,2.13437470393338)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.40925827372137,2.13951902347812)
.. controls (axis cs:4.47455620669553,2.19553885140144) and (axis cs:4.5232085580988,2.23727824849314) .. (axis cs:4.55521532793116,2.26473721475321)
(axis cs:4.33310257823189,2.26900933776579)
--(axis cs:4.55521532793116,2.26473721475321)
--(axis cs:4.4200098192219,1.95391775650069)
--(axis cs:4.33310257823189,2.26900933776579)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.43263709325955,0.278947232987423)
.. controls (axis cs:2.52109084994822,0.294852774945817) and (axis cs:2.59112957845993,0.307446970791864) .. (axis cs:2.6427532787947,0.316729820525565)
(axis cs:2.43502643075518,0.45548183413918)
--(axis cs:2.6427532787947,0.316729820525565)
--(axis cs:2.4551784806464,0.106895614871276)
--(axis cs:2.43502643075518,0.45548183413918)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.7393510646105,-0.0399303352855886)
.. controls (axis cs:3.82948278387524,-0.0414192127105689) and (axis cs:3.90110481853071,-0.0426023303898893) .. (axis cs:3.95421716857689,-0.0434796883235498)
(axis cs:3.75648077589399,0.134991076027924)
--(axis cs:3.95421716857689,-0.0434796883235498)
--(axis cs:3.75461999618682,-0.215386936744674)
--(axis cs:3.75648077589399,0.134991076027924)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.75999273579074,-0.61344928378813)
.. controls (axis cs:3.84687995704626,-0.635686834325225) and (axis cs:3.91544856322538,-0.653235995446195) .. (axis cs:3.96569855432811,-0.666096767151039)
(axis cs:3.78334874606534,-0.442395104935254)
--(axis cs:3.96569855432811,-0.666096767151039)
--(axis cs:3.75481634437198,-0.789156277948138)
--(axis cs:3.78334874606534,-0.442395104935254)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.41106894094766,-1.51132499170061)
.. controls (axis cs:4.48776319199802,-1.55462649246802) and (axis cs:4.54682827278994,-1.58797458057387) .. (axis cs:4.58826418332343,-1.61136925601814)
(axis cs:4.42933510107511,-1.33768283744017)
--(axis cs:4.58826418332343,-1.61136925601814)
--(axis cs:4.36876104395796,-1.67139320433003)
--(axis cs:4.42933510107511,-1.33768283744017)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.54681081476659,-1.99690634210584)
.. controls (axis cs:3.59960827743286,-2.05240890379503) and (axis cs:3.63650553361493,-2.09119660558957) .. (axis cs:3.65750258331282,-2.11326944748946)
(axis cs:3.53770495217491,-1.7833757221227)
--(axis cs:3.65750258331282,-2.11326944748946)
--(axis cs:3.43598236592342,-2.08435776845159)
--(axis cs:3.53770495217491,-1.7833757221227)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.68705872240942,-4.3140219305631)
.. controls (axis cs:4.71318955669496,-4.38187741755416) and (axis cs:4.72892042297996,-4.42272669090288) .. (axis cs:4.73425132126442,-4.43656975060925)
(axis cs:4.70480378673906,-4.04827585014606)
--(axis cs:4.73425132126442,-4.43656975060925)
--(axis cs:4.54045051582475,-4.24514144768843)
--(axis cs:4.70480378673906,-4.04827585014606)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.26791081730698,-3.02158991553374)
.. controls (axis cs:3.28481338720561,-3.0659443795182) and (axis cs:3.29139057776782,-3.08320375271766) .. (axis cs:3.28764238899361,-3.07336803513213)
(axis cs:3.25926586639495,-2.68482616599127)
--(axis cs:3.28764238899361,-3.07336803513213)
--(axis cs:3.09437171073104,-2.88027984169597)
--(axis cs:3.25926586639495,-2.68482616599127)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.93628116369973,-4.01920336666096)
.. controls (axis cs:2.93630057277619,-4.05004130974451) and (axis cs:2.93629943483209,-4.04823329711505) .. (axis cs:2.93627774986743,-4.0137793287726)
(axis cs:3.03539490324596,-3.66319169135853)
--(axis cs:2.93627774986743,-4.0137793287726)
--(axis cs:2.83671952895569,-3.6635806350053)
--(axis cs:3.03539490324596,-3.66319169135853)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.36667435190254,-3.36014328314523)
.. controls (axis cs:2.36586931063851,-3.3831345763578) and (axis cs:2.36620519638861,-3.37354196525636) .. (axis cs:2.36768200915285,-3.33136544984093)
(axis cs:2.47907659514301,-2.99243684597769)
--(axis cs:2.36768200915285,-3.33136544984093)
--(axis cs:2.28077885062811,-2.97083973352704)
--(axis cs:2.47907659514301,-2.99243684597769)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.46584274439117,-4.41142763563873)
.. controls (axis cs:1.4496383494206,-4.43012416252434) and (axis cs:1.44892410249919,-4.43094825603682) .. (axis cs:1.46370000362696,-4.41389991617619)
(axis cs:1.68434136786456,-4.36868276599279)
--(axis cs:1.46370000362696,-4.41389991617619)
--(axis cs:1.57557406997632,-4.0754628972815)
--(axis cs:1.68434136786456,-4.36868276599279)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.36807951711317,-3.82200183030969)
.. controls (axis cs:-1.37666059584609,-3.80816844047779) and (axis cs:-1.3715788654346,-3.81636059906188) .. (axis cs:-1.3528343258787,-3.84657830606197)
(axis cs:-1.27321074456665,-4.21229597974225)
--(axis cs:-1.3528343258787,-3.84657830606197)
--(axis cs:-1.13916859508985,-3.95366661798046)
--(axis cs:-1.27321074456665,-4.21229597974225)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.28271049015588,-3.63654277809321)
.. controls (axis cs:-2.28425268370492,-3.61472795949256) and (axis cs:-2.28350470952259,-3.62530829236689) .. (axis cs:-2.28046656760887,-3.6682837767162)
(axis cs:-2.35446042835978,-4.0376608280792)
--(axis cs:-2.28046656760887,-3.6682837767162)
--(axis cs:-2.1573113878764,-3.99430922941202)
--(axis cs:-2.35446042835978,-4.0376608280792)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.84451249269436,-3.9118328199413)
.. controls (axis cs:-2.8425345659317,-3.88138497620221) and (axis cs:-2.84266357641823,-3.88337094009576) .. (axis cs:-2.84489952415397,-3.91779071162195)
(axis cs:-2.966205693984,-4.24596529118954)
--(axis cs:-2.84489952415397,-3.91779071162195)
--(axis cs:-2.7688214014939,-4.28584843895755)
--(axis cs:-2.966205693984,-4.24596529118954)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.54714973943269,-4.32386183777635)
.. controls (axis cs:-3.53992036156583,-4.28301458846351) and (axis cs:-3.53820640958021,-4.27333045998708) .. (axis cs:-3.5420078834758,-4.29480945234708)
(axis cs:-3.69603124632114,-4.57708519505845)
--(axis cs:-3.5420078834758,-4.29480945234708)
--(axis cs:-3.50638004570513,-4.68148913281592)
--(axis cs:-3.69603124632114,-4.57708519505845)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.74933991871236,-4.8160894363179)
.. controls (axis cs:-4.72569962423738,-4.75006290206846) and (axis cs:-4.71194247628788,-4.71163965817768) .. (axis cs:-4.70806847486387,-4.70081970464554)
(axis cs:-4.89813900223434,-4.90354807859758)
--(axis cs:-4.70806847486387,-4.70081970464554)
--(axis cs:-4.73015206713403,-5.09063053368177)
--(axis cs:-4.89813900223434,-4.90354807859758)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.67494943172708,2.66728395776605)
.. controls (axis cs:-1.67578545985844,2.65461913911773) and (axis cs:-1.67448092443076,2.67438127868231) .. (axis cs:-1.67103582544402,2.72657037645977)
(axis cs:-1.54938958213791,3.05435317668864)
--(axis cs:-1.67103582544402,2.72657037645977)
--(axis cs:-1.74673219071943,3.09487285175959)
--(axis cs:-1.54938958213791,3.05435317668864)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.660574635503997,3.56072106326825)
.. controls (axis cs:0.646938964291181,3.56782447301771) and (axis cs:0.651055554198937,3.56567996363281) .. (axis cs:0.672924405227264,3.55428753511355)
(axis cs:0.835321368554801,3.28700824695522)
--(axis cs:0.672924405227264,3.55428753511355)
--(axis cs:0.891601963051016,3.62304865525734)
--(axis cs:0.835321368554801,3.28700824695522)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.10462380374561,-3.33660412369164)
.. controls (axis cs:1.09556792734519,-3.3470613144019) and (axis cs:1.10199838708704,-3.339635799642) .. (axis cs:1.12391518297116,-3.31432757941193)
(axis cs:1.34454689027714,-3.2689640988772)
--(axis cs:1.12391518297116,-3.31432757941193)
--(axis cs:1.23571707889585,-2.97581638743881)
--(axis cs:1.34454689027714,-3.2689640988772)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.134508129652597,3.0668894606945)
.. controls (axis cs:0.121014885063407,3.06769276351654) and (axis cs:0.126021599909659,3.06739469523959) .. (axis cs:0.149528274191354,3.06599525586365)
(axis cs:0.344739336420513,2.87907714043759)
--(axis cs:0.149528274191354,3.06599525586365)
--(axis cs:0.351442013997134,3.22927106109002)
--(axis cs:0.344739336420513,2.87907714043759)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.10874743439887,-3.23974018826285)
.. controls (axis cs:0.0939250206169054,-3.24017720081132) and (axis cs:0.0976105173653388,-3.24006854048446) .. (axis cs:0.11980392464417,-3.23941420728226)
(axis cs:0.320112082202087,-3.40872964662121)
--(axis cs:0.11980392464417,-3.23941420728226)
--(axis cs:0.31679124933381,-3.05838521617304)
--(axis cs:0.320112082202087,-3.40872964662121)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.696361112322588,2.07635197589169)
.. controls (axis cs:-0.69901424948052,2.07241442505488) and (axis cs:-0.687504288125682,2.08949648876535) .. (axis cs:-0.661831228258074,2.1275981670231)
(axis cs:-0.445856763357876,2.21915456424083)
--(axis cs:-0.661831228258074,2.1275981670231)
--(axis cs:-0.57377704311109,2.48725412489562)
--(axis cs:-0.445856763357876,2.21915456424083)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.624004375272534,-1.89350463149652)
.. controls (axis cs:-0.625079388814147,-1.89196513890419) and (axis cs:-0.611784579256283,-1.91100421147251) .. (axis cs:-0.584119946598942,-1.95062184920148)
(axis cs:-0.492504900518707,-2.30750055890757)
--(axis cs:-0.584119946598942,-1.95062184920148)
--(axis cs:-0.367268740438424,-2.03548781705004)
--(axis cs:-0.492504900518707,-2.30750055890757)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.300514286676202,-1.39262568517827)
.. controls (axis cs:0.300493894519774,-1.39263846628324) and (axis cs:0.317915327354986,-1.38171930908247) .. (axis cs:0.352778585181837,-1.35986821357595)
(axis cs:0.5732484590945,-1.40761635182989)
--(axis cs:0.352778585181837,-1.35986821357595)
--(axis cs:0.50671933206559,-1.07745232641837)
--(axis cs:0.5732484590945,-1.40761635182989)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-5.00000000000002)
--(axis cs:0,5);

\path [draw=black, fill opacity=0] (axis cs:1,-5.00000000000002)
--(axis cs:1,5);

\path [draw=black, fill opacity=0] (axis cs:-5,0)
--(axis cs:5.00000000000002,0);

\path [draw=black, fill opacity=0] (axis cs:-5,1)
--(axis cs:5.00000000000002,1);

\end{axis}

\end{tikzpicture}

==> pictures/SqrmBetaLF5Update.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Puller, $\beta = 5$},
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5.00000000000002,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5.00000000000002, ymax=5
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.95,0)
--(axis cs:0.5,-0.15)
--(axis cs:0.5,-0.05)
--(axis cs:0,-0.05)
--(axis cs:0,0.05)
--(axis cs:0.5,0.05)
--(axis cs:0.5,0.15)
--cycle;

\path [draw=color0, very thick] (axis cs:-5,5)
--(axis cs:-5,5);

\path [draw=color0, very thick] (axis cs:-5,5)
--(axis cs:-4.51658766466403,4.53120517486975);

\path [draw=color0, very thick] (axis cs:-4.51658766466403,4.53120517486975)
--(axis cs:-4.0306132975767,4.06508212237394);

\path [draw=color0, very thick] (axis cs:-4.0306132975767,4.06508212237394)
--(axis cs:-3.54100597861302,3.60278220007985);

\path [draw=color0, very thick] (axis cs:-3.54100597861302,3.60278220007985)
--(axis cs:-3.0455995255129,3.14672622841208);

\path [draw=color0, very thick] (axis cs:-3.0455995255129,3.14672622841208)
--(axis cs:-2.54002141935719,2.70205071339238);

\path [draw=color0, very thick] (axis cs:-2.54002141935719,2.70205071339238)
--(axis cs:-2.01245824564831,2.28434201818151);

\path [draw=color0, very thick] (axis cs:-2.01245824564831,2.28434201818151)
--(axis cs:-2.01245824564831,2.28434201818151);

\path [draw=color0, very thick] (axis cs:-2.01245824564831,2.28434201818151)
--(axis cs:-1.75891364016024,2.11666552895623);

\path [draw=color0, very thick] (axis cs:-1.75891364016024,2.11666552895623)
--(axis cs:-1.75891364016024,2.11666552895623);

\path [draw=color0, very thick] (axis cs:-1.75891364016024,2.11666552895623)
--(axis cs:-1.57247602534632,2.02531548798536);

\path [draw=color0, very thick] (axis cs:-1.57247602534632,2.02531548798536)
--(axis cs:-1.57247602534632,2.02531548798536);

\path [draw=color0, very thick] (axis cs:-1.57247602534632,2.02531548798536)
--(axis cs:-1.44546635816888,1.99579270610805);

\path [draw=color0, very thick] (axis cs:-1.44546635816888,1.99579270610805)
--(axis cs:-1.44546635816888,1.99579270610805);

\path [draw=color0, very thick] (axis cs:-1.44546635816888,1.99579270610805)
--(axis cs:-1.35946156620438,2.01171120643839);

\path [draw=color0, very thick] (axis cs:-1.35946156620438,2.01171120643839)
--(axis cs:-1.35946156620438,2.01171120643839);

\path [draw=color0, very thick] (axis cs:-1.35946156620438,2.01171120643839)
--(axis cs:-1.30766641163444,2.06266753661785);

\path [draw=color0, very thick] (axis cs:-1.30766641163444,2.06266753661785)
--(axis cs:-1.28410450202153,2.1334508357884);

\path [draw=color0, very thick] (axis cs:-1.28410450202153,2.1334508357884)
--(axis cs:-1.2788254075925,2.23066299462738);

\path [draw=color0, very thick] (axis cs:-1.2788254075925,2.23066299462738)
--(axis cs:-1.29491322182641,2.36871436772141);

\path [draw=color0, very thick] (axis cs:-1.29491322182641,2.36871436772141)
--(axis cs:-1.34116232254906,2.56744042411044);

\path [draw=color0, very thick] (axis cs:-1.34116232254906,2.56744042411044)
--(axis cs:-1.43333137612452,2.86037296908052);

\path [draw=color0, very thick] (axis cs:-1.43333137612452,2.86037296908052)
--(axis cs:-1.59404775365214,3.29052784541477);

\path [draw=color0, very thick] (axis cs:-1.59404775365214,3.29052784541477)
--(axis cs:-1.85199370083941,3.91248924234798);

\path [draw=color0, very thick] (axis cs:-1.85199370083941,3.91248924234798)
--(axis cs:-2.1233369677089,4.528768204939);

\path [draw=color0, very thick] (axis cs:-2.1233369677089,4.528768204939)
--(axis cs:-2.1233369677089,4.528768204939);

\path [draw=color0, very thick] (axis cs:-2.1233369677089,4.528768204939)
--(axis cs:-2.16730507247897,4.62640312344895);

\path [draw=color0, very thick] (axis cs:-2.16730507247897,4.62640312344895)
--(axis cs:-2.16730507247897,4.62640312344895);

\path [draw=color0, very thick] (axis cs:-2.16730507247897,4.62640312344895)
--(axis cs:-2.21989351104926,4.74264183146806);

\path [draw=color0, very thick] (axis cs:-2.21989351104926,4.74264183146806)
--(axis cs:-2.21989351104926,4.74264183146806);

\path [draw=color0, very thick] (axis cs:-2.21989351104926,4.74264183146806)
--(axis cs:-2.27276943782165,4.85897432156118);

\path [draw=color0, very thick] (axis cs:-2.27276943782165,4.85897432156118)
--(axis cs:-2.27276943782165,4.85897432156118);

\path [draw=color0, very thick] (axis cs:-2.27276943782165,4.85897432156118)
--(axis cs:-2.32590903243893,4.97539160237883);

\path [draw=color0, very thick] (axis cs:-2.32590903243893,4.97539160237883)
--(axis cs:-2.32590903243893,4.97539160237883);

\path [draw=color0, very thick] (axis cs:-4.27849927849928,5)
--(axis cs:-4.27849927849928,5);

\path [draw=color0, very thick] (axis cs:-4.27849927849928,5)
--(axis cs:-4.27849927849928,5);

\path [draw=color0, very thick] (axis cs:-4.27849927849928,5)
--(axis cs:-3.82485465473604,4.50234973627608);

\path [draw=color0, very thick] (axis cs:-3.82485465473604,4.50234973627608)
--(axis cs:-3.36447574404009,4.01094280025135);

\path [draw=color0, very thick] (axis cs:-3.36447574404009,4.01094280025135)
--(axis cs:-2.89253472913523,3.53070895019687);

\path [draw=color0, very thick] (axis cs:-2.89253472913523,3.53070895019687)
--(axis cs:-2.39542643273262,3.07731722809167);

\path [draw=color0, very thick] (axis cs:-2.39542643273262,3.07731722809167)
--(axis cs:-2.39542643273262,3.07731722809167);

\path [draw=color0, very thick] (axis cs:-2.39542643273262,3.07731722809167)
--(axis cs:-2.20278699704448,2.93288278132207);

\path [draw=color0, very thick] (axis cs:-2.20278699704448,2.93288278132207)
--(axis cs:-2.20278699704448,2.93288278132207);

\path [draw=color0, very thick] (axis cs:-2.20278699704448,2.93288278132207)
--(axis cs:-2.06584465077708,2.85766377757005);

\path [draw=color0, very thick] (axis cs:-2.06584465077708,2.85766377757005)
--(axis cs:-2.06584465077708,2.85766377757005);

\path [draw=color0, very thick] (axis cs:-2.06584465077708,2.85766377757005)
--(axis cs:-1.98216938909712,2.83984054999547);

\path [draw=color0, very thick] (axis cs:-1.98216938909712,2.83984054999547)
--(axis cs:-1.98216938909712,2.83984054999547);

\path [draw=color0, very thick] (axis cs:-1.98216938909712,2.83984054999547)
--(axis cs:-1.93240781569256,2.86252903355243);

\path [draw=color0, very thick] (axis cs:-1.93240781569256,2.86252903355243)
--(axis cs:-1.91050491916257,2.91470545495661);

\path [draw=color0, very thick] (axis cs:-1.91050491916257,2.91470545495661)
--(axis cs:-1.90906468331581,2.98500749956489);

\path [draw=color0, very thick] (axis cs:-1.90906468331581,2.98500749956489)
--(axis cs:-1.92735100244784,3.0929097491524);

\path [draw=color0, very thick] (axis cs:-1.97348216873072,1.50535693859944)
--(axis cs:-1.65701185575609,1.34367064502227);

\path [draw=color0, very thick] (axis cs:-1.65701185575609,1.34367064502227)
--(axis cs:-1.41991458307967,1.24428997585019);

\path [draw=color0, very thick] (axis cs:-1.41991458307967,1.24428997585019)
--(axis cs:-1.22881665950429,1.18835913386042);

\path [draw=color0, very thick] (axis cs:-1.22881665950429,1.18835913386042)
--(axis cs:-1.06401499457395,1.16724020113842);

\path [draw=color0, very thick] (axis cs:-1.06401499457395,1.16724020113842)
--(axis cs:-0.91557997146181,1.179840687448);

\path [draw=color0, very thick] (axis cs:-0.91557997146181,1.179840687448)
--(axis cs:-0.792165604626145,1.22241542076229);

\path [draw=color0, very thick] (axis cs:-0.792165604626145,1.22241542076229)
--(axis cs:-0.693074302456695,1.2925200937818);

\path [draw=color0, very thick] (axis cs:-0.693074302456695,1.2925200937818)
--(axis cs:-0.622876378315853,1.39220823503873);

\path [draw=color0, very thick] (axis cs:-0.622876378315853,1.39220823503873)
--(axis cs:-0.622876378315853,1.39220823503873);

\path [draw=color0, very thick] (axis cs:-0.622876378315853,1.39220823503873)
--(axis cs:-0.585376275635746,1.52563768730025);

\path [draw=color0, very thick] (axis cs:-0.585376275635746,1.52563768730025)
--(axis cs:-0.585376275635746,1.52563768730025);

\path [draw=color0, very thick] (axis cs:-0.585376275635746,1.52563768730025)
--(axis cs:-0.579799491851058,1.70886947313342);

\path [draw=color0, very thick] (axis cs:-0.579799491851058,1.70886947313342)
--(axis cs:-0.579799491851058,1.70886947313342);

\path [draw=color0, very thick] (axis cs:-0.579799491851058,1.70886947313342)
--(axis cs:-0.605568889719562,1.94299758367682);

\path [draw=color0, very thick] (axis cs:-0.605568889719562,1.94299758367682)
--(axis cs:-0.605568889719562,1.94299758367682);

\path [draw=color0, very thick] (axis cs:-0.605568889719562,1.94299758367682)
--(axis cs:-0.693903560884692,2.39906627727418);

\path [draw=color0, very thick] (axis cs:-0.693903560884692,2.39906627727418)
--(axis cs:-0.693903560884692,2.39906627727418);

\path [draw=color0, very thick] (axis cs:-0.693903560884692,2.39906627727418)
--(axis cs:-0.853728912109855,3.05311521097022);

\path [draw=color0, very thick] (axis cs:-0.853728912109855,3.05311521097022)
--(axis cs:-1.02798880445438,3.70353683005915);

\path [draw=color0, very thick] (axis cs:-1.02798880445438,3.70353683005915)
--(axis cs:-1.20849082799468,4.35225541427253);

\path [draw=color0, very thick] (axis cs:-1.20849082799468,4.35225541427253)
--(axis cs:-1.39249639249639,5);

\path [draw=color0, very thick] (axis cs:-1.39249639249639,5)
--(axis cs:-1.39249639249639,5);

\path [draw=color0, very thick] (axis cs:-1.39249639249639,5)
--(axis cs:-1.39249639249639,5);

\path [draw=color0, very thick] (axis cs:0.749701807423816,0.773664863891454)
--(axis cs:0.539889534336298,0.990976424889035);

\path [draw=color0, very thick] (axis cs:0.539889534336298,0.990976424889035)
--(axis cs:0.539889534336298,0.990976424889035);

\path [draw=color0, very thick] (axis cs:0.539889534336298,0.990976424889035)
--(axis cs:0.412412860203506,1.109714510152);

\path [draw=color0, very thick] (axis cs:0.412412860203506,1.109714510152)
--(axis cs:0.306925460080699,1.23431484417774);

\path [draw=color0, very thick] (axis cs:0.306925460080699,1.23431484417774)
--(axis cs:0.234102691147902,1.37851368820382);

\path [draw=color0, very thick] (axis cs:0.234102691147902,1.37851368820382)
--(axis cs:0.234102691147902,1.37851368820382);

\path [draw=color0, very thick] (axis cs:0.234102691147902,1.37851368820382)
--(axis cs:0.186457948854615,1.56144513036438);

\path [draw=color0, very thick] (axis cs:0.186457948854615,1.56144513036438)
--(axis cs:0.186457948854615,1.56144513036438);

\path [draw=color0, very thick] (axis cs:0.186457948854615,1.56144513036438)
--(axis cs:0.158175839921219,1.76298386219302);

\path [draw=color0, very thick] (axis cs:0.158175839921219,1.76298386219302)
--(axis cs:0.158175839921219,1.76298386219302);

\path [draw=color0, very thick] (axis cs:0.158175839921219,1.76298386219302)
--(axis cs:0.117943932566233,2.30745650946665);

\path [draw=color0, very thick] (axis cs:0.117943932566233,2.30745650946665)
--(axis cs:0.117943932566233,2.30745650946665);

\path [draw=color0, very thick] (axis cs:0.117943932566233,2.30745650946665)
--(axis cs:0.0938068796429308,2.98034717275747);

\path [draw=color0, very thick] (axis cs:0.0938068796429308,2.98034717275747)
--(axis cs:0.0772996538964161,3.65349927839293);

\path [draw=color0, very thick] (axis cs:0.0772996538964161,3.65349927839293)
--(axis cs:0.0633448171845785,4.32672964535317);

\path [draw=color0, very thick] (axis cs:0.0633448171845785,4.32672964535317)
--(axis cs:0.0505050505050608,5);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,5)
--(axis cs:0.0505050505050608,5);

\path [draw=color0, very thick] (axis cs:0.0505050505050608,5)
--(axis cs:0.0505050505050608,5);

\path [draw=color0, very thick] (axis cs:0.521077819104343,1.93761385963723)
--(axis cs:0.521077819104343,1.93761385963723);

\path [draw=color0, very thick] (axis cs:0.521077819104343,1.93761385963723)
--(axis cs:0.523697857060363,2.3185943188639);

\path [draw=color0, very thick] (axis cs:0.523697857060363,2.3185943188639)
--(axis cs:0.523697857060363,2.3185943188639);

\path [draw=color0, very thick] (axis cs:0.523697857060363,2.3185943188639)
--(axis cs:0.566332200956444,2.99044210060258);

\path [draw=color0, very thick] (axis cs:0.566332200956444,2.99044210060258)
--(axis cs:0.628802833944174,3.66089814657209);

\path [draw=color0, very thick] (axis cs:0.628802833944174,3.66089814657209)
--(axis cs:0.698607878879644,4.33063434068222);

\path [draw=color0, very thick] (axis cs:0.698607878879644,4.33063434068222)
--(axis cs:0.772005772005784,5);

\path [draw=color0, very thick] (axis cs:0.772005772005784,5)
--(axis cs:0.772005772005784,5);

\path [draw=color0, very thick] (axis cs:0.772005772005784,5)
--(axis cs:0.772005772005784,5);

\path [draw=color0, very thick] (axis cs:1.19824460267985,3.68603791902102)
--(axis cs:1.34249575885027,4.34377182163367);

\path [draw=color0, very thick] (axis cs:1.34249575885027,4.34377182163367)
--(axis cs:1.49350649350651,5);

\path [draw=color0, very thick] (axis cs:1.49350649350651,5)
--(axis cs:1.49350649350651,5);

\path [draw=color0, very thick] (axis cs:1.49350649350651,5)
--(axis cs:1.49350649350651,5);

\path [draw=color0, very thick] (axis cs:4.08857256054135,4.56298286728203)
--(axis cs:3.67333067137282,4.22809058694665);

\path [draw=color0, very thick] (axis cs:3.67333067137282,4.22809058694665)
--(axis cs:3.37953417491927,4.0123906349109);

\path [draw=color0, very thick] (axis cs:3.37953417491927,4.0123906349109)
--(axis cs:3.17080062737031,3.87895917242327);

\path [draw=color0, very thick] (axis cs:3.17080062737031,3.87895917242327)
--(axis cs:3.02041387067111,3.80150973016503);

\path [draw=color0, very thick] (axis cs:3.02041387067111,3.80150973016503)
--(axis cs:2.91089317501666,3.7629011808175);

\path [draw=color0, very thick] (axis cs:2.91089317501666,3.7629011808175)
--(axis cs:2.82943706728441,3.75197675924162);

\path [draw=color0, very thick] (axis cs:2.82943706728441,3.75197675924162)
--(axis cs:2.75357188463742,3.77054716389317);

\path [draw=color0, very thick] (axis cs:2.75357188463742,3.77054716389317)
--(axis cs:2.70140773957514,3.82694171633788);

\path [draw=color0, very thick] (axis cs:2.70140773957514,3.82694171633788)
--(axis cs:2.70140773957514,3.82694171633788);

\path [draw=color0, very thick] (axis cs:2.70140773957514,3.82694171633788)
--(axis cs:2.67529675576537,3.93184321546274);

\path [draw=color0, very thick] (axis cs:2.67529675576537,3.93184321546274)
--(axis cs:2.67529675576537,3.93184321546274);

\path [draw=color0, very thick] (axis cs:2.67529675576537,3.93184321546274)
--(axis cs:2.68305894727286,4.10594330948338);

\path [draw=color0, very thick] (axis cs:2.68305894727286,4.10594330948338)
--(axis cs:2.68305894727286,4.10594330948338);

\path [draw=color0, very thick] (axis cs:2.68305894727286,4.10594330948338)
--(axis cs:2.73397701892556,4.3585210467116);

\path [draw=color0, very thick] (axis cs:2.73397701892556,4.3585210467116)
--(axis cs:2.73397701892556,4.3585210467116);

\path [draw=color0, very thick] (axis cs:2.73397701892556,4.3585210467116)
--(axis cs:2.93650793650795,5);

\path [draw=color0, very thick] (axis cs:2.93650793650795,5)
--(axis cs:2.93650793650795,5);

\path [draw=color0, very thick] (axis cs:2.93650793650795,5)
--(axis cs:2.93650793650795,5);

\path [draw=color0, very thick] (axis cs:-5,-4.3795093795094)
--(axis cs:-5,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-5,-4.3795093795094)
--(axis cs:-5,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-5,-4.3795093795094)
--(axis cs:-4.48678044330969,-3.94355301844441);

\path [draw=color0, very thick] (axis cs:-4.48678044330969,-3.94355301844441)
--(axis cs:-3.97147620344819,-3.51007302017483);

\path [draw=color0, very thick] (axis cs:-3.97147620344819,-3.51007302017483)
--(axis cs:-3.45312258460922,-3.08024646586042);

\path [draw=color0, very thick] (axis cs:-3.45312258460922,-3.08024646586042)
--(axis cs:-2.92971284245691,-2.65662204636204);

\path [draw=color0, very thick] (axis cs:-2.92971284245691,-2.65662204636204)
--(axis cs:-2.39700997239027,-2.24485549503196);

\path [draw=color0, very thick] (axis cs:-2.39700997239027,-2.24485549503196)
--(axis cs:-1.84384557928086,-1.86176236283822);

\path [draw=color0, very thick] (axis cs:-1.84384557928086,-1.86176236283822)
--(axis cs:-1.84384557928086,-1.86176236283822);

\path [draw=color0, very thick] (axis cs:-1.84384557928086,-1.86176236283822)
--(axis cs:-1.57516777113986,-1.70755481257591);

\path [draw=color0, very thick] (axis cs:-1.57516777113986,-1.70755481257591)
--(axis cs:-1.57516777113986,-1.70755481257591);

\path [draw=color0, very thick] (axis cs:-1.57516777113986,-1.70755481257591)
--(axis cs:-1.36478765819754,-1.61971835857172);

\path [draw=color0, very thick] (axis cs:-1.36478765819754,-1.61971835857172)
--(axis cs:-1.36478765819754,-1.61971835857172);

\path [draw=color0, very thick] (axis cs:-1.36478765819754,-1.61971835857172)
--(axis cs:-1.21061263768311,-1.59045678945959);

\path [draw=color0, very thick] (axis cs:-1.21061263768311,-1.59045678945959)
--(axis cs:-1.21061263768311,-1.59045678945959);

\path [draw=color0, very thick] (axis cs:-1.21061263768311,-1.59045678945959)
--(axis cs:-1.09939345813691,-1.60647194958837);

\path [draw=color0, very thick] (axis cs:-1.09939345813691,-1.60647194958837)
--(axis cs:-1.09939345813691,-1.60647194958837);

\path [draw=color0, very thick] (axis cs:-1.09939345813691,-1.60647194958837)
--(axis cs:-1.02379559023518,-1.65823072269739);

\path [draw=color0, very thick] (axis cs:-1.02379559023518,-1.65823072269739)
--(axis cs:-0.978274994605973,-1.73931509744084);

\path [draw=color0, very thick] (axis cs:-0.978274994605973,-1.73931509744084)
--(axis cs:-0.958716766917005,-1.83836382019288);

\path [draw=color0, very thick] (axis cs:-0.958716766917005,-1.83836382019288)
--(axis cs:-0.959553092905175,-1.9709824014905);

\path [draw=color0, very thick] (axis cs:-0.959553092905175,-1.9709824014905)
--(axis cs:-0.985184909048779,-2.15322717379482);

\path [draw=color0, very thick] (axis cs:-0.985184909048779,-2.15322717379482)
--(axis cs:-1.04677751881544,-2.41870274258334);

\path [draw=color0, very thick] (axis cs:-1.04677751881544,-2.41870274258334)
--(axis cs:-1.16080866270113,-2.8017726536043);

\path [draw=color0, very thick] (axis cs:-1.16080866270113,-2.8017726536043)
--(axis cs:-1.35617527743124,-3.37288727991428);

\path [draw=color0, very thick] (axis cs:-1.35617527743124,-3.37288727991428)
--(axis cs:-1.58944736705762,-4.00455972615761);

\path [draw=color0, very thick] (axis cs:-1.58944736705762,-4.00455972615761)
--(axis cs:-1.83070389671379,-4.63323016276882);

\path [draw=color0, very thick] (axis cs:-1.83070389671379,-4.63323016276882)
--(axis cs:-1.97343463934793,-5.00000000000002);

\path [draw=color0, very thick] (axis cs:-5,-2.93650793650795)
--(axis cs:-5,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:-5,-2.93650793650795)
--(axis cs:-5,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:-5,-2.93650793650795)
--(axis cs:-4.41482892267259,-2.60331855204977);

\path [draw=color0, very thick] (axis cs:-4.41482892267259,-2.60331855204977)
--(axis cs:-3.82838605807698,-2.27236651547245);

\path [draw=color0, very thick] (axis cs:-3.82838605807698,-2.27236651547245)
--(axis cs:-3.23980307879917,-1.94526324879397);

\path [draw=color0, very thick] (axis cs:-3.23980307879917,-1.94526324879397)
--(axis cs:-2.64731375394627,-1.62537892084554);

\path [draw=color0, very thick] (axis cs:-2.64731375394627,-1.62537892084554)
--(axis cs:-2.04648778850866,-1.32172659145985);

\path [draw=color0, very thick] (axis cs:-2.04648778850866,-1.32172659145985)
--(axis cs:-2.04648778850866,-1.32172659145985);

\path [draw=color0, very thick] (axis cs:-5,-2.21500721500723)
--(axis cs:-5,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:-5,-2.21500721500723)
--(axis cs:-5,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:-5,-2.21500721500723)
--(axis cs:-4.38124780848442,-1.94933239697752);

\path [draw=color0, very thick] (axis cs:-4.38124780848442,-1.94933239697752)
--(axis cs:-3.76160187520705,-1.68575506730575);

\path [draw=color0, very thick] (axis cs:-5,-1.49350649350651)
--(axis cs:-5,-1.49350649350651);

\path [draw=color0, very thick] (axis cs:-5,-1.49350649350651)
--(axis cs:-5,-1.49350649350651);

\path [draw=color0, very thick] (axis cs:-5,-1.49350649350651)
--(axis cs:-4.35317580697602,-1.30629963621661);

\path [draw=color0, very thick] (axis cs:-4.35317580697602,-1.30629963621661)
--(axis cs:-3.70586995969679,-1.12081530136281);

\path [draw=color0, very thick] (axis cs:-3.70586995969679,-1.12081530136281)
--(axis cs:-3.05770958921084,-0.938371545903848);

\path [draw=color0, very thick] (axis cs:-3.05770958921084,-0.938371545903848)
--(axis cs:-2.40778234374458,-0.762286267914222);

\path [draw=color0, very thick] (axis cs:-2.40778234374458,-0.762286267914222)
--(axis cs:-1.75300860518665,-0.606131401412692);

\path [draw=color0, very thick] (axis cs:-1.75300860518665,-0.606131401412692)
--(axis cs:-1.75300860518665,-0.606131401412692);

\path [draw=color0, very thick] (axis cs:-1.75300860518665,-0.606131401412692)
--(axis cs:-1.49749816590352,-0.557961731090349);

\path [draw=color0, very thick] (axis cs:-1.49749816590352,-0.557961731090349)
--(axis cs:-1.49749816590352,-0.557961731090349);

\path [draw=color0, very thick] (axis cs:-1.49749816590352,-0.557961731090349)
--(axis cs:-1.28862658251016,-0.53588285075173);

\path [draw=color0, very thick] (axis cs:-1.28862658251016,-0.53588285075173)
--(axis cs:-1.28862658251016,-0.53588285075173);

\path [draw=color0, very thick] (axis cs:-1.28862658251016,-0.53588285075173)
--(axis cs:-1.12251497752244,-0.543534646559439);

\path [draw=color0, very thick] (axis cs:-1.12251497752244,-0.543534646559439)
--(axis cs:-1.12251497752244,-0.543534646559439);

\path [draw=color0, very thick] (axis cs:-1.12251497752244,-0.543534646559439)
--(axis cs:-0.97768283555725,-0.584433300407726);

\path [draw=color0, very thick] (axis cs:-5,-0.0505050505050608)
--(axis cs:-5,-0.0505050505050608);

\path [draw=color0, very thick] (axis cs:-5,-0.0505050505050608)
--(axis cs:-5,-0.0505050505050608);

\path [draw=color0, very thick] (axis cs:-5,-0.0505050505050608)
--(axis cs:-4.32663678874505,-0.0439128594140978);

\path [draw=color0, very thick] (axis cs:-4.32663678874505,-0.0439128594140978)
--(axis cs:-3.65328583280693,-0.037387973114126);

\path [draw=color0, very thick] (axis cs:-3.65328583280693,-0.037387973114126)
--(axis cs:-2.9799531157036,-0.0309912594270418);

\path [draw=color0, very thick] (axis cs:-2.9799531157036,-0.0309912594270418)
--(axis cs:-2.30664577309216,-0.0248870441965678);

\path [draw=color0, very thick] (axis cs:-2.30664577309216,-0.0248870441965678)
--(axis cs:-1.63334311231258,-0.0198770360458722);

\path [draw=color0, very thick] (axis cs:-5,0.670995670995662)
--(axis cs:-5,0.670995670995662);

\path [draw=color0, very thick] (axis cs:-5,0.670995670995662)
--(axis cs:-5,0.670995670995662);

\path [draw=color0, very thick] (axis cs:-5,0.670995670995662)
--(axis cs:-4.33224400386648,0.584175972214462);

\path [draw=color0, very thick] (axis cs:-4.33224400386648,0.584175972214462)
--(axis cs:-3.66439264200564,0.498247407981202);

\path [draw=color0, very thick] (axis cs:-3.66439264200564,0.498247407981202)
--(axis cs:-2.99635429575072,0.413954368638747);

\path [draw=color0, very thick] (axis cs:-2.99635429575072,0.413954368638747)
--(axis cs:-2.32788139209875,0.333302676066001);

\path [draw=color0, very thick] (axis cs:-5,1.39249639249639)
--(axis cs:-5,1.39249639249639);

\path [draw=color0, very thick] (axis cs:-5,1.39249639249639)
--(axis cs:-5,1.39249639249639);

\path [draw=color0, very thick] (axis cs:-5,1.39249639249639)
--(axis cs:-4.34988313435517,1.2170689742916);

\path [draw=color0, very thick] (axis cs:-4.34988313435517,1.2170689742916)
--(axis cs:-3.69933878275792,1.04325175716653);

\path [draw=color0, very thick] (axis cs:-5,2.83549783549783)
--(axis cs:-5,2.83549783549783);

\path [draw=color0, very thick] (axis cs:-5,2.83549783549783)
--(axis cs:-5,2.83549783549783);

\path [draw=color0, very thick] (axis cs:-5,2.83549783549783)
--(axis cs:-4.40991411392245,2.51109610466225);

\path [draw=color0, very thick] (axis cs:-4.40991411392245,2.51109610466225)
--(axis cs:-3.81859077031131,2.18896119602032);

\path [draw=color0, very thick] (axis cs:-3.81859077031131,2.18896119602032)
--(axis cs:-3.22525817505248,1.87053486285422);

\path [draw=color0, very thick] (axis cs:-3.22525817505248,1.87053486285422)
--(axis cs:-2.62817433962833,1.55925084339946);

\path [draw=color0, very thick] (axis cs:-5,4.27849927849928)
--(axis cs:-5,4.27849927849928);

\path [draw=color0, very thick] (axis cs:-5,4.27849927849928)
--(axis cs:-5,4.27849927849928);

\path [draw=color0, very thick] (axis cs:-5,4.27849927849928)
--(axis cs:-4.48180615958214,3.84846875830498);

\path [draw=color0, very thick] (axis cs:-4.48180615958214,3.84846875830498)
--(axis cs:-3.96157249877542,3.42092316737132);

\path [draw=color0, very thick] (axis cs:-3.96157249877542,3.42092316737132)
--(axis cs:-3.43833239491513,2.99707029840212);

\path [draw=color0, very thick] (axis cs:-3.04794737339072,4.20498801838531)
--(axis cs:-2.94753802912152,4.12616625497956);

\path [draw=color0, very thick] (axis cs:-2.94753802912152,4.12616625497956)
--(axis cs:-2.88605077048409,4.08984037215362);

\path [draw=color0, very thick] (axis cs:-2.88605077048409,4.08984037215362)
--(axis cs:-2.83727765274365,4.07669940517892);

\path [draw=color0, very thick] (axis cs:-2.83727765274365,4.07669940517892)
--(axis cs:-2.80677232702163,4.09741706007939);

\path [draw=color0, very thick] (axis cs:-2.80677232702163,4.09741706007939)
--(axis cs:-2.80677232702163,4.09741706007939);

\path [draw=color0, very thick] (axis cs:-2.80677232702163,4.09741706007939)
--(axis cs:-2.80431305635799,4.16217713178325);

\path [draw=color0, very thick] (axis cs:-2.80431305635799,4.16217713178325)
--(axis cs:-2.80431305635799,4.16217713178325);

\path [draw=color0, very thick] (axis cs:-2.80431305635799,4.16217713178325)
--(axis cs:-2.83549783549783,4.27849927849928);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,4.27849927849928)
--(axis cs:-2.83549783549783,4.27849927849928);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,4.27849927849928)
--(axis cs:-2.83549783549783,4.27849927849928);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,4.27849927849928)
--(axis cs:-3.00038952706675,4.66169266627503);

\path [draw=color0, very thick] (axis cs:-3.00038952706675,4.66169266627503)
--(axis cs:-3.166972493777,4.97815073472559);

\path [draw=color0, very thick] (axis cs:-3.166972493777,4.97815073472559)
--(axis cs:-3.166972493777,4.97815073472559);

\path [draw=color0, very thick] (axis cs:-3.166972493777,4.97815073472559)
--(axis cs:-3.166972493777,4.97815073472559);

\path [draw=color0, very thick] (axis cs:4.05122060980097,3.91773442170727)
--(axis cs:3.51982224016552,3.50417714714264);

\path [draw=color0, very thick] (axis cs:3.51982224016552,3.50417714714264)
--(axis cs:3.06915480325362,3.17396783756295);

\path [draw=color0, very thick] (axis cs:3.06915480325362,3.17396783756295)
--(axis cs:2.74749099523885,2.95960920433179);

\path [draw=color0, very thick] (axis cs:2.74749099523885,2.95960920433179)
--(axis cs:2.51459236436954,2.82508512961539);

\path [draw=color0, very thick] (axis cs:2.51459236436954,2.82508512961539)
--(axis cs:2.34501407057905,2.74667139655513);

\path [draw=color0, very thick] (axis cs:2.34501407057905,2.74667139655513)
--(axis cs:2.21921259808262,2.70729114702473);

\path [draw=color0, very thick] (axis cs:2.21921259808262,2.70729114702473)
--(axis cs:2.12233873719052,2.69645936049583);

\path [draw=color0, very thick] (axis cs:2.12233873719052,2.69645936049583)
--(axis cs:2.03887394335482,2.71301219814733);

\path [draw=color0, very thick] (axis cs:2.03887394335482,2.71301219814733)
--(axis cs:1.97190156714358,2.76561066203118);

\path [draw=color0, very thick] (axis cs:1.97190156714358,2.76561066203118)
--(axis cs:1.97190156714358,2.76561066203118);

\path [draw=color0, very thick] (axis cs:1.97190156714358,2.76561066203118)
--(axis cs:1.92889866261917,2.86270939338788);

\path [draw=color0, very thick] (axis cs:1.92889866261917,2.86270939338788)
--(axis cs:1.92889866261917,2.86270939338788);

\path [draw=color0, very thick] (axis cs:1.92889866261917,2.86270939338788)
--(axis cs:1.91479158054617,3.01973302912749);

\path [draw=color0, very thick] (axis cs:1.91479158054617,3.01973302912749)
--(axis cs:1.91479158054617,3.01973302912749);

\path [draw=color0, very thick] (axis cs:1.91479158054617,3.01973302912749)
--(axis cs:1.93952222881858,3.26065648639408);

\path [draw=color0, very thick] (axis cs:1.93952222881858,3.26065648639408)
--(axis cs:1.93952222881858,3.26065648639408);

\path [draw=color0, very thick] (axis cs:1.93952222881858,3.26065648639408)
--(axis cs:2.02195266672046,3.63367297011775);

\path [draw=color0, very thick] (axis cs:2.02195266672046,3.63367297011775)
--(axis cs:2.02195266672046,3.63367297011775);

\path [draw=color0, very thick] (axis cs:2.02195266672046,3.63367297011775)
--(axis cs:2.21500721500723,4.27849927849928);

\path [draw=color0, very thick] (axis cs:2.21500721500723,4.27849927849928)
--(axis cs:2.4341621097461,4.91518445154316);

\path [draw=color0, very thick] (axis cs:2.4341621097461,4.91518445154316)
--(axis cs:2.4341621097461,4.91518445154316);

\path [draw=color0, very thick] (axis cs:5.00000000000002,3.199738061109)
--(axis cs:4.96028744977143,3.17629723955914);

\path [draw=color0, very thick] (axis cs:4.96028744977143,3.17629723955914)
--(axis cs:4.3795093795094,2.83549783549783);

\path [draw=color0, very thick] (axis cs:4.3795093795094,2.83549783549783)
--(axis cs:3.79658615227676,2.49839486477686);

\path [draw=color0, very thick] (axis cs:3.79658615227676,2.49839486477686)
--(axis cs:3.21004078591264,2.1676523560185);

\path [draw=color0, very thick] (axis cs:3.21004078591264,2.1676523560185)
--(axis cs:2.61631135082261,1.8501345099533);

\path [draw=color0, very thick] (axis cs:2.61631135082261,1.8501345099533)
--(axis cs:2.0054087084712,1.56852026572269);

\path [draw=color0, very thick] (axis cs:2.0054087084712,1.56852026572269)
--(axis cs:2.0054087084712,1.56852026572269);

\path [draw=color0, very thick] (axis cs:2.0054087084712,1.56852026572269)
--(axis cs:1.73791412962067,1.47480196293365);

\path [draw=color0, very thick] (axis cs:1.73791412962067,1.47480196293365)
--(axis cs:1.73791412962067,1.47480196293365);

\path [draw=color0, very thick] (axis cs:1.73791412962067,1.47480196293365)
--(axis cs:1.52265842332829,1.43120292563479);

\path [draw=color0, very thick] (axis cs:1.52265842332829,1.43120292563479)
--(axis cs:1.52265842332829,1.43120292563479);

\path [draw=color0, very thick] (axis cs:1.52265842332829,1.43120292563479)
--(axis cs:1.3552142015129,1.43300796952967);

\path [draw=color0, very thick] (axis cs:1.3552142015129,1.43300796952967)
--(axis cs:1.3552142015129,1.43300796952967);

\path [draw=color0, very thick] (axis cs:1.3552142015129,1.43300796952967)
--(axis cs:1.22462572287827,1.47332968946735);

\path [draw=color0, very thick] (axis cs:5.00000000000002,2.38906463253002)
--(axis cs:4.99511794410932,2.38688893149426);

\path [draw=color0, very thick] (axis cs:4.99511794410932,2.38688893149426)
--(axis cs:4.3795093795094,2.11399711399711);

\path [draw=color0, very thick] (axis cs:4.3795093795094,2.11399711399711)
--(axis cs:3.76255300343933,1.84419670389398);

\path [draw=color0, very thick] (axis cs:3.76255300343933,1.84419670389398)
--(axis cs:3.143243620136,1.57985150362685);

\path [draw=color0, very thick] (axis cs:4.3795093795094,1.39249639249639)
--(axis cs:3.73285088077783,1.20473858710548);

\path [draw=color0, very thick] (axis cs:3.73285088077783,1.20473858710548)
--(axis cs:3.08496709334133,1.02132264279164);

\path [draw=color0, very thick] (axis cs:3.08496709334133,1.02132264279164)
--(axis cs:2.43441319376092,0.847748677135238);

\path [draw=color0, very thick] (axis cs:2.43441319376092,0.847748677135238)
--(axis cs:1.77632306813797,0.708046109259758);

\path [draw=color0, very thick] (axis cs:1.77632306813797,0.708046109259758)
--(axis cs:1.77632306813797,0.708046109259758);

\path [draw=color0, very thick] (axis cs:1.77632306813797,0.708046109259758)
--(axis cs:1.56183890678708,0.679920803904001);

\path [draw=color0, very thick] (axis cs:1.56183890678708,0.679920803904001)
--(axis cs:1.56183890678708,0.679920803904001);

\path [draw=color0, very thick] (axis cs:1.56183890678708,0.679920803904001)
--(axis cs:1.36831641148463,0.678448752784214);

\path [draw=color0, very thick] (axis cs:1.36831641148463,0.678448752784214)
--(axis cs:1.36831641148463,0.678448752784214);

\path [draw=color0, very thick] (axis cs:1.36831641148463,0.678448752784214)
--(axis cs:1.21290471841343,0.709883468688425);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-0.0505050505050608)
--(axis cs:3.70615315906194,-0.0433728276565875);

\path [draw=color0, very thick] (axis cs:3.70615315906194,-0.0433728276565875)
--(axis cs:3.03281112114069,-0.0364251701009088);

\path [draw=color0, very thick] (axis cs:3.03281112114069,-0.0364251701009088)
--(axis cs:2.35948467835109,-0.0299334970104059);

\path [draw=color0, very thick] (axis cs:2.35948467835109,-0.0299334970104059)
--(axis cs:1.68613940210405,-0.0253664808865812);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-0.772005772005784)
--(axis cs:3.71475102511912,-0.664565274500241);

\path [draw=color0, very thick] (axis cs:3.71475102511912,-0.664565274500241)
--(axis cs:3.04956687217668,-0.559773413895413);

\path [draw=color0, very thick] (axis cs:3.04956687217668,-0.559773413895413)
--(axis cs:2.38341789344502,-0.461391055867523);

\path [draw=color0, very thick] (axis cs:5.00000000000002,-2.50279121197881)
--(axis cs:4.99039316526157,-2.49831224911777);

\path [draw=color0, very thick] (axis cs:4.99039316526157,-2.49831224911777)
--(axis cs:4.3795093795094,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-2.21500721500723)
--(axis cs:3.76717213210073,-1.93488433510982);

\path [draw=color0, very thick] (axis cs:3.76717213210073,-1.93488433510982)
--(axis cs:3.15231674657969,-1.66034509560017);

\path [draw=color0, very thick] (axis cs:3.15231674657969,-1.66034509560017)
--(axis cs:2.53226393218177,-1.39789416108479);

\path [draw=color0, very thick] (axis cs:2.53226393218177,-1.39789416108479)
--(axis cs:1.89899675637101,-1.17094592271821);

\path [draw=color0, very thick] (axis cs:1.89899675637101,-1.17094592271821)
--(axis cs:1.89899675637101,-1.17094592271821);

\path [draw=color0, very thick] (axis cs:1.89899675637101,-1.17094592271821)
--(axis cs:1.64005467558907,-1.10341558819633);

\path [draw=color0, very thick] (axis cs:1.64005467558907,-1.10341558819633)
--(axis cs:1.64005467558907,-1.10341558819633);

\path [draw=color0, very thick] (axis cs:1.64005467558907,-1.10341558819633)
--(axis cs:1.42319557894117,-1.07644497915914);

\path [draw=color0, very thick] (axis cs:1.42319557894117,-1.07644497915914)
--(axis cs:1.42319557894117,-1.07644497915914);

\path [draw=color0, very thick] (axis cs:1.42319557894117,-1.07644497915914)
--(axis cs:1.24701819948941,-1.08993280443583);

\path [draw=color0, very thick] (axis cs:1.24701819948941,-1.08993280443583)
--(axis cs:1.07658827833958,-1.15154704276973);

\path [draw=color0, very thick] (axis cs:1.07658827833958,-1.15154704276973)
--(axis cs:0.946321173626293,-1.24481739162825);

\path [draw=color0, very thick] (axis cs:0.946321173626293,-1.24481739162825)
--(axis cs:0.839275195427772,-1.371560993601);

\path [draw=color0, very thick] (axis cs:0.839275195427772,-1.371560993601)
--(axis cs:0.762908356602532,-1.52530336492249);

\path [draw=color0, very thick] (axis cs:0.762908356602532,-1.52530336492249)
--(axis cs:0.717690959811454,-1.69954355184874);

\path [draw=color0, very thick] (axis cs:0.717690959811454,-1.69954355184874)
--(axis cs:0.696503199706942,-1.90689504492983);

\path [draw=color0, very thick] (axis cs:0.696503199706942,-1.90689504492983)
--(axis cs:0.697200445418745,-2.17689258851573);

\path [draw=color0, very thick] (axis cs:0.697200445418745,-2.17689258851573)
--(axis cs:0.724109689180862,-2.55025059139438);

\path [draw=color0, very thick] (axis cs:0.724109689180862,-2.55025059139438)
--(axis cs:0.788849770387854,-3.10446645456418);

\path [draw=color0, very thick] (axis cs:0.788849770387854,-3.10446645456418)
--(axis cs:0.884474977800948,-3.77099627932807);

\path [draw=color0, very thick] (axis cs:0.884474977800948,-3.77099627932807)
--(axis cs:0.988783944873205,-4.43624114704852);

\path [draw=color0, very thick] (axis cs:0.988783944873205,-4.43624114704852)
--(axis cs:1.07969068738829,-5.00000000000002);

\path [draw=color0, very thick] (axis cs:5.00000000000002,-3.31282931586013)
--(axis cs:4.95534570813478,-3.28559593696546);

\path [draw=color0, very thick] (axis cs:4.95534570813478,-3.28559593696546)
--(axis cs:4.3795093795094,-2.93650793650795);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-2.93650793650795)
--(axis cs:3.80140801178952,-2.59119650982344);

\path [draw=color0, very thick] (axis cs:3.80140801178952,-2.59119650982344)
--(axis cs:3.21944801630789,-2.25246007107137);

\path [draw=color0, very thick] (axis cs:3.21944801630789,-2.25246007107137)
--(axis cs:2.62991617518306,-1.92723334608329);

\path [draw=color0, very thick] (axis cs:2.62991617518306,-1.92723334608329)
--(axis cs:2.62991617518306,-1.92723334608329);

\path [draw=color0, very thick] (axis cs:5.00000000000002,-4.90316673439283)
--(axis cs:4.89452207161139,-4.81334812089426);

\path [draw=color0, very thick] (axis cs:4.89452207161139,-4.81334812089426)
--(axis cs:4.3795093795094,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:4.3795093795094,-4.3795093795094)
--(axis cs:3.85840144693879,-3.9530420882892);

\path [draw=color0, very thick] (axis cs:3.85840144693879,-3.9530420882892)
--(axis cs:3.32612033132435,-3.54073969967559);

\path [draw=color0, very thick] (axis cs:3.32612033132435,-3.54073969967559)
--(axis cs:3.32612033132435,-3.54073969967559);

\path [draw=color0, very thick] (axis cs:3.32612033132435,-3.54073969967559)
--(axis cs:2.86405131353019,-3.22098603934058);

\path [draw=color0, very thick] (axis cs:2.86405131353019,-3.22098603934058)
--(axis cs:2.86405131353019,-3.22098603934058);

\path [draw=color0, very thick] (axis cs:2.86405131353019,-3.22098603934058)
--(axis cs:2.60681290264106,-3.07581939223333);

\path [draw=color0, very thick] (axis cs:2.60681290264106,-3.07581939223333)
--(axis cs:2.60681290264106,-3.07581939223333);

\path [draw=color0, very thick] (axis cs:2.60681290264106,-3.07581939223333)
--(axis cs:2.42444320865768,-3.00491471560606);

\path [draw=color0, very thick] (axis cs:2.42444320865768,-3.00491471560606)
--(axis cs:2.42444320865768,-3.00491471560606);

\path [draw=color0, very thick] (axis cs:2.42444320865768,-3.00491471560606)
--(axis cs:2.29963362561125,-2.98971354367375);

\path [draw=color0, very thick] (axis cs:2.29963362561125,-2.98971354367375)
--(axis cs:2.29963362561125,-2.98971354367375);

\path [draw=color0, very thick] (axis cs:2.29963362561125,-2.98971354367375)
--(axis cs:2.21550014427707,-3.01603304945646);

\path [draw=color0, very thick] (axis cs:2.21550014427707,-3.01603304945646)
--(axis cs:2.15827957637632,-3.08264898791597);

\path [draw=color0, very thick] (axis cs:2.15827957637632,-3.08264898791597)
--(axis cs:2.13295012143425,-3.16502421731168);

\path [draw=color0, very thick] (axis cs:2.13295012143425,-3.16502421731168)
--(axis cs:2.1252746733132,-3.27581193140226);

\path [draw=color0, very thick] (axis cs:2.1252746733132,-3.27581193140226)
--(axis cs:2.13797772450828,-3.43398741403727);

\path [draw=color0, very thick] (axis cs:2.13797772450828,-3.43398741403727)
--(axis cs:2.1801116091904,-3.66042902453474);

\path [draw=color0, very thick] (axis cs:2.1801116091904,-3.66042902453474)
--(axis cs:2.26392067293387,-3.97954145398034);

\path [draw=color0, very thick] (axis cs:2.26392067293387,-3.97954145398034)
--(axis cs:2.40955029778342,-4.43815342146012);

\path [draw=color0, very thick] (axis cs:4.42781644824501,-5.00000000000002)
--(axis cs:4.18636717981647,-4.79623951303662);

\path [draw=color0, very thick] (axis cs:4.18636717981647,-4.79623951303662)
--(axis cs:3.65800865800868,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:3.65800865800868,-4.3795093795094)
--(axis cs:3.65800865800868,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:3.65800865800868,-4.3795093795094)
--(axis cs:3.37480494452045,-4.1892371383618);

\path [draw=color0, very thick] (axis cs:3.37480494452045,-4.1892371383618)
--(axis cs:3.37480494452045,-4.1892371383618);

\path [draw=color0, very thick] (axis cs:3.37480494452045,-4.1892371383618)
--(axis cs:3.18594819256198,-4.09340021018923);

\path [draw=color0, very thick] (axis cs:3.18594819256198,-4.09340021018923)
--(axis cs:3.18594819256198,-4.09340021018923);

\path [draw=color0, very thick] (axis cs:3.18594819256198,-4.09340021018923)
--(axis cs:3.06075223429971,-4.06058701683169);

\path [draw=color0, very thick] (axis cs:3.06075223429971,-4.06058701683169)
--(axis cs:3.06075223429971,-4.06058701683169);

\path [draw=color0, very thick] (axis cs:3.06075223429971,-4.06058701683169)
--(axis cs:2.97503016055675,-4.0729550623515);

\path [draw=color0, very thick] (axis cs:2.97503016055675,-4.0729550623515)
--(axis cs:2.97503016055675,-4.0729550623515);

\path [draw=color0, very thick] (axis cs:2.97503016055675,-4.0729550623515)
--(axis cs:2.92340479572226,-4.1215229615855);

\path [draw=color0, very thick] (axis cs:2.92340479572226,-4.1215229615855)
--(axis cs:2.89945509986742,-4.18919316186554);

\path [draw=color0, very thick] (axis cs:2.89945509986742,-4.18919316186554)
--(axis cs:2.89263654067124,-4.28370374344909);

\path [draw=color0, very thick] (axis cs:2.89263654067124,-4.28370374344909)
--(axis cs:2.90547183847487,-4.42012002220996);

\path [draw=color0, very thick] (axis cs:2.90547183847487,-4.42012002220996)
--(axis cs:2.94684840745636,-4.61902150873844);

\path [draw=color0, very thick] (axis cs:2.94684840745636,-4.61902150873844)
--(axis cs:3.03030318189344,-4.90654712879269);

\path [draw=color0, very thick] (axis cs:3.03030318189344,-4.90654712879269)
--(axis cs:3.06056818462949,-5.00000000000002);

\path [draw=color0, very thick] (axis cs:1.19147415013815,-3.06725224811611)
--(axis cs:1.19147415013815,-3.06725224811611);

\path [draw=color0, very thick] (axis cs:1.19147415013815,-3.06725224811611)
--(axis cs:1.33476799941232,-3.7251238570417);

\path [draw=color0, very thick] (axis cs:1.33476799941232,-3.7251238570417)
--(axis cs:1.49350649350651,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:1.06870931179976,-0.486092122805673)
--(axis cs:1.06870931179976,-0.486092122805673);

\path [draw=color0, very thick] (axis cs:1.06870931179976,-0.486092122805673)
--(axis cs:1.06870931179976,-0.486092122805673);

\path [draw=color0, very thick] (axis cs:1.06870931179976,-0.486092122805673)
--(axis cs:0.583452494249604,-0.94826538732465);

\path [draw=color0, very thick] (axis cs:0.583452494249604,-0.94826538732465)
--(axis cs:0.439664028213416,-1.08091251772166);

\path [draw=color0, very thick] (axis cs:0.439664028213416,-1.08091251772166)
--(axis cs:0.33055348684132,-1.19889309510125);

\path [draw=color0, very thick] (axis cs:0.33055348684132,-1.19889309510125)
--(axis cs:0.249335820996807,-1.33561387757839);

\path [draw=color0, very thick] (axis cs:0.249335820996807,-1.33561387757839)
--(axis cs:0.249335820996807,-1.33561387757839);

\path [draw=color0, very thick] (axis cs:0.249335820996807,-1.33561387757839)
--(axis cs:0.195170271168219,-1.50659756769126);

\path [draw=color0, very thick] (axis cs:0.195170271168219,-1.50659756769126)
--(axis cs:0.195170271168219,-1.50659756769126);

\path [draw=color0, very thick] (axis cs:0.195170271168219,-1.50659756769126)
--(axis cs:0.164138763015259,-1.68981643211372);

\path [draw=color0, very thick] (axis cs:0.164138763015259,-1.68981643211372)
--(axis cs:0.164138763015259,-1.68981643211372);

\path [draw=color0, very thick] (axis cs:0.164138763015259,-1.68981643211372)
--(axis cs:0.108066695575641,-2.36027753598355);

\path [draw=color0, very thick] (axis cs:0.108066695575641,-2.36027753598355)
--(axis cs:0.0836459598548265,-3.03316581011225);

\path [draw=color0, very thick] (axis cs:0.0836459598548265,-3.03316581011225)
--(axis cs:0.0659176934059058,-3.70629651373606);

\path [draw=color0, very thick] (axis cs:0.0659176934059058,-3.70629651373606)
--(axis cs:0.0505050505050608,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-0.449416713156622,-3.05108701379273)
--(axis cs:-0.558966973608297,-3.71550442366884);

\path [draw=color0, very thick] (axis cs:-0.558966973608297,-3.71550442366884)
--(axis cs:-0.670995670995662,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.85334750957182,-3.99615921999135)
--(axis cs:-2.79356679626098,-3.96410244921908);

\path [draw=color0, very thick] (axis cs:-2.79356679626098,-3.96410244921908)
--(axis cs:-2.74419301380846,-3.95607812522007);

\path [draw=color0, very thick] (axis cs:-2.74419301380846,-3.95607812522007)
--(axis cs:-2.71732960149693,-3.98434217560187);

\path [draw=color0, very thick] (axis cs:-2.71732960149693,-3.98434217560187)
--(axis cs:-2.71732960149693,-3.98434217560187);

\path [draw=color0, very thick] (axis cs:-2.71732960149693,-3.98434217560187)
--(axis cs:-2.71816416771548,-4.0546433454651);

\path [draw=color0, very thick] (axis cs:-2.71816416771548,-4.0546433454651)
--(axis cs:-2.71816416771548,-4.0546433454651);

\path [draw=color0, very thick] (axis cs:-2.71816416771548,-4.0546433454651)
--(axis cs:-2.75401546393005,-4.18178713509093);

\path [draw=color0, very thick] (axis cs:-2.75401546393005,-4.18178713509093)
--(axis cs:-2.75401546393005,-4.18178713509093);

\path [draw=color0, very thick] (axis cs:-2.75401546393005,-4.18178713509093)
--(axis cs:-2.83549783549783,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,-4.3795093795094)
--(axis cs:-2.83549783549783,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-2.83549783549783,-4.3795093795094)
--(axis cs:-3.13750350041281,-4.98044268268954);

\path [draw=color0, very thick] (axis cs:-3.13750350041281,-4.98044268268954)
--(axis cs:-3.14826800582687,-5.00000000000002);

\path [draw=color0, very thick] (axis cs:-4.9095170121593,-5.00000000000002)
--(axis cs:-4.75894606500546,-4.85133531065035);

\path [draw=color0, very thick] (axis cs:-4.75894606500546,-4.85133531065035)
--(axis cs:-4.27849927849928,-4.3795093795094);

\path [draw=color0, very thick] (axis cs:-4.27849927849928,-4.3795093795094)
--(axis cs:-3.79498419674191,-3.91082913640876);

\path [draw=color0, very thick] (axis cs:-3.79498419674191,-3.91082913640876)
--(axis cs:-3.30674444182822,-3.44709261050205);

\path [draw=color0, very thick] (axis cs:5.00000000000002,0.894213823296797)
--(axis cs:4.98650989597885,0.891943381249221);

\path [draw=color0, very thick] (axis cs:4.98650989597885,0.891943381249221)
--(axis cs:4.32238185699432,0.780734825877233);

\path [draw=color0, very thick] (axis cs:4.32238185699432,0.780734825877233)
--(axis cs:3.65800865800868,0.670995670995662);

\path [draw=color0, very thick] (axis cs:-2.34393185060113,-3.00415682825724)
--(axis cs:-2.18044571583363,-2.88304819266594);

\path [draw=color0, very thick] (axis cs:-2.18044571583363,-2.88304819266594)
--(axis cs:-2.07087760766062,-2.81824722174998);

\path [draw=color0, very thick] (axis cs:-2.07087760766062,-2.81824722174998)
--(axis cs:-1.9956127118343,-2.78875857440183);

\path [draw=color0, very thick] (axis cs:-1.9956127118343,-2.78875857440183)
--(axis cs:-1.93521456427306,-2.78401255816087);

\path [draw=color0, very thick] (axis cs:-1.93521456427306,-2.78401255816087)
--(axis cs:-1.88810569716442,-2.81240295593534);

\path [draw=color0, very thick] (axis cs:-1.88810569716442,-2.81240295593534)
--(axis cs:-1.88810569716442,-2.81240295593534);

\path [draw=color0, very thick] (axis cs:-1.88810569716442,-2.81240295593534)
--(axis cs:-1.86763304520022,-2.88718962204113);

\path [draw=color0, very thick] (axis cs:-1.86763304520022,-2.88718962204113)
--(axis cs:-1.86763304520022,-2.88718962204113);

\path [draw=color0, very thick] (axis cs:-1.86763304520022,-2.88718962204113)
--(axis cs:-1.88227647819015,-3.0200003298287);

\path [draw=color0, very thick] (axis cs:-1.88227647819015,-3.0200003298287)
--(axis cs:-1.88227647819015,-3.0200003298287);

\path [draw=color0, very thick] (axis cs:-1.88227647819015,-3.0200003298287)
--(axis cs:-1.94288562594437,-3.23077486367471);

\path [draw=color0, very thick] (axis cs:-1.94288562594437,-3.23077486367471)
--(axis cs:-1.94288562594437,-3.23077486367471);

\path [draw=color0, very thick] (axis cs:-1.94288562594437,-3.23077486367471)
--(axis cs:-2.11399711399711,-3.65800865800868);

\path [draw=color0, very thick] (axis cs:-2.11399711399711,-3.65800865800868)
--(axis cs:-2.11399711399711,-3.65800865800868);

\path [draw=color0, very thick] (axis cs:2.52703241316277,2.38903898045734)
--(axis cs:2.24669732154737,2.23574895070252);

\path [draw=color0, very thick] (axis cs:2.24669732154737,2.23574895070252)
--(axis cs:2.03933320065317,2.14297971646294);

\path [draw=color0, very thick] (axis cs:2.03933320065317,2.14297971646294)
--(axis cs:1.88368462034341,2.09344285219784);

\path [draw=color0, very thick] (axis cs:1.88368462034341,2.09344285219784)
--(axis cs:1.7639240057906,2.07548776370428);

\path [draw=color0, very thick] (axis cs:1.7639240057906,2.07548776370428)
--(axis cs:1.66378751621707,2.08421031482247);

\path [draw=color0, very thick] (axis cs:1.66378751621707,2.08421031482247)
--(axis cs:1.56734212526178,2.13372257104914);

\path [draw=color0, very thick] (axis cs:1.56734212526178,2.13372257104914)
--(axis cs:1.50445337449422,2.22078365852725);

\path [draw=color0, very thick] (axis cs:1.50445337449422,2.22078365852725)
--(axis cs:1.50445337449422,2.22078365852725);

\path [draw=color0, very thick] (axis cs:1.50445337449422,2.22078365852725)
--(axis cs:1.46744423499986,2.35959874331084);

\path [draw=color0, very thick] (axis cs:1.46744423499986,2.35959874331084)
--(axis cs:1.46744423499986,2.35959874331084);

\path [draw=color0, very thick] (axis cs:1.46744423499986,2.35959874331084)
--(axis cs:1.462656060215,2.56980649530828);

\path [draw=color0, very thick] (axis cs:1.462656060215,2.56980649530828)
--(axis cs:1.462656060215,2.56980649530828);

\path [draw=color0, very thick] (axis cs:1.462656060215,2.56980649530828)
--(axis cs:1.49350649350651,2.83549783549783);

\path [draw=color0, very thick] (axis cs:1.49350649350651,2.83549783549783)
--(axis cs:1.49350649350651,2.83549783549783);

\path [draw=color0, very thick] (axis cs:1.49350649350651,2.83549783549783)
--(axis cs:1.49350649350651,2.83549783549783);

\path [draw=color0, very thick] (axis cs:2.21500721500723,-2.21500721500723)
--(axis cs:2.21500721500723,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:2.21500721500723,-2.21500721500723)
--(axis cs:2.21500721500723,-2.21500721500723);

\path [draw=color0, very thick] (axis cs:2.21500721500723,-2.21500721500723)
--(axis cs:2.00327804334066,-2.12386935321031);

\path [draw=color0, very thick] (axis cs:2.00327804334066,-2.12386935321031)
--(axis cs:2.00327804334066,-2.12386935321031);

\path [draw=color0, very thick] (axis cs:2.00327804334066,-2.12386935321031)
--(axis cs:1.8134698601628,-2.07362999446184);

\path [draw=color0, very thick] (axis cs:1.8134698601628,-2.07362999446184)
--(axis cs:1.8134698601628,-2.07362999446184);

\path [draw=color0, very thick] (axis cs:1.8134698601628,-2.07362999446184)
--(axis cs:1.67828152462245,-2.07310278115239);

\path [draw=color0, very thick] (axis cs:1.67828152462245,-2.07310278115239)
--(axis cs:1.67828152462245,-2.07310278115239);

\path [draw=color0, very thick] (axis cs:1.67828152462245,-2.07310278115239)
--(axis cs:1.58171043760562,-2.1114449543301);

\path [draw=color0, very thick] (axis cs:1.58171043760562,-2.1114449543301)
--(axis cs:1.51249897125611,-2.18807404579274);

\path [draw=color0, very thick] (axis cs:1.51249897125611,-2.18807404579274)
--(axis cs:1.47562902711457,-2.28122815373577);

\path [draw=color0, very thick] (axis cs:1.47562902711457,-2.28122815373577)
--(axis cs:1.45665511556035,-2.40414592931733);

\path [draw=color0, very thick] (axis cs:1.45665511556035,-2.40414592931733)
--(axis cs:1.45700449001239,-2.57209212967481);

\path [draw=color0, fill=color0] (axis cs:-2.50981791246395,2.67813648267291)
.. controls (axis cs:-2.44201411923302,2.62445147315694) and (axis cs:-2.39109714333721,2.58413693903963) .. (axis cs:-2.3570669847765,2.55719288032097)
(axis cs:-2.49763059152178,2.86052890126991)
--(axis cs:-2.3570669847765,2.55719288032097)
--(axis cs:-2.57900006428649,2.54087086144776)
--(axis cs:-2.49763059152178,2.86052890126991)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.3358435804161,3.98180751906518)
.. controls (axis cs:-3.27629792486837,3.92121554143537) and (axis cs:-3.23278546682733,3.87693849284151) .. (axis cs:-3.205306206293,3.84897637328359)
(axis cs:-3.32774818801,4.17583631320089)
--(axis cs:-3.205306206293,3.84897637328359)
--(axis cs:-3.42703689198399,3.87233682094202)
--(axis cs:-3.32774818801,4.17583631320089)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.70699472429681,2.45263888890871)
.. controls (axis cs:-0.724907326932578,2.52594214501819) and (axis cs:-0.735493856615651,2.56926511223007) .. (axis cs:-0.738754313346028,2.58260779054436)
(axis cs:-0.751349033175991,2.19148632473259)
--(axis cs:-0.738754313346028,2.58260779054436)
--(axis cs:-0.568896261064707,2.33016480233914)
--(axis cs:-0.751349033175991,2.19148632473259)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.115854922492671,2.36569375071094)
.. controls (axis cs:0.113225228965277,2.43900411828245) and (axis cs:0.111764232776757,2.47973364302943) .. (axis cs:0.111471933927112,2.48788232495186)
(axis cs:0.0248761535463462,2.12712662960656)
--(axis cs:0.111471933927112,2.48788232495186)
--(axis cs:0.223155266578422,2.14924941882591)
--(axis cs:0.0248761535463462,2.12712662960656)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.571708396788518,3.04814125983214)
.. controls (axis cs:0.578539346143025,3.1214533278456) and (axis cs:0.582368721186542,3.16255148112851) .. (axis cs:0.583196521919067,3.17143571968087)
(axis cs:0.452957206973447,2.85408876886677)
--(axis cs:0.583196521919067,3.17143571968087)
--(axis cs:0.649003284555336,2.79727064016961)
--(axis cs:0.452957206973447,2.85408876886677)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.35493865996025,4.3978433573267)
.. controls (axis cs:1.3718025323555,4.47112654667961) and (axis cs:1.38170538197586,4.51416010308072) .. (axis cs:1.38464720882132,4.52694402653003)
(axis cs:1.21788770488389,4.26815503637746)
--(axis cs:1.38464720882132,4.52694402653003)
--(axis cs:1.40197963962998,4.13638675516601)
--(axis cs:1.21788770488389,4.26815503637746)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.87788117823064,3.75847380293274)
.. controls (axis cs:2.87530915920394,3.75812885863168) and (axis cs:2.89119434787989,3.76025928816901) .. (axis cs:2.92553674425848,3.76486509154473)
(axis cs:3.13117254814909,3.61674126448233)
--(axis cs:2.92553674425848,3.76486509154473)
--(axis cs:3.11610802290824,3.96612591866181)
--(axis cs:3.13117254814909,3.61674126448233)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.81229430347133,-1.84365351721415)
.. controls (axis cs:-1.78852131848454,-1.83000901935778) and (axis cs:-1.78235020198797,-1.82646710882968) .. (axis cs:-1.79378095398162,-1.83302778562987)
(axis cs:-2.01344498045443,-1.77486335148279)
--(axis cs:-1.79378095398162,-1.83302778562987)
--(axis cs:-1.95196308247014,-2.10805691111777)
--(axis cs:-2.01344498045443,-1.77486335148279)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.79684456297164,-2.25483742195782)
.. controls (axis cs:-3.71980287756275,-2.21202173095944) and (axis cs:-3.66041590952408,-2.17901759742603) .. (axis cs:-3.61868365885563,-2.15582502135758)
(axis cs:-3.8380293504253,-2.09403672701193)
--(axis cs:-3.61868365885563,-2.15582502135758)
--(axis cs:-3.77831858965422,-2.42823068648858)
--(axis cs:-3.8380293504253,-2.09403672701193)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.96789920881419,-2.20122403658161)
.. controls (axis cs:-4.88619235026478,-2.16614140564382) and (axis cs:-4.82247065871059,-2.13878110043546) .. (axis cs:-4.7767341341516,-2.11914312095654)
(axis cs:-4.99326930428473,-2.03180322493226)
--(axis cs:-4.7767341341516,-2.11914312095654)
--(axis cs:-4.94627310150313,-2.37225241162486)
--(axis cs:-4.99326930428473,-2.03180322493226)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.02494348174287,-0.929494199735669)
.. controls (axis cs:-2.93845891443986,-0.906062870796015) and (axis cs:-2.8702702204046,-0.887588456577028) .. (axis cs:-2.82037739963708,-0.874070957078708)
(axis cs:-3.03183260885029,-0.754108807168804)
--(axis cs:-2.82037739963708,-0.874070957078708)
--(axis cs:-3.00166602723415,-1.10043949041979)
--(axis cs:-3.03183260885029,-0.754108807168804)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.62016167692404,-0.0370732910321072)
.. controls (axis cs:-3.53002288317905,-0.0362169654132272) and (axis cs:-3.45839431739603,-0.0355364884135329) .. (axis cs:-3.40527597957495,-0.0350318600330244)
(axis cs:-3.60448368002286,0.1382748835969)
--(axis cs:-3.40527597957495,-0.0350318600330244)
--(axis cs:-3.60341350794573,-0.21211341453894)
--(axis cs:-3.60448368002286,0.1382748835969)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.29922644996589,0.579927794905568)
.. controls (axis cs:-4.20991883771998,0.568437102015446) and (axis cs:-4.13907265932271,0.559321734826362) .. (axis cs:-4.08668791477408,0.552581693338317)
(axis cs:-4.2776089875405,0.752808690455995)
--(axis cs:-4.08668791477408,0.552581693338317)
--(axis cs:-4.29206464406542,0.403344037688381)
--(axis cs:-4.2776089875405,0.752808690455995)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.96722433282333,1.38365221235496)
.. controls (axis cs:-4.88071453312821,1.36030842355035) and (axis cs:-4.812502301981,1.34190204735478) .. (axis cs:-4.7625876393817,1.32843308376825)
(axis cs:-4.94395380519719,1.55460834383651)
--(axis cs:-4.7625876393817,1.32843308376825)
--(axis cs:-4.97400170168856,1.20824556987705)
--(axis cs:-4.94395380519719,1.55460834383651)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.37822576579681,2.49383325982658)
.. controls (axis cs:-4.30078242010458,2.45164448889604) and (axis cs:-4.24102506333467,2.41909050490109) .. (axis cs:-4.19895369548708,2.39617130784173)
(axis cs:-4.35946215910327,2.66697564908186)
--(axis cs:-4.19895369548708,2.39617130784173)
--(axis cs:-4.41809713727525,2.33218973655399)
--(axis cs:-4.35946215910327,2.66697564908186)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.45176825411808,3.82378259320346)
.. controls (axis cs:-4.38509255004021,3.76898624792914) and (axis cs:-4.33519512287757,3.72797885723235) .. (axis cs:-4.30207597263015,3.70076042111311)
(axis cs:-4.44020121991172,4.00756072711434)
--(axis cs:-4.30207597263015,3.70076042111311)
--(axis cs:-4.52411745553512,3.68995729694255)
--(axis cs:-4.44020121991172,4.00756072711434)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.85550544553439,4.32499515587344)
.. controls (axis cs:-2.86964144584776,4.35784594294547) and (axis cs:-2.87258721087738,4.36469163462679) .. (axis cs:-2.86434274062326,4.3455322309174)
(axis cs:-2.82336688602021,3.96050379948523)
--(axis cs:-2.86434274062326,4.3455322309174)
--(axis cs:-2.66510617815108,4.17232871622153)
--(axis cs:-2.82336688602021,3.96050379948523)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.08949077633526,2.702973807345)
.. controls (axis cs:2.08652929764773,2.7035611313372) and (axis cs:2.10196238217954,2.70050042357076) .. (axis cs:2.13579002993068,2.69379168404569)
(axis cs:2.32212068148285,2.48053748394957)
--(axis cs:2.13579002993068,2.69379168404569)
--(axis cs:2.34432171861714,2.82873631297661)
--(axis cs:2.32212068148285,2.48053748394957)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.17836845154565,2.15071445334143)
.. controls (axis cs:3.10052430065673,2.10908453631487) and (axis cs:3.04039417897007,2.07692782385764) .. (axis cs:2.9979780864857,2.05424431596974)
(axis cs:3.21693081258017,1.98826306730315)
--(axis cs:2.9979780864857,2.05424431596974)
--(axis cs:3.1592791855276,2.32357976670153)
--(axis cs:3.21693081258017,1.98826306730315)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.34735113090321,2.09993403109744)
.. controls (axis cs:4.26597077113816,2.06434568921368) and (axis cs:4.20255683361315,2.03661422064619) .. (axis cs:4.15710931832819,2.01673962539497)
(axis cs:4.37385271063884,1.93102125949619)
--(axis cs:4.15710931832819,2.01673962539497)
--(axis cs:4.32603768385314,2.27111561842138)
--(axis cs:4.37385271063884,1.93102125949619)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.05216939308172,1.01257190453284)
.. controls (axis cs:2.96560143812218,0.989474751090544) and (axis cs:2.89733572728858,0.97126081039265) .. (axis cs:2.84737226058092,0.957930082439157)
(axis cs:3.05867158283719,0.837116581512751)
--(axis cs:2.84737226058092,0.957930082439157)
--(axis cs:3.02895353358595,1.18356786155825)
--(axis cs:3.05867158283719,0.837116581512751)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.6730285446476,-0.0430310422568141)
.. controls (axis cs:3.58288850312828,-0.0421009619926072) and (axis cs:3.51125864133046,-0.0413618729078555) .. (axis cs:3.45813895925414,-0.040813775002559)
(axis cs:3.65622989287814,-0.218057399937772)
--(axis cs:3.45813895925414,-0.040813775002559)
--(axis cs:3.65739221890706,0.132329985033162)
--(axis cs:3.65622989287814,-0.218057399937772)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.68170293548928,-0.659358940605445)
.. controls (axis cs:3.59284894525191,-0.645361050069494) and (axis cs:3.52243204295032,-0.634267703696807) .. (axis cs:3.4704522285845,-0.626078901487385)
(axis cs:3.65950164594444,-0.83175563991587)
--(axis cs:3.4704522285845,-0.626078901487385)
--(axis cs:3.67717799776738,-0.48275184170892)
--(axis cs:3.65950164594444,-0.83175563991587)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.21460489173167,-1.10165094204865)
.. controls (axis cs:1.20781561671123,-1.10410541721593) and (axis cs:1.21915978240537,-1.10000424692809) .. (axis cs:1.24863738881407,-1.08934743118515)
(axis cs:1.46321393280827,-1.19061282336765)
--(axis cs:1.24863738881407,-1.08934743118515)
--(axis cs:1.42331786341582,-0.847356897812043)
--(axis cs:1.46321393280827,-1.19061282336765)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.34810616800606,-2.91775017468244)
.. controls (axis cs:4.27268641230402,-2.87270045694109) and (axis cs:4.2147989068913,-2.83812310044716) .. (axis cs:4.17444365176789,-2.81401810520067)
(axis cs:4.33075338208776,-3.0923571439925)
--(axis cs:4.17444365176789,-2.81401810520067)
--(axis cs:4.39448563452436,-2.76048141809696)
--(axis cs:4.33075338208776,-3.0923571439925)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.29526684588326,-3.51938896088125)
.. controls (axis cs:3.23881931607573,-3.48032703814296) and (axis cs:3.1996033069647,-3.45318939858244) .. (axis cs:3.17761881855017,-3.43797604219968)
(axis cs:3.3262827576829,-3.72905242064987)
--(axis cs:3.17761881855017,-3.43797604219968)
--(axis cs:3.39885105509502,-3.40286933832635)
--(axis cs:3.3262827576829,-3.72905242064987)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.34294458914855,-4.17306933627019)
.. controls (axis cs:3.33269989046187,-4.16787057878864) and (axis cs:3.34024396349593,-4.17169888134068) .. (axis cs:3.36557680825073,-4.18455424392632)
(axis cs:3.52903769194047,-4.44980858611895)
--(axis cs:3.36557680825073,-4.18455424392632)
--(axis cs:3.58397419147756,-4.11307705250578)
--(axis cs:3.52903769194047,-4.44980858611895)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.34780889376357,-3.77888380047685)
.. controls (axis cs:1.36556770564258,-3.85209294521625) and (axis cs:1.37604569406089,-3.89528753367857) .. (axis cs:1.3792428590185,-3.90846756586383)
(axis cs:1.39242751884384,-3.51740657777165)
--(axis cs:1.3792428590185,-3.90846756586383)
--(axis cs:1.20976620376622,-3.65522850771582)
--(axis cs:1.39242751884384,-3.51740657777165)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.159313224984873,-1.747516026624)
.. controls (axis cs:0.153189492316815,-1.82073830559296) and (axis cs:0.149766788004247,-1.86166403236584) .. (axis cs:0.149045112047171,-1.87029320694263)
(axis cs:0.276310085089364,-1.54921471406442)
--(axis cs:0.149045112047171,-1.87029320694263)
--(axis cs:0.0797610959204835,-1.49808575278732)
--(axis cs:0.276310085089364,-1.54921471406442)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.568416659874735,-3.77151363075939)
.. controls (axis cs:-0.580792977215831,-3.84486926410329) and (axis cs:-0.587890127068882,-3.88693475968318) .. (axis cs:-0.589708109433889,-3.89771011749906)
(axis cs:-0.437834040641534,-3.61183496621368)
--(axis cs:-0.589708109433889,-3.89771011749906)
--(axis cs:-0.628258235494657,-3.511903268154)
--(axis cs:-0.437834040641534,-3.61183496621368)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.85743306140413,-4.42315626859536)
.. controls (axis cs:-2.89313462347017,-4.49419552419037) and (axis cs:-2.91655821662046,-4.5408039783997) .. (axis cs:-2.92770384085499,-4.56298163122336)
(axis cs:-2.72158288182025,-4.41697030859216)
--(axis cs:-2.92770384085499,-4.56298163122336)
--(axis cs:-2.87026281792569,-4.18455520048015)
--(axis cs:-2.72158288182025,-4.41697030859216)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.24951906546914,-4.3514183151341)
.. controls (axis cs:-4.18827285708695,-4.29205121591307) and (axis cs:-4.14324850741944,-4.24840826878736) .. (axis cs:-4.11444601646659,-4.22048947375697)
(axis cs:-4.33640396409004,-4.23572341214558)
--(axis cs:-4.11444601646659,-4.22048947375697)
--(axis cs:-4.24071058539411,-4.54279415591574)
--(axis cs:-4.33640396409004,-4.23572341214558)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.9535142768545,0.886418249164701)
.. controls (axis cs:4.86480136024146,0.87156322916817) and (axis cs:4.79451606705415,0.859793923461384) .. (axis cs:4.74265839729257,0.851110332044342)
(axis cs:4.94983386143418,0.709817373063685)
--(axis cs:4.74265839729257,0.851110332044342)
--(axis cs:4.93105495213046,1.0586420133707)
--(axis cs:4.94983386143418,0.709817373063685)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.87393944554061,-2.94438642100043)
.. controls (axis cs:-1.8742778842588,-2.94745593931192) and (axis cs:-1.87108302809701,-2.91847973486461) .. (axis cs:-1.86435487705525,-2.85745780765849)
(axis cs:-1.72892032587884,-2.54694866951935)
--(axis cs:-1.86435487705525,-2.85745780765849)
--(axis cs:-1.92394282788426,-2.48006536682028)
--(axis cs:-1.72892032587884,-2.54694866951935)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.73082224629779,2.07837114608075)
.. controls (axis cs:1.7251667511998,2.07886377714163) and (axis cs:1.73799921677467,2.07774598444262) .. (axis cs:1.76931964302239,2.07501776798373)
(axis cs:1.96285293545805,1.88274949100308)
--(axis cs:1.76931964302239,2.07501776798373)
--(axis cs:1.97265358415319,2.2327162817675)
--(axis cs:1.96285293545805,1.88274949100308)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.64598113663098,-2.08592718966154)
.. controls (axis cs:1.64065275145867,-2.08804274902144) and (axis cs:1.6533829151624,-2.0829884190311) .. (axis cs:1.68417162774217,-2.07076419969052)
(axis cs:1.89981341791303,-2.16472800419236)
--(axis cs:1.68417162774217,-2.07076419969052)
--(axis cs:1.85617920904494,-1.82288973939705)
--(axis cs:1.89981341791303,-2.16472800419236)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-5.00000000000002)
--(axis cs:0,5);

\path [draw=black, fill opacity=0] (axis cs:1,-5.00000000000002)
--(axis cs:1,5);

\path [draw=black, fill opacity=0] (axis cs:-5,0)
--(axis cs:5.00000000000002,0);

\path [draw=black, fill opacity=0] (axis cs:-5,1)
--(axis cs:5.00000000000002,1);

\end{axis}

\end{tikzpicture}

==> pictures/SqrmLB-5Update.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5.46796926285836,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5, ymax=5
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.95,0)
--(axis cs:0.5,-0.15)
--(axis cs:0.5,-0.05)
--(axis cs:0,-0.05)
--(axis cs:0,0.05)
--(axis cs:0.5,0.05)
--(axis cs:0.5,0.15)
--cycle;

\path [draw=color0, thick] (axis cs:-4.27678571428571,-5)
--(axis cs:-4.27678571428571,-5);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-5)
--(axis cs:-4.27678571428571,-5);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-5)
--(axis cs:-4.47538140392243,-4.96818171336805);

\path [draw=color0, thick] (axis cs:-4.47538140392243,-4.96818171336805)
--(axis cs:-4.47538140392243,-4.96818171336805);

\path [draw=color0, thick] (axis cs:-4.47538140392243,-4.96818171336805)
--(axis cs:-4.65404793711962,-4.91537652877165);

\path [draw=color0, thick] (axis cs:-4.65404793711962,-4.91537652877165)
--(axis cs:-4.65404793711962,-4.91537652877165);

\path [draw=color0, thick] (axis cs:-4.65404793711962,-4.91537652877165)
--(axis cs:-4.76722399222247,-4.84993477110591);

\path [draw=color0, thick] (axis cs:-4.76722399222247,-4.84993477110591)
--(axis cs:-4.76722399222247,-4.84993477110591);

\path [draw=color0, thick] (axis cs:-4.76722399222247,-4.84993477110591)
--(axis cs:-4.84020776462,-4.7598515977334);

\path [draw=color0, thick] (axis cs:-4.84020776462,-4.7598515977334)
--(axis cs:-4.884417231431,-4.6524348311165);

\path [draw=color0, thick] (axis cs:-4.884417231431,-4.6524348311165)
--(axis cs:-4.91957448857093,-4.50184998714531);

\path [draw=color0, thick] (axis cs:-4.91957448857093,-4.50184998714531)
--(axis cs:-4.95137740008012,-4.26386245775729);

\path [draw=color0, thick] (axis cs:-4.95137740008012,-4.26386245775729)
--(axis cs:-4.97493067832983,-3.91083514040619);

\path [draw=color0, thick] (axis cs:-4.97493067832983,-3.91083514040619)
--(axis cs:-4.98536894062251,-3.38242001964185);

\path [draw=color0, thick] (axis cs:-4.98536894062251,-3.38242001964185)
--(axis cs:-4.9706483438642,-2.70773871008831);

\path [draw=color0, thick] (axis cs:-4.9706483438642,-2.70773871008831)
--(axis cs:-4.92025283868008,-2.03499841426238);

\path [draw=color0, thick] (axis cs:-4.92025283868008,-2.03499841426238)
--(axis cs:-4.92025283868008,-2.03499841426238);

\path [draw=color0, thick] (axis cs:-4.92025283868008,-2.03499841426238)
--(axis cs:-4.85516072754534,-1.60496499765819);

\path [draw=color0, thick] (axis cs:-4.85516072754534,-1.60496499765819)
--(axis cs:-4.85516072754534,-1.60496499765819);

\path [draw=color0, thick] (axis cs:-4.85516072754534,-1.60496499765819)
--(axis cs:-4.77724279908905,-1.32244225354072);

\path [draw=color0, thick] (axis cs:-4.77724279908905,-1.32244225354072)
--(axis cs:-4.77724279908905,-1.32244225354072);

\path [draw=color0, thick] (axis cs:-4.77724279908905,-1.32244225354072)
--(axis cs:-4.67707723068361,-1.11112230453665);

\path [draw=color0, thick] (axis cs:-4.67707723068361,-1.11112230453665)
--(axis cs:-4.52952347466863,-0.925455982932845);

\path [draw=color0, thick] (axis cs:-4.52952347466863,-0.925455982932845)
--(axis cs:-4.36763137300012,-0.7974889417552);

\path [draw=color0, thick] (axis cs:-4.36763137300012,-0.7974889417552)
--(axis cs:-4.18006249974585,-0.695696972288506);

\path [draw=color0, thick] (axis cs:-4.18006249974585,-0.695696972288506)
--(axis cs:-3.94766303658521,-0.605473599285267);

\path [draw=color0, thick] (axis cs:-3.94766303658521,-0.605473599285267)
--(axis cs:-3.65052341837369,-0.521037604390414);

\path [draw=color0, thick] (axis cs:-3.65052341837369,-0.521037604390414)
--(axis cs:-3.25870286575009,-0.437939473204916);

\path [draw=color0, thick] (axis cs:-3.25870286575009,-0.437939473204916)
--(axis cs:-2.73387028817068,-0.353203238991396);

\path [draw=color0, thick] (axis cs:-2.73387028817068,-0.353203238991396)
--(axis cs:-2.06417415300069,-0.270454642451494);

\path [draw=color0, thick] (axis cs:-2.06417415300069,-0.270454642451494)
--(axis cs:-1.3913791439388,-0.224872364188727);

\path [draw=color0, thick] (axis cs:3.36079713680759,-4.99446015065975)
--(axis cs:3.77969754182634,-4.96452531414878);

\path [draw=color0, thick] (axis cs:3.77969754182634,-4.96452531414878)
--(axis cs:4.07631189851259,-4.9269063063113);

\path [draw=color0, thick] (axis cs:4.07631189851259,-4.9269063063113)
--(axis cs:4.26771924337918,-4.88724339322119);

\path [draw=color0, thick] (axis cs:4.26771924337918,-4.88724339322119)
--(axis cs:4.40279511287225,-4.84175043268233);

\path [draw=color0, thick] (axis cs:4.40279511287225,-4.84175043268233)
--(axis cs:4.52131834468426,-4.77362836292086);

\path [draw=color0, thick] (axis cs:4.52131834468426,-4.77362836292086)
--(axis cs:4.61380956933266,-4.67581012351567);

\path [draw=color0, thick] (axis cs:4.61380956933266,-4.67581012351567)
--(axis cs:4.61380956933266,-4.67581012351567);

\path [draw=color0, thick] (axis cs:4.61380956933266,-4.67581012351567)
--(axis cs:4.68554046970723,-4.53554677099345);

\path [draw=color0, thick] (axis cs:4.68554046970723,-4.53554677099345)
--(axis cs:4.68554046970723,-4.53554677099345);

\path [draw=color0, thick] (axis cs:4.68554046970723,-4.53554677099345)
--(axis cs:4.74182003855421,-4.33089922033514);

\path [draw=color0, thick] (axis cs:4.74182003855421,-4.33089922033514)
--(axis cs:4.74182003855421,-4.33089922033514);

\path [draw=color0, thick] (axis cs:4.74182003855421,-4.33089922033514)
--(axis cs:4.77957091967971,-4.08260867620215);

\path [draw=color0, thick] (axis cs:4.77957091967971,-4.08260867620215)
--(axis cs:4.77957091967971,-4.08260867620215);

\path [draw=color0, thick] (axis cs:4.77957091967971,-4.08260867620215)
--(axis cs:4.82630791990431,-3.40981921431448);

\path [draw=color0, thick] (axis cs:4.82630791990431,-3.40981921431448)
--(axis cs:4.84040615955342,-2.73507192086292);

\path [draw=color0, thick] (axis cs:4.84040615955342,-2.73507192086292)
--(axis cs:4.8344291169746,-2.14042338925768);

\path [draw=color0, thick] (axis cs:4.8344291169746,-2.14042338925768)
--(axis cs:4.81464309104349,-1.72964749815972);

\path [draw=color0, thick] (axis cs:4.81464309104349,-1.72964749815972)
--(axis cs:4.78387998855475,-1.43382691045277);

\path [draw=color0, thick] (axis cs:4.78387998855475,-1.43382691045277)
--(axis cs:4.74176009925939,-1.209833834971);

\path [draw=color0, thick] (axis cs:4.74176009925939,-1.209833834971)
--(axis cs:4.6856704970476,-1.03139165629132);

\path [draw=color0, thick] (axis cs:4.6856704970476,-1.03139165629132)
--(axis cs:4.60648676482328,-0.876337441580039);

\path [draw=color0, thick] (axis cs:4.60648676482328,-0.876337441580039)
--(axis cs:4.47911965843603,-0.726517347877112);

\path [draw=color0, thick] (axis cs:4.47911965843603,-0.726517347877112)
--(axis cs:4.32273051754003,-0.615803083381185);

\path [draw=color0, thick] (axis cs:4.32273051754003,-0.615803083381185)
--(axis cs:4.32273051754003,-0.615803083381185);

\path [draw=color0, thick] (axis cs:4.32273051754003,-0.615803083381185)
--(axis cs:4.10625948369986,-0.518864571206533);

\path [draw=color0, thick] (axis cs:4.10625948369986,-0.518864571206533)
--(axis cs:4.10625948369986,-0.518864571206533);

\path [draw=color0, thick] (axis cs:4.10625948369986,-0.518864571206533)
--(axis cs:3.8072355580253,-0.432734318350832);

\path [draw=color0, thick] (axis cs:3.8072355580253,-0.432734318350832)
--(axis cs:3.8072355580253,-0.432734318350832);

\path [draw=color0, thick] (axis cs:3.8072355580253,-0.432734318350832)
--(axis cs:3.30125578741759,-0.339743524287475);

\path [draw=color0, thick] (axis cs:3.30125578741759,-0.339743524287475)
--(axis cs:3.30125578741759,-0.339743524287475);

\path [draw=color0, thick] (axis cs:3.30125578741759,-0.339743524287475)
--(axis cs:2.63132293219237,-0.259511650278367);

\path [draw=color0, thick] (axis cs:2.63132293219237,-0.259511650278367)
--(axis cs:1.98492841329506,-0.20691137916366);

\path [draw=color0, thick] (axis cs:1.98492841329506,-0.20691137916366)
--(axis cs:1.63590370003653,-0.190687995103671);

\path [draw=color0, thick] (axis cs:1.63590370003653,-0.190687995103671)
--(axis cs:1.43292666854218,-0.192613865232845);

\path [draw=color0, thick] (axis cs:1.43292666854218,-0.192613865232845)
--(axis cs:1.3127474725947,-0.205860813856982);

\path [draw=color0, thick] (axis cs:1.3127474725947,-0.205860813856982)
--(axis cs:1.19915165951543,-0.249363030998);

\path [draw=color0, thick] (axis cs:1.19915165951543,-0.249363030998)
--(axis cs:1.11722370430924,-0.329091554382416);

\path [draw=color0, thick] (axis cs:1.11722370430924,-0.329091554382416)
--(axis cs:1.11722370430924,-0.329091554382416);

\path [draw=color0, thick] (axis cs:1.11722370430924,-0.329091554382416)
--(axis cs:1.11722370430924,-0.329091554382416);

\path [draw=color0, thick] (axis cs:1.11722370430924,-0.329091554382416)
--(axis cs:0.930170312887741,-0.5942954129473);

\path [draw=color0, thick] (axis cs:0.930170312887741,-0.5942954129473)
--(axis cs:0.930170312887741,-0.5942954129473);

\path [draw=color0, thick] (axis cs:0.930170312887741,-0.5942954129473)
--(axis cs:0.648419349003379,-0.927343946523684);

\path [draw=color0, thick] (axis cs:0.648419349003379,-0.927343946523684)
--(axis cs:0.480225120721788,-1.09367636311058);

\path [draw=color0, thick] (axis cs:0.480225120721788,-1.09367636311058)
--(axis cs:0.370408787046671,-1.20807304114629);

\path [draw=color0, thick] (axis cs:0.370408787046671,-1.20807304114629)
--(axis cs:0.283186160368291,-1.33919743202698);

\path [draw=color0, thick] (axis cs:0.283186160368291,-1.33919743202698)
--(axis cs:0.283186160368291,-1.33919743202698);

\path [draw=color0, thick] (axis cs:0.283186160368291,-1.33919743202698)
--(axis cs:0.225146259847067,-1.49971320471038);

\path [draw=color0, thick] (axis cs:0.225146259847067,-1.49971320471038)
--(axis cs:0.225146259847067,-1.49971320471038);

\path [draw=color0, thick] (axis cs:0.225146259847067,-1.49971320471038)
--(axis cs:0.185391248721714,-1.71240120580094);

\path [draw=color0, thick] (axis cs:0.185391248721714,-1.71240120580094)
--(axis cs:0.185391248721714,-1.71240120580094);

\path [draw=color0, thick] (axis cs:0.185391248721714,-1.71240120580094)
--(axis cs:0.157027517752882,-1.99396873110918);

\path [draw=color0, thick] (axis cs:0.157027517752882,-1.99396873110918)
--(axis cs:0.157027517752882,-1.99396873110918);

\path [draw=color0, thick] (axis cs:0.157027517752882,-1.99396873110918)
--(axis cs:0.119564799137538,-2.66775928510795);

\path [draw=color0, thick] (axis cs:0.119564799137538,-2.66775928510795)
--(axis cs:0.0918920557362704,-3.34186435312762);

\path [draw=color0, thick] (axis cs:0.0918920557362704,-3.34186435312762)
--(axis cs:0.0650706474130622,-3.80031074584762);

\path [draw=color0, thick] (axis cs:0.0650706474130622,-3.80031074584762)
--(axis cs:0.0351186470721014,-4.10136652275082);

\path [draw=color0, thick] (axis cs:0.0351186470721014,-4.10136652275082)
--(axis cs:-0.00879486968168486,-4.35266310201012);

\path [draw=color0, thick] (axis cs:-0.00879486968168486,-4.35266310201012)
--(axis cs:-0.063717987667447,-4.53667606844588);

\path [draw=color0, thick] (axis cs:-0.063717987667447,-4.53667606844588)
--(axis cs:-0.12256157727327,-4.66360253466212);

\path [draw=color0, thick] (axis cs:-0.12256157727327,-4.66360253466212)
--(axis cs:-0.216055434511805,-4.77686522556417);

\path [draw=color0, thick] (axis cs:-0.216055434511805,-4.77686522556417)
--(axis cs:-0.337016599292067,-4.85036146427425);

\path [draw=color0, thick] (axis cs:-0.337016599292067,-4.85036146427425)
--(axis cs:-0.337016599292067,-4.85036146427425);

\path [draw=color0, thick] (axis cs:-0.337016599292067,-4.85036146427425)
--(axis cs:-0.5192900656073,-4.90553148610503);

\path [draw=color0, thick] (axis cs:-0.5192900656073,-4.90553148610503)
--(axis cs:-0.5192900656073,-4.90553148610503);

\path [draw=color0, thick] (axis cs:-0.5192900656073,-4.90553148610503)
--(axis cs:-0.759523875728735,-4.94518776012772);

\path [draw=color0, thick] (axis cs:-0.759523875728735,-4.94518776012772)
--(axis cs:-0.759523875728735,-4.94518776012772);

\path [draw=color0, thick] (axis cs:-0.759523875728735,-4.94518776012772)
--(axis cs:-1.43228332835353,-4.99106903950992);

\path [draw=color0, thick] (axis cs:-1.43228332835353,-4.99106903950992)
--(axis cs:-2.10714285714286,-5);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-5)
--(axis cs:-2.78202995685891,-4.99065179426901);

\path [draw=color0, thick] (axis cs:-2.78202995685891,-4.99065179426901)
--(axis cs:-3.45615470669565,-4.96035332581338);

\path [draw=color0, thick] (axis cs:-3.45615470669565,-4.96035332581338)
--(axis cs:-3.45615470669565,-4.96035332581338);

\path [draw=color0, thick] (axis cs:0.439618965957839,-4.8097177908373)
--(axis cs:0.551295858129426,-4.87571106567051);

\path [draw=color0, thick] (axis cs:0.551295858129426,-4.87571106567051)
--(axis cs:0.551295858129426,-4.87571106567051);

\path [draw=color0, thick] (axis cs:0.551295858129426,-4.87571106567051)
--(axis cs:0.726583841263729,-4.9275213992389);

\path [draw=color0, thick] (axis cs:0.726583841263729,-4.9275213992389)
--(axis cs:0.726583841263729,-4.9275213992389);

\path [draw=color0, thick] (axis cs:0.726583841263729,-4.9275213992389)
--(axis cs:0.947480661434449,-4.96244168761667);

\path [draw=color0, thick] (axis cs:0.947480661434449,-4.96244168761667)
--(axis cs:0.947480661434449,-4.96244168761667);

\path [draw=color0, thick] (axis cs:0.947480661434449,-4.96244168761667)
--(axis cs:1.50892857142857,-5);

\path [draw=color0, thick] (axis cs:1.50892857142857,-5)
--(axis cs:1.50892857142857,-5);

\path [draw=color0, thick] (axis cs:-4.51121336459006,4.97807574087817)
--(axis cs:-4.65426644320364,4.93831580277864);

\path [draw=color0, thick] (axis cs:-4.65426644320364,4.93831580277864)
--(axis cs:-4.7560918093098,4.88939011548357);

\path [draw=color0, thick] (axis cs:-4.7560918093098,4.88939011548357)
--(axis cs:-4.83854844591414,4.81187233445393);

\path [draw=color0, thick] (axis cs:-4.83854844591414,4.81187233445393)
--(axis cs:-4.83854844591414,4.81187233445393);

\path [draw=color0, thick] (axis cs:-4.83854844591414,4.81187233445393)
--(axis cs:-4.89469110261923,4.69859637727144);

\path [draw=color0, thick] (axis cs:-4.89469110261923,4.69859637727144)
--(axis cs:-4.89469110261923,4.69859637727144);

\path [draw=color0, thick] (axis cs:-4.89469110261923,4.69859637727144)
--(axis cs:-4.93546320548889,4.53701723464206);

\path [draw=color0, thick] (axis cs:-4.93546320548889,4.53701723464206)
--(axis cs:-4.93546320548889,4.53701723464206);

\path [draw=color0, thick] (axis cs:-4.93546320548889,4.53701723464206)
--(axis cs:-4.96186958206078,4.35190844532424);

\path [draw=color0, thick] (axis cs:-4.96186958206078,4.35190844532424)
--(axis cs:-4.96186958206078,4.35190844532424);

\path [draw=color0, thick] (axis cs:-4.96186958206078,4.35190844532424)
--(axis cs:-5,3.67857142857143);

\path [draw=color0, thick] (axis cs:-5,3.67857142857143)
--(axis cs:-4.997794310101,3.00372159012892);

\path [draw=color0, thick] (axis cs:-4.997794310101,3.00372159012892)
--(axis cs:-4.96607186246513,2.32966051964278);

\path [draw=color0, thick] (axis cs:-4.96607186246513,2.32966051964278)
--(axis cs:-4.88752058047804,1.66003692044369);

\path [draw=color0, thick] (axis cs:-4.88752058047804,1.66003692044369)
--(axis cs:-4.88752058047804,1.66003692044369);

\path [draw=color0, thick] (axis cs:-4.88752058047804,1.66003692044369)
--(axis cs:-4.81641196507378,1.35390590095152);

\path [draw=color0, thick] (axis cs:-4.81641196507378,1.35390590095152)
--(axis cs:-4.81641196507378,1.35390590095152);

\path [draw=color0, thick] (axis cs:-4.81641196507378,1.35390590095152)
--(axis cs:-4.72437279989771,1.12726402763663);

\path [draw=color0, thick] (axis cs:-4.72437279989771,1.12726402763663)
--(axis cs:-4.72437279989771,1.12726402763663);

\path [draw=color0, thick] (axis cs:-4.72437279989771,1.12726402763663)
--(axis cs:-4.60842714268477,0.955511618554609);

\path [draw=color0, thick] (axis cs:-4.60842714268477,0.955511618554609)
--(axis cs:-4.45643296178687,0.81406433328112);

\path [draw=color0, thick] (axis cs:-4.45643296178687,0.81406433328112)
--(axis cs:-4.28448166769677,0.707740980714891);

\path [draw=color0, thick] (axis cs:-4.28448166769677,0.707740980714891)
--(axis cs:-4.07419001478159,0.616385795290737);

\path [draw=color0, thick] (axis cs:-4.07419001478159,0.616385795290737)
--(axis cs:-3.80825531137263,0.533056080027936);

\path [draw=color0, thick] (axis cs:-3.80825531137263,0.533056080027936)
--(axis cs:-3.45935663106728,0.452608721728812);

\path [draw=color0, thick] (axis cs:-3.45935663106728,0.452608721728812)
--(axis cs:-2.9930338682188,0.371867703652528);

\path [draw=color0, thick] (axis cs:-5,0.0625000000000009)
--(axis cs:-5,0.0625000000000009);

\path [draw=color0, thick] (axis cs:-5,0.0625000000000009)
--(axis cs:-5,0.0625000000000009);

\path [draw=color0, thick] (axis cs:-5,0.0625000000000009)
--(axis cs:-5,0.0625000000000009);

\path [draw=color0, thick] (axis cs:-5,0.0625000000000009)
--(axis cs:-4.67478578339716,0.0493772676905593);

\path [draw=color0, thick] (axis cs:-4.67478578339716,0.0493772676905593)
--(axis cs:-4.36393741993153,0.0465685670187348);

\path [draw=color0, thick] (axis cs:-4.36393741993153,0.0465685670187348)
--(axis cs:-3.69001732503821,0.0444763891247533);

\path [draw=color0, thick] (axis cs:-4.00447754637808,-4.55227499546048)
--(axis cs:-4.15797154703558,-4.42743868769723);

\path [draw=color0, thick] (axis cs:-4.15797154703558,-4.42743868769723)
--(axis cs:-4.27678571428571,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-4.27678571428571)
--(axis cs:-4.27678571428571,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-4.27678571428571)
--(axis cs:-4.27678571428571,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-4.27678571428571)
--(axis cs:-4.38854824609693,-4.04521266898855);

\path [draw=color0, thick] (axis cs:-4.38854824609693,-4.04521266898855)
--(axis cs:-4.45105529379314,-3.82836331405186);

\path [draw=color0, thick] (axis cs:-4.45105529379314,-3.82836331405186)
--(axis cs:-4.49671869680206,-3.55563099524329);

\path [draw=color0, thick] (axis cs:-4.49671869680206,-3.55563099524329)
--(axis cs:-4.51943194938569,-3.22123822075783);

\path [draw=color0, thick] (axis cs:-4.51943194938569,-3.22123822075783)
--(axis cs:-4.50896382865466,-2.82584660575884);

\path [draw=color0, thick] (axis cs:-4.50896382865466,-2.82584660575884)
--(axis cs:-4.45212074125092,-2.40675611902307);

\path [draw=color0, thick] (axis cs:-4.45212074125092,-2.40675611902307)
--(axis cs:-4.45212074125092,-2.40675611902307);

\path [draw=color0, thick] (axis cs:-4.45212074125092,-2.40675611902307)
--(axis cs:-4.36773524184237,-2.09532500565915);

\path [draw=color0, thick] (axis cs:-4.36773524184237,-2.09532500565915)
--(axis cs:-4.23372477960234,-1.7991663498233);

\path [draw=color0, thick] (axis cs:-4.23372477960234,-1.7991663498233)
--(axis cs:-4.07115691021971,-1.5660607592931);

\path [draw=color0, thick] (axis cs:-4.07115691021971,-1.5660607592931)
--(axis cs:-3.88655408164908,-1.37950071361521);

\path [draw=color0, thick] (axis cs:-3.88655408164908,-1.37950071361521)
--(axis cs:-3.67290430310923,-1.2187921717102);

\path [draw=color0, thick] (axis cs:-3.67290430310923,-1.2187921717102)
--(axis cs:-3.42048125668621,-1.0724379184751);

\path [draw=color0, thick] (axis cs:-0.300395759824272,-3.36815107644467)
--(axis cs:-0.384347124331011,-3.65806246775232);

\path [draw=color0, thick] (axis cs:-0.384347124331011,-3.65806246775232)
--(axis cs:-0.47712715108008,-3.89077636760822);

\path [draw=color0, thick] (axis cs:-0.47712715108008,-3.89077636760822)
--(axis cs:-0.582932153876063,-4.08094494254203);

\path [draw=color0, thick] (axis cs:-0.582932153876063,-4.08094494254203)
--(axis cs:-0.713595325911644,-4.24452864352135);

\path [draw=color0, thick] (axis cs:-0.713595325911644,-4.24452864352135)
--(axis cs:-0.892295629269857,-4.39048036491295);

\path [draw=color0, thick] (axis cs:-0.892295629269857,-4.39048036491295)
--(axis cs:-1.09654405045467,-4.49395356859905);

\path [draw=color0, thick] (axis cs:-1.09654405045467,-4.49395356859905)
--(axis cs:-1.09654405045467,-4.49395356859905);

\path [draw=color0, thick] (axis cs:-1.09654405045467,-4.49395356859905)
--(axis cs:-1.35876127978093,-4.57194856768514);

\path [draw=color0, thick] (axis cs:-1.35876127978093,-4.57194856768514)
--(axis cs:-1.35876127978093,-4.57194856768514);

\path [draw=color0, thick] (axis cs:-1.35876127978093,-4.57194856768514)
--(axis cs:-1.70626258558103,-4.62250104492573);

\path [draw=color0, thick] (axis cs:-1.70626258558103,-4.62250104492573)
--(axis cs:-1.70626258558103,-4.62250104492573);

\path [draw=color0, thick] (axis cs:-1.70626258558103,-4.62250104492573)
--(axis cs:-2.12180433258201,-4.6360557882055);

\path [draw=color0, thick] (axis cs:-2.12180433258201,-4.6360557882055)
--(axis cs:-2.5275169425918,-4.6090709589652);

\path [draw=color0, thick] (axis cs:-2.5275169425918,-4.6090709589652)
--(axis cs:-2.84754515927023,-4.5584920596192);

\path [draw=color0, thick] (axis cs:-2.84754515927023,-4.5584920596192)
--(axis cs:-3.11267252852477,-4.49059611286077);

\path [draw=color0, thick] (axis cs:-3.11267252852477,-4.49059611286077)
--(axis cs:-3.3328885247079,-4.40535972488512);

\path [draw=color0, thick] (axis cs:-3.3328885247079,-4.40535972488512)
--(axis cs:-3.55357142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-4.27678571428571)
--(axis cs:-3.55357142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-4.27678571428571)
--(axis cs:-3.55357142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-4.27678571428571)
--(axis cs:-3.72685946703688,-4.12222633853466);

\path [draw=color0, thick] (axis cs:-3.72685946703688,-4.12222633853466)
--(axis cs:-3.86102780846243,-3.94093548768909);

\path [draw=color0, thick] (axis cs:0.456696707105614,-3.2549728679179)
--(axis cs:0.517051928201672,-3.59623439341097);

\path [draw=color0, thick] (axis cs:0.517051928201672,-3.59623439341097)
--(axis cs:0.586195337976489,-3.86090469289473);

\path [draw=color0, thick] (axis cs:0.586195337976489,-3.86090469289473)
--(axis cs:0.663133474822381,-4.0646332254363);

\path [draw=color0, thick] (axis cs:0.663133474822381,-4.0646332254363)
--(axis cs:0.785714285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:0.785714285714286,-4.27678571428571)
--(axis cs:0.785714285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:0.785714285714286,-4.27678571428571)
--(axis cs:0.785714285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:0.785714285714286,-4.27678571428571)
--(axis cs:0.920992245436545,-4.42165812509038);

\path [draw=color0, thick] (axis cs:0.920992245436545,-4.42165812509038)
--(axis cs:1.08329129096355,-4.53059321034677);

\path [draw=color0, thick] (axis cs:1.08329129096355,-4.53059321034677)
--(axis cs:1.26268964981526,-4.60578663370812);

\path [draw=color0, thick] (axis cs:1.9473745803942,-4.27115091417339)
--(axis cs:2.23214285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:2.23214285714286,-4.27678571428571)
--(axis cs:2.23214285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:2.23214285714286,-4.27678571428571)
--(axis cs:2.23214285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:2.23214285714286,-4.27678571428571)
--(axis cs:2.53198288620227,-4.24176894275244);

\path [draw=color0, thick] (axis cs:2.53198288620227,-4.24176894275244)
--(axis cs:2.53198288620227,-4.24176894275244);

\path [draw=color0, thick] (axis cs:2.53198288620227,-4.24176894275244)
--(axis cs:2.78737580041593,-4.17174306160837);

\path [draw=color0, thick] (axis cs:2.78737580041593,-4.17174306160837)
--(axis cs:3.02356618206004,-4.05770090000666);

\path [draw=color0, thick] (axis cs:3.02356618206004,-4.05770090000666)
--(axis cs:3.22417167197187,-3.90452242566261);

\path [draw=color0, thick] (axis cs:3.22417167197187,-3.90452242566261)
--(axis cs:3.37420133340705,-3.7290554532699);

\path [draw=color0, thick] (axis cs:3.37420133340705,-3.7290554532699)
--(axis cs:3.48339701635651,-3.53391385770595);

\path [draw=color0, thick] (axis cs:3.48339701635651,-3.53391385770595)
--(axis cs:3.55844578548636,-3.31718475974871);

\path [draw=color0, thick] (axis cs:3.55844578548636,-3.31718475974871)
--(axis cs:3.59999096219345,-3.07662478537837);

\path [draw=color0, thick] (axis cs:3.59999096219345,-3.07662478537837)
--(axis cs:3.60391576409643,-2.81679437650132);

\path [draw=color0, thick] (axis cs:3.60391576409643,-2.81679437650132)
--(axis cs:3.56888844548997,-2.54867439388914);

\path [draw=color0, thick] (axis cs:3.56888844548997,-2.54867439388914)
--(axis cs:3.56888844548997,-2.54867439388914);

\path [draw=color0, thick] (axis cs:3.56888844548997,-2.54867439388914)
--(axis cs:3.49799326544015,-2.30879902931398);

\path [draw=color0, thick] (axis cs:3.49799326544015,-2.30879902931398)
--(axis cs:3.38964813196741,-2.08631487833414);

\path [draw=color0, thick] (axis cs:3.38964813196741,-2.08631487833414)
--(axis cs:3.23858295651843,-1.86888114810459);

\path [draw=color0, thick] (axis cs:3.23858295651843,-1.86888114810459)
--(axis cs:3.05348848490286,-1.671471666335);

\path [draw=color0, thick] (axis cs:3.05348848490286,-1.671471666335)
--(axis cs:2.83173854033843,-1.48879491118292);

\path [draw=color0, thick] (axis cs:2.83173854033843,-1.48879491118292)
--(axis cs:2.56522364666531,-1.31526365730909);

\path [draw=color0, thick] (axis cs:2.56522364666531,-1.31526365730909)
--(axis cs:2.25232658267935,-1.15298534765461);

\path [draw=color0, thick] (axis cs:2.25232658267935,-1.15298534765461)
--(axis cs:1.88119470728314,-1.00633653973548);

\path [draw=color0, thick] (axis cs:1.88119470728314,-1.00633653973548)
--(axis cs:1.88119470728314,-1.00633653973548);

\path [draw=color0, thick] (axis cs:1.88119470728314,-1.00633653973548)
--(axis cs:1.60541347653263,-0.934107012450363);

\path [draw=color0, thick] (axis cs:1.60541347653263,-0.934107012450363)
--(axis cs:1.60541347653263,-0.934107012450363);

\path [draw=color0, thick] (axis cs:1.60541347653263,-0.934107012450363)
--(axis cs:1.40126777022193,-0.913763465120616);

\path [draw=color0, thick] (axis cs:1.40126777022193,-0.913763465120616)
--(axis cs:1.40126777022193,-0.913763465120616);

\path [draw=color0, thick] (axis cs:1.40126777022193,-0.913763465120616)
--(axis cs:1.23528458466379,-0.93245926295148);

\path [draw=color0, thick] (axis cs:3.48279852208185,-4.41108488450353)
--(axis cs:3.67857142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:3.67857142857143,-4.27678571428571)
--(axis cs:3.67857142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:3.67857142857143,-4.27678571428571)
--(axis cs:3.67857142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:3.67857142857143,-4.27678571428571)
--(axis cs:3.83877037379167,-4.10716375432523);

\path [draw=color0, thick] (axis cs:3.83877037379167,-4.10716375432523)
--(axis cs:3.95445898296572,-3.92072068321433);

\path [draw=color0, thick] (axis cs:3.95445898296572,-3.92072068321433)
--(axis cs:4.04126326906837,-3.70872420175624);

\path [draw=color0, thick] (axis cs:4.04126326906837,-3.70872420175624)
--(axis cs:4.10453445642749,-3.46029197154705);

\path [draw=color0, thick] (axis cs:4.10453445642749,-3.46029197154705)
--(axis cs:4.14196298540907,-3.16911231221023);

\path [draw=color0, thick] (axis cs:4.14196298540907,-3.16911231221023)
--(axis cs:4.14579228977992,-2.83745307248736);

\path [draw=color0, thick] (axis cs:4.14579228977992,-2.83745307248736)
--(axis cs:4.10914625151546,-2.48705317838543);

\path [draw=color0, thick] (axis cs:4.10914625151546,-2.48705317838543)
--(axis cs:4.10914625151546,-2.48705317838543);

\path [draw=color0, thick] (axis cs:4.10914625151546,-2.48705317838543)
--(axis cs:4.04079673419576,-2.20736136285327);

\path [draw=color0, thick] (axis cs:4.83570635146344,5)
--(axis cs:4.88577328414478,4.45314166690839);

\path [draw=color0, thick] (axis cs:4.88577328414478,4.45314166690839)
--(axis cs:4.92473505064258,3.77964655529398);

\path [draw=color0, thick] (axis cs:4.92473505064258,3.77964655529398)
--(axis cs:4.94269604890983,3.1049192887273);

\path [draw=color0, thick] (axis cs:4.94269604890983,3.1049192887273)
--(axis cs:4.95429725481245,2.43003890366973);

\path [draw=color0, thick] (axis cs:4.95429725481245,2.43003890366973)
--(axis cs:4.96152794425891,1.75517773270686);

\path [draw=color0, thick] (axis cs:4.96152794425891,1.75517773270686)
--(axis cs:4.96250277469511,1.08063448411117);

\path [draw=color0, thick] (axis cs:4.96250277469511,1.08063448411117)
--(axis cs:4.95559938540219,0.67458408680538);

\path [draw=color0, thick] (axis cs:4.95559938540219,0.67458408680538)
--(axis cs:4.94322295631194,0.444212477809486);

\path [draw=color0, thick] (axis cs:4.94322295631194,0.444212477809486)
--(axis cs:4.92520870239916,0.302126052004214);

\path [draw=color0, thick] (axis cs:4.92520870239916,0.302126052004214)
--(axis cs:4.90210050218205,0.214956401991158);

\path [draw=color0, thick] (axis cs:4.90210050218205,0.214956401991158)
--(axis cs:4.85814081512593,0.141836073526892);

\path [draw=color0, thick] (axis cs:4.85814081512593,0.141836073526892)
--(axis cs:4.7850146549144,0.0980430520167248);

\path [draw=color0, thick] (axis cs:4.7850146549144,0.0980430520167248)
--(axis cs:4.7850146549144,0.0980430520167248);

\path [draw=color0, thick] (axis cs:4.7850146549144,0.0980430520167248)
--(axis cs:4.6870739659537,0.0795276667744336);

\path [draw=color0, thick] (axis cs:4.6870739659537,0.0795276667744336)
--(axis cs:4.6870739659537,0.0795276667744336);

\path [draw=color0, thick] (axis cs:4.6870739659537,0.0795276667744336)
--(axis cs:4.55320635180727,0.0687114467778427);

\path [draw=color0, thick] (axis cs:4.55320635180727,0.0687114467778427)
--(axis cs:4.55320635180727,0.0687114467778427);

\path [draw=color0, thick] (axis cs:4.55320635180727,0.0687114467778427)
--(axis cs:4.40178571428572,0.0625000000000009);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.0625000000000009)
--(axis cs:4.40178571428572,0.0625000000000009);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.0625000000000009)
--(axis cs:3.72871268682164,0.0521656728803217);

\path [draw=color0, thick] (axis cs:4.74221083264656,1.4778158061693)
--(axis cs:4.69264062875664,1.2615273084579);

\path [draw=color0, thick] (axis cs:4.69264062875664,1.2615273084579)
--(axis cs:4.62632427257213,1.0829778704287);

\path [draw=color0, thick] (axis cs:4.62632427257213,1.0829778704287)
--(axis cs:4.53128894666414,0.92268959462112);

\path [draw=color0, thick] (axis cs:4.53128894666414,0.92268959462112)
--(axis cs:4.40178571428572,0.785714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.785714285714286)
--(axis cs:4.40178571428572,0.785714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.785714285714286)
--(axis cs:4.40178571428572,0.785714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.785714285714286)
--(axis cs:4.19795298143171,0.653230142684178);

\path [draw=color0, thick] (axis cs:4.19795298143171,0.653230142684178)
--(axis cs:4.00198274300084,0.569948697861419);

\path [draw=color0, thick] (axis cs:4.00198274300084,0.569948697861419)
--(axis cs:3.74523925392167,0.492256928463691);

\path [draw=color0, thick] (axis cs:3.22155580927746,0.867045983627677)
--(axis cs:3.22155580927746,0.867045983627677);

\path [draw=color0, thick] (axis cs:3.22155580927746,0.867045983627677)
--(axis cs:2.63012338380828,0.67749346854917);

\path [draw=color0, thick] (axis cs:2.63012338380828,0.67749346854917)
--(axis cs:2.1338218025851,0.562821980524836);

\path [draw=color0, thick] (axis cs:2.1338218025851,0.562821980524836)
--(axis cs:1.79617510038341,0.506334825548032);

\path [draw=color0, thick] (axis cs:1.79617510038341,0.506334825548032)
--(axis cs:1.56620267280733,0.485390525223523);

\path [draw=color0, thick] (axis cs:1.56620267280733,0.485390525223523)
--(axis cs:1.4030886801831,0.48896398294267);

\path [draw=color0, thick] (axis cs:1.4030886801831,0.48896398294267)
--(axis cs:1.23420297422204,0.53078801972854);

\path [draw=color0, thick] (axis cs:1.23420297422204,0.53078801972854)
--(axis cs:1.09124561447969,0.619295790290551);

\path [draw=color0, thick] (axis cs:1.09124561447969,0.619295790290551)
--(axis cs:1.09124561447969,0.619295790290551);

\path [draw=color0, thick] (axis cs:1.09124561447969,0.619295790290551)
--(axis cs:0.946130506311828,0.758148211363518);

\path [draw=color0, thick] (axis cs:0.946130506311828,0.758148211363518)
--(axis cs:0.946130506311828,0.758148211363518);

\path [draw=color0, thick] (axis cs:0.946130506311828,0.758148211363518)
--(axis cs:0.684645608634028,1.03493073058562);

\path [draw=color0, thick] (axis cs:0.684645608634028,1.03493073058562)
--(axis cs:0.555451438364027,1.17842017182276);

\path [draw=color0, thick] (axis cs:0.555451438364027,1.17842017182276)
--(axis cs:0.4506492688156,1.32748128980265);

\path [draw=color0, thick] (axis cs:0.4506492688156,1.32748128980265)
--(axis cs:0.380594208113346,1.49548928808977);

\path [draw=color0, thick] (axis cs:0.380594208113346,1.49548928808977)
--(axis cs:0.380594208113346,1.49548928808977);

\path [draw=color0, thick] (axis cs:0.380594208113346,1.49548928808977)
--(axis cs:0.337049800096909,1.70850393818088);

\path [draw=color0, thick] (axis cs:0.337049800096909,1.70850393818088)
--(axis cs:0.337049800096909,1.70850393818088);

\path [draw=color0, thick] (axis cs:0.337049800096909,1.70850393818088)
--(axis cs:0.314458055720026,1.98060006011102);

\path [draw=color0, thick] (axis cs:0.314458055720026,1.98060006011102)
--(axis cs:0.314458055720026,1.98060006011102);

\path [draw=color0, thick] (axis cs:0.314458055720026,1.98060006011102)
--(axis cs:0.309765768975969,2.52022740436512);

\path [draw=color0, thick] (axis cs:0.309765768975969,2.52022740436512)
--(axis cs:0.309765768975969,2.52022740436512);

\path [draw=color0, thick] (axis cs:0.309765768975969,2.52022740436512)
--(axis cs:0.337135996706568,3.10475323483559);

\path [draw=color0, thick] (axis cs:0.337135996706568,3.10475323483559)
--(axis cs:0.379350945276647,3.5392136541927);

\path [draw=color0, thick] (axis cs:0.379350945276647,3.5392136541927)
--(axis cs:0.429409651520704,3.85881636024642);

\path [draw=color0, thick] (axis cs:0.429409651520704,3.85881636024642)
--(axis cs:0.487248258400745,4.0991162901093);

\path [draw=color0, thick] (axis cs:0.487248258400745,4.0991162901093)
--(axis cs:0.554763816837005,4.28456285475687);

\path [draw=color0, thick] (axis cs:0.554763816837005,4.28456285475687)
--(axis cs:0.639315965277701,4.4365649952398);

\path [draw=color0, thick] (axis cs:0.639315965277701,4.4365649952398)
--(axis cs:0.761863342197134,4.57273728959959);

\path [draw=color0, thick] (axis cs:0.761863342197134,4.57273728959959)
--(axis cs:0.914057432600227,4.67184640130346);

\path [draw=color0, thick] (axis cs:0.914057432600227,4.67184640130346)
--(axis cs:0.914057432600227,4.67184640130346);

\path [draw=color0, thick] (axis cs:0.914057432600227,4.67184640130346)
--(axis cs:1.12101774302053,4.74777343426451);

\path [draw=color0, thick] (axis cs:1.12101774302053,4.74777343426451)
--(axis cs:1.12101774302053,4.74777343426451);

\path [draw=color0, thick] (axis cs:1.12101774302053,4.74777343426451)
--(axis cs:1.41490748729107,4.80304806022211);

\path [draw=color0, thick] (axis cs:1.41490748729107,4.80304806022211)
--(axis cs:1.41490748729107,4.80304806022211);

\path [draw=color0, thick] (axis cs:1.41490748729107,4.80304806022211)
--(axis cs:1.88190307418036,4.83738729854472);

\path [draw=color0, thick] (axis cs:1.88190307418036,4.83738729854472)
--(axis cs:1.88190307418036,4.83738729854472);

\path [draw=color0, thick] (axis cs:1.88190307418036,4.83738729854472)
--(axis cs:2.44568215175385,4.83811490077495);

\path [draw=color0, thick] (axis cs:2.44568215175385,4.83811490077495)
--(axis cs:2.89196125564141,4.81337591774705);

\path [draw=color0, thick] (axis cs:2.89196125564141,4.81337591774705)
--(axis cs:3.23111509495347,4.77316206591053);

\path [draw=color0, thick] (axis cs:3.23111509495347,4.77316206591053)
--(axis cs:3.49461119250051,4.72044493495296);

\path [draw=color0, thick] (axis cs:3.49461119250051,4.72044493495296)
--(axis cs:3.70609691294386,4.65410088844722);

\path [draw=color0, thick] (axis cs:3.70609691294386,4.65410088844722)
--(axis cs:3.88355038013284,4.56923538481606);

\path [draw=color0, thick] (axis cs:3.88355038013284,4.56923538481606)
--(axis cs:4.04318054275423,4.45209714439316);

\path [draw=color0, thick] (axis cs:4.04318054275423,4.45209714439316)
--(axis cs:4.19165616814929,4.27693761898438);

\path [draw=color0, thick] (axis cs:4.19165616814929,4.27693761898438)
--(axis cs:4.29528168608955,4.0767707157325);

\path [draw=color0, thick] (axis cs:4.29528168608955,4.0767707157325)
--(axis cs:4.29528168608955,4.0767707157325);

\path [draw=color0, thick] (axis cs:4.29528168608955,4.0767707157325)
--(axis cs:4.37916067277722,3.81019278220455);

\path [draw=color0, thick] (axis cs:4.37916067277722,3.81019278220455)
--(axis cs:4.37916067277722,3.81019278220455);

\path [draw=color0, thick] (axis cs:4.37916067277722,3.81019278220455)
--(axis cs:4.44044235249299,3.44942316850784);

\path [draw=color0, thick] (axis cs:4.44044235249299,3.44942316850784)
--(axis cs:4.44044235249299,3.44942316850784);

\path [draw=color0, thick] (axis cs:4.44044235249299,3.44942316850784)
--(axis cs:4.46651066794172,3.0073339989163);

\path [draw=color0, thick] (axis cs:4.46651066794172,3.0073339989163)
--(axis cs:4.45451553544598,2.62950877728838);

\path [draw=color0, thick] (axis cs:4.45451553544598,2.62950877728838)
--(axis cs:4.40178571428572,2.23214285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,2.23214285714286)
--(axis cs:4.40178571428572,2.23214285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,2.23214285714286)
--(axis cs:4.40178571428572,2.23214285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,2.23214285714286)
--(axis cs:4.32483681438107,1.93881249195445);

\path [draw=color0, thick] (axis cs:4.32483681438107,1.93881249195445)
--(axis cs:4.32483681438107,1.93881249195445);

\path [draw=color0, thick] (axis cs:1.36581780394497,4.3851108045144)
--(axis cs:1.60783328414476,4.46234726150974);

\path [draw=color0, thick] (axis cs:1.60783328414476,4.46234726150974)
--(axis cs:1.60783328414476,4.46234726150974);

\path [draw=color0, thick] (axis cs:1.60783328414476,4.46234726150974)
--(axis cs:1.96815341315039,4.51281188916919);

\path [draw=color0, thick] (axis cs:1.96815341315039,4.51281188916919)
--(axis cs:2.32299029247836,4.51298683823747);

\path [draw=color0, thick] (axis cs:2.32299029247836,4.51298683823747)
--(axis cs:2.63156096919835,4.47877269260303);

\path [draw=color0, thick] (axis cs:2.63156096919835,4.47877269260303)
--(axis cs:2.95535714285714,4.40178571428572);

\path [draw=color0, thick] (axis cs:2.95535714285714,4.40178571428572)
--(axis cs:2.95535714285714,4.40178571428572);

\path [draw=color0, thick] (axis cs:2.95535714285714,4.40178571428572)
--(axis cs:2.95535714285714,4.40178571428572);

\path [draw=color0, thick] (axis cs:2.95535714285714,4.40178571428572)
--(axis cs:3.20072112129809,4.30258408607003);

\path [draw=color0, thick] (axis cs:-0.330252352855886,3.84930555065204)
--(axis cs:-0.415611241073949,4.06168217827059);

\path [draw=color0, thick] (axis cs:-0.415611241073949,4.06168217827059)
--(axis cs:-0.515953212383112,4.23625709349335);

\path [draw=color0, thick] (axis cs:-0.515953212383112,4.23625709349335)
--(axis cs:-0.660714285714285,4.40178571428572);

\path [draw=color0, thick] (axis cs:-0.660714285714285,4.40178571428572)
--(axis cs:-0.660714285714285,4.40178571428572);

\path [draw=color0, thick] (axis cs:-0.660714285714285,4.40178571428572)
--(axis cs:-0.660714285714285,4.40178571428572);

\path [draw=color0, thick] (axis cs:-0.660714285714285,4.40178571428572)
--(axis cs:-0.838619307322848,4.52664340379308);

\path [draw=color0, thick] (axis cs:-0.838619307322848,4.52664340379308)
--(axis cs:-1.02098917480033,4.60646853472445);

\path [draw=color0, thick] (axis cs:-1.02098917480033,4.60646853472445)
--(axis cs:-1.23651220290788,4.66542526696909);

\path [draw=color0, thick] (axis cs:-1.23651220290788,4.66542526696909)
--(axis cs:-1.5037702533922,4.70778940099128);

\path [draw=color0, thick] (axis cs:-1.5037702533922,4.70778940099128)
--(axis cs:-1.84755103904216,4.73283698074835);

\path [draw=color0, thick] (axis cs:-1.84755103904216,4.73283698074835)
--(axis cs:-2.28898735055549,4.73299891161173);

\path [draw=color0, thick] (axis cs:-2.28898735055549,4.73299891161173)
--(axis cs:-2.81332765871779,4.69114830453249);

\path [draw=color0, thick] (axis cs:-2.81332765871779,4.69114830453249)
--(axis cs:-2.81332765871779,4.69114830453249);

\path [draw=color0, thick] (axis cs:-2.81332765871779,4.69114830453249)
--(axis cs:-3.20397997360912,4.61825948549432);

\path [draw=color0, thick] (axis cs:-3.20397997360912,4.61825948549432)
--(axis cs:-3.20397997360912,4.61825948549432);

\path [draw=color0, thick] (axis cs:-3.20397997360912,4.61825948549432)
--(axis cs:-3.49208680156114,4.52327244708584);

\path [draw=color0, thick] (axis cs:-3.49208680156114,4.52327244708584)
--(axis cs:-3.49208680156114,4.52327244708584);

\path [draw=color0, thick] (axis cs:-3.49208680156114,4.52327244708584)
--(axis cs:-3.71118852015165,4.40697967014015);

\path [draw=color0, thick] (axis cs:-3.71118852015165,4.40697967014015)
--(axis cs:-3.90240761415183,4.24605168880131);

\path [draw=color0, thick] (axis cs:-3.90240761415183,4.24605168880131)
--(axis cs:-4.03534162580579,4.07006210952557);

\path [draw=color0, thick] (axis cs:-4.03534162580579,4.07006210952557)
--(axis cs:-4.13123100688712,3.8755657982903);

\path [draw=color0, thick] (axis cs:-4.13123100688712,3.8755657982903)
--(axis cs:-4.20176216332374,3.65013593674438);

\path [draw=color0, thick] (axis cs:-4.20176216332374,3.65013593674438)
--(axis cs:-4.24773972569299,3.38589851761042);

\path [draw=color0, thick] (axis cs:-4.24773972569299,3.38589851761042)
--(axis cs:-4.26451926047152,3.07812563571616);

\path [draw=color0, thick] (axis cs:-4.26451926047152,3.07812563571616)
--(axis cs:-4.2427589277386,2.73732415015713);

\path [draw=color0, thick] (axis cs:-4.2427589277386,2.73732415015713)
--(axis cs:-4.17359214203496,2.39378343734289);

\path [draw=color0, thick] (axis cs:-4.17359214203496,2.39378343734289)
--(axis cs:-4.06037811116773,2.0895262050014);

\path [draw=color0, thick] (axis cs:-4.06037811116773,2.0895262050014)
--(axis cs:-3.91149026632271,1.83268504561687);

\path [draw=color0, thick] (axis cs:-3.91149026632271,1.83268504561687)
--(axis cs:-3.73646156413327,1.62084229356397);

\path [draw=color0, thick] (axis cs:-3.73646156413327,1.62084229356397)
--(axis cs:-3.53230021167287,1.43658127504894);

\path [draw=color0, thick] (axis cs:-3.53230021167287,1.43658127504894)
--(axis cs:-3.2923932179247,1.26872228602948);

\path [draw=color0, thick] (axis cs:-3.2923932179247,1.26872228602948)
--(axis cs:-3.0032528186714,1.10770495144388);

\path [draw=color0, thick] (axis cs:-3.0032528186714,1.10770495144388)
--(axis cs:-2.65390467858318,0.949873583963852);

\path [draw=color0, thick] (axis cs:-2.65390467858318,0.949873583963852)
--(axis cs:-2.22779082190878,0.792394993537384);

\path [draw=color0, thick] (axis cs:-2.22779082190878,0.792394993537384)
--(axis cs:-1.72056328173604,0.646407201034463);

\path [draw=color0, thick] (axis cs:-1.72056328173604,0.646407201034463)
--(axis cs:-1.72056328173604,0.646407201034463);

\path [draw=color0, thick] (axis cs:-1.72056328173604,0.646407201034463)
--(axis cs:-1.44548298707772,0.591696471640514);

\path [draw=color0, thick] (axis cs:-1.44548298707772,0.591696471640514)
--(axis cs:-1.44548298707772,0.591696471640514);

\path [draw=color0, thick] (axis cs:-1.44548298707772,0.591696471640514)
--(axis cs:-1.24711404715652,0.575430561811571);

\path [draw=color0, thick] (axis cs:-1.24711404715652,0.575430561811571)
--(axis cs:-1.24711404715652,0.575430561811571);

\path [draw=color0, thick] (axis cs:-1.24711404715652,0.575430561811571)
--(axis cs:-1.08252692360665,0.593702015698891);

\path [draw=color0, thick] (axis cs:-1.08252692360665,0.593702015698891)
--(axis cs:-0.92145710194741,0.646900277410854);

\path [draw=color0, thick] (axis cs:-0.92145710194741,0.646900277410854)
--(axis cs:-0.750638444295266,0.729416539749538);

\path [draw=color0, thick] (axis cs:-0.750638444295266,0.729416539749538)
--(axis cs:-0.462616354298663,0.864009325070866);

\path [draw=color0, thick] (axis cs:-0.462616354298663,0.864009325070866)
--(axis cs:-0.462616354298663,0.864009325070866);

\path [draw=color0, thick] (axis cs:-0.462616354298663,0.864009325070866)
--(axis cs:-0.310517432966807,0.924632112120086);

\path [draw=color0, thick] (axis cs:-0.310517432966807,0.924632112120086)
--(axis cs:-0.310517432966807,0.924632112120086);

\path [draw=color0, thick] (axis cs:-0.310517432966807,0.924632112120086)
--(axis cs:-0.194688107162353,0.985481871111731);

\path [draw=color0, thick] (axis cs:-0.194688107162353,0.985481871111731)
--(axis cs:-0.194688107162353,0.985481871111731);

\path [draw=color0, thick] (axis cs:-0.194688107162353,0.985481871111731)
--(axis cs:-0.138230379521813,1.04780770952591);

\path [draw=color0, thick] (axis cs:-0.138230379521813,1.04780770952591)
--(axis cs:-0.111912559864602,1.12595257929396);

\path [draw=color0, thick] (axis cs:-3.44588921181728,-3.75311974888621)
--(axis cs:-3.55357142857143,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-3.55357142857143)
--(axis cs:-3.55357142857143,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-3.55357142857143)
--(axis cs:-3.55357142857143,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-3.55357142857143)
--(axis cs:-3.63092985687029,-3.30690178455476);

\path [draw=color0, thick] (axis cs:-3.63092985687029,-3.30690178455476)
--(axis cs:-3.66231491025144,-3.06608339477715);

\path [draw=color0, thick] (axis cs:-3.66231491025144,-3.06608339477715)
--(axis cs:-3.65522936090974,-2.80726458927329);

\path [draw=color0, thick] (axis cs:-3.65522936090974,-2.80726458927329)
--(axis cs:-3.60917128882173,-2.54295586237067);

\path [draw=color0, thick] (axis cs:-3.60917128882173,-2.54295586237067)
--(axis cs:-3.51064979493851,-2.26514520465767);

\path [draw=color0, thick] (axis cs:-3.51064979493851,-2.26514520465767)
--(axis cs:-3.38657528811533,-2.04532346536306);

\path [draw=color0, thick] (axis cs:-3.38657528811533,-2.04532346536306)
--(axis cs:-3.22004920811646,-1.82987087121094);

\path [draw=color0, thick] (axis cs:-3.22004920811646,-1.82987087121094)
--(axis cs:-3.01717931996012,-1.62892508028553);

\path [draw=color0, thick] (axis cs:-3.01717931996012,-1.62892508028553)
--(axis cs:-2.77257981120889,-1.43694439100525);

\path [draw=color0, thick] (axis cs:-2.77257981120889,-1.43694439100525)
--(axis cs:-2.48064657638698,-1.25105614100973);

\path [draw=color0, thick] (axis cs:-2.48064657638698,-1.25105614100973)
--(axis cs:-2.12872141064999,-1.0673535724283);

\path [draw=color0, thick] (axis cs:-2.12872141064999,-1.0673535724283)
--(axis cs:-1.72174868334194,-0.898587454975979);

\path [draw=color0, thick] (axis cs:-1.72174868334194,-0.898587454975979)
--(axis cs:-1.72174868334194,-0.898587454975979);

\path [draw=color0, thick] (axis cs:-1.72174868334194,-0.898587454975979)
--(axis cs:-1.43087878868658,-0.811593520934795);

\path [draw=color0, thick] (axis cs:-1.43087878868658,-0.811593520934795)
--(axis cs:-1.43087878868658,-0.811593520934795);

\path [draw=color0, thick] (axis cs:-1.43087878868658,-0.811593520934795)
--(axis cs:-1.21704022951389,-0.778203238568613);

\path [draw=color0, thick] (axis cs:-1.21704022951389,-0.778203238568613)
--(axis cs:-1.21704022951389,-0.778203238568613);

\path [draw=color0, thick] (axis cs:-1.21704022951389,-0.778203238568613)
--(axis cs:-1.040031471606,-0.785193770443433);

\path [draw=color0, thick] (axis cs:-1.040031471606,-0.785193770443433)
--(axis cs:-0.864536186721798,-0.83163171362763);

\path [draw=color0, thick] (axis cs:-0.864536186721798,-0.83163171362763)
--(axis cs:-0.69168523144277,-0.90236702892259);

\path [draw=color0, thick] (axis cs:-0.69168523144277,-0.90236702892259)
--(axis cs:-0.387940774695362,-1.04154369487826);

\path [draw=color0, thick] (axis cs:-0.387940774695362,-1.04154369487826)
--(axis cs:-0.387940774695362,-1.04154369487826);

\path [draw=color0, thick] (axis cs:-1.15543138172816,-3.61020601125471)
--(axis cs:-1.33942160458037,-3.74101441588612);

\path [draw=color0, thick] (axis cs:-1.33942160458037,-3.74101441588612)
--(axis cs:-1.55426039787659,-3.83756890383546);

\path [draw=color0, thick] (axis cs:-1.55426039787659,-3.83756890383546)
--(axis cs:-1.79182632426714,-3.89218259859783);

\path [draw=color0, thick] (axis cs:-1.79182632426714,-3.89218259859783)
--(axis cs:-2.03499660322386,-3.90213361507596);

\path [draw=color0, thick] (axis cs:-2.03499660322386,-3.90213361507596)
--(axis cs:-2.24778410449756,-3.87513134442384);

\path [draw=color0, thick] (axis cs:-2.24778410449756,-3.87513134442384)
--(axis cs:-2.47827968279622,-3.79911365932129);

\path [draw=color0, thick] (axis cs:-2.47827968279622,-3.79911365932129)
--(axis cs:-2.65926916023146,-3.69747718698546);

\path [draw=color0, thick] (axis cs:-2.65926916023146,-3.69747718698546)
--(axis cs:-2.83035714285714,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-3.55357142857143)
--(axis cs:-2.83035714285714,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-3.55357142857143)
--(axis cs:-2.83035714285714,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-3.55357142857143)
--(axis cs:-2.96056081454737,-3.38027426401956);

\path [draw=color0, thick] (axis cs:-2.96056081454737,-3.38027426401956)
--(axis cs:-3.04495350831021,-3.19330107802621);

\path [draw=color0, thick] (axis cs:-3.04495350831021,-3.19330107802621)
--(axis cs:-3.08999092808365,-2.99228424732139);

\path [draw=color0, thick] (axis cs:-3.08999092808365,-2.99228424732139)
--(axis cs:-3.09655841053968,-2.77775125507248);

\path [draw=color0, thick] (axis cs:-3.09655841053968,-2.77775125507248)
--(axis cs:-3.06659478356928,-2.55617119301664);

\path [draw=color0, thick] (axis cs:-3.06659478356928,-2.55617119301664)
--(axis cs:-2.98729074947989,-2.31362565044164);

\path [draw=color0, thick] (axis cs:-2.98729074947989,-2.31362565044164)
--(axis cs:-2.8808482440539,-2.11422484073165);

\path [draw=color0, thick] (axis cs:-2.8808482440539,-2.11422484073165)
--(axis cs:-2.72641197903095,-1.90219211373496);

\path [draw=color0, thick] (axis cs:0.80550740093842,-1.81018086657295)
--(axis cs:0.80550740093842,-1.81018086657295);

\path [draw=color0, thick] (axis cs:0.80550740093842,-1.81018086657295)
--(axis cs:0.81311128273637,-2.13674702805522);

\path [draw=color0, thick] (axis cs:0.81311128273637,-2.13674702805522)
--(axis cs:0.881843128102203,-2.50028723119832);

\path [draw=color0, thick] (axis cs:0.881843128102203,-2.50028723119832)
--(axis cs:0.974456517293564,-2.79384085201255);

\path [draw=color0, thick] (axis cs:0.974456517293564,-2.79384085201255)
--(axis cs:1.08069519670919,-3.0388286437842);

\path [draw=color0, thick] (axis cs:1.08069519670919,-3.0388286437842)
--(axis cs:1.20069030836409,-3.24124883256147);

\path [draw=color0, thick] (axis cs:1.20069030836409,-3.24124883256147)
--(axis cs:1.33474699344371,-3.40598958759173);

\path [draw=color0, thick] (axis cs:1.33474699344371,-3.40598958759173)
--(axis cs:1.50892857142857,-3.55357142857143);

\path [draw=color0, thick] (axis cs:1.50892857142857,-3.55357142857143)
--(axis cs:1.50892857142857,-3.55357142857143);

\path [draw=color0, thick] (axis cs:1.50892857142857,-3.55357142857143)
--(axis cs:1.50892857142857,-3.55357142857143);

\path [draw=color0, thick] (axis cs:1.50892857142857,-3.55357142857143)
--(axis cs:1.70957949406582,-3.65810822131138);

\path [draw=color0, thick] (axis cs:1.70957949406582,-3.65810822131138)
--(axis cs:1.91335655772042,-3.71099127851945);

\path [draw=color0, thick] (axis cs:1.91335655772042,-3.71099127851945)
--(axis cs:2.12202951094028,-3.71915426149713);

\path [draw=color0, thick] (axis cs:2.12202951094028,-3.71915426149713)
--(axis cs:2.32986422869094,-3.68274117631332);

\path [draw=color0, thick] (axis cs:2.32986422869094,-3.68274117631332)
--(axis cs:2.52642248500227,-3.60599875434532);

\path [draw=color0, thick] (axis cs:2.52642248500227,-3.60599875434532)
--(axis cs:2.52642248500227,-3.60599875434532);

\path [draw=color0, thick] (axis cs:3.99431189150214,1.93962660765636)
--(axis cs:3.85392066979193,1.71003934187732);

\path [draw=color0, thick] (axis cs:3.85392066979193,1.71003934187732)
--(axis cs:3.67857142857143,1.50892857142857);

\path [draw=color0, thick] (axis cs:3.67857142857143,1.50892857142857)
--(axis cs:3.67857142857143,1.50892857142857);

\path [draw=color0, thick] (axis cs:3.67857142857143,1.50892857142857)
--(axis cs:3.67857142857143,1.50892857142857);

\path [draw=color0, thick] (axis cs:3.67857142857143,1.50892857142857)
--(axis cs:3.44695223892715,1.3169385100297);

\path [draw=color0, thick] (axis cs:3.44695223892715,1.3169385100297)
--(axis cs:3.20501622760924,1.16521023594289);

\path [draw=color0, thick] (axis cs:3.32070423758226,3.91626367339777)
--(axis cs:3.46724639740036,3.72885167130005);

\path [draw=color0, thick] (axis cs:3.46724639740036,3.72885167130005)
--(axis cs:3.58179277261278,3.49564373987301);

\path [draw=color0, thick] (axis cs:3.58179277261278,3.49564373987301)
--(axis cs:3.65361640534822,3.22807711382601);

\path [draw=color0, thick] (axis cs:3.65361640534822,3.22807711382601)
--(axis cs:3.67857142857143,2.95535714285714);

\path [draw=color0, thick] (axis cs:3.67857142857143,2.95535714285714)
--(axis cs:3.67857142857143,2.95535714285714);

\path [draw=color0, thick] (axis cs:3.67857142857143,2.95535714285714)
--(axis cs:3.67857142857143,2.95535714285714);

\path [draw=color0, thick] (axis cs:3.67857142857143,2.95535714285714)
--(axis cs:3.66026656450638,2.67582661391239);

\path [draw=color0, thick] (axis cs:1.28766427906861,3.6912918748206)
--(axis cs:1.45686513320363,3.82511940727204);

\path [draw=color0, thick] (axis cs:1.45686513320363,3.82511940727204)
--(axis cs:1.66056237074915,3.92686335675192);

\path [draw=color0, thick] (axis cs:1.66056237074915,3.92686335675192)
--(axis cs:1.89412442084453,3.98753703840501);

\path [draw=color0, thick] (axis cs:1.89412442084453,3.98753703840501)
--(axis cs:2.13902419007474,4.00227412869219);

\path [draw=color0, thick] (axis cs:2.13902419007474,4.00227412869219)
--(axis cs:2.38022478745615,3.97333213974533);

\path [draw=color0, thick] (axis cs:2.38022478745615,3.97333213974533)
--(axis cs:2.58955263062615,3.9121485305053);

\path [draw=color0, thick] (axis cs:2.58955263062615,3.9121485305053)
--(axis cs:2.77994243912627,3.81683490953468);

\path [draw=color0, thick] (axis cs:2.77994243912627,3.81683490953468)
--(axis cs:2.95535714285714,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.95535714285714,3.67857142857143)
--(axis cs:2.95535714285714,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.95535714285714,3.67857142857143)
--(axis cs:2.95535714285714,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.95535714285714,3.67857142857143)
--(axis cs:3.09815777564928,3.50403439736395);

\path [draw=color0, thick] (axis cs:3.09815777564928,3.50403439736395)
--(axis cs:3.1953058239833,3.31517310020445);

\path [draw=color0, thick] (axis cs:3.1953058239833,3.31517310020445)
--(axis cs:3.25571273608981,3.10787619766097);

\path [draw=color0, thick] (axis cs:3.25571273608981,3.10787619766097)
--(axis cs:3.27911609311514,2.8825057488919);

\path [draw=color0, thick] (axis cs:3.27911609311514,2.8825057488919)
--(axis cs:3.26223458979088,2.64665010676435);

\path [draw=color0, thick] (axis cs:3.26223458979088,2.64665010676435)
--(axis cs:3.20240211471368,2.41164362493834);

\path [draw=color0, thick] (axis cs:3.20240211471368,2.41164362493834)
--(axis cs:3.10509646553791,2.19158419364845);

\path [draw=color0, thick] (axis cs:3.10509646553791,2.19158419364845)
--(axis cs:2.96347131217291,1.97125104406105);

\path [draw=color0, thick] (axis cs:-0.458312174911333,1.21469344021385)
--(axis cs:-0.398590477825762,1.30888032216851);

\path [draw=color0, thick] (axis cs:-0.398590477825762,1.30888032216851)
--(axis cs:-0.398590477825762,1.30888032216851);

\path [draw=color0, thick] (axis cs:-0.398590477825762,1.30888032216851)
--(axis cs:-0.370905213846859,1.43316709671105);

\path [draw=color0, thick] (axis cs:-0.370905213846859,1.43316709671105)
--(axis cs:-0.370905213846859,1.43316709671105);

\path [draw=color0, thick] (axis cs:-0.370905213846859,1.43316709671105)
--(axis cs:-0.372487830883005,1.60324043609362);

\path [draw=color0, thick] (axis cs:-0.372487830883005,1.60324043609362)
--(axis cs:-0.372487830883005,1.60324043609362);

\path [draw=color0, thick] (axis cs:-0.372487830883005,1.60324043609362)
--(axis cs:-0.4178378006063,1.91575058871898);

\path [draw=color0, thick] (axis cs:-0.4178378006063,1.91575058871898)
--(axis cs:-0.4178378006063,1.91575058871898);

\path [draw=color0, thick] (axis cs:-0.4178378006063,1.91575058871898)
--(axis cs:-0.519423898779399,2.33397062219612);

\path [draw=color0, thick] (axis cs:-0.519423898779399,2.33397062219612)
--(axis cs:-0.634568649037763,2.68066810132637);

\path [draw=color0, thick] (axis cs:-0.634568649037763,2.68066810132637)
--(axis cs:-0.757119381653726,2.96417509992369);

\path [draw=color0, thick] (axis cs:-0.757119381653726,2.96417509992369)
--(axis cs:-0.888331948225798,3.19728917464813);

\path [draw=color0, thick] (axis cs:-0.888331948225798,3.19728917464813)
--(axis cs:-1.03125325259212,3.38936149170487);

\path [draw=color0, thick] (axis cs:-1.03125325259212,3.38936149170487)
--(axis cs:-1.19059169822499,3.54675580129317);

\path [draw=color0, thick] (axis cs:-1.19059169822499,3.54675580129317)
--(axis cs:-1.38392857142857,3.67857142857143);

\path [draw=color0, thick] (axis cs:-1.38392857142857,3.67857142857143)
--(axis cs:-1.38392857142857,3.67857142857143);

\path [draw=color0, thick] (axis cs:-1.38392857142857,3.67857142857143)
--(axis cs:-1.38392857142857,3.67857142857143);

\path [draw=color0, thick] (axis cs:-1.38392857142857,3.67857142857143)
--(axis cs:-1.6107781137749,3.77231200185713);

\path [draw=color0, thick] (axis cs:-1.6107781137749,3.77231200185713)
--(axis cs:-1.83377348229304,3.81521032621428);

\path [draw=color0, thick] (axis cs:-1.83377348229304,3.81521032621428)
--(axis cs:-2.06665351153603,3.81614381215154);

\path [draw=color0, thick] (axis cs:-2.06665351153603,3.81614381215154)
--(axis cs:-2.30054482862044,3.77233352594911);

\path [draw=color0, thick] (axis cs:-2.30054482862044,3.77233352594911)
--(axis cs:-2.51643108926623,3.67947952400919);

\path [draw=color0, thick] (axis cs:-2.51643108926623,3.67947952400919)
--(axis cs:-2.68440067556486,3.55843723993627);

\path [draw=color0, thick] (axis cs:-2.68440067556486,3.55843723993627)
--(axis cs:-2.83963218663296,3.38615915168812);

\path [draw=color0, thick] (axis cs:-2.83963218663296,3.38615915168812)
--(axis cs:-2.93532719128528,3.20866160263531);

\path [draw=color0, thick] (axis cs:-2.93532719128528,3.20866160263531)
--(axis cs:-2.99076771789803,3.01647756634);

\path [draw=color0, thick] (axis cs:-2.99076771789803,3.01647756634)
--(axis cs:-3.00782905765697,2.81092724421278);

\path [draw=color0, thick] (axis cs:-3.00782905765697,2.81092724421278)
--(axis cs:-2.98406748721721,2.59736222001751);

\path [draw=color0, thick] (axis cs:-2.98406748721721,2.59736222001751)
--(axis cs:-2.92313394498306,2.38825826563289);

\path [draw=color0, thick] (axis cs:-2.92313394498306,2.38825826563289)
--(axis cs:-2.81830639640045,2.1667920368695);

\path [draw=color0, thick] (axis cs:-2.81830639640045,2.1667920368695)
--(axis cs:-2.67575882902733,1.95509869395142);

\path [draw=color0, thick] (axis cs:-2.67575882902733,1.95509869395142)
--(axis cs:-2.49448968452695,1.75095809471449);

\path [draw=color0, thick] (axis cs:-2.49448968452695,1.75095809471449)
--(axis cs:-2.26956390715929,1.5503807669426);

\path [draw=color0, thick] (axis cs:-2.26956390715929,1.5503807669426)
--(axis cs:-1.99625028059844,1.35407971451982);

\path [draw=color0, thick] (axis cs:-1.99625028059844,1.35407971451982)
--(axis cs:-1.67518086796453,1.17174930870267);

\path [draw=color0, thick] (axis cs:-1.67518086796453,1.17174930870267)
--(axis cs:-1.67518086796453,1.17174930870267);

\path [draw=color0, thick] (axis cs:-3.27052247124452,4.02546158840687)
--(axis cs:-3.42887967951166,3.86636947442043);

\path [draw=color0, thick] (axis cs:-3.42887967951166,3.86636947442043)
--(axis cs:-3.55357142857143,3.67857142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,3.67857142857143)
--(axis cs:-3.55357142857143,3.67857142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,3.67857142857143)
--(axis cs:-3.55357142857143,3.67857142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,3.67857142857143)
--(axis cs:-3.65026565600353,3.44287867989588);

\path [draw=color0, thick] (axis cs:-3.65026565600353,3.44287867989588)
--(axis cs:-3.70013994417503,3.21036915699893);

\path [draw=color0, thick] (axis cs:-3.70013994417503,3.21036915699893)
--(axis cs:-3.71421411565048,2.95567322529391);

\path [draw=color0, thick] (axis cs:-3.71421411565048,2.95567322529391)
--(axis cs:-3.68760386674585,2.68851742369086);

\path [draw=color0, thick] (axis cs:-3.68760386674585,2.68851742369086)
--(axis cs:-3.61635122526857,2.42413543855823);

\path [draw=color0, thick] (axis cs:-3.61635122526857,2.42413543855823)
--(axis cs:-3.50876946175493,2.18379477775496);

\path [draw=color0, thick] (axis cs:-3.50876946175493,2.18379477775496)
--(axis cs:-3.35476156674059,1.94420086919874);

\path [draw=color0, thick] (axis cs:-0.727966248277029,-1.76275093471859)
--(axis cs:-0.727966248277029,-1.76275093471859);

\path [draw=color0, thick] (axis cs:-0.727966248277029,-1.76275093471859)
--(axis cs:-0.801161308786046,-2.05853564885153);

\path [draw=color0, thick] (axis cs:-0.801161308786046,-2.05853564885153)
--(axis cs:-0.908656150844299,-2.31489647858797);

\path [draw=color0, thick] (axis cs:-0.908656150844299,-2.31489647858797)
--(axis cs:-1.03763516673627,-2.53580086218437);

\path [draw=color0, thick] (axis cs:-1.03763516673627,-2.53580086218437)
--(axis cs:-1.17225056626676,-2.70733854805688);

\path [draw=color0, thick] (axis cs:-1.17225056626676,-2.70733854805688)
--(axis cs:-1.31186000237747,-2.83833146084964);

\path [draw=color0, thick] (axis cs:-1.31186000237747,-2.83833146084964)
--(axis cs:-1.45578955594228,-2.93125040555908);

\path [draw=color0, thick] (axis cs:-1.45578955594228,-2.93125040555908)
--(axis cs:-1.60083782484346,-2.98675989085297);

\path [draw=color0, thick] (axis cs:-1.60083782484346,-2.98675989085297)
--(axis cs:-1.74469170478731,-3.005315891347);

\path [draw=color0, thick] (axis cs:-1.74469170478731,-3.005315891347)
--(axis cs:-1.88166109517074,-2.98579068595517);

\path [draw=color0, thick] (axis cs:-1.88166109517074,-2.98579068595517)
--(axis cs:-2.00698861016261,-2.92649095646984);

\path [draw=color0, thick] (axis cs:-2.00698861016261,-2.92649095646984)
--(axis cs:-2.10714285714286,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-2.83035714285714)
--(axis cs:-2.10714285714286,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-2.83035714285714)
--(axis cs:-2.10714285714286,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-2.83035714285714)
--(axis cs:-2.10714285714286,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-2.83035714285714)
--(axis cs:-2.10714285714286,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-2.83035714285714)
--(axis cs:-2.17444720121273,-2.70501874273144);

\path [draw=color0, thick] (axis cs:-2.17444720121273,-2.70501874273144)
--(axis cs:-2.20728509917639,-2.56623847358259);

\path [draw=color0, thick] (axis cs:-2.20728509917639,-2.56623847358259)
--(axis cs:-2.20469175367125,-2.39889635194877);

\path [draw=color0, thick] (axis cs:-2.20469175367125,-2.39889635194877)
--(axis cs:-2.16574031210437,-2.24615691942197);

\path [draw=color0, thick] (axis cs:-2.16574031210437,-2.24615691942197)
--(axis cs:-2.08821587551456,-2.07647504845448);

\path [draw=color0, thick] (axis cs:-2.08821587551456,-2.07647504845448)
--(axis cs:-1.96974892489922,-1.89790459388991);

\path [draw=color0, thick] (axis cs:1.17184444174336,-2.24546881151601)
--(axis cs:1.25995316418582,-2.48196610796338);

\path [draw=color0, thick] (axis cs:1.25995316418582,-2.48196610796338)
--(axis cs:1.36093973598575,-2.65599073835502);

\path [draw=color0, thick] (axis cs:1.36093973598575,-2.65599073835502)
--(axis cs:1.50892857142857,-2.83035714285714);

\path [draw=color0, thick] (axis cs:1.50892857142857,-2.83035714285714)
--(axis cs:1.50892857142857,-2.83035714285714);

\path [draw=color0, thick] (axis cs:1.50892857142857,-2.83035714285714)
--(axis cs:1.50892857142857,-2.83035714285714);

\path [draw=color0, thick] (axis cs:1.50892857142857,-2.83035714285714)
--(axis cs:1.66556583250621,-2.94192194673109);

\path [draw=color0, thick] (axis cs:1.66556583250621,-2.94192194673109)
--(axis cs:1.83936273522902,-2.99822929781866);

\path [draw=color0, thick] (axis cs:1.83936273522902,-2.99822929781866)
--(axis cs:1.99746220247239,-2.98999608150183);

\path [draw=color0, thick] (axis cs:1.99746220247239,-2.98999608150183)
--(axis cs:2.12435373058942,-2.93174266474625);

\path [draw=color0, thick] (axis cs:2.12435373058942,-2.93174266474625)
--(axis cs:2.21657625044221,-2.83930812526556);

\path [draw=color0, thick] (axis cs:2.21657625044221,-2.83930812526556)
--(axis cs:2.27536899681342,-2.72232609435203);

\path [draw=color0, thick] (axis cs:2.27536899681342,-2.72232609435203)
--(axis cs:2.30264692558352,-2.58665560835685);

\path [draw=color0, thick] (axis cs:2.30264692558352,-2.58665560835685)
--(axis cs:2.29638411920861,-2.42821863128662);

\path [draw=color0, thick] (axis cs:2.29638411920861,-2.42821863128662)
--(axis cs:2.25126611439958,-2.27089037666544);

\path [draw=color0, thick] (axis cs:2.25126611439958,-2.27089037666544)
--(axis cs:2.17127132377609,-2.11752740645625);

\path [draw=color0, thick] (axis cs:2.17127132377609,-2.11752740645625)
--(axis cs:2.04591367080063,-1.95355673437384);

\path [draw=color0, thick] (axis cs:2.04591367080063,-1.95355673437384)
--(axis cs:1.88198802628811,-1.80179149385804);

\path [draw=color0, thick] (axis cs:1.88198802628811,-1.80179149385804)
--(axis cs:1.6809537131219,-1.67647699470203);

\path [draw=color0, thick] (axis cs:1.6809537131219,-1.67647699470203)
--(axis cs:1.6809537131219,-1.67647699470203);

\path [draw=color0, thick] (axis cs:1.6809537131219,-1.67647699470203)
--(axis cs:1.51455082743898,-1.62029659771395);

\path [draw=color0, thick] (axis cs:1.51455082743898,-1.62029659771395)
--(axis cs:1.51455082743898,-1.62029659771395);

\path [draw=color0, thick] (axis cs:1.51455082743898,-1.62029659771395)
--(axis cs:1.38270126528461,-1.61572784467491);

\path [draw=color0, thick] (axis cs:1.38270126528461,-1.61572784467491)
--(axis cs:1.38270126528461,-1.61572784467491);

\path [draw=color0, thick] (axis cs:1.38270126528461,-1.61572784467491)
--(axis cs:1.28164047983832,-1.65254513661662);

\path [draw=color0, thick] (axis cs:1.28164047983832,-1.65254513661662)
--(axis cs:1.20612545063728,-1.72647062094199);

\path [draw=color0, thick] (axis cs:1.10499843061559,2.03182702176255)
--(axis cs:1.10499843061559,2.03182702176255);

\path [draw=color0, thick] (axis cs:1.10499843061559,2.03182702176255)
--(axis cs:1.15459709257746,2.30525055822267);

\path [draw=color0, thick] (axis cs:1.15459709257746,2.30525055822267)
--(axis cs:1.23232399351327,2.52016875363617);

\path [draw=color0, thick] (axis cs:1.23232399351327,2.52016875363617)
--(axis cs:1.33425493433501,2.70864064286734);

\path [draw=color0, thick] (axis cs:1.33425493433501,2.70864064286734)
--(axis cs:1.45127791013822,2.85716683702823);

\path [draw=color0, thick] (axis cs:1.45127791013822,2.85716683702823)
--(axis cs:1.57793026585507,2.96824644090512);

\path [draw=color0, thick] (axis cs:1.57793026585507,2.96824644090512)
--(axis cs:1.71193317446743,3.04296104144649);

\path [draw=color0, thick] (axis cs:1.71193317446743,3.04296104144649)
--(axis cs:1.85009984669625,3.08063770085585);

\path [draw=color0, thick] (axis cs:1.85009984669625,3.08063770085585)
--(axis cs:1.98815555350109,3.07968224152554);

\path [draw=color0, thick] (axis cs:1.98815555350109,3.07968224152554)
--(axis cs:2.12016337747612,3.03734614311014);

\path [draw=color0, thick] (axis cs:2.12016337747612,3.03734614311014)
--(axis cs:2.23214285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:2.23214285714286,2.95535714285714)
--(axis cs:2.23214285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:2.23214285714286,2.95535714285714)
--(axis cs:2.23214285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:2.23214285714286,2.95535714285714)
--(axis cs:2.23214285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:2.23214285714286,2.95535714285714)
--(axis cs:2.23214285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:2.23214285714286,2.95535714285714)
--(axis cs:2.3152099548845,2.84035122936929);

\path [draw=color0, thick] (axis cs:2.3152099548845,2.84035122936929)
--(axis cs:2.36157703158932,2.7064476254424);

\path [draw=color0, thick] (axis cs:2.36157703158932,2.7064476254424)
--(axis cs:2.36933348022952,2.55749362940973);

\path [draw=color0, thick] (axis cs:2.36933348022952,2.55749362940973)
--(axis cs:2.34318138408631,2.40985562825391);

\path [draw=color0, thick] (axis cs:2.34318138408631,2.40985562825391)
--(axis cs:2.27422355239152,2.22484423915136);

\path [draw=color0, thick] (axis cs:2.27422355239152,2.22484423915136)
--(axis cs:2.1677069418898,2.04894830717374);

\path [draw=color0, thick] (axis cs:2.1677069418898,2.04894830717374)
--(axis cs:2.02487540688391,1.88471119283702);

\path [draw=color0, thick] (axis cs:2.02487540688391,1.88471119283702)
--(axis cs:1.84021063547065,1.73307129232487);

\path [draw=color0, thick] (axis cs:1.84021063547065,1.73307129232487)
--(axis cs:1.6266752072716,1.61895781530311);

\path [draw=color0, thick] (axis cs:1.6266752072716,1.61895781530311)
--(axis cs:1.6266752072716,1.61895781530311);

\path [draw=color0, thick] (axis cs:1.6266752072716,1.61895781530311)
--(axis cs:1.46828977997556,1.57876533013331);

\path [draw=color0, thick] (axis cs:1.46828977997556,1.57876533013331)
--(axis cs:1.46828977997556,1.57876533013331);

\path [draw=color0, thick] (axis cs:1.46828977997556,1.57876533013331)
--(axis cs:1.34101954155052,1.58646208551453);

\path [draw=color0, thick] (axis cs:1.34101954155052,1.58646208551453)
--(axis cs:1.34101954155052,1.58646208551453);

\path [draw=color0, thick] (axis cs:1.34101954155052,1.58646208551453)
--(axis cs:1.24283403912313,1.63357680389853);

\path [draw=color0, thick] (axis cs:1.24283403912313,1.63357680389853)
--(axis cs:1.17103395119339,1.71585319599969);

\path [draw=color0, thick] (axis cs:-1.06966845995634,2.64966892374178)
--(axis cs:-1.20484419412244,2.80851274831062);

\path [draw=color0, thick] (axis cs:-1.20484419412244,2.80851274831062)
--(axis cs:-1.38392857142857,2.95535714285714);

\path [draw=color0, thick] (axis cs:-1.38392857142857,2.95535714285714)
--(axis cs:-1.38392857142857,2.95535714285714);

\path [draw=color0, thick] (axis cs:-1.38392857142857,2.95535714285714)
--(axis cs:-1.38392857142857,2.95535714285714);

\path [draw=color0, thick] (axis cs:-1.38392857142857,2.95535714285714)
--(axis cs:-1.56658346232229,3.04443368886906);

\path [draw=color0, thick] (axis cs:-1.56658346232229,3.04443368886906)
--(axis cs:-1.75837031394391,3.07855562733367);

\path [draw=color0, thick] (axis cs:-1.75837031394391,3.07855562733367)
--(axis cs:-1.92888157341239,3.05468878609182);

\path [draw=color0, thick] (axis cs:-1.92888157341239,3.05468878609182)
--(axis cs:-2.06957005619124,2.98446418151835);

\path [draw=color0, thick] (axis cs:-2.06957005619124,2.98446418151835)
--(axis cs:-2.17427928014183,2.87965284943071);

\path [draw=color0, thick] (axis cs:-2.17427928014183,2.87965284943071)
--(axis cs:-2.24149143639262,2.75157611476747);

\path [draw=color0, thick] (axis cs:-2.24149143639262,2.75157611476747)
--(axis cs:-2.2720320327982,2.60723866583137);

\path [draw=color0, thick] (axis cs:-2.2720320327982,2.60723866583137)
--(axis cs:-2.26415997998626,2.45334998248833);

\path [draw=color0, thick] (axis cs:-2.26415997998626,2.45334998248833)
--(axis cs:-2.2252031651577,2.29512842051231);

\path [draw=color0, thick] (axis cs:-2.2252031651577,2.29512842051231)
--(axis cs:-2.13627858736477,2.09076873203271);

\path [draw=color0, thick] (axis cs:-2.13627858736477,2.09076873203271)
--(axis cs:-2.01768537299243,1.90982602828454);

\path [draw=color0, thick] (axis cs:-1.22572477234299,-1.74148454438612)
--(axis cs:-1.16190702168137,-1.75667312933874);

\path [draw=color0, thick] (axis cs:-1.16190702168137,-1.75667312933874)
--(axis cs:-1.12269607765666,-1.8129906848389);

\path [draw=color0, thick] (axis cs:-1.12269607765666,-1.8129906848389)
--(axis cs:-1.12269607765666,-1.8129906848389);

\path [draw=color0, thick] (axis cs:-1.12269607765666,-1.8129906848389)
--(axis cs:-1.12283559764248,-1.91604471537396);

\path [draw=color0, thick] (axis cs:-1.12283559764248,-1.91604471537396)
--(axis cs:-1.12283559764248,-1.91604471537396);

\path [draw=color0, thick] (axis cs:-1.12283559764248,-1.91604471537396)
--(axis cs:-1.18081782082133,-2.06394651404503);

\path [draw=color0, thick] (axis cs:-1.18081782082133,-2.06394651404503)
--(axis cs:-1.26220838925357,-2.17488072869948);

\path [draw=color0, thick] (axis cs:-1.26220838925357,-2.17488072869948)
--(axis cs:-1.34623349010129,-2.24599611231367);

\path [draw=color0, thick] (axis cs:-1.34623349010129,-2.24599611231367)
--(axis cs:-1.41910223590708,-2.28021418462888);

\path [draw=color0, thick] (axis cs:-1.41910223590708,-2.28021418462888)
--(axis cs:-1.48843016877282,-2.28466928546043);

\path [draw=color0, thick] (axis cs:-1.48843016877282,-2.28466928546043)
--(axis cs:-1.54796340772395,-2.25022076376324);

\path [draw=color0, thick] (axis cs:-1.54796340772395,-2.25022076376324)
--(axis cs:-1.54796340772395,-2.25022076376324);

\path [draw=color0, thick] (axis cs:-1.54796340772395,-2.25022076376324)
--(axis cs:-1.57546244994242,-2.17295324165893);

\path [draw=color0, thick] (axis cs:-1.57546244994242,-2.17295324165893)
--(axis cs:-1.57546244994242,-2.17295324165893);

\path [draw=color0, thick] (axis cs:-1.57546244994242,-2.17295324165893)
--(axis cs:-1.55343240398124,-2.05413104032113);

\path [draw=color0, thick] (axis cs:-1.55343240398124,-2.05413104032113)
--(axis cs:-1.55343240398124,-2.05413104032113);

\path [draw=color0, thick] (axis cs:-1.55343240398124,-2.05413104032113)
--(axis cs:-1.47400816611484,-1.92002388842044);

\path [draw=color0, thick] (axis cs:-1.47400816611484,-1.92002388842044)
--(axis cs:-1.38239560865753,-1.82953767468664);

\path [draw=color0, thick] (axis cs:-1.38239560865753,-1.82953767468664)
--(axis cs:-1.30066674810798,-1.78078797406482);

\path [draw=color0, thick] (axis cs:-1.30066674810798,-1.78078797406482)
--(axis cs:-1.23142584869135,-1.76399101764773);

\path [draw=color0, thick] (axis cs:-1.23142584869135,-1.76399101764773)
--(axis cs:-1.16944700640704,-1.78345000404015);

\path [draw=color0, thick] (axis cs:-1.16944700640704,-1.78345000404015)
--(axis cs:-1.13834041348753,-1.84439506748265);

\path [draw=color0, thick] (axis cs:-1.13834041348753,-1.84439506748265)
--(axis cs:-1.13834041348753,-1.84439506748265);

\path [draw=color0, thick] (axis cs:-1.13834041348753,-1.84439506748265)
--(axis cs:-1.15044568732005,-1.95598201879794);

\path [draw=color0, thick] (axis cs:-1.15044568732005,-1.95598201879794)
--(axis cs:-1.15044568732005,-1.95598201879794);

\path [draw=color0, thick] (axis cs:-1.15044568732005,-1.95598201879794)
--(axis cs:-1.21585761153106,-2.08979805891175);

\path [draw=color0, thick] (axis cs:-1.21585761153106,-2.08979805891175)
--(axis cs:-1.29212229977025,-2.17985948014874);

\path [draw=color0, thick] (axis cs:-1.29212229977025,-2.17985948014874)
--(axis cs:-1.37053668378636,-2.23537869281757);

\path [draw=color0, thick] (axis cs:-1.37053668378636,-2.23537869281757)
--(axis cs:-1.43535007380939,-2.25656855840476);

\path [draw=color0, thick] (axis cs:-1.43535007380939,-2.25656855840476)
--(axis cs:-1.50347693401966,-2.24393796496716);

\path [draw=color0, thick] (axis cs:-1.50347693401966,-2.24393796496716)
--(axis cs:-1.54440238315788,-2.18856629798589);

\path [draw=color0, thick] (axis cs:-1.54440238315788,-2.18856629798589)
--(axis cs:-1.54440238315788,-2.18856629798589);

\path [draw=color0, thick] (axis cs:-1.54440238315788,-2.18856629798589)
--(axis cs:-1.54408913225449,-2.09275620170498);

\path [draw=color0, thick] (axis cs:-1.54408913225449,-2.09275620170498)
--(axis cs:-1.54408913225449,-2.09275620170498);

\path [draw=color0, thick] (axis cs:-1.54408913225449,-2.09275620170498)
--(axis cs:-1.48016026496673,-1.95625490653374);

\path [draw=color0, thick] (axis cs:-1.48016026496673,-1.95625490653374)
--(axis cs:-1.39459768290436,-1.86071165219282);

\path [draw=color0, thick] (axis cs:-1.39459768290436,-1.86071165219282)
--(axis cs:-1.31628482625924,-1.80835418651847);

\path [draw=color0, thick] (axis cs:-1.31628482625924,-1.80835418651847)
--(axis cs:-1.24795738581965,-1.78775093076447);

\path [draw=color0, thick] (axis cs:-1.24795738581965,-1.78775093076447)
--(axis cs:-1.18785029855262,-1.80280401268321);

\path [draw=color0, thick] (axis cs:-1.18785029855262,-1.80280401268321)
--(axis cs:-1.15811910393098,-1.85854951011569);

\path [draw=color0, thick] (axis cs:-1.15811910393098,-1.85854951011569)
--(axis cs:-1.15811910393098,-1.85854951011569);

\path [draw=color0, thick] (axis cs:-1.15811910393098,-1.85854951011569)
--(axis cs:-1.17129831788445,-1.96578733670963);

\path [draw=color0, thick] (axis cs:-1.17129831788445,-1.96578733670963)
--(axis cs:-1.17129831788445,-1.96578733670963);

\path [draw=color0, thick] (axis cs:-1.17129831788445,-1.96578733670963)
--(axis cs:-1.23549109456923,-2.08917781194679);

\path [draw=color0, thick] (axis cs:-1.23549109456923,-2.08917781194679)
--(axis cs:-1.30744393274527,-2.16849390623369);

\path [draw=color0, thick] (axis cs:-1.30744393274527,-2.16849390623369)
--(axis cs:-1.37996463511089,-2.21437138100675);

\path [draw=color0, thick] (axis cs:-1.37996463511089,-2.21437138100675)
--(axis cs:-1.44077627860225,-2.22774386472867);

\path [draw=color0, thick] (axis cs:-1.44077627860225,-2.22774386472867)
--(axis cs:-1.50124554081253,-2.20057451326103);

\path [draw=color0, thick] (axis cs:-1.50124554081253,-2.20057451326103)
--(axis cs:-1.52489776360198,-2.13473976064718);

\path [draw=color0, thick] (axis cs:-1.52489776360198,-2.13473976064718)
--(axis cs:-1.52489776360198,-2.13473976064718);

\path [draw=color0, thick] (axis cs:-1.52489776360198,-2.13473976064718)
--(axis cs:-1.49893410891593,-2.02088593291863);

\path [draw=color0, thick] (axis cs:-1.49893410891593,-2.02088593291863)
--(axis cs:-1.49893410891593,-2.02088593291863);

\path [draw=color0, thick] (axis cs:-1.49893410891593,-2.02088593291863)
--(axis cs:-1.4234232421922,-1.90938752454104);

\path [draw=color0, thick] (axis cs:-1.4234232421922,-1.90938752454104)
--(axis cs:-1.34523482685876,-1.84335701791613);

\path [draw=color0, thick] (axis cs:-1.34523482685876,-1.84335701791613)
--(axis cs:-1.27916986613667,-1.81360148329349);

\path [draw=color0, thick] (axis cs:-1.27916986613667,-1.81360148329349)
--(axis cs:-1.21880505054893,-1.81455878011795);

\path [draw=color0, thick] (axis cs:-1.21880505054893,-1.81455878011795)
--(axis cs:-1.18152673693999,-1.85481547798951);

\path [draw=color0, thick] (axis cs:-1.18152673693999,-1.85481547798951)
--(axis cs:-1.18152673693999,-1.85481547798951);

\path [draw=color0, thick] (axis cs:-1.18152673693999,-1.85481547798951)
--(axis cs:-1.18081081130872,-1.94270987310784);

\path [draw=color0, thick] (axis cs:-1.18081081130872,-1.94270987310784)
--(axis cs:-1.18081081130872,-1.94270987310784);

\path [draw=color0, thick] (axis cs:-1.18081081130872,-1.94270987310784)
--(axis cs:-1.23472363096856,-2.06328274366064);

\path [draw=color0, thick] (axis cs:-1.23472363096856,-2.06328274366064)
--(axis cs:-1.30174025893815,-2.14250910104367);

\path [draw=color0, thick] (axis cs:-1.30174025893815,-2.14250910104367)
--(axis cs:-1.37002863969829,-2.18835123317821);

\path [draw=color0, thick] (axis cs:-1.37002863969829,-2.18835123317821)
--(axis cs:-1.43143290622609,-2.201996207148);

\path [draw=color0, thick] (axis cs:-1.43143290622609,-2.201996207148)
--(axis cs:-1.48657624358838,-2.17263513875608);

\path [draw=color0, thick] (axis cs:-1.48657624358838,-2.17263513875608)
--(axis cs:-1.50194757983679,-2.10066251256563);

\path [draw=color0, thick] (axis cs:-1.50194757983679,-2.10066251256563)
--(axis cs:-1.50194757983679,-2.10066251256563);

\path [draw=color0, thick] (axis cs:-1.50194757983679,-2.10066251256563)
--(axis cs:-1.45391913278484,-1.97572884551791);

\path [draw=color0, thick] (axis cs:-1.45391913278484,-1.97572884551791)
--(axis cs:-1.38176151495728,-1.89119215117126);

\path [draw=color0, thick] (axis cs:-1.38176151495728,-1.89119215117126)
--(axis cs:-1.31535934548318,-1.84669769275943);

\path [draw=color0, thick] (axis cs:-1.31535934548318,-1.84669769275943)
--(axis cs:-1.2578382103002,-1.83260245311972);

\path [draw=color0, thick] (axis cs:-1.2578382103002,-1.83260245311972)
--(axis cs:-1.21067146992849,-1.85337693158918);

\path [draw=color0, thick] (axis cs:-1.21067146992849,-1.85337693158918)
--(axis cs:-1.21067146992849,-1.85337693158918);

\path [draw=color0, thick] (axis cs:-1.21067146992849,-1.85337693158918)
--(axis cs:-1.19481551072722,-1.91795505904184);

\path [draw=color0, thick] (axis cs:-1.19481551072722,-1.91795505904184)
--(axis cs:-1.19481551072722,-1.91795505904184);

\path [draw=color0, thick] (axis cs:-1.19481551072722,-1.91795505904184)
--(axis cs:-1.23611169138444,-2.03559764289089);

\path [draw=color0, thick] (axis cs:-1.23611169138444,-2.03559764289089)
--(axis cs:-1.29807075511581,-2.11509154702689);

\path [draw=color0, thick] (axis cs:-1.29807075511581,-2.11509154702689)
--(axis cs:-1.36161270606228,-2.16020813454657);

\path [draw=color0, thick] (axis cs:-1.36161270606228,-2.16020813454657)
--(axis cs:-1.4217507722817,-2.17326045123779);

\path [draw=color0, thick] (axis cs:-1.4217507722817,-2.17326045123779)
--(axis cs:-1.46640358050952,-2.14799116231405);

\path [draw=color0, thick] (axis cs:-1.46640358050952,-2.14799116231405)
--(axis cs:-1.46640358050952,-2.14799116231405);

\path [draw=color0, thick] (axis cs:-1.46640358050952,-2.14799116231405)
--(axis cs:-1.47649898603596,-2.07330808269666);

\path [draw=color0, thick] (axis cs:-1.47649898603596,-2.07330808269666)
--(axis cs:-1.47649898603596,-2.07330808269666);

\path [draw=color0, thick] (axis cs:-1.47649898603596,-2.07330808269666)
--(axis cs:-1.42390303871931,-1.96119047033285);

\path [draw=color0, thick] (axis cs:-1.42390303871931,-1.96119047033285)
--(axis cs:-1.35741518254179,-1.89333987535318);

\path [draw=color0, thick] (axis cs:-1.35741518254179,-1.89333987535318)
--(axis cs:-1.30624911478953,-1.86432709642362);

\path [draw=color0, thick] (axis cs:-1.30624911478953,-1.86432709642362)
--(axis cs:-1.24702195742758,-1.86534773529063);

\path [draw=color0, thick] (axis cs:-1.24702195742758,-1.86534773529063)
--(axis cs:-1.21924520666134,-1.90950990701678);

\path [draw=color0, thick] (axis cs:-1.21924520666134,-1.90950990701678)
--(axis cs:-1.21924520666134,-1.90950990701678);

\path [draw=color0, thick] (axis cs:-1.21924520666134,-1.90950990701678)
--(axis cs:-1.23948442863586,-2.00048621948743);

\path [draw=color0, thick] (axis cs:-1.23948442863586,-2.00048621948743)
--(axis cs:-1.23948442863586,-2.00048621948743);

\path [draw=color0, thick] (axis cs:-1.23948442863586,-2.00048621948743)
--(axis cs:-1.29311766677432,-2.08056554157866);

\path [draw=color0, thick] (axis cs:-1.29311766677432,-2.08056554157866)
--(axis cs:-1.34889932714902,-2.12530941100526);

\path [draw=color0, thick] (axis cs:-1.34889932714902,-2.12530941100526)
--(axis cs:-1.40768326490854,-2.13949149292161);

\path [draw=color0, thick] (axis cs:-1.40768326490854,-2.13949149292161)
--(axis cs:-1.44576011148555,-2.1112329341056);

\path [draw=color0, thick] (axis cs:-1.44576011148555,-2.1112329341056)
--(axis cs:-1.44576011148555,-2.1112329341056);

\path [draw=color0, thick] (axis cs:-1.44576011148555,-2.1112329341056)
--(axis cs:-1.43342630278521,-2.01324933697281);

\path [draw=color0, thick] (axis cs:-1.43342630278521,-2.01324933697281)
--(axis cs:-1.37789998275432,-1.93399004031967);

\path [draw=color0, thick] (axis cs:-1.37789998275432,-1.93399004031967)
--(axis cs:-1.32327148876579,-1.89409331019333);

\path [draw=color0, thick] (axis cs:-1.32327148876579,-1.89409331019333)
--(axis cs:-1.2768577391272,-1.88451886004496);

\path [draw=color0, thick] (axis cs:-1.2768577391272,-1.88451886004496)
--(axis cs:-1.24125506010546,-1.92323261141563);

\path [draw=color0, thick] (axis cs:-1.24125506010546,-1.92323261141563)
--(axis cs:-1.24125506010546,-1.92323261141563);

\path [draw=color0, thick] (axis cs:-1.24125506010546,-1.92323261141563)
--(axis cs:-1.26869359885638,-2.01957822148006);

\path [draw=color0, thick] (axis cs:-1.26869359885638,-2.01957822148006)
--(axis cs:-1.3135579342849,-2.07620825218627);

\path [draw=color0, thick] (axis cs:-1.3135579342849,-2.07620825218627)
--(axis cs:-1.38392857142857,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.10714285714286)
--(axis cs:-1.38392857142857,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.10714285714286)
--(axis cs:-1.38392857142857,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.10714285714286)
--(axis cs:-1.38392857142857,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.10714285714286)
--(axis cs:-1.38392857142857,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.10714285714286)
--(axis cs:-1.42281635414589,-2.08712579523098);

\path [draw=color0, thick] (axis cs:-1.42281635414589,-2.08712579523098)
--(axis cs:-1.42626677191918,-2.04397555207464);

\path [draw=color0, thick] (axis cs:-1.42626677191918,-2.04397555207464)
--(axis cs:-1.39911401232724,-1.97831336109476);

\path [draw=color0, thick] (axis cs:-1.39911401232724,-1.97831336109476)
--(axis cs:-1.33857507693242,-1.91444165436806);

\path [draw=color0, thick] (axis cs:-1.33857507693242,-1.91444165436806)
--(axis cs:-1.25747238048003,-1.89697642623658);

\path [draw=color0, thick] (axis cs:-1.25747238048003,-1.89697642623658)
--(axis cs:-1.25747238048003,-1.89697642623658);

\path [draw=color0, thick] (axis cs:-1.25747238048003,-1.89697642623658)
--(axis cs:-1.23775919191862,-1.94200212650836);

\path [draw=color0, thick] (axis cs:-1.23775919191862,-1.94200212650836)
--(axis cs:-1.25121893739763,-1.99785588521524);

\path [draw=color0, thick] (axis cs:-1.25121893739763,-1.99785588521524)
--(axis cs:-1.29456368617527,-2.06688745485789);

\path [draw=color0, thick] (axis cs:-1.29456368617527,-2.06688745485789)
--(axis cs:-1.37882488997981,-2.12899752664432);

\path [draw=color0, thick] (axis cs:-1.37882488997981,-2.12899752664432)
--(axis cs:-1.37882488997981,-2.12899752664432);

\path [draw=color0, thick] (axis cs:-1.37882488997981,-2.12899752664432)
--(axis cs:-1.4286312352517,-2.12270107077889);

\path [draw=color0, thick] (axis cs:-1.4286312352517,-2.12270107077889)
--(axis cs:-1.44835201731044,-2.08589780935067);

\path [draw=color0, thick] (axis cs:-1.44835201731044,-2.08589780935067)
--(axis cs:-1.44137673827107,-2.03152174375727);

\path [draw=color0, thick] (axis cs:-1.44137673827107,-2.03152174375727)
--(axis cs:-1.40174583080463,-1.95765629660315);

\path [draw=color0, thick] (axis cs:-1.40174583080463,-1.95765629660315)
--(axis cs:-1.32448316470239,-1.88836843495288);

\path [draw=color0, thick] (axis cs:-1.32448316470239,-1.88836843495288)
--(axis cs:-1.32448316470239,-1.88836843495288);

\path [draw=color0, thick] (axis cs:-1.32448316470239,-1.88836843495288)
--(axis cs:-1.25187447365586,-1.87625864053458);

\path [draw=color0, thick] (axis cs:-1.25187447365586,-1.87625864053458)
--(axis cs:-1.25187447365586,-1.87625864053458);

\path [draw=color0, thick] (axis cs:-1.25187447365586,-1.87625864053458)
--(axis cs:-1.22392648382697,-1.91558494860243);

\path [draw=color0, thick] (axis cs:-1.22392648382697,-1.91558494860243)
--(axis cs:-1.22650061419382,-1.96104514509803);

\path [draw=color0, thick] (axis cs:-1.22650061419382,-1.96104514509803)
--(axis cs:-1.2570032041649,-2.03552861546103);

\path [draw=color0, thick] (axis cs:-1.2570032041649,-2.03552861546103)
--(axis cs:-1.32559034807225,-2.11560979291675);

\path [draw=color0, thick] (axis cs:-1.32559034807225,-2.11560979291675)
--(axis cs:-1.32559034807225,-2.11560979291675);

\path [draw=color0, thick] (axis cs:-1.32559034807225,-2.11560979291675)
--(axis cs:-1.40524317748154,-2.15132730412449);

\path [draw=color0, thick] (axis cs:-1.40524317748154,-2.15132730412449)
--(axis cs:-1.40524317748154,-2.15132730412449);

\path [draw=color0, thick] (axis cs:-1.40524317748154,-2.15132730412449)
--(axis cs:-1.45092954148005,-2.13207249387009);

\path [draw=color0, thick] (axis cs:-1.45092954148005,-2.13207249387009)
--(axis cs:-1.46548279858545,-2.08069791733962);

\path [draw=color0, thick] (axis cs:-1.46548279858545,-2.08069791733962)
--(axis cs:-1.45048443078978,-2.0184605667481);

\path [draw=color0, thick] (axis cs:-1.45048443078978,-2.0184605667481)
--(axis cs:-1.40028827167071,-1.93760649794941);

\path [draw=color0, thick] (axis cs:-1.40028827167071,-1.93760649794941)
--(axis cs:-1.31252399675347,-1.86807420643595);

\path [draw=color0, thick] (axis cs:-1.31252399675347,-1.86807420643595)
--(axis cs:-1.31252399675347,-1.86807420643595);

\path [draw=color0, thick] (axis cs:-1.31252399675347,-1.86807420643595)
--(axis cs:-1.24105814002702,-1.86091479592363);

\path [draw=color0, thick] (axis cs:-1.24105814002702,-1.86091479592363)
--(axis cs:-1.24105814002702,-1.86091479592363);

\path [draw=color0, thick] (axis cs:-1.24105814002702,-1.86091479592363)
--(axis cs:-1.21227114953308,-1.90105485747636);

\path [draw=color0, thick] (axis cs:-1.21227114953308,-1.90105485747636)
--(axis cs:-1.21331342885741,-1.95147159875158);

\path [draw=color0, thick] (axis cs:-1.21331342885741,-1.95147159875158)
--(axis cs:-1.24186555588864,-2.02867110398117);

\path [draw=color0, thick] (axis cs:-1.24186555588864,-2.02867110398117)
--(axis cs:-1.30924166704546,-2.11562432748606);

\path [draw=color0, thick] (axis cs:-1.30924166704546,-2.11562432748606)
--(axis cs:-1.41159436368394,-2.17016960519641);

\path [draw=color0, thick] (axis cs:-1.41159436368394,-2.17016960519641)
--(axis cs:-1.41159436368394,-2.17016960519641);

\path [draw=color0, thick] (axis cs:-1.41159436368394,-2.17016960519641)
--(axis cs:-1.46132942051321,-2.1520083028651);

\path [draw=color0, thick] (axis cs:-1.46132942051321,-2.1520083028651)
--(axis cs:-1.48102386235116,-2.09583351865689);

\path [draw=color0, thick] (axis cs:-1.48102386235116,-2.09583351865689)
--(axis cs:-1.46857936066119,-2.03195089783668);

\path [draw=color0, thick] (axis cs:-1.46857936066119,-2.03195089783668)
--(axis cs:-1.42337432505561,-1.95045556837468);

\path [draw=color0, thick] (axis cs:-1.42337432505561,-1.95045556837468)
--(axis cs:-1.3383053543176,-1.86965599645989);

\path [draw=color0, thick] (axis cs:-1.3383053543176,-1.86965599645989)
--(axis cs:-1.3383053543176,-1.86965599645989);

\path [draw=color0, thick] (axis cs:-1.3383053543176,-1.86965599645989)
--(axis cs:-1.25202382904056,-1.84077785112552);

\path [draw=color0, thick] (axis cs:-1.25202382904056,-1.84077785112552)
--(axis cs:-1.25202382904056,-1.84077785112552);

\path [draw=color0, thick] (axis cs:-1.25202382904056,-1.84077785112552)
--(axis cs:-1.20883934577039,-1.86510466860268);

\path [draw=color0, thick] (axis cs:-1.20883934577039,-1.86510466860268)
--(axis cs:-1.19739256067107,-1.91310472267887);

\path [draw=color0, thick] (axis cs:-1.19739256067107,-1.91310472267887)
--(axis cs:-1.20976244739313,-1.98039743594538);

\path [draw=color0, thick] (axis cs:-1.20976244739313,-1.98039743594538)
--(axis cs:-1.2552159489246,-2.06836103169148);

\path [draw=color0, thick] (axis cs:-1.2552159489246,-2.06836103169148)
--(axis cs:-1.34436310524109,-2.15808477772195);

\path [draw=color0, thick] (axis cs:-1.34436310524109,-2.15808477772195)
--(axis cs:-1.34436310524109,-2.15808477772195);

\path [draw=color0, thick] (axis cs:-1.34436310524109,-2.15808477772195)
--(axis cs:-1.42410381633258,-2.18571262285995);

\path [draw=color0, thick] (axis cs:-1.42410381633258,-2.18571262285995)
--(axis cs:-1.42410381633258,-2.18571262285995);

\path [draw=color0, thick] (axis cs:-1.42410381633258,-2.18571262285995)
--(axis cs:-1.47412301077562,-2.16374522544554);

\path [draw=color0, thick] (axis cs:-1.47412301077562,-2.16374522544554)
--(axis cs:-1.49385835738585,-2.10430704378878);

\path [draw=color0, thick] (axis cs:-1.49385835738585,-2.10430704378878)
--(axis cs:-1.48095364265848,-2.03593707473246);

\path [draw=color0, thick] (axis cs:-1.48095364265848,-2.03593707473246)
--(axis cs:-1.4369300683347,-1.95412018302036);

\path [draw=color0, thick] (axis cs:-1.4369300683347,-1.95412018302036)
--(axis cs:-1.35164266592224,-1.86743439412911);

\path [draw=color0, thick] (axis cs:-1.35164266592224,-1.86743439412911)
--(axis cs:-1.35164266592224,-1.86743439412911);

\path [draw=color0, thick] (axis cs:-1.35164266592224,-1.86743439412911)
--(axis cs:-1.25927552082278,-1.8278238573);

\path [draw=color0, thick] (axis cs:-1.25927552082278,-1.8278238573)
--(axis cs:-1.25927552082278,-1.8278238573);

\path [draw=color0, thick] (axis cs:-1.25927552082278,-1.8278238573)
--(axis cs:-1.2075907501215,-1.84397860072205);

\path [draw=color0, thick] (axis cs:-1.2075907501215,-1.84397860072205)
--(axis cs:-1.18755153676253,-1.89270246503781);

\path [draw=color0, thick] (axis cs:-1.18755153676253,-1.89270246503781)
--(axis cs:-1.19362280586091,-1.95633368032933);

\path [draw=color0, thick] (axis cs:-1.19362280586091,-1.95633368032933)
--(axis cs:-1.22985045747773,-2.04441042727369);

\path [draw=color0, thick] (axis cs:-1.22985045747773,-2.04441042727369)
--(axis cs:-1.3080149085265,-2.14251797765961);

\path [draw=color0, thick] (axis cs:-1.3080149085265,-2.14251797765961)
--(axis cs:-1.3080149085265,-2.14251797765961);

\path [draw=color0, thick] (axis cs:-1.3080149085265,-2.14251797765961)
--(axis cs:-1.40325371038306,-2.19774261434921);

\path [draw=color0, thick] (axis cs:-1.40325371038306,-2.19774261434921)
--(axis cs:-1.40325371038306,-2.19774261434921);

\path [draw=color0, thick] (axis cs:-1.40325371038306,-2.19774261434921)
--(axis cs:-1.46718239865047,-2.19203797330492);

\path [draw=color0, thick] (axis cs:-1.46718239865047,-2.19203797330492)
--(axis cs:-1.50338166980172,-2.14058719512872);

\path [draw=color0, thick] (axis cs:-1.50338166980172,-2.14058719512872)
--(axis cs:-1.50204281842483,-2.07144333920149);

\path [draw=color0, thick] (axis cs:-1.50204281842483,-2.07144333920149)
--(axis cs:-1.47270917140612,-1.9943490984288);

\path [draw=color0, thick] (axis cs:-1.47270917140612,-1.9943490984288)
--(axis cs:-1.40391059581577,-1.90020535879798);

\path [draw=color0, thick] (axis cs:-1.40391059581577,-1.90020535879798)
--(axis cs:-1.29833940358629,-1.82579854898472);

\path [draw=color0, thick] (axis cs:-1.29833940358629,-1.82579854898472)
--(axis cs:-1.29833940358629,-1.82579854898472);

\path [draw=color0, thick] (axis cs:-1.29833940358629,-1.82579854898472)
--(axis cs:-1.22428169811382,-1.81830663923817);

\path [draw=color0, thick] (axis cs:-1.22428169811382,-1.81830663923817)
--(axis cs:-1.22428169811382,-1.81830663923817);

\path [draw=color0, thick] (axis cs:-1.22428169811382,-1.81830663923817)
--(axis cs:-1.18467234325984,-1.85282345778618);

\path [draw=color0, thick] (axis cs:-1.18467234325984,-1.85282345778618)
--(axis cs:-1.17623023694581,-1.9114549462427);

\path [draw=color0, thick] (axis cs:-1.17623023694581,-1.9114549462427)
--(axis cs:-1.19414146341177,-1.98810604761641);

\path [draw=color0, thick] (axis cs:-1.19414146341177,-1.98810604761641)
--(axis cs:-1.24691975065359,-2.08521281429629);

\path [draw=color0, thick] (axis cs:-1.24691975065359,-2.08521281429629)
--(axis cs:-1.34551180645785,-2.18293300871338);

\path [draw=color0, thick] (axis cs:-1.34551180645785,-2.18293300871338)
--(axis cs:-1.34551180645785,-2.18293300871338);

\path [draw=color0, thick] (axis cs:-1.34551180645785,-2.18293300871338)
--(axis cs:-1.43276864524361,-2.21486090114957);

\path [draw=color0, thick] (axis cs:-1.43276864524361,-2.21486090114957)
--(axis cs:-1.43276864524361,-2.21486090114957);

\path [draw=color0, thick] (axis cs:-1.43276864524361,-2.21486090114957)
--(axis cs:-1.49266381745714,-2.19308874864012);

\path [draw=color0, thick] (axis cs:-1.49266381745714,-2.19308874864012)
--(axis cs:-1.51756663023766,-2.1336765003398);

\path [draw=color0, thick] (axis cs:-1.51756663023766,-2.1336765003398)
--(axis cs:-1.51013971723789,-2.06250948782906);

\path [draw=color0, thick] (axis cs:-1.51013971723789,-2.06250948782906)
--(axis cs:-1.47413489383158,-1.98029911384758);

\path [draw=color0, thick] (axis cs:-1.47413489383158,-1.98029911384758)
--(axis cs:-1.39718016757934,-1.88325536730043);

\path [draw=color0, thick] (axis cs:-1.39718016757934,-1.88325536730043)
--(axis cs:-1.28134861532024,-1.80922534797317);

\path [draw=color0, thick] (axis cs:-1.28134861532024,-1.80922534797317)
--(axis cs:-1.28134861532024,-1.80922534797317);

\path [draw=color0, thick] (axis cs:-1.28134861532024,-1.80922534797317)
--(axis cs:-1.21179686156434,-1.80840252865453);

\path [draw=color0, thick] (axis cs:-1.21179686156434,-1.80840252865453)
--(axis cs:-1.1702615126548,-1.85450411419881);

\path [draw=color0, thick] (axis cs:-1.1702615126548,-1.85450411419881)
--(axis cs:-1.16686190784657,-1.91919489662903);

\path [draw=color0, thick] (axis cs:-1.16686190784657,-1.91919489662903)
--(axis cs:-1.19108708914718,-2.00342101431994);

\path [draw=color0, thick] (axis cs:-1.19108708914718,-2.00342101431994)
--(axis cs:-1.25240442390004,-2.10587600850768);

\path [draw=color0, thick] (axis cs:-1.25240442390004,-2.10587600850768)
--(axis cs:-1.35925706987534,-2.20260953448782);

\path [draw=color0, thick] (axis cs:-1.35925706987534,-2.20260953448782)
--(axis cs:-1.35925706987534,-2.20260953448782);

\path [draw=color0, thick] (axis cs:-1.35925706987534,-2.20260953448782)
--(axis cs:-1.445440488584,-2.22819144452724);

\path [draw=color0, thick] (axis cs:-1.445440488584,-2.22819144452724)
--(axis cs:-1.445440488584,-2.22819144452724);

\path [draw=color0, thick] (axis cs:-1.445440488584,-2.22819144452724)
--(axis cs:-1.50454340637316,-2.2030861312617);

\path [draw=color0, thick] (axis cs:-1.50454340637316,-2.2030861312617)
--(axis cs:-1.5289483731536,-2.14233553756165);

\path [draw=color0, thick] (axis cs:-1.5289483731536,-2.14233553756165)
--(axis cs:-1.52204861184573,-2.07108885603456);

\path [draw=color0, thick] (axis cs:-1.52204861184573,-2.07108885603456)
--(axis cs:-1.48601667243065,-1.98501390315303);

\path [draw=color0, thick] (axis cs:-1.48601667243065,-1.98501390315303)
--(axis cs:-1.40953881149312,-1.88479431978845);

\path [draw=color0, thick] (axis cs:-1.40953881149312,-1.88479431978845)
--(axis cs:-1.2943480758766,-1.80491705305135);

\path [draw=color0, thick] (axis cs:-1.2943480758766,-1.80491705305135)
--(axis cs:-1.2943480758766,-1.80491705305135);

\path [draw=color0, thick] (axis cs:-1.2943480758766,-1.80491705305135)
--(axis cs:-1.21634227577746,-1.7955473415454);

\path [draw=color0, thick] (axis cs:-1.21634227577746,-1.7955473415454)
--(axis cs:-1.21634227577746,-1.7955473415454);

\path [draw=color0, thick] (axis cs:-1.21634227577746,-1.7955473415454)
--(axis cs:-1.17096144856106,-1.82835908770078);

\path [draw=color0, thick] (axis cs:-1.17096144856106,-1.82835908770078)
--(axis cs:-1.15755537332705,-1.88920023577742);

\path [draw=color0, thick] (axis cs:-1.15755537332705,-1.88920023577742)
--(axis cs:-1.17027022970805,-1.96373162635629);

\path [draw=color0, thick] (axis cs:-1.17027022970805,-1.96373162635629)
--(axis cs:-1.21561036971744,-2.06460873131821);

\path [draw=color0, thick] (axis cs:-1.21561036971744,-2.06460873131821)
--(axis cs:-1.30554927882303,-2.17478992049836);

\path [draw=color0, thick] (axis cs:-1.30554927882303,-2.17478992049836)
--(axis cs:-1.30554927882303,-2.17478992049836);

\path [draw=color0, thick] (axis cs:-1.30554927882303,-2.17478992049836)
--(axis cs:-1.40894910405983,-2.23635235643905);

\path [draw=color0, thick] (axis cs:-1.40894910405983,-2.23635235643905)
--(axis cs:-1.40894910405983,-2.23635235643905);

\path [draw=color0, thick] (axis cs:-1.40894910405983,-2.23635235643905)
--(axis cs:-1.48751307050403,-2.2353220405682);

\path [draw=color0, thick] (axis cs:-1.48751307050403,-2.2353220405682)
--(axis cs:-1.48751307050403,-2.2353220405682);

\path [draw=color0, thick] (axis cs:-1.48751307050403,-2.2353220405682)
--(axis cs:-1.53036377905855,-2.19268390266327);

\path [draw=color0, thick] (axis cs:-1.53036377905855,-2.19268390266327)
--(axis cs:-1.54189736448357,-2.13015646848844);

\path [draw=color0, thick] (axis cs:-1.54189736448357,-2.13015646848844)
--(axis cs:-1.52598935811759,-2.04904977640123);

\path [draw=color0, thick] (axis cs:-1.52598935811759,-2.04904977640123)
--(axis cs:-1.47926266181609,-1.95802841215398);

\path [draw=color0, thick] (axis cs:-1.47926266181609,-1.95802841215398)
--(axis cs:-1.38962791309517,-1.85664809288872);

\path [draw=color0, thick] (axis cs:-1.38962791309517,-1.85664809288872)
--(axis cs:-1.26120817465901,-1.78421537961682);

\path [draw=color0, thick] (axis cs:-1.26120817465901,-1.78421537961682)
--(axis cs:-1.26120817465901,-1.78421537961682);

\path [draw=color0, thick] (axis cs:-1.26120817465901,-1.78421537961682)
--(axis cs:-1.19392999656593,-1.78883210660753);

\path [draw=color0, thick] (axis cs:-1.19392999656593,-1.78883210660753)
--(axis cs:-1.15360649197109,-1.83497649203703);

\path [draw=color0, thick] (axis cs:-1.15360649197109,-1.83497649203703)
--(axis cs:-1.14764191409531,-1.90174948153336);

\path [draw=color0, thick] (axis cs:-1.14764191409531,-1.90174948153336)
--(axis cs:-1.16810176241986,-1.9851795527784);

\path [draw=color0, thick] (axis cs:-1.16810176241986,-1.9851795527784)
--(axis cs:-1.22407804897498,-2.09255063233694);

\path [draw=color0, thick] (axis cs:-1.22407804897498,-2.09255063233694)
--(axis cs:-1.32670744897403,-2.20404426213643);

\path [draw=color0, thick] (axis cs:-1.32670744897403,-2.20404426213643)
--(axis cs:-1.32670744897403,-2.20404426213643);

\path [draw=color0, thick] (axis cs:-1.32670744897403,-2.20404426213643)
--(axis cs:-1.42770305035774,-2.25369546359278);

\path [draw=color0, thick] (axis cs:-1.42770305035774,-2.25369546359278)
--(axis cs:-1.42770305035774,-2.25369546359278);

\path [draw=color0, thick] (axis cs:-1.42770305035774,-2.25369546359278)
--(axis cs:-1.50470544240992,-2.24467826836356);

\path [draw=color0, thick] (axis cs:-1.50470544240992,-2.24467826836356)
--(axis cs:-1.54846044660637,-2.18790015010823);

\path [draw=color0, thick] (axis cs:-1.54846044660637,-2.18790015010823)
--(axis cs:-1.55371540574567,-2.12297597422823);

\path [draw=color0, thick] (axis cs:-1.55371540574567,-2.12297597422823)
--(axis cs:-1.53131170219323,-2.03517193473683);

\path [draw=color0, thick] (axis cs:-1.53131170219323,-2.03517193473683)
--(axis cs:-1.4767300747993,-1.93918935113022);

\path [draw=color0, thick] (axis cs:-1.4767300747993,-1.93918935113022)
--(axis cs:-1.37849702824984,-1.83667109526637);

\path [draw=color0, thick] (axis cs:-1.37849702824984,-1.83667109526637)
--(axis cs:-1.37849702824984,-1.83667109526637);

\path [draw=color0, thick] (axis cs:-1.37849702824984,-1.83667109526637)
--(axis cs:-1.26723463693307,-1.77622385253996);

\path [draw=color0, thick] (axis cs:-1.26723463693307,-1.77622385253996)
--(axis cs:-1.26723463693307,-1.77622385253996);

\path [draw=color0, thick] (axis cs:-1.26723463693307,-1.77622385253996)
--(axis cs:-1.19393590003701,-1.77644311296762);

\path [draw=color0, thick] (axis cs:-1.19393590003701,-1.77644311296762)
--(axis cs:-1.14656990868303,-1.82370953407892);

\path [draw=color0, thick] (axis cs:-1.14656990868303,-1.82370953407892)
--(axis cs:-1.13860651476947,-1.89091117368674);

\path [draw=color0, thick] (axis cs:-1.13860651476947,-1.89091117368674)
--(axis cs:-1.1564597155613,-1.97293782179573);

\path [draw=color0, thick] (axis cs:-1.1564597155613,-1.97293782179573)
--(axis cs:-1.20872328967427,-2.08181436832679);

\path [draw=color0, thick] (axis cs:-1.20872328967427,-2.08181436832679)
--(axis cs:-1.30723924220584,-2.19892464860754);

\path [draw=color0, thick] (axis cs:-1.30723924220584,-2.19892464860754)
--(axis cs:-1.30723924220584,-2.19892464860754);

\path [draw=color0, thick] (axis cs:-1.30723924220584,-2.19892464860754)
--(axis cs:-1.41440552226032,-2.26193336658091);

\path [draw=color0, thick] (axis cs:-1.41440552226032,-2.26193336658091)
--(axis cs:-1.41440552226032,-2.26193336658091);

\path [draw=color0, thick] (axis cs:-1.41440552226032,-2.26193336658091)
--(axis cs:-1.49883054456271,-2.26270867454572);

\path [draw=color0, thick] (axis cs:-1.49883054456271,-2.26270867454572)
--(axis cs:-1.49883054456271,-2.26270867454572);

\path [draw=color0, thick] (axis cs:-1.49883054456271,-2.26270867454572)
--(axis cs:-1.54740042409433,-2.22152605718895);

\path [draw=color0, thick] (axis cs:-1.54740042409433,-2.22152605718895)
--(axis cs:-1.56391598311592,-2.1619755651249);

\path [draw=color0, thick] (axis cs:-1.56391598311592,-2.1619755651249)
--(axis cs:-1.55478586334549,-2.08276911936093);

\path [draw=color0, thick] (axis cs:-1.55478586334549,-2.08276911936093)
--(axis cs:-1.51449939670823,-1.98671937267515);

\path [draw=color0, thick] (axis cs:-1.51449939670823,-1.98671937267515)
--(axis cs:-1.43476608810496,-1.87939517137264);

\path [draw=color0, thick] (axis cs:-1.43476608810496,-1.87939517137264)
--(axis cs:-1.31535395534604,-1.78751573124583);

\path [draw=color0, thick] (axis cs:-1.31535395534604,-1.78751573124583)
--(axis cs:-1.31535395534604,-1.78751573124583);

\path [draw=color0, thick] (axis cs:-1.31535395534604,-1.78751573124583)
--(axis cs:-1.21926020963375,-1.76214544553384);

\path [draw=color0, thick] (axis cs:-1.21926020963375,-1.76214544553384)
--(axis cs:-1.21926020963375,-1.76214544553384);

\path [draw=color0, thick] (axis cs:-1.21926020963375,-1.76214544553384)
--(axis cs:-1.16076735898614,-1.785615135203);

\path [draw=color0, thick] (axis cs:-1.16076735898614,-1.785615135203)
--(axis cs:-1.13304164404639,-1.84270006526539);

\path [draw=color0, thick] (axis cs:-1.13304164404639,-1.84270006526539)
--(axis cs:-1.13482544765275,-1.91602134361012);

\path [draw=color0, thick] (axis cs:-1.13482544765275,-1.91602134361012)
--(axis cs:-1.1645044368985,-2.01078626180618);

\path [draw=color0, thick] (axis cs:-1.1645044368985,-2.01078626180618)
--(axis cs:-1.23331870106001,-2.12693454018562);

\path [draw=color0, thick] (axis cs:-1.23331870106001,-2.12693454018562)
--(axis cs:-1.34947942453417,-2.23796936384134);

\path [draw=color0, thick] (axis cs:-1.34947942453417,-2.23796936384134)
--(axis cs:-1.34947942453417,-2.23796936384134);

\path [draw=color0, thick] (axis cs:-1.34947942453417,-2.23796936384134)
--(axis cs:-1.44820856519631,-2.27651776124148);

\path [draw=color0, thick] (axis cs:-1.44820856519631,-2.27651776124148)
--(axis cs:-1.44820856519631,-2.27651776124148);

\path [draw=color0, thick] (axis cs:-1.44820856519631,-2.27651776124148)
--(axis cs:-1.52168587342958,-2.26202517622428);

\path [draw=color0, thick] (axis cs:-1.52168587342958,-2.26202517622428)
--(axis cs:-1.56502679643892,-2.2034726123615);

\path [draw=color0, thick] (axis cs:-1.56502679643892,-2.2034726123615)
--(axis cs:-1.57105124671244,-2.1349082164245);

\path [draw=color0, thick] (axis cs:-1.57105124671244,-2.1349082164245)
--(axis cs:-1.54914405076455,-2.0451989052675);

\path [draw=color0, thick] (axis cs:-1.54914405076455,-2.0451989052675)
--(axis cs:-1.4944473023518,-1.94508199634244);

\path [draw=color0, thick] (axis cs:-1.4944473023518,-1.94508199634244)
--(axis cs:-1.3964354924009,-1.83756511439577);

\path [draw=color0, thick] (axis cs:-1.3964354924009,-1.83756511439577)
--(axis cs:-1.26055433930848,-1.7603760428473);

\path [draw=color0, thick] (axis cs:-1.26055433930848,-1.7603760428473)
--(axis cs:-1.26055433930848,-1.7603760428473);

\path [draw=color0, thick] (axis cs:-1.26055433930848,-1.7603760428473)
--(axis cs:-1.18458370095974,-1.76085099964141);

\path [draw=color0, thick] (axis cs:-1.18458370095974,-1.76085099964141)
--(axis cs:-1.13464642393227,-1.81006087501943);

\path [draw=color0, thick] (axis cs:-1.13464642393227,-1.81006087501943)
--(axis cs:-1.12500309434786,-1.87797941486179);

\path [draw=color0, thick] (axis cs:-1.12500309434786,-1.87797941486179)
--(axis cs:-1.14137959015064,-1.96140406005647);

\path [draw=color0, thick] (axis cs:-1.14137959015064,-1.96140406005647)
--(axis cs:-1.19088472086492,-2.07246612090945);

\path [draw=color0, thick] (axis cs:-1.19088472086492,-2.07246612090945)
--(axis cs:-1.28630383790218,-2.19561615069423);

\path [draw=color0, thick] (axis cs:-1.28630383790218,-2.19561615069423)
--(axis cs:-1.28630383790218,-2.19561615069423);

\path [draw=color0, thick] (axis cs:-1.28630383790218,-2.19561615069423)
--(axis cs:-1.399368661146,-2.27272421106838);

\path [draw=color0, thick] (axis cs:-1.399368661146,-2.27272421106838)
--(axis cs:-1.399368661146,-2.27272421106838);

\path [draw=color0, thick] (axis cs:-1.399368661146,-2.27272421106838)
--(axis cs:-1.49087363868256,-2.28527256197021);

\path [draw=color0, thick] (axis cs:-1.49087363868256,-2.28527256197021)
--(axis cs:-1.49087363868256,-2.28527256197021);

\path [draw=color0, thick] (axis cs:-1.49087363868256,-2.28527256197021)
--(axis cs:-1.54972969125479,-2.25211122610756);

\path [draw=color0, thick] (axis cs:-1.54972969125479,-2.25211122610756)
--(axis cs:-1.57723411089204,-2.19092176967428);

\path [draw=color0, thick] (axis cs:-1.57723411089204,-2.19092176967428)
--(axis cs:-1.57604493344797,-2.11643695782178);

\path [draw=color0, thick] (axis cs:-1.57604493344797,-2.11643695782178)
--(axis cs:-1.54498008114816,-2.01998020479465);

\path [draw=color0, thick] (axis cs:-1.54498008114816,-2.01998020479465)
--(axis cs:-1.47900637568725,-1.91461280355375);

\path [draw=color0, thick] (axis cs:-1.47900637568725,-1.91461280355375)
--(axis cs:-1.36955425489898,-1.80878226108293);

\path [draw=color0, thick] (axis cs:-1.36955425489898,-1.80878226108293)
--(axis cs:-1.36955425489898,-1.80878226108293);

\path [draw=color0, thick] (axis cs:-1.36955425489898,-1.80878226108293)
--(axis cs:-1.2536871121926,-1.75135532360052);

\path [draw=color0, thick] (axis cs:-1.2536871121926,-1.75135532360052)
--(axis cs:-1.2536871121926,-1.75135532360052);

\path [draw=color0, thick] (axis cs:-1.2536871121926,-1.75135532360052)
--(axis cs:-1.17777392882441,-1.75332491207015);

\path [draw=color0, thick] (axis cs:-1.17777392882441,-1.75332491207015)
--(axis cs:-1.12831678473285,-1.80330094914841);

\path [draw=color0, thick] (axis cs:-1.12831678473285,-1.80330094914841)
--(axis cs:-1.11780744633688,-1.87155800497208);

\path [draw=color0, thick] (axis cs:-1.11780744633688,-1.87155800497208)
--(axis cs:-1.13326427347802,-1.95547876260529);

\path [draw=color0, thick] (axis cs:-1.13326427347802,-1.95547876260529)
--(axis cs:-1.18178363040241,-2.06812074972851);

\path [draw=color0, thick] (axis cs:-1.18178363040241,-2.06812074972851)
--(axis cs:-1.27588670222922,-2.194062694555);

\path [draw=color0, thick] (axis cs:-1.27588670222922,-2.194062694555)
--(axis cs:-1.4111593719439,-2.28744083634789);

\path [draw=color0, thick] (axis cs:-1.4111593719439,-2.28744083634789)
--(axis cs:-1.4111593719439,-2.28744083634789);

\path [draw=color0, thick] (axis cs:-1.4111593719439,-2.28744083634789)
--(axis cs:-1.50393683529454,-2.29547299862775);

\path [draw=color0, thick] (axis cs:-1.50393683529454,-2.29547299862775)
--(axis cs:-1.50393683529454,-2.29547299862775);

\path [draw=color0, thick] (axis cs:-1.50393683529454,-2.29547299862775)
--(axis cs:-1.56113526233282,-2.25864143536969);

\path [draw=color0, thick] (axis cs:-1.56113526233282,-2.25864143536969)
--(axis cs:-1.58706988061695,-2.1961522683057);

\path [draw=color0, thick] (axis cs:-1.58706988061695,-2.1961522683057)
--(axis cs:-1.58514217556872,-2.11877815220427);

\path [draw=color0, thick] (axis cs:-1.58514217556872,-2.11877815220427)
--(axis cs:-1.55292949980969,-2.02025287383695);

\path [draw=color0, thick] (axis cs:-1.55292949980969,-2.02025287383695)
--(axis cs:-1.48578764681679,-1.91305256510135);

\path [draw=color0, thick] (axis cs:-1.48578764681679,-1.91305256510135)
--(axis cs:-1.37464191630447,-1.80474219548067);

\path [draw=color0, thick] (axis cs:-1.37464191630447,-1.80474219548067)
--(axis cs:-1.37464191630447,-1.80474219548067);

\path [draw=color0, fill=color0] (axis cs:-4.8411408268441,-1.55413021679526)
.. controls (axis cs:-4.8375119982645,-1.54097244131852) and (axis cs:-4.83911424424592,-1.54678202764085) .. (axis cs:-4.84594756478838,-1.57155897576224)
(axis cs:-5.02524507828271,-1.80930545924221)
--(axis cs:-4.84594756478838,-1.57155897576224)
--(axis cs:-4.83508740301308,-1.94454976112839)
--(axis cs:-5.02524507828271,-1.80930545924221)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.60126479744509,-0.191016653116439)
.. controls (axis cs:1.59053665314633,-0.191118443020914) and (axis cs:1.5927261039404,-0.191097669252312) .. (axis cs:1.6078331498273,-0.190954331810635)
(axis cs:1.81641680141842,-0.35596697020144)
--(axis cs:1.6078331498273,-0.190954331810635)
--(axis cs:1.81518803679677,-0.0219952192740047)
--(axis cs:1.81641680141842,-0.35596697020144)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.982091402956304,-4.96475698885612)
.. controls (axis cs:1.05257255515514,-4.96947185747403) and (axis cs:1.11014708030865,-4.97332333142655) .. (axis cs:1.15481497841684,-4.97631141071368)
(axis cs:0.951350281770286,-4.79556693332989)
--(axis cs:1.15481497841684,-4.97631141071368)
--(axis cs:0.942694300819953,-5.12925511614706)
--(axis cs:0.951350281770286,-4.79556693332989)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.95965696895325,2.27497568225701)
.. controls (axis cs:-4.95084008382572,2.199814663831) and (axis cs:-4.94441458682809,2.14503943524969) .. (axis cs:-4.94038047796035,2.11064999651309)
(axis cs:-4.87669200679086,2.46976837921612)
--(axis cs:-4.94038047796035,2.11064999651309)
--(axis cs:-5.08107016156382,2.40794138470605)
--(axis cs:-4.87669200679086,2.46976837921612)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.32930358692982,0.0464610466460078)
.. controls (axis cs:-4.24006716279311,0.0461840130995516) and (axis cs:-4.1637485350794,0.0459470827171347) .. (axis cs:-4.10034770378868,0.0457502554987572)
(axis cs:-4.30811918687477,0.213384382045977)
--(axis cs:-4.10034770378868,0.0457502554987572)
--(axis cs:-4.30852124196949,-0.120592574075422)
--(axis cs:-4.30811918687477,0.213384382045977)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.50159476629836,-2.77151627166296)
.. controls (axis cs:-4.49703408064228,-2.73789142722269) and (axis cs:-4.4952225848085,-2.72453570174442) .. (axis cs:-4.496160278797,-2.73144909522817)
(axis cs:-4.64202561536321,-3.02223681253935)
--(axis cs:-4.496160278797,-2.73144909522817)
--(axis cs:-4.43881714692088,-3.09331441885737)
--(axis cs:-4.64202561536321,-3.02223681253935)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.74090797293475,-4.62363115840962)
.. controls (axis cs:-1.78709167602631,-4.62513764540794) and (axis cs:-1.82036022269585,-4.62622284710585) .. (axis cs:-1.84071361294336,-4.62688676350335)
(axis cs:-1.63067180328973,-4.78705855174488)
--(axis cs:-1.84071361294336,-4.62688676350335)
--(axis cs:-1.63489540772139,-4.45314985025898)
--(axis cs:-1.63067180328973,-4.78705855174488)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.604190146350112,-3.90855409088663)
.. controls (axis cs:0.605029910922448,-3.91077774759338) and (axis cs:0.599171140987544,-3.89526400304135) .. (axis cs:0.5866138365454,-3.86201285723053)
(axis cs:0.567682851595137,-3.48985418580676)
--(axis cs:0.5866138365454,-3.86201285723053)
--(axis cs:0.389856170983101,-3.66303822524715)
--(axis cs:0.567682851595137,-3.48985418580676)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.55403784380961,-2.49842706410265)
.. controls (axis cs:3.55212699039874,-2.49196165054053) and (axis cs:3.5557549515424,-2.50423693500119) .. (axis cs:3.5649217272406,-2.53525291748461)
(axis cs:3.56015229496069,-2.90857264428855)
--(axis cs:3.5649217272406,-2.53525291748461)
--(axis cs:3.74803754788582,-2.76537202671637)
--(axis cs:3.56015229496069,-2.90857264428855)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.11154316778708,-3.40576687420541)
.. controls (axis cs:4.11310924276654,-3.3935834090406) and (axis cs:4.1120638736133,-3.40171598176537) .. (axis cs:4.10840706032733,-3.43016459237972)
(axis cs:3.96452419324877,-3.72348832970183)
--(axis cs:4.10840706032733,-3.43016459237972)
--(axis cs:4.16820304836311,-3.79100465632337)
--(axis cs:3.96452419324877,-3.72348832970183)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.95489304526366,2.37443205669708)
.. controls (axis cs:4.95570052047019,2.29906805891552) and (axis cs:4.95628576663767,2.24444534045872) .. (axis cs:4.95664878376609,2.2105639013267)
(axis cs:5.05704202618139,2.54736481391822)
--(axis cs:4.95664878376609,2.2105639013267)
--(axis cs:4.84909990432493,2.54161930008632)
--(axis cs:5.05704202618139,2.54736481391822)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.5023910085797,0.892124303522281)
.. controls (axis cs:4.5000801269831,0.889680088696693) and (axis cs:4.5085572976501,0.898646375093121) .. (axis cs:4.52782252058069,0.919023162711563)
(axis cs:4.75870491884101,0.963271433800124)
--(axis cs:4.52782252058069,0.919023162711563)
--(axis cs:4.64430870448995,1.24218594363569)
--(axis cs:4.75870491884101,0.963271433800124)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.577842259697526,4.32605172025001)
.. controls (axis cs:0.584241470150802,4.33755578849946) and (axis cs:0.582034965051757,4.3335890826945) .. (axis cs:0.571222744400393,4.31415160283515)
(axis cs:0.355122115105153,4.17632311254705)
--(axis cs:0.571222744400393,4.31415160283515)
--(axis cs:0.510224678127423,3.95383077784087)
--(axis cs:0.355122115105153,4.17632311254705)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.00289208224476,4.51282901675131)
.. controls (axis cs:2.03891036417078,4.5128467752348) and (axis cs:2.06201082614376,4.51285816470567) .. (axis cs:2.0721934681637,4.51286318516391)
(axis cs:1.86418865237031,4.67974942827246)
--(axis cs:2.0721934681637,4.51286318516391)
--(axis cs:1.86425250503721,4.34577186380471)
--(axis cs:1.86418865237031,4.67974942827246)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.26098639395116,3.02279531640543)
.. controls (axis cs:-4.25971640169261,3.00290521391131) and (axis cs:-4.25976403738149,3.00365126470645) .. (axis cs:-4.26112930101782,3.02503346879085)
(axis cs:-4.17889861245227,3.374302117037)
--(axis cs:-4.26112930101782,3.02503346879085)
--(axis cs:-4.38578679108062,3.34023613884869)
--(axis cs:-4.17889861245227,3.374302117037)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.98606693127375,-1.60450566155628)
.. controls (axis cs:-2.96604548656105,-1.58879127694466) and (axis cs:-2.95762982192716,-1.58218600980649) .. (axis cs:-2.96081993737205,-1.58468986014176)
(axis cs:-3.19333121448327,-1.58131579230309)
--(axis cs:-2.96081993737205,-1.58468986014176)
--(axis cs:-3.10200757016947,-1.88137185273394)
--(axis cs:-3.19333121448327,-1.58131579230309)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.68996976258251,-3.67165425426224)
.. controls (axis cs:-2.69802131480314,-3.66488192162416) and (axis cs:-2.69462971073681,-3.66773467228445) .. (axis cs:-2.67979495038354,-3.68021250624313)
(axis cs:-2.54381192311747,-3.98309914906286)
--(axis cs:-2.67979495038354,-3.68021250624313)
--(axis cs:-2.44731545282887,-3.68724756726095)
--(axis cs:-2.54381192311747,-3.98309914906286)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.2282478593497,-3.27511399753595)
.. controls (axis cs:1.23221806592204,-3.27999293981299) and (axis cs:1.22592958301195,-3.27226509377541) .. (axis cs:1.20938241061942,-3.25193045942322)
(axis cs:1.107415503495,-2.91635090557072)
--(axis cs:1.20938241061942,-3.25193045942322)
--(axis cs:0.981025888327632,-3.18157925992388)
--(axis cs:1.107415503495,-2.91635090557072)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.64775295729308,1.48338301882545)
.. controls (axis cs:3.62970064345443,1.46841938456183) and (axis cs:3.62312717523798,1.46297061078614) .. (axis cs:3.62803255264373,1.46703669749839)
(axis cs:3.86053411688715,1.47183584912057)
--(axis cs:3.62803255264373,1.46703669749839)
--(axis cs:3.76514268764844,1.76861014367943)
--(axis cs:3.86053411688715,1.47183584912057)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.59552272974946,3.44449513923951)
.. controls (axis cs:3.59834600675445,3.43397750494769) and (axis cs:3.59605569390545,3.4425096726794) .. (axis cs:3.58865179120245,3.47009164243467)
(axis cs:3.60181667335649,3.84289096387938)
--(axis cs:3.58865179120245,3.47009164243467)
--(axis cs:3.41083249192315,3.71068411385881)
--(axis cs:3.60181667335649,3.84289096387938)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.9829341205277,3.64486566888268)
.. controls (axis cs:2.98834071081968,3.63825750335801) and (axis cs:2.9834681152299,3.64421299775525) .. (axis cs:2.96831633375835,3.66273215207439)
(axis cs:2.86580324867668,3.99788230934864)
--(axis cs:2.96831633375835,3.66273215207439)
--(axis cs:2.73984601809623,3.7321240406947)
--(axis cs:2.86580324867668,3.99788230934864)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.10108624205408,3.80969420214664)
.. controls (axis cs:-2.11712146927752,3.80669063663281) and (axis cs:-2.12032586367326,3.8060904200992) .. (axis cs:-2.11069942524129,3.80789355254581)
(axis cs:-1.89207958920361,3.6807224259068)
--(axis cs:-2.11069942524129,3.80789355254581)
--(axis cs:-1.916174413765,4.01245102357024)
--(axis cs:-1.89207958920361,3.6807224259068)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.70319805272316,3.15502751168217)
.. controls (axis cs:-3.70350243411625,3.14951921567764) and (axis cs:-3.70266499611007,3.16467407247331) .. (axis cs:-3.70068573870464,3.20049208206916)
(axis cs:-3.57872336959244,3.51840211465381)
--(axis cs:-3.70068573870464,3.20049208206916)
--(axis cs:-3.78588223237213,3.54792273527036)
--(axis cs:-3.57872336959244,3.51840211465381)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.48957277091585,-2.94417912845224)
.. controls (axis cs:-1.49126264175241,-2.94482583634514) and (axis cs:-1.48038658762189,-2.94066360696187) .. (axis cs:-1.45694460852429,-2.93169244030242)
(axis cs:-1.23053106933871,-3.01670987600979)
--(axis cs:-1.45694460852429,-2.93169244030242)
--(axis cs:-1.27874316876737,-2.69183021124844)
--(axis cs:-1.23053106933871,-3.01670987600979)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.28601111843809,-2.66939605611465)
.. controls (axis cs:2.28701006602488,-2.66442765452792) and (axis cs:2.28403991162118,-2.67920012111905) .. (axis cs:2.27710065522697,-2.71371345588805)
(axis cs:2.11424310615382,-2.98022668334889)
--(axis cs:2.27710065522697,-2.71371345588805)
--(axis cs:2.31215558551049,-3.08284392222748)
--(axis cs:2.11424310615382,-2.98022668334889)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.33207688464285,2.79164117813612)
.. controls (axis cs:2.33418242084087,2.78556059455936) and (axis cs:2.33001008712242,2.79760988818299) .. (axis cs:2.31955988348751,2.827789059007)
(axis cs:2.30936885561289,3.20082853600924)
--(axis cs:2.31955988348751,2.827789059007)
--(axis cs:2.12760739938762,3.03852036695529)
--(axis cs:2.30936885561289,3.20082853600924)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.09896839787659,2.95503717177694)
.. controls (axis cs:-2.10662048797324,2.94737761967614) and (axis cs:-2.1033100305966,2.95069130527492) .. (axis cs:-2.08903702574666,2.9649782285733)
(axis cs:-1.85753720601412,2.99993099150158)
--(axis cs:-2.08903702574666,2.9649782285733)
--(axis cs:-1.96754962594057,3.28335690383056)
--(axis cs:-1.85753720601412,2.99993099150158)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.40325371038306,-2.19774261434921)
.. controls (axis cs:-1.41390849176096,-2.19679184084183) and (axis cs:-1.41166535009224,-2.19699200634465) .. (axis cs:-1.39652428537689,-2.19834311085767)
(axis cs:-1.19464111127349,-2.38360444621805)
--(axis cs:-1.39652428537689,-2.19834311085767)
--(axis cs:-1.18310234858865,-2.05014129674991)
--(axis cs:-1.19464111127349,-2.38360444621805)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-5)
--(axis cs:0,5);

\path [draw=black, fill opacity=0] (axis cs:1,-5)
--(axis cs:1,5);

\path [draw=black, fill opacity=0] (axis cs:-5,0)
--(axis cs:5.46796926285836,0);

\path [draw=black, fill opacity=0] (axis cs:-5,1)
--(axis cs:5.46796926285836,1);

\end{axis}

\end{tikzpicture}

==> pictures/SqrmLB0Update.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5.50635830021777, ymax=5.45875314957663
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.95,0)
--(axis cs:0.5,-0.15)
--(axis cs:0.5,-0.05)
--(axis cs:0,-0.05)
--(axis cs:0,0.05)
--(axis cs:0.5,0.05)
--(axis cs:0.5,0.15)
--cycle;

\path [draw=color0, thick] (axis cs:-3.55357142857143,-5)
--(axis cs:-4.22796025562972,-4.97204151655094);

\path [draw=color0, thick] (axis cs:-4.22796025562972,-4.97204151655094)
--(axis cs:-4.90267116374197,-4.9578611680203);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-5)
--(axis cs:-2.05854428895517,-4.97837993720919);

\path [draw=color0, thick] (axis cs:-2.05854428895517,-4.97837993720919)
--(axis cs:-2.73260650876348,-4.94526757501039);

\path [draw=color0, thick] (axis cs:5,-4.56459027771979)
--(axis cs:4.75769964977047,-4.59487521248199);

\path [draw=color0, thick] (axis cs:4.75769964977047,-4.59487521248199)
--(axis cs:4.09393682874738,-4.71214843717661);

\path [draw=color0, thick] (axis cs:4.09393682874738,-4.71214843717661)
--(axis cs:3.42995878923031,-4.82846254903813);

\path [draw=color0, thick] (axis cs:3.42995878923031,-4.82846254903813)
--(axis cs:2.75965669328666,-4.90254506729393);

\path [draw=color0, thick] (axis cs:2.75965669328666,-4.90254506729393)
--(axis cs:2.08649027641141,-4.94916449075936);

\path [draw=color0, thick] (axis cs:2.08649027641141,-4.94916449075936)
--(axis cs:1.41223205203929,-4.97815184689204);

\path [draw=color0, thick] (axis cs:1.41223205203929,-4.97815184689204)
--(axis cs:0.737460077401016,-4.99402291032843);

\path [draw=color0, thick] (axis cs:0.737460077401016,-4.99402291032843)
--(axis cs:0.0625000000000009,-5);

\path [draw=color0, thick] (axis cs:0.0625000000000009,-5)
--(axis cs:-0.612454634119073,-4.99556364559221);

\path [draw=color0, thick] (axis cs:5,3.83066138074197)
--(axis cs:4.76882934700095,3.95614860493198);

\path [draw=color0, thick] (axis cs:4.76882934700095,3.95614860493198)
--(axis cs:4.34371799030547,4.21230637999985);

\path [draw=color0, thick] (axis cs:4.34371799030547,4.21230637999985)
--(axis cs:3.96605149432549,4.42383626414765);

\path [draw=color0, thick] (axis cs:3.96605149432549,4.42383626414765)
--(axis cs:3.54149712212829,4.60155951581326);

\path [draw=color0, thick] (axis cs:3.54149712212829,4.60155951581326)
--(axis cs:3.09116178521331,4.72850197400152);

\path [draw=color0, thick] (axis cs:3.09116178521331,4.72850197400152)
--(axis cs:3.09116178521331,4.72850197400152);

\path [draw=color0, thick] (axis cs:3.09116178521331,4.72850197400152)
--(axis cs:2.42574093574043,4.8356648368205);

\path [draw=color0, thick] (axis cs:2.42574093574043,4.8356648368205)
--(axis cs:1.75357896937498,4.89303072155201);

\path [draw=color0, thick] (axis cs:1.75357896937498,4.89303072155201)
--(axis cs:1.07947911639209,4.92557448437565);

\path [draw=color0, thick] (axis cs:1.07947911639209,4.92557448437565)
--(axis cs:0.404732605974286,4.94164056017559);

\path [draw=color0, thick] (axis cs:0.404732605974286,4.94164056017559)
--(axis cs:-0.27022541352809,4.94383085069261);

\path [draw=color0, thick] (axis cs:-0.27022541352809,4.94383085069261)
--(axis cs:-0.945045463810573,4.93116232532988);

\path [draw=color0, thick] (axis cs:-0.945045463810573,4.93116232532988)
--(axis cs:-1.61946696957759,4.90468558070849);

\path [draw=color0, thick] (axis cs:-1.61946696957759,4.90468558070849)
--(axis cs:-2.27184155341172,4.86311032575654);

\path [draw=color0, thick] (axis cs:-2.27184155341172,4.86311032575654)
--(axis cs:-2.81576276882595,4.80731899026334);

\path [draw=color0, thick] (axis cs:-2.81576276882595,4.80731899026334)
--(axis cs:-3.41038811913028,4.71339940136158);

\path [draw=color0, thick] (axis cs:-3.41038811913028,4.71339940136158)
--(axis cs:-4.0678413321117,4.56478784246912);

\path [draw=color0, thick] (axis cs:-4.0678413321117,4.56478784246912)
--(axis cs:-4.40023454121522,4.47944001949252);

\path [draw=color0, thick] (axis cs:-4.40023454121522,4.47944001949252)
--(axis cs:-4.69509437747216,4.42260034491128);

\path [draw=color0, thick] (axis cs:-4.69509437747216,4.42260034491128)
--(axis cs:-5,4.40178571428572);

\path [draw=color0, thick] (axis cs:-5,4.40178571428572)
--(axis cs:-5,4.40178571428572);

\path [draw=color0, thick] (axis cs:-5,4.40178571428572)
--(axis cs:-5,4.40178571428572);

\path [draw=color0, thick] (axis cs:-5,2.95535714285714)
--(axis cs:-5,2.95535714285714);

\path [draw=color0, thick] (axis cs:-5,2.95535714285714)
--(axis cs:-5,2.95535714285714);

\path [draw=color0, thick] (axis cs:-5,2.95535714285714)
--(axis cs:-5,2.95535714285714);

\path [draw=color0, thick] (axis cs:-5,2.95535714285714)
--(axis cs:-4.82027010649816,2.92247423863788);

\path [draw=color0, thick] (axis cs:-4.82027010649816,2.92247423863788)
--(axis cs:-4.65608672743468,2.84955360693579);

\path [draw=color0, thick] (axis cs:-4.65608672743468,2.84955360693579)
--(axis cs:-4.51113374299746,2.75238352801801);

\path [draw=color0, thick] (axis cs:-4.51113374299746,2.75238352801801)
--(axis cs:-4.32948009211955,2.60168359542156);

\path [draw=color0, thick] (axis cs:-4.32948009211955,2.60168359542156)
--(axis cs:-4.08688825027178,2.37177530330497);

\path [draw=color0, thick] (axis cs:-4.08688825027178,2.37177530330497)
--(axis cs:-3.75204589208893,2.03739783072653);

\path [draw=color0, thick] (axis cs:-3.75204589208893,2.03739783072653)
--(axis cs:-3.25860190786955,1.57787831885471);

\path [draw=color0, thick] (axis cs:-3.25860190786955,1.57787831885471)
--(axis cs:-3.25860190786955,1.57787831885471);

\path [draw=color0, thick] (axis cs:-3.25860190786955,1.57787831885471)
--(axis cs:-2.85458636740838,1.24692779617161);

\path [draw=color0, thick] (axis cs:-2.85458636740838,1.24692779617161)
--(axis cs:-2.41814055331165,0.941807839375809);

\path [draw=color0, thick] (axis cs:-2.41814055331165,0.941807839375809)
--(axis cs:-1.99454709199706,0.6884282989453);

\path [draw=color0, thick] (axis cs:-1.99454709199706,0.6884282989453)
--(axis cs:-1.52925418039,0.45340997170162);

\path [draw=color0, thick] (axis cs:-1.52925418039,0.45340997170162)
--(axis cs:-1.52925418039,0.45340997170162);

\path [draw=color0, thick] (axis cs:-1.52925418039,0.45340997170162)
--(axis cs:-1.13879215669826,0.288229255669492);

\path [draw=color0, thick] (axis cs:-5,1.50892857142857)
--(axis cs:-5,1.50892857142857);

\path [draw=color0, thick] (axis cs:-5,1.50892857142857)
--(axis cs:-5,1.50892857142857);

\path [draw=color0, thick] (axis cs:-5,1.50892857142857)
--(axis cs:-4.689525426294,1.47886058831184);

\path [draw=color0, thick] (axis cs:-4.689525426294,1.47886058831184)
--(axis cs:-4.37394497224038,1.40502073245834);

\path [draw=color0, thick] (axis cs:-4.37394497224038,1.40502073245834)
--(axis cs:-4.07725385705161,1.30019823918948);

\path [draw=color0, thick] (axis cs:-4.07725385705161,1.30019823918948)
--(axis cs:-3.71856057348194,1.14626568523458);

\path [draw=color0, thick] (axis cs:-3.71856057348194,1.14626568523458)
--(axis cs:-3.19771002214488,0.909457410086606);

\path [draw=color0, thick] (axis cs:-3.19771002214488,0.909457410086606)
--(axis cs:-2.57571944677488,0.648412678125769);

\path [draw=color0, thick] (axis cs:-2.57571944677488,0.648412678125769)
--(axis cs:-1.94122998205198,0.420316757035341);

\path [draw=color0, thick] (axis cs:-5,0.0625000000000009)
--(axis cs:-4.32507461977783,0.0600705754563968);

\path [draw=color0, thick] (axis cs:-4.32507461977783,0.0600705754563968)
--(axis cs:-3.65037781916302,0.0552674532316821);

\path [draw=color0, thick] (axis cs:-3.65037781916302,0.0552674532316821)
--(axis cs:-2.97598928921957,0.0504836043722552);

\path [draw=color0, thick] (axis cs:-5,-0.660714285714285)
--(axis cs:-5,-0.660714285714285);

\path [draw=color0, thick] (axis cs:-5,-0.660714285714285)
--(axis cs:-5,-0.660714285714285);

\path [draw=color0, thick] (axis cs:-5,-0.660714285714285)
--(axis cs:-4.52307863829897,-0.6329648779336);

\path [draw=color0, thick] (axis cs:-4.52307863829897,-0.6329648779336)
--(axis cs:-4.04893133732117,-0.568075907752339);

\path [draw=color0, thick] (axis cs:-4.04893133732117,-0.568075907752339)
--(axis cs:-3.51572530535319,-0.470168625365615);

\path [draw=color0, thick] (axis cs:-3.51572530535319,-0.470168625365615)
--(axis cs:-2.85283808225397,-0.344191732214302);

\path [draw=color0, thick] (axis cs:-5,-2.10714285714286)
--(axis cs:-5,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-5,-2.10714285714286)
--(axis cs:-5,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-5,-2.10714285714286)
--(axis cs:-4.74937238671259,-2.0764431193341);

\path [draw=color0, thick] (axis cs:-4.74937238671259,-2.0764431193341)
--(axis cs:-4.49808668913609,-2.00180290740675);

\path [draw=color0, thick] (axis cs:-4.49808668913609,-2.00180290740675)
--(axis cs:-4.2697125244962,-1.8974193476986);

\path [draw=color0, thick] (axis cs:-4.2697125244962,-1.8974193476986)
--(axis cs:-4.00515939017866,-1.74526693422158);

\path [draw=color0, thick] (axis cs:-4.00515939017866,-1.74526693422158)
--(axis cs:-3.66899712075061,-1.52694727017887);

\path [draw=color0, thick] (axis cs:-3.66899712075061,-1.52694727017887)
--(axis cs:-3.10249528433606,-1.16055419741656);

\path [draw=color0, thick] (axis cs:-3.10249528433606,-1.16055419741656)
--(axis cs:-3.10249528433606,-1.16055419741656);

\path [draw=color0, thick] (axis cs:-3.2387756954329,-4.56218433528563)
--(axis cs:-3.59693821382146,-4.43051451916764);

\path [draw=color0, thick] (axis cs:-3.59693821382146,-4.43051451916764)
--(axis cs:-3.94840948985583,-4.26117755463053);

\path [draw=color0, thick] (axis cs:-3.94840948985583,-4.26117755463053)
--(axis cs:-4.27732354669318,-4.0610701022314);

\path [draw=color0, thick] (axis cs:-4.27732354669318,-4.0610701022314)
--(axis cs:-4.27732354669318,-4.0610701022314);

\path [draw=color0, thick] (axis cs:-4.27732354669318,-4.0610701022314)
--(axis cs:-4.65246043130441,-3.78968811141751);

\path [draw=color0, thick] (axis cs:-4.65246043130441,-3.78968811141751)
--(axis cs:-4.7973892954639,-3.67620539583977);

\path [draw=color0, thick] (axis cs:-4.7973892954639,-3.67620539583977)
--(axis cs:-4.89902353561158,-3.60569553215355);

\path [draw=color0, thick] (axis cs:-4.89902353561158,-3.60569553215355)
--(axis cs:-5,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-5,-3.55357142857143)
--(axis cs:-5,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-5,-3.55357142857143)
--(axis cs:-5,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-5,-3.55357142857143)
--(axis cs:-5,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-5,-3.55357142857143)
--(axis cs:-5,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-1.86545048189684,-4.60818218183351)
--(axis cs:-2.2176815192736,-4.52256161040582);

\path [draw=color0, thick] (axis cs:-2.2176815192736,-4.52256161040582)
--(axis cs:-2.52924902506347,-4.41694402294656);

\path [draw=color0, thick] (axis cs:-2.52924902506347,-4.41694402294656)
--(axis cs:-2.83035714285714,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-4.27678571428571)
--(axis cs:-2.83035714285714,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-4.27678571428571)
--(axis cs:-2.83035714285714,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-4.27678571428571)
--(axis cs:-3.09103255540016,-4.10912002978845);

\path [draw=color0, thick] (axis cs:-3.09103255540016,-4.10912002978845)
--(axis cs:-3.32195702609606,-3.89634319288744);

\path [draw=color0, thick] (axis cs:-3.32195702609606,-3.89634319288744)
--(axis cs:-3.48038609578319,-3.67194493204619);

\path [draw=color0, thick] (axis cs:-3.48038609578319,-3.67194493204619)
--(axis cs:-3.57107571243111,-3.45044202857435);

\path [draw=color0, thick] (axis cs:-3.57107571243111,-3.45044202857435)
--(axis cs:-3.60848390000397,-3.2349414385262);

\path [draw=color0, thick] (axis cs:-3.60848390000397,-3.2349414385262)
--(axis cs:-3.60402324661318,-3.02000550232435);

\path [draw=color0, thick] (axis cs:-3.60402324661318,-3.02000550232435)
--(axis cs:-3.56169037698266,-2.79922256817536);

\path [draw=color0, thick] (axis cs:-3.56169037698266,-2.79922256817536)
--(axis cs:-3.48505151507949,-2.56815207009091);

\path [draw=color0, thick] (axis cs:-3.48505151507949,-2.56815207009091)
--(axis cs:-3.35337943720022,-2.29177079475779);

\path [draw=color0, thick] (axis cs:-3.35337943720022,-2.29177079475779)
--(axis cs:-3.19504722683842,-2.03600199925665);

\path [draw=color0, thick] (axis cs:0.996724890263619,-0.386775031595771)
--(axis cs:1.30538901847971,-0.608849156587408);

\path [draw=color0, thick] (axis cs:1.30538901847971,-0.608849156587408)
--(axis cs:1.58617675662724,-0.851524560167936);

\path [draw=color0, thick] (axis cs:1.58617675662724,-0.851524560167936)
--(axis cs:1.8395952274939,-1.1165929275032);

\path [draw=color0, thick] (axis cs:1.8395952274939,-1.1165929275032)
--(axis cs:2.06155486574405,-1.40112307698215);

\path [draw=color0, thick] (axis cs:2.06155486574405,-1.40112307698215)
--(axis cs:2.24237264582571,-1.69078761939379);

\path [draw=color0, thick] (axis cs:2.24237264582571,-1.69078761939379)
--(axis cs:2.37519547534188,-1.96346249672717);

\path [draw=color0, thick] (axis cs:2.37519547534188,-1.96346249672717)
--(axis cs:2.46355622150483,-2.2142823321623);

\path [draw=color0, thick] (axis cs:2.46355622150483,-2.2142823321623)
--(axis cs:2.52127882600131,-2.51796814367446);

\path [draw=color0, thick] (axis cs:2.52127882600131,-2.51796814367446)
--(axis cs:2.53171695437771,-2.77177060712181);

\path [draw=color0, thick] (axis cs:2.53171695437771,-2.77177060712181)
--(axis cs:2.50840283573879,-3.0219605552797);

\path [draw=color0, thick] (axis cs:2.50840283573879,-3.0219605552797)
--(axis cs:2.44350678599888,-3.26624658214561);

\path [draw=color0, thick] (axis cs:2.44350678599888,-3.26624658214561)
--(axis cs:2.33805839315076,-3.49302787925269);

\path [draw=color0, thick] (axis cs:2.33805839315076,-3.49302787925269)
--(axis cs:2.18411475194473,-3.70990508841541);

\path [draw=color0, thick] (axis cs:2.18411475194473,-3.70990508841541)
--(axis cs:1.97080948201065,-3.91312908791959);

\path [draw=color0, thick] (axis cs:1.97080948201065,-3.91312908791959)
--(axis cs:1.68395708236143,-4.09826695562474);

\path [draw=color0, thick] (axis cs:1.68395708236143,-4.09826695562474)
--(axis cs:1.31338831713197,-4.25431915802919);

\path [draw=color0, thick] (axis cs:1.31338831713197,-4.25431915802919)
--(axis cs:0.863683081629227,-4.36899199941906);

\path [draw=color0, thick] (axis cs:0.863683081629227,-4.36899199941906)
--(axis cs:0.370580883120502,-4.4332588342912);

\path [draw=color0, thick] (axis cs:0.370580883120502,-4.4332588342912)
--(axis cs:-0.119314917094652,-4.44922737361033);

\path [draw=color0, thick] (axis cs:-0.119314917094652,-4.44922737361033)
--(axis cs:-0.575961276695661,-4.42534932615408);

\path [draw=color0, thick] (axis cs:-0.575961276695661,-4.42534932615408)
--(axis cs:-0.97719487203133,-4.3711281881933);

\path [draw=color0, thick] (axis cs:-0.97719487203133,-4.3711281881933)
--(axis cs:-1.38392857142857,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-4.27678571428571)
--(axis cs:-1.38392857142857,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-4.27678571428571)
--(axis cs:-1.38392857142857,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-4.27678571428571)
--(axis cs:-1.72705089240957,-4.15460530092804);

\path [draw=color0, thick] (axis cs:2.7500804457298,-2.00513643111916)
--(axis cs:2.87721471578999,-2.26839849491817);

\path [draw=color0, thick] (axis cs:2.87721471578999,-2.26839849491817)
--(axis cs:2.97661201211982,-2.55968698706174);

\path [draw=color0, thick] (axis cs:2.97661201211982,-2.55968698706174)
--(axis cs:3.02728958155027,-2.81555512641274);

\path [draw=color0, thick] (axis cs:3.02728958155027,-2.81555512641274)
--(axis cs:3.04264786843109,-3.05916945811663);

\path [draw=color0, thick] (axis cs:3.04264786843109,-3.05916945811663)
--(axis cs:3.01966238018931,-3.29337804208924);

\path [draw=color0, thick] (axis cs:3.01966238018931,-3.29337804208924)
--(axis cs:2.95498273251892,-3.52105253471322);

\path [draw=color0, thick] (axis cs:2.95498273251892,-3.52105253471322)
--(axis cs:2.84214352539053,-3.74303516049683);

\path [draw=color0, thick] (axis cs:2.84214352539053,-3.74303516049683)
--(axis cs:2.68009857048468,-3.94875211943501);

\path [draw=color0, thick] (axis cs:2.68009857048468,-3.94875211943501)
--(axis cs:2.482335278648,-4.12133475930379);

\path [draw=color0, thick] (axis cs:2.482335278648,-4.12133475930379)
--(axis cs:2.482335278648,-4.12133475930379);

\path [draw=color0, thick] (axis cs:2.482335278648,-4.12133475930379)
--(axis cs:2.23214285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:2.23214285714286,-4.27678571428571)
--(axis cs:2.23214285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:2.23214285714286,-4.27678571428571)
--(axis cs:2.23214285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:2.23214285714286,-4.27678571428571)
--(axis cs:1.93355776969156,-4.40885015436715);

\path [draw=color0, thick] (axis cs:2.80673856109264,-1.36332660014532)
--(axis cs:3.17340046274216,-1.71449261541654);

\path [draw=color0, thick] (axis cs:3.17340046274216,-1.71449261541654)
--(axis cs:3.48379770257468,-2.06006155412445);

\path [draw=color0, thick] (axis cs:3.48379770257468,-2.06006155412445)
--(axis cs:3.74402125675093,-2.39574563040419);

\path [draw=color0, thick] (axis cs:3.74402125675093,-2.39574563040419)
--(axis cs:3.92902725296801,-2.67460396123946);

\path [draw=color0, thick] (axis cs:3.92902725296801,-2.67460396123946)
--(axis cs:4.05695607835391,-2.90722718931865);

\path [draw=color0, thick] (axis cs:4.05695607835391,-2.90722718931865)
--(axis cs:4.1404064889527,-3.10774546682606);

\path [draw=color0, thick] (axis cs:4.1404064889527,-3.10774546682606)
--(axis cs:4.18730374829943,-3.29087746424683);

\path [draw=color0, thick] (axis cs:4.18730374829943,-3.29087746424683)
--(axis cs:4.19822041345826,-3.47634387751652);

\path [draw=color0, thick] (axis cs:4.19822041345826,-3.47634387751652)
--(axis cs:4.16037123488306,-3.67764921307789);

\path [draw=color0, thick] (axis cs:4.16037123488306,-3.67764921307789)
--(axis cs:4.0746400037213,-3.86290528037763);

\path [draw=color0, thick] (axis cs:4.0746400037213,-3.86290528037763)
--(axis cs:4.0746400037213,-3.86290528037763);

\path [draw=color0, thick] (axis cs:4.0746400037213,-3.86290528037763)
--(axis cs:3.89708751718557,-4.08932212801605);

\path [draw=color0, thick] (axis cs:3.89708751718557,-4.08932212801605)
--(axis cs:3.67857142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:3.67857142857143,-4.27678571428571)
--(axis cs:3.67857142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:3.67857142857143,-4.27678571428571)
--(axis cs:3.67857142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:3.67857142857143,-4.27678571428571)
--(axis cs:3.43547746246539,-4.42800786078501);

\path [draw=color0, thick] (axis cs:3.74057427979546,-1.67774366139369)
--(axis cs:4.04871669663569,-1.89382175679843);

\path [draw=color0, thick] (axis cs:4.04871669663569,-1.89382175679843)
--(axis cs:4.40178571428572,-2.10714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,-2.10714285714286)
--(axis cs:4.40178571428572,-2.10714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,-2.10714285714286)
--(axis cs:4.40178571428572,-2.10714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,-2.10714285714286)
--(axis cs:4.65631711764582,-2.21720742465014);

\path [draw=color0, thick] (axis cs:4.65631711764582,-2.21720742465014)
--(axis cs:4.65631711764582,-2.21720742465014);

\path [draw=color0, thick] (axis cs:4.65631711764582,-2.21720742465014)
--(axis cs:4.89585225256286,-2.2732502621151);

\path [draw=color0, thick] (axis cs:4.89585225256286,-2.2732502621151)
--(axis cs:5,-2.28673145108225);

\path [draw=color0, thick] (axis cs:1.14586340159889,-0.0860772762538238)
--(axis cs:1.81312303230661,-0.182727136209471);

\path [draw=color0, thick] (axis cs:1.81312303230661,-0.182727136209471)
--(axis cs:2.47818724934236,-0.293158743543606);

\path [draw=color0, thick] (axis cs:2.47818724934236,-0.293158743543606)
--(axis cs:3.14019171158105,-0.422876508749411);

\path [draw=color0, thick] (axis cs:3.14019171158105,-0.422876508749411)
--(axis cs:3.73728678268126,-0.545977437548581);

\path [draw=color0, thick] (axis cs:3.73728678268126,-0.545977437548581)
--(axis cs:4.40178571428572,-0.660714285714285);

\path [draw=color0, thick] (axis cs:4.40178571428572,-0.660714285714285)
--(axis cs:4.40178571428572,-0.660714285714285);

\path [draw=color0, thick] (axis cs:4.40178571428572,-0.660714285714285)
--(axis cs:4.90697392916407,-0.700867413813021);

\path [draw=color0, thick] (axis cs:4.90697392916407,-0.700867413813021)
--(axis cs:5,-0.703309587991214);

\path [draw=color0, thick] (axis cs:3.05266032072261,0.0520153455462946)
--(axis cs:3.72706820248076,0.0573680833719301);

\path [draw=color0, thick] (axis cs:3.72706820248076,0.0573680833719301)
--(axis cs:4.40178571428572,0.0625000000000009);

\path [draw=color0, thick] (axis cs:3.3226842344671,0.546073339350515)
--(axis cs:3.85138716924763,0.675258432966466);

\path [draw=color0, thick] (axis cs:3.85138716924763,0.675258432966466)
--(axis cs:4.40178571428572,0.785714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.785714285714286)
--(axis cs:4.40178571428572,0.785714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.785714285714286)
--(axis cs:4.40178571428572,0.785714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.785714285714286)
--(axis cs:4.86336994618189,0.831503139307872);

\path [draw=color0, thick] (axis cs:4.86336994618189,0.831503139307872)
--(axis cs:5,0.836861897271877);

\path [draw=color0, thick] (axis cs:2.43604830763537,0.624037449349827)
--(axis cs:2.43604830763537,0.624037449349827);

\path [draw=color0, thick] (axis cs:2.43604830763537,0.624037449349827)
--(axis cs:3.05302043043284,0.896417250565761);

\path [draw=color0, thick] (axis cs:3.05302043043284,0.896417250565761)
--(axis cs:3.64239670376705,1.18226886984268);

\path [draw=color0, thick] (axis cs:3.64239670376705,1.18226886984268)
--(axis cs:4.00243452561378,1.35256259224989);

\path [draw=color0, thick] (axis cs:4.00243452561378,1.35256259224989)
--(axis cs:4.40178571428572,1.50892857142857);

\path [draw=color0, thick] (axis cs:4.40178571428572,1.50892857142857)
--(axis cs:4.40178571428572,1.50892857142857);

\path [draw=color0, thick] (axis cs:4.40178571428572,1.50892857142857)
--(axis cs:4.40178571428572,1.50892857142857);

\path [draw=color0, thick] (axis cs:4.40178571428572,1.50892857142857)
--(axis cs:4.72427739936103,1.58844214852185);

\path [draw=color0, thick] (axis cs:2.81754740969176,1.29322250208776)
--(axis cs:3.25546626361894,1.68043194981875);

\path [draw=color0, thick] (axis cs:3.25546626361894,1.68043194981875)
--(axis cs:3.72568975738499,2.16336671284829);

\path [draw=color0, thick] (axis cs:3.72568975738499,2.16336671284829)
--(axis cs:4.0485113239281,2.52844321929246);

\path [draw=color0, thick] (axis cs:4.0485113239281,2.52844321929246)
--(axis cs:4.40178571428572,2.95535714285714);

\path [draw=color0, thick] (axis cs:4.40178571428572,2.95535714285714)
--(axis cs:4.40178571428572,2.95535714285714);

\path [draw=color0, thick] (axis cs:4.40178571428572,2.95535714285714)
--(axis cs:4.40178571428572,2.95535714285714);

\path [draw=color0, thick] (axis cs:4.40178571428572,2.95535714285714)
--(axis cs:4.5324806884968,3.14270481866966);

\path [draw=color0, thick] (axis cs:4.5324806884968,3.14270481866966)
--(axis cs:4.5324806884968,3.14270481866966);

\path [draw=color0, thick] (axis cs:4.5324806884968,3.14270481866966)
--(axis cs:4.62530545999534,3.31243482007877);

\path [draw=color0, thick] (axis cs:4.62530545999534,3.31243482007877)
--(axis cs:4.62530545999534,3.31243482007877);

\path [draw=color0, thick] (axis cs:4.62530545999534,3.31243482007877)
--(axis cs:4.66636688634726,3.45258657582645);

\path [draw=color0, thick] (axis cs:4.66636688634726,3.45258657582645)
--(axis cs:4.66636688634726,3.45258657582645);

\path [draw=color0, thick] (axis cs:4.66636688634726,3.45258657582645)
--(axis cs:4.66225013216541,3.57883146825608);

\path [draw=color0, thick] (axis cs:4.66225013216541,3.57883146825608)
--(axis cs:4.61966532924231,3.69956751584677);

\path [draw=color0, thick] (axis cs:4.61966532924231,3.69956751584677)
--(axis cs:4.54605934631451,3.8183840891218);

\path [draw=color0, thick] (axis cs:4.54605934631451,3.8183840891218)
--(axis cs:4.43045938975387,3.95473935251325);

\path [draw=color0, thick] (axis cs:2.51785686173758,4.25800880458589)
--(axis cs:2.51785686173758,4.25800880458589);

\path [draw=color0, thick] (axis cs:2.51785686173758,4.25800880458589)
--(axis cs:2.23214285714286,4.40178571428572);

\path [draw=color0, thick] (axis cs:2.23214285714286,4.40178571428572)
--(axis cs:2.23214285714286,4.40178571428572);

\path [draw=color0, thick] (axis cs:2.23214285714286,4.40178571428572)
--(axis cs:2.23214285714286,4.40178571428572);

\path [draw=color0, thick] (axis cs:2.23214285714286,4.40178571428572)
--(axis cs:1.89562030598062,4.51985574142431);

\path [draw=color0, thick] (axis cs:1.89562030598062,4.51985574142431)
--(axis cs:1.56102679627929,4.60094515418909);

\path [draw=color0, thick] (axis cs:1.56102679627929,4.60094515418909)
--(axis cs:1.16004352540504,4.66600743324846);

\path [draw=color0, thick] (axis cs:1.16004352540504,4.66600743324846)
--(axis cs:0.681304851202241,4.71223746652879);

\path [draw=color0, thick] (axis cs:0.681304851202241,4.71223746652879)
--(axis cs:0.105107587810981,4.73548554533305);

\path [draw=color0, thick] (axis cs:0.105107587810981,4.73548554533305)
--(axis cs:-0.569595993360153,4.72684626101789);

\path [draw=color0, thick] (axis cs:-0.569595993360153,4.72684626101789)
--(axis cs:-1.24232272548397,4.67716094934981);

\path [draw=color0, thick] (axis cs:-1.24232272548397,4.67716094934981)
--(axis cs:-1.24232272548397,4.67716094934981);

\path [draw=color0, thick] (axis cs:-1.24232272548397,4.67716094934981)
--(axis cs:-1.78696573496412,4.59331978766099);

\path [draw=color0, thick] (axis cs:-1.78696573496412,4.59331978766099)
--(axis cs:-1.78696573496412,4.59331978766099);

\path [draw=color0, thick] (axis cs:-1.78696573496412,4.59331978766099)
--(axis cs:-2.2345448080752,4.47907045143);

\path [draw=color0, thick] (axis cs:-2.2345448080752,4.47907045143)
--(axis cs:-2.2345448080752,4.47907045143);

\path [draw=color0, thick] (axis cs:-2.2345448080752,4.47907045143)
--(axis cs:-2.59597214274007,4.34032373064227);

\path [draw=color0, thick] (axis cs:-2.59597214274007,4.34032373064227)
--(axis cs:-2.93199136560644,4.15086773632513);

\path [draw=color0, thick] (axis cs:-2.93199136560644,4.15086773632513)
--(axis cs:-3.18783881184742,3.9367100972677);

\path [draw=color0, thick] (axis cs:-3.18783881184742,3.9367100972677)
--(axis cs:-3.36373717995653,3.71273380380249);

\path [draw=color0, thick] (axis cs:-3.36373717995653,3.71273380380249)
--(axis cs:-3.47075816007406,3.48847028342766);

\path [draw=color0, thick] (axis cs:-3.47075816007406,3.48847028342766)
--(axis cs:-3.52236938942276,3.26873794530669);

\path [draw=color0, thick] (axis cs:-3.52236938942276,3.26873794530669)
--(axis cs:-3.52972939401926,3.05037676445044);

\path [draw=color0, thick] (axis cs:-3.52972939401926,3.05037676445044)
--(axis cs:-3.49821411217552,2.829515619999);

\path [draw=color0, thick] (axis cs:-3.49821411217552,2.829515619999)
--(axis cs:-3.42926741942344,2.60067518126103);

\path [draw=color0, thick] (axis cs:-4.38205880661158,-3.86257349571723)
--(axis cs:-4.49228717697187,-3.7386470571512);

\path [draw=color0, thick] (axis cs:-4.49228717697187,-3.7386470571512)
--(axis cs:-4.56146177872026,-3.63079798919537);

\path [draw=color0, thick] (axis cs:-4.56146177872026,-3.63079798919537)
--(axis cs:-4.60145915095005,-3.5124409881422);

\path [draw=color0, thick] (axis cs:-4.60145915095005,-3.5124409881422)
--(axis cs:-4.59879335435296,-3.38888695815679);

\path [draw=color0, thick] (axis cs:-4.59879335435296,-3.38888695815679)
--(axis cs:-4.59879335435296,-3.38888695815679);

\path [draw=color0, thick] (axis cs:-4.59879335435296,-3.38888695815679)
--(axis cs:-4.54915105209721,-3.24682177298795);

\path [draw=color0, thick] (axis cs:-4.54915105209721,-3.24682177298795)
--(axis cs:-4.54915105209721,-3.24682177298795);

\path [draw=color0, thick] (axis cs:-4.54915105209721,-3.24682177298795)
--(axis cs:-4.46080651704181,-3.09172160913676);

\path [draw=color0, thick] (axis cs:-4.46080651704181,-3.09172160913676)
--(axis cs:-4.46080651704181,-3.09172160913676);

\path [draw=color0, thick] (axis cs:-4.46080651704181,-3.09172160913676)
--(axis cs:-4.27678571428571,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-2.83035714285714)
--(axis cs:-4.27678571428571,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.68316165963032,-3.75688573530004)
--(axis cs:-2.83035714285714,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-3.55357142857143)
--(axis cs:-2.83035714285714,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-3.55357142857143)
--(axis cs:-2.83035714285714,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-3.55357142857143)
--(axis cs:-2.92995460254398,-3.34034796230688);

\path [draw=color0, thick] (axis cs:-2.92995460254398,-3.34034796230688)
--(axis cs:-2.98695541938509,-3.11286747423259);

\path [draw=color0, thick] (axis cs:-2.98695541938509,-3.11286747423259)
--(axis cs:-3.00248825050748,-2.8806880299394);

\path [draw=color0, thick] (axis cs:-3.00248825050748,-2.8806880299394)
--(axis cs:-2.97889963194142,-2.63860886333518);

\path [draw=color0, thick] (axis cs:-2.97889963194142,-2.63860886333518)
--(axis cs:-2.91820867779386,-2.39249917942126);

\path [draw=color0, thick] (axis cs:-2.91820867779386,-2.39249917942126)
--(axis cs:-2.81578459308959,-2.12884862035523);

\path [draw=color0, thick] (axis cs:-2.81578459308959,-2.12884862035523)
--(axis cs:-2.67447378169565,-1.86247019870641);

\path [draw=color0, thick] (axis cs:-1.70276741246845,-3.88888939601469)
--(axis cs:-1.91517027850757,-3.73936018745434);

\path [draw=color0, thick] (axis cs:-1.91517027850757,-3.73936018745434)
--(axis cs:-2.10714285714286,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-3.55357142857143)
--(axis cs:-2.10714285714286,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-3.55357142857143)
--(axis cs:-2.10714285714286,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-3.55357142857143)
--(axis cs:-2.25252143944697,-3.35470030262789);

\path [draw=color0, thick] (axis cs:-2.25252143944697,-3.35470030262789)
--(axis cs:-2.36251736553852,-3.12606006021115);

\path [draw=color0, thick] (axis cs:-2.36251736553852,-3.12606006021115)
--(axis cs:-2.42352458605836,-2.8931273724825);

\path [draw=color0, thick] (axis cs:-2.42352458605836,-2.8931273724825)
--(axis cs:-2.44242286698784,-2.66163010489709);

\path [draw=color0, thick] (axis cs:-2.44242286698784,-2.66163010489709)
--(axis cs:-2.42619576295876,-2.41686086140133);

\path [draw=color0, thick] (axis cs:-2.42619576295876,-2.41686086140133)
--(axis cs:-2.37037146664635,-2.1510150930538);

\path [draw=color0, thick] (axis cs:-2.37037146664635,-2.1510150930538)
--(axis cs:-2.27869991848687,-1.89030939207716);

\path [draw=color0, thick] (axis cs:-2.27869991848687,-1.89030939207716)
--(axis cs:-2.14387374042524,-1.61552509957556);

\path [draw=color0, thick] (axis cs:-2.14387374042524,-1.61552509957556)
--(axis cs:-1.96759951933187,-1.33852875593291);

\path [draw=color0, thick] (axis cs:-1.96759951933187,-1.33852875593291)
--(axis cs:-1.75174718424013,-1.06592009112288);

\path [draw=color0, thick] (axis cs:-1.75174718424013,-1.06592009112288)
--(axis cs:-1.49793375958104,-0.803689238970071);

\path [draw=color0, thick] (axis cs:-1.49793375958104,-0.803689238970071)
--(axis cs:-1.21050370484074,-0.558340401975893);

\path [draw=color0, thick] (axis cs:-1.21050370484074,-0.558340401975893)
--(axis cs:-0.90178454507064,-0.330512586768026);

\path [draw=color0, thick] (axis cs:1.64165194710754,-1.95592435476632)
--(axis cs:1.64636469278631,-2.19752773684816);

\path [draw=color0, thick] (axis cs:1.64636469278631,-2.19752773684816)
--(axis cs:1.60824068838472,-2.46311833772453);

\path [draw=color0, thick] (axis cs:1.60824068838472,-2.46311833772453)
--(axis cs:1.53274576274062,-2.69649136358582);

\path [draw=color0, thick] (axis cs:1.53274576274062,-2.69649136358582)
--(axis cs:1.42124905283905,-2.91511026014554);

\path [draw=color0, thick] (axis cs:1.42124905283905,-2.91511026014554)
--(axis cs:1.26818831494396,-3.11645566484199);

\path [draw=color0, thick] (axis cs:1.26818831494396,-3.11645566484199)
--(axis cs:1.07225881255668,-3.29471331353168);

\path [draw=color0, thick] (axis cs:1.07225881255668,-3.29471331353168)
--(axis cs:0.834010494928684,-3.443528964164);

\path [draw=color0, thick] (axis cs:0.834010494928684,-3.443528964164)
--(axis cs:0.56000967636195,-3.55484717672938);

\path [draw=color0, thick] (axis cs:0.56000967636195,-3.55484717672938)
--(axis cs:0.274557010472881,-3.62118891428447);

\path [draw=color0, thick] (axis cs:0.274557010472881,-3.62118891428447)
--(axis cs:-0.0523415085104535,-3.64389871043288);

\path [draw=color0, thick] (axis cs:-0.0523415085104535,-3.64389871043288)
--(axis cs:-0.348266835622049,-3.62171349557856);

\path [draw=color0, thick] (axis cs:-0.348266835622049,-3.62171349557856)
--(axis cs:-0.660714285714285,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-0.660714285714285,-3.55357142857143)
--(axis cs:-0.660714285714285,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-0.660714285714285,-3.55357142857143)
--(axis cs:-0.660714285714285,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-0.660714285714285,-3.55357142857143)
--(axis cs:-0.923022393419203,-3.45177727700885);

\path [draw=color0, thick] (axis cs:3.57969731986229,2.67178203962315)
--(axis cs:3.67857142857143,2.95535714285714);

\path [draw=color0, thick] (axis cs:3.67857142857143,2.95535714285714)
--(axis cs:3.67857142857143,2.95535714285714);

\path [draw=color0, thick] (axis cs:3.67857142857143,2.95535714285714)
--(axis cs:3.67857142857143,2.95535714285714);

\path [draw=color0, thick] (axis cs:3.67857142857143,2.95535714285714)
--(axis cs:3.72052648205284,3.19095170024347);

\path [draw=color0, thick] (axis cs:3.72052648205284,3.19095170024347)
--(axis cs:3.71530956985429,3.44914259329386);

\path [draw=color0, thick] (axis cs:3.71530956985429,3.44914259329386)
--(axis cs:3.66013472406169,3.66930596567083);

\path [draw=color0, thick] (axis cs:3.66013472406169,3.66930596567083)
--(axis cs:3.56674589320376,3.86111403308121);

\path [draw=color0, thick] (axis cs:3.56674589320376,3.86111403308121)
--(axis cs:3.43848378493135,4.03447268430743);

\path [draw=color0, thick] (axis cs:2.26201625513173,1.28588785026513)
--(axis cs:2.52327536298143,1.60332210087467);

\path [draw=color0, thick] (axis cs:2.52327536298143,1.60332210087467)
--(axis cs:2.71867855515454,1.89692145795481);

\path [draw=color0, thick] (axis cs:2.71867855515454,1.89692145795481)
--(axis cs:2.90263592743374,2.24498872404195);

\path [draw=color0, thick] (axis cs:2.90263592743374,2.24498872404195)
--(axis cs:3.00242562936063,2.49193844564746);

\path [draw=color0, thick] (axis cs:3.00242562936063,2.49193844564746)
--(axis cs:3.07404757463773,2.74907469348069);

\path [draw=color0, thick] (axis cs:3.07404757463773,2.74907469348069)
--(axis cs:3.10372768670545,2.99449612048789);

\path [draw=color0, thick] (axis cs:3.10372768670545,2.99449612048789)
--(axis cs:3.09564841127303,3.23031927451155);

\path [draw=color0, thick] (axis cs:3.09564841127303,3.23031927451155)
--(axis cs:3.04713175922439,3.45974252170254);

\path [draw=color0, thick] (axis cs:3.04713175922439,3.45974252170254)
--(axis cs:2.95535714285714,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.95535714285714,3.67857142857143)
--(axis cs:2.95535714285714,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.95535714285714,3.67857142857143)
--(axis cs:2.95535714285714,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.95535714285714,3.67857142857143)
--(axis cs:2.8236673312984,3.87663844549951);

\path [draw=color0, thick] (axis cs:2.35301112879134,1.91935231919767)
--(axis cs:2.46926142071225,2.24557941389726);

\path [draw=color0, thick] (axis cs:2.46926142071225,2.24557941389726)
--(axis cs:2.52332110404362,2.49210992884791);

\path [draw=color0, thick] (axis cs:2.52332110404362,2.49210992884791)
--(axis cs:2.54712054735256,2.74650943927589);

\path [draw=color0, thick] (axis cs:2.54712054735256,2.74650943927589)
--(axis cs:2.53023628982288,2.9931886403835);

\path [draw=color0, thick] (axis cs:2.53023628982288,2.9931886403835)
--(axis cs:2.47019630621636,3.24303585502189);

\path [draw=color0, thick] (axis cs:2.47019630621636,3.24303585502189)
--(axis cs:2.37002941366524,3.47168194249917);

\path [draw=color0, thick] (axis cs:2.37002941366524,3.47168194249917)
--(axis cs:2.23214285714286,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.23214285714286,3.67857142857143)
--(axis cs:2.23214285714286,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.23214285714286,3.67857142857143)
--(axis cs:2.23214285714286,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.23214285714286,3.67857142857143)
--(axis cs:2.05245599530431,3.86559435885604);

\path [draw=color0, thick] (axis cs:2.05245599530431,3.86559435885604)
--(axis cs:1.85158446159555,4.01686584833101);

\path [draw=color0, thick] (axis cs:1.03964048300207,3.55636856021932)
--(axis cs:0.785714285714286,3.67857142857143);

\path [draw=color0, thick] (axis cs:0.785714285714286,3.67857142857143)
--(axis cs:0.785714285714286,3.67857142857143);

\path [draw=color0, thick] (axis cs:0.785714285714286,3.67857142857143)
--(axis cs:0.785714285714286,3.67857142857143);

\path [draw=color0, thick] (axis cs:0.785714285714286,3.67857142857143)
--(axis cs:0.482807636568636,3.77176712308155);

\path [draw=color0, thick] (axis cs:0.482807636568636,3.77176712308155)
--(axis cs:0.182976131234224,3.82032854944636);

\path [draw=color0, thick] (axis cs:0.182976131234224,3.82032854944636)
--(axis cs:-0.139183665243914,3.83099584891559);

\path [draw=color0, thick] (axis cs:-0.139183665243914,3.83099584891559)
--(axis cs:-0.470905787770951,3.79893007676788);

\path [draw=color0, thick] (axis cs:-0.470905787770951,3.79893007676788)
--(axis cs:-0.79729754683544,3.72111357715333);

\path [draw=color0, thick] (axis cs:-0.79729754683544,3.72111357715333)
--(axis cs:-1.09626323765728,3.5989074333725);

\path [draw=color0, thick] (axis cs:-1.09626323765728,3.5989074333725)
--(axis cs:-1.35008979035633,3.44034425987701);

\path [draw=color0, thick] (axis cs:-1.35008979035633,3.44034425987701)
--(axis cs:-1.55390351609425,3.25450866447731);

\path [draw=color0, thick] (axis cs:-1.55390351609425,3.25450866447731)
--(axis cs:-1.70943392873671,3.04790062827534);

\path [draw=color0, thick] (axis cs:-1.70943392873671,3.04790062827534)
--(axis cs:-1.81779621721624,2.82811356237756);

\path [draw=color0, thick] (axis cs:-1.81779621721624,2.82811356237756)
--(axis cs:-1.88297420795054,2.59734773948303);

\path [draw=color0, thick] (axis cs:-1.88297420795054,2.59734773948303)
--(axis cs:-1.90900181580534,2.36015306499652);

\path [draw=color0, thick] (axis cs:-1.90900181580534,2.36015306499652)
--(axis cs:-1.89783510125348,2.09926628144143);

\path [draw=color0, thick] (axis cs:-1.89783510125348,2.09926628144143)
--(axis cs:-1.84829482561003,1.83978120724482);

\path [draw=color0, thick] (axis cs:-1.84829482561003,1.83978120724482)
--(axis cs:-1.76042140460295,1.57370741805528);

\path [draw=color0, thick] (axis cs:-1.76042140460295,1.57370741805528)
--(axis cs:-1.63274785286947,1.30345338011776);

\path [draw=color0, thick] (axis cs:-1.04106708471046,-3.18183249396256)
--(axis cs:-1.22527240835406,-3.02557515037039);

\path [draw=color0, thick] (axis cs:-1.22527240835406,-3.02557515037039)
--(axis cs:-1.38392857142857,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.83035714285714)
--(axis cs:-1.38392857142857,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.83035714285714)
--(axis cs:-1.38392857142857,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.83035714285714)
--(axis cs:-1.49629506997082,-2.62254492107162);

\path [draw=color0, thick] (axis cs:-1.49629506997082,-2.62254492107162)
--(axis cs:-1.57103331473195,-2.39795168191447);

\path [draw=color0, thick] (axis cs:-1.57103331473195,-2.39795168191447)
--(axis cs:-1.6069741145358,-2.15742291116392);

\path [draw=color0, thick] (axis cs:-1.6069741145358,-2.15742291116392)
--(axis cs:-1.60428312529529,-1.91594672548051);

\path [draw=color0, thick] (axis cs:-1.60428312529529,-1.91594672548051)
--(axis cs:-1.56469172733271,-1.66033962059104);

\path [draw=color0, thick] (axis cs:-1.56469172733271,-1.66033962059104)
--(axis cs:-1.48634130616276,-1.39763562873968);

\path [draw=color0, thick] (axis cs:-1.48634130616276,-1.39763562873968)
--(axis cs:-1.37045198031994,-1.13650751815822);

\path [draw=color0, thick] (axis cs:1.12998062499533,-2.2496572197903)
--(axis cs:1.01177205797725,-2.45934000078316);

\path [draw=color0, thick] (axis cs:1.01177205797725,-2.45934000078316)
--(axis cs:0.863100328006583,-2.63331234884403);

\path [draw=color0, thick] (axis cs:0.863100328006583,-2.63331234884403)
--(axis cs:0.682644332523192,-2.78076176427744);

\path [draw=color0, thick] (axis cs:0.682644332523192,-2.78076176427744)
--(axis cs:0.473385825497481,-2.89345454553128);

\path [draw=color0, thick] (axis cs:0.473385825497481,-2.89345454553128)
--(axis cs:0.262265232491942,-2.96184740076323);

\path [draw=color0, thick] (axis cs:0.262265232491942,-2.96184740076323)
--(axis cs:0.0394750374374446,-2.99018526210979);

\path [draw=color0, thick] (axis cs:0.0394750374374446,-2.99018526210979)
--(axis cs:0.0394750374374446,-2.99018526210979);

\path [draw=color0, thick] (axis cs:0.0394750374374446,-2.99018526210979)
--(axis cs:-0.199635925333442,-2.97873083991331);

\path [draw=color0, thick] (axis cs:-0.199635925333442,-2.97873083991331)
--(axis cs:-0.429559841427596,-2.92920481116235);

\path [draw=color0, thick] (axis cs:-0.429559841427596,-2.92920481116235)
--(axis cs:-0.660714285714285,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-0.660714285714285,-2.83035714285714)
--(axis cs:-0.660714285714285,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-0.660714285714285,-2.83035714285714)
--(axis cs:-0.660714285714285,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-0.660714285714285,-2.83035714285714)
--(axis cs:-0.853720947099879,-2.69745842145248);

\path [draw=color0, thick] (axis cs:-0.853720947099879,-2.69745842145248)
--(axis cs:-1.0139130384119,-2.53604279215548);

\path [draw=color0, thick] (axis cs:0.855053037943076,0.439656236774029)
--(axis cs:1.08286967981773,0.663655191212102);

\path [draw=color0, thick] (axis cs:1.08286967981773,0.663655191212102)
--(axis cs:1.27773740682626,0.907237875637074);

\path [draw=color0, thick] (axis cs:1.27773740682626,0.907237875637074)
--(axis cs:1.43898496222993,1.16626634432429);

\path [draw=color0, thick] (axis cs:1.43898496222993,1.16626634432429)
--(axis cs:1.56373433034815,1.43472174321552);

\path [draw=color0, thick] (axis cs:1.56373433034815,1.43472174321552)
--(axis cs:1.64991309144565,1.70476048268571);

\path [draw=color0, thick] (axis cs:1.64991309144565,1.70476048268571)
--(axis cs:1.6971124927351,1.96947153441038);

\path [draw=color0, thick] (axis cs:1.6971124927351,1.96947153441038)
--(axis cs:1.70554279223416,2.26272208741608);

\path [draw=color0, thick] (axis cs:1.70554279223416,2.26272208741608)
--(axis cs:1.67944162448848,2.49365746849449);

\path [draw=color0, thick] (axis cs:1.67944162448848,2.49365746849449)
--(axis cs:1.61558944021746,2.73227194128113);

\path [draw=color0, thick] (axis cs:1.61558944021746,2.73227194128113)
--(axis cs:1.50892857142857,2.95535714285714);

\path [draw=color0, thick] (axis cs:1.50892857142857,2.95535714285714)
--(axis cs:1.50892857142857,2.95535714285714);

\path [draw=color0, thick] (axis cs:1.50892857142857,2.95535714285714)
--(axis cs:1.50892857142857,2.95535714285714);

\path [draw=color0, thick] (axis cs:1.50892857142857,2.95535714285714)
--(axis cs:1.35831526634898,3.16442317738023);

\path [draw=color0, thick] (axis cs:1.11687117717266,2.6229986847074)
--(axis cs:0.964793690596711,2.80588601146909);

\path [draw=color0, thick] (axis cs:0.964793690596711,2.80588601146909)
--(axis cs:0.785714285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:0.785714285714286,2.95535714285714)
--(axis cs:0.785714285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:0.785714285714286,2.95535714285714)
--(axis cs:0.785714285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:0.785714285714286,2.95535714285714)
--(axis cs:0.559622348012013,3.08240173321645);

\path [draw=color0, thick] (axis cs:0.559622348012013,3.08240173321645)
--(axis cs:0.326349608887972,3.16281328806556);

\path [draw=color0, thick] (axis cs:0.326349608887972,3.16281328806556)
--(axis cs:0.0763635533860061,3.20212566099147);

\path [draw=color0, thick] (axis cs:0.0763635533860061,3.20212566099147)
--(axis cs:-0.17193530338142,3.19992220168194);

\path [draw=color0, thick] (axis cs:-0.17193530338142,3.19992220168194)
--(axis cs:-0.442595734790853,3.15285446923184);

\path [draw=color0, thick] (axis cs:-0.442595734790853,3.15285446923184)
--(axis cs:-0.684991174157534,3.06323345710833);

\path [draw=color0, thick] (axis cs:-0.684991174157534,3.06323345710833)
--(axis cs:-0.89995178210397,2.93435237026935);

\path [draw=color0, thick] (axis cs:-2.78769345729886,3.19248908537944)
--(axis cs:-2.83035714285714,2.95535714285714);

\path [draw=color0, thick] (axis cs:-2.83035714285714,2.95535714285714)
--(axis cs:-2.83035714285714,2.95535714285714);

\path [draw=color0, thick] (axis cs:-2.83035714285714,2.95535714285714)
--(axis cs:-2.83035714285714,2.95535714285714);

\path [draw=color0, thick] (axis cs:-2.83035714285714,2.95535714285714)
--(axis cs:-2.82983385013043,2.69983484261994);

\path [draw=color0, thick] (axis cs:-2.82983385013043,2.69983484261994)
--(axis cs:-2.78768869465111,2.45706280201888);

\path [draw=color0, thick] (axis cs:-2.78768869465111,2.45706280201888)
--(axis cs:-2.71263114134216,2.21609944924725);

\path [draw=color0, thick] (axis cs:-2.71263114134216,2.21609944924725)
--(axis cs:-2.58065102358423,1.92089425604536);

\path [draw=color0, thick] (axis cs:0.294027253316906,-2.32324900614478)
--(axis cs:0.0974385563949465,-2.36937856265132);

\path [draw=color0, thick] (axis cs:0.0974385563949465,-2.36937856265132)
--(axis cs:-0.10644451456816,-2.36998768636801);

\path [draw=color0, thick] (axis cs:-0.10644451456816,-2.36998768636801)
--(axis cs:-0.303773054739519,-2.32756451901712);

\path [draw=color0, thick] (axis cs:-0.303773054739519,-2.32756451901712)
--(axis cs:-0.49014393798418,-2.24124715074138);

\path [draw=color0, thick] (axis cs:-0.49014393798418,-2.24124715074138)
--(axis cs:-0.660714285714285,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-0.660714285714285,-2.10714285714286)
--(axis cs:-0.660714285714285,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-0.660714285714285,-2.10714285714286)
--(axis cs:-0.660714285714285,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-0.660714285714285,-2.10714285714286)
--(axis cs:-0.787758701152173,-1.95054832229807);

\path [draw=color0, thick] (axis cs:-0.787758701152173,-1.95054832229807)
--(axis cs:-0.87958261780799,-1.77296466493552);

\path [draw=color0, thick] (axis cs:-0.87958261780799,-1.77296466493552)
--(axis cs:-0.937560828125855,-1.5758285329959);

\path [draw=color0, thick] (axis cs:-0.937560828125855,-1.5758285329959)
--(axis cs:-0.960215404992764,-1.36483126688992);

\path [draw=color0, thick] (axis cs:-0.960215404992764,-1.36483126688992)
--(axis cs:-0.946140841304012,-1.14445785431006);

\path [draw=color0, thick] (axis cs:1.02464070558153,1.18824811624366)
--(axis cs:1.05030022899368,1.41786718476991);

\path [draw=color0, thick] (axis cs:1.05030022899368,1.41786718476991)
--(axis cs:1.03827374305496,1.64387741238599);

\path [draw=color0, thick] (axis cs:1.03827374305496,1.64387741238599)
--(axis cs:0.989278126549935,1.85807842530615);

\path [draw=color0, thick] (axis cs:0.989278126549935,1.85807842530615)
--(axis cs:0.905101819289417,2.05502762659851);

\path [draw=color0, thick] (axis cs:0.905101819289417,2.05502762659851)
--(axis cs:0.785714285714286,2.23214285714286);

\path [draw=color0, thick] (axis cs:0.785714285714286,2.23214285714286)
--(axis cs:0.785714285714286,2.23214285714286);

\path [draw=color0, thick] (axis cs:0.785714285714286,2.23214285714286)
--(axis cs:0.785714285714286,2.23214285714286);

\path [draw=color0, thick] (axis cs:0.785714285714286,2.23214285714286)
--(axis cs:0.618881244427341,2.395333823841);

\path [draw=color0, thick] (axis cs:0.618881244427341,2.395333823841)
--(axis cs:0.428795423945635,2.51489097893657);

\path [draw=color0, thick] (axis cs:0.428795423945635,2.51489097893657)
--(axis cs:0.220044873553982,2.59071232744474);

\path [draw=color0, thick] (axis cs:-0.48024756274475,2.35953469758687)
--(axis cs:-0.660714285714285,2.23214285714286);

\path [draw=color0, thick] (axis cs:-0.660714285714285,2.23214285714286)
--(axis cs:-0.660714285714285,2.23214285714286);

\path [draw=color0, thick] (axis cs:-0.660714285714285,2.23214285714286)
--(axis cs:-0.660714285714285,2.23214285714286);

\path [draw=color0, thick] (axis cs:-0.660714285714285,2.23214285714286)
--(axis cs:-0.798534152238251,2.08035669328019);

\path [draw=color0, thick] (axis cs:-0.798534152238251,2.08035669328019)
--(axis cs:-0.902008328734253,1.90521599088105);

\path [draw=color0, thick] (axis cs:-0.902008328734253,1.90521599088105)
--(axis cs:-0.971490558280682,1.709447292678);

\path [draw=color0, thick] (axis cs:-0.971490558280682,1.709447292678)
--(axis cs:-1.00598114205399,1.49957391783508);

\path [draw=color0, thick] (axis cs:-1.00598114205399,1.49957391783508)
--(axis cs:-1.0038018667081,1.27562013742895);

\path [draw=color0, thick] (axis cs:-1.0038018667081,1.27562013742895)
--(axis cs:-0.963874270067566,1.0510861265549);

\path [draw=color0, thick] (axis cs:-0.963874270067566,1.0510861265549)
--(axis cs:-0.887610228010184,0.827566363284135);

\path [draw=color0, thick] (axis cs:-0.887610228010184,0.827566363284135)
--(axis cs:-0.779709030710895,0.610003625932635);

\path [draw=color0, fill=color0] (axis cs:-3.58674753908223,-4.9986246009729)
.. controls (axis cs:-3.67702771386364,-4.99488180946876) and (axis cs:-3.75497067772861,-4.99165048804445) .. (axis cs:-3.82057643067713,-4.98893063669997)
(axis cs:-3.62418485011517,-5.18022391994648)
--(axis cs:-3.82057643067713,-4.98893063669997)
--(axis cs:-3.61971748266748,-4.81410637233779)
--(axis cs:-3.62418485011517,-5.18022391994648)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.41711584366529,-4.99893641536808)
.. controls (axis cs:-1.50747589098044,-4.99604055948157) and (axis cs:-1.58549747207238,-4.99354012636324) .. (axis cs:-1.65118058694112,-4.9914351160131)
(axis cs:-1.45426199641858,-5.18087869974624)
--(axis cs:-1.65118058694112,-4.9914351160131)
--(axis cs:-1.45080822879398,-4.81472389980907)
--(axis cs:-1.45426199641858,-5.18087869974624)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.72654071843306,-4.9048384788731)
.. controls (axis cs:2.63642418723611,-4.91107940329207) and (axis cs:2.55863928634235,-4.91646631378415) .. (axis cs:2.49318601575179,-4.92099921034935)
(axis cs:2.69545106947849,-5.09022582036027)
--(axis cs:2.49318601575179,-4.92099921034935)
--(axis cs:2.68799179831628,-4.72427388234124)
--(axis cs:2.69545106947849,-5.09022582036027)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.371693279091907,4.94174777532419)
.. controls (axis cs:0.281238422145778,4.94204130826945) and (axis cs:0.203123877077531,4.94229479595662) .. (axis cs:0.137349643887164,4.94250823838572)
(axis cs:0.335849947696358,4.7587587364885)
--(axis cs:0.137349643887164,4.94250823838572)
--(axis cs:0.336199717681794,5.12496830784588)
--(axis cs:0.335849947696358,4.7587587364885)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.22836978795955,1.55311358858069)
.. controls (axis cs:-3.18119019650187,1.51446628695692) and (axis cs:-3.14528750707297,1.48505649292112) .. (axis cs:-3.12066171967284,1.46488420647329)
(axis cs:-3.26187444888964,1.7809311858198)
--(axis cs:-3.12066171967284,1.46488420647329)
--(axis cs:-3.34255823142803,1.44627923382181)
--(axis cs:-3.26187444888964,1.7809311858198)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.68645247675034,1.13166751885888)
.. controls (axis cs:-3.62106769870029,1.10193988111093) and (axis cs:-3.5676641584599,1.07765959530024) .. (axis cs:-3.52624185602919,1.0588266614268)
(axis cs:-3.69534647802438,1.32430420270209)
--(axis cs:-3.52624185602919,1.0588266614268)
--(axis cs:-3.74292564967105,0.968750469050066)
--(axis cs:-3.69534647802438,1.32430420270209)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.29188335871243,0.0598342890481245)
.. controls (axis cs:-4.20151245088589,0.0591909444888288) and (axis cs:-4.12348178202668,0.0586354492805136) .. (axis cs:-4.0577913521348,0.0581678034231787)
(axis cs:-4.25608171285823,0.242685854527774)
--(axis cs:-4.0577913521348,0.0581678034231787)
--(axis cs:-4.25684902134086,-0.123521553145201)
--(axis cs:-4.25608171285823,0.242685854527774)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.01593140345792,-0.562016460465955)
.. controls (axis cs:-3.94903286455958,-0.549732551908122) and (axis cs:-3.8944138785962,-0.53970341464826) .. (axis cs:-3.85207444556778,-0.531929048686369)
(axis cs:-4.05961843440117,-0.386026918102069)
--(axis cs:-3.85207444556778,-0.531929048686369)
--(axis cs:-4.03992443411519,-0.750433414572756)
--(axis cs:-4.05961843440117,-0.386026918102069)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.97393142545274,-1.72498601816488)
.. controls (axis cs:-3.93871579040209,-1.70211532055093) and (axis cs:-3.91513917473895,-1.68680355216122) .. (axis cs:-3.90320157846332,-1.67905071299576)
(axis cs:-4.12359740740084,-1.62804807498129)
--(axis cs:-3.90320157846332,-1.67905071299576)
--(axis cs:-4.05757494452934,-1.97344617699853)
--(axis cs:-4.12359740740084,-1.62804807498129)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.97984744230989,-4.24205107327939)
.. controls (axis cs:-4.01368676778722,-4.22146362476082) and (axis cs:-4.03580757563814,-4.20800558485027) .. (axis cs:-4.04620986586265,-4.20167695354774)
(axis cs:-3.88868080746589,-4.49033685898207)
--(axis cs:-4.04620986586265,-4.20167695354774)
--(axis cs:-3.82640993534172,-4.14257957704478)
--(axis cs:-3.88868080746589,-4.49033685898207)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.34822004814624,-3.85914436009662)
.. controls (axis cs:-3.35713148438133,-3.84652223969473) and (axis cs:-3.35625784464613,-3.84775965930192) .. (axis cs:-3.34559912894066,-3.86285661891818)
(axis cs:-3.24858959996219,-4.23118126187527)
--(axis cs:-3.34559912894066,-3.86285661891818)
--(axis cs:-3.12753528942168,-3.9408005557605)
--(axis cs:-3.24858959996219,-4.23118126187527)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.15469153966134,-3.73793769576889)
.. controls (axis cs:2.13876548521144,-3.75311105028859) and (axis cs:2.13380195928867,-3.75783998919376) .. (axis cs:2.13980096189304,-3.75212451248438)
(axis cs:2.36190694679573,-3.74663398612191)
--(axis cs:2.13980096189304,-3.75212451248438)
--(axis cs:2.27068158647439,-3.42131134333602)
--(axis cs:2.36190694679573,-3.74663398612191)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.00428201475206,-3.34751743559895)
.. controls (axis cs:3.00374099036307,-3.34942185928861) and (axis cs:3.00892457891682,-3.33117545664952) .. (axis cs:3.01983278041334,-3.29277822768171)
(axis cs:3.19999962839818,-3.05329763524249)
--(axis cs:3.01983278041334,-3.29277822768171)
--(axis cs:3.02399491349072,-2.88341472849755)
--(axis cs:3.19999962839818,-3.05329763524249)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.95260788362386,-2.7174825103605)
.. controls (axis cs:3.95822112416092,-2.72768951515224) and (axis cs:3.95504935067008,-2.7219220254098) .. (axis cs:3.94309256315134,-2.70018004113318)
(axis cs:3.87142011549511,-2.31264414449766)
--(axis cs:3.94309256315134,-2.70018004113318)
--(axis cs:3.73189301569227,-2.5733471359101)
--(axis cs:3.87142011549511,-2.31264414449766)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.08022224496359,-1.91285712354059)
.. controls (axis cs:4.1180610183485,-1.9357189674596) and (axis cs:4.14417335117952,-1.95149580228115) .. (axis cs:4.15855924345666,-1.96018762800526)
(axis cs:4.00070872757544,-1.67212498099354)
--(axis cs:4.15855924345666,-1.96018762800526)
--(axis cs:3.93882565707647,-2.02011738274828)
--(axis cs:4.00070872757544,-1.67212498099354)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.51107736361618,-0.299603461614745)
.. controls (axis cs:2.59945809617382,-0.316921397925716) and (axis cs:2.67556763939596,-0.331834831929204) .. (axis cs:2.73940599328262,-0.344343763625209)
(axis cs:2.55234455889239,-0.123552873558985)
--(axis cs:2.73940599328262,-0.344343763625209)
--(axis cs:2.53134275300022,-0.487711172884556)
--(axis cs:2.55234455889239,-0.123552873558985)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.76026048241941,0.0576205446025337)
.. controls (axis cs:3.85063416436471,0.0583079288678009) and (axis cs:3.92866762036764,0.0589014530959417) .. (axis cs:3.99436085042817,0.0594011172869564)
(axis cs:3.79527714115,0.240993510411708)
--(axis cs:3.99436085042817,0.0594011172869564)
--(axis cs:3.79609694917207,-0.125213510734546)
--(axis cs:3.79527714115,0.240993510411708)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.88424176989749,0.681851806012567)
.. controls (axis cs:3.95403813983117,0.69585877901282) and (axis cs:4.01156667366423,0.707403800923121) .. (axis cs:4.05682737139666,0.71648687174347)
(axis cs:3.84856722777599,0.858879618354509)
--(axis cs:4.05682737139666,0.71648687174347)
--(axis cs:3.87007081242479,0.494820829212881)
--(axis cs:3.84856722777599,0.858879618354509)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.08503610934321,0.911945079005488)
.. controls (axis cs:3.16192680193362,0.94923760328705) and (axis cs:3.22688337773256,0.980741997364149) .. (axis cs:3.27990583674005,1.00645826123678)
(axis cs:3.06249243561133,1.09034885058561)
--(axis cs:3.27990583674005,1.00645826123678)
--(axis cs:3.11304808974999,0.736193474450827)
--(axis cs:3.06249243561133,1.09034885058561)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.75394452584342,2.1953198201628)
.. controls (axis cs:3.78890231423756,2.23485332282376) and (axis cs:3.81334165593401,2.26249159241608) .. (axis cs:3.82726255093277,2.27823462893978)
(axis cs:3.60597015943582,2.24279713337015)
--(axis cs:3.82726255093277,2.27823462893978)
--(axis cs:3.70986749202394,1.93065300811431)
--(axis cs:3.60597015943582,2.24279713337015)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.602690338214388,4.72440202510453)
.. controls (axis cs:-0.692748008981542,4.7177506714025) and (axis cs:-0.770475242949889,4.71201000188484) .. (axis cs:-0.835872040119429,4.70718001655156)
(axis cs:-0.633378712025829,4.53888348923096)
--(axis cs:-0.835872040119429,4.70718001655156)
--(axis cs:-0.641332962021687,4.90480000896127)
--(axis cs:-0.633378712025829,4.53888348923096)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.58088043376361,-3.33762417893815)
.. controls (axis cs:-4.57857769025077,-3.33103424114956) and (axis cs:-4.58295716292808,-3.34356731412508) .. (axis cs:-4.59401885179554,-3.37522339786472)
(axis cs:-4.78511415543225,-3.58394762105733)
--(axis cs:-4.59401885179554,-3.37522339786472)
--(axis cs:-4.61808675899686,-3.78224824351561)
--(axis cs:-4.78511415543225,-3.58394762105733)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.99662564950644,-2.82052284644255)
.. controls (axis cs:-2.99659861698172,-2.8202454240476) and (axis cs:-2.99875312576313,-2.84235615888313) .. (axis cs:-3.00308917585068,-2.88685505094913)
(axis cs:-3.13598450556064,-3.21492785424992)
--(axis cs:-3.00308917585068,-2.88685505094913)
--(axis cs:-2.9404381211906,-3.27966700464775)
--(axis cs:-3.13598450556064,-3.21492785424992)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.35233258290208,-2.09971411771513)
.. controls (axis cs:-2.34906608634899,-2.09042449306376) and (axis cs:-2.35251139412904,-2.10022264088512) .. (axis cs:-2.36266850624225,-2.12910856117923)
(axis cs:-2.55408627770553,-2.33682643178554)
--(axis cs:-2.36266850624225,-2.12910856117923)
--(axis cs:-2.38736666544364,-2.53600510832155)
--(axis cs:-2.55408627770553,-2.33682643178554)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.801700339809609,-3.45665559909297)
.. controls (axis cs:0.777589547224571,-3.46645108199751) and (axis cs:0.765529836723415,-3.47135057618175) .. (axis cs:0.765521208306141,-3.47135408164569)
(axis cs:0.980921568695402,-3.57134339561101)
--(axis cs:0.765521208306141,-3.47135408164569)
--(axis cs:0.938158205801533,-3.21371697190273)
--(axis cs:0.980921568695402,-3.57134339561101)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.71929612629508,3.25184340011814)
.. controls (axis cs:3.71924678025421,3.25428559156722) and (axis cs:3.71965672154897,3.23399713261562) .. (axis cs:3.72052595017937,3.19097802326333)
(axis cs:3.62865141091878,2.81820673396166)
--(axis cs:3.72052595017937,3.19097802326333)
--(axis cs:3.82718925637316,2.83183648821574)
--(axis cs:3.62865141091878,2.81820673396166)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.01756835509549,2.54630367773329)
.. controls (axis cs:3.01941853995829,2.55294618920903) and (axis cs:3.01563245640747,2.53935343751159) .. (axis cs:3.00621010444305,2.50552542264097)
(axis cs:2.82709682474212,2.26337457256061)
--(axis cs:3.00621010444305,2.50552542264097)
--(axis cs:3.00383904204731,2.09611336715272)
--(axis cs:2.82709682474212,2.26337457256061)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.51683869582474,3.0489406799781)
.. controls (axis cs:2.51576733034121,3.0533990036791) and (axis cs:2.51969373860494,3.03705985584296) .. (axis cs:2.52861792061595,2.99992323646966)
(axis cs:2.5182541500516,2.59093374535676)
--(axis cs:2.52861792061595,2.99992323646966)
--(axis cs:2.69990690160509,2.73924706189528)
--(axis cs:2.5182541500516,2.59093374535676)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.12768170987857,3.57928059524696)
.. controls (axis cs:-1.14905302427901,3.56593012660185) and (axis cs:-1.1587369583741,3.55988065972887) .. (axis cs:-1.15673351216382,3.561132194628)
(axis cs:-0.936685503996452,3.50525942842382)
--(axis cs:-1.15673351216382,3.561132194628)
--(axis cs:-1.000455133811,3.85209268306698)
--(axis cs:-0.936685503996452,3.50525942842382)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.57982547327772,-2.33911139180411)
.. controls (axis cs:-1.57995095704626,-2.33827160925166) and (axis cs:-1.57679959757053,-2.35936164133299) .. (axis cs:-1.57037139485053,-2.40238148804812)
(axis cs:-1.6133867622129,-2.80406629081136)
--(axis cs:-1.57037139485053,-2.40238148804812)
--(axis cs:-1.42184371034862,-2.70682309535851)
--(axis cs:-1.6133867622129,-2.80406629081136)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.229249205051005,-2.96604688363368)
.. controls (axis cs:0.214119391066245,-2.96797132456697) and (axis cs:0.21130063158983,-2.96832985746916) .. (axis cs:0.220792926621759,-2.96712248234024)
(axis cs:0.425835688669557,-3.12458251598702)
--(axis cs:0.220792926621759,-2.96712248234024)
--(axis cs:0.412158473051204,-2.75924118271492)
--(axis cs:0.425835688669557,-3.12458251598702)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.66026100706037,1.76279527869371)
.. controls (axis cs:1.66123159678425,1.76823869152483) and (axis cs:1.65834914543,1.75207287779237) .. (axis cs:1.65161365299762,1.71429783749631)
(axis cs:1.49520942926528,1.42356718643442)
--(axis cs:1.65161365299762,1.71429783749631)
--(axis cs:1.68395234723049,1.30922481521986)
--(axis cs:1.49520942926528,1.42356718643442)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.293331431147112,3.16800566935289)
.. controls (axis cs:0.273675998519623,3.17109664855139) and (axis cs:0.266316229697515,3.17225403301431) .. (axis cs:0.271252124680787,3.17147782274163)
(axis cs:0.460764130241413,2.95790524766396)
--(axis cs:0.271252124680787,3.17147782274163)
--(axis cs:0.477652856521497,3.32278984833552)
--(axis cs:0.460764130241413,2.95790524766396)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.81972971373378,2.64163119421412)
.. controls (axis cs:-2.81943693632814,2.63994468558933) and (axis cs:-2.82290507499102,2.65992247641009) .. (axis cs:-2.83013412972241,2.70156456667639)
(axis cs:-2.79607173806066,3.1061573000446)
--(axis cs:-2.83013412972241,2.70156456667639)
--(axis cs:-2.98529568279521,2.99454881923855)
--(axis cs:-2.79607173806066,3.1061573000446)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.688195084561444,-2.07327011352165)
.. controls (axis cs:-0.691022551859003,-2.06978498649167) and (axis cs:-0.683591906719011,-2.07894397561593) .. (axis cs:-0.665903149141467,-2.10074708089443)
(axis cs:-0.555969900870359,-2.45652266314627)
--(axis cs:-0.665903149141467,-2.10074708089443)
--(axis cs:-0.445531548483295,-2.15210418524499)
--(axis cs:-0.555969900870359,-2.45652266314627)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.879277269790499,2.09333917304926)
.. controls (axis cs:0.876576111510643,2.09734642788691) and (axis cs:0.883488382459454,2.08709185250519) .. (axis cs:0.900014082636933,2.0625754469041)
(axis cs:0.992503277189885,1.69032094025101)
--(axis cs:0.900014082636933,2.0625754469041)
--(axis cs:1.11707133811543,1.97560787885872)
--(axis cs:0.992503277189885,1.69032094025101)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.981106829440136,1.65093279217248)
.. controls (axis cs:-0.983649836349203,1.63545872986716) and (axis cs:-0.982615239315786,1.64175419799935) .. (axis cs:-0.978003038339887,1.66981919656905)
(axis cs:-0.825333190508465,1.96721760942819)
--(axis cs:-0.978003038339887,1.66981919656905)
--(axis cs:-1.01547626135903,2.07338614221963)
--(axis cs:-0.825333190508465,1.96721760942819)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-5.50635830021777)
--(axis cs:0,5.45875314957663);

\path [draw=black, fill opacity=0] (axis cs:1,-5.50635830021777)
--(axis cs:1,5.45875314957663);

\path [draw=black, fill opacity=0] (axis cs:-5,0)
--(axis cs:5,0);

\path [draw=black, fill opacity=0] (axis cs:-5,1)
--(axis cs:5,1);

\end{axis}

\end{tikzpicture}

==> pictures/SqrmLB5Update.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5.4690472974349,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5.50115436964271, ymax=5
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.95,0)
--(axis cs:0.5,-0.15)
--(axis cs:0.5,-0.05)
--(axis cs:0,-0.05)
--(axis cs:0,0.05)
--(axis cs:0.5,0.05)
--(axis cs:0.5,0.15)
--cycle;

\path [draw=color0, thick] (axis cs:-1.3913791439388,-0.224872364188727)
--(axis cs:-2.06417415300069,-0.270454642451494);

\path [draw=color0, thick] (axis cs:-2.06417415300069,-0.270454642451494)
--(axis cs:-2.73387028817068,-0.353203238991396);

\path [draw=color0, thick] (axis cs:-2.73387028817068,-0.353203238991396)
--(axis cs:-3.25870286575009,-0.437939473204916);

\path [draw=color0, thick] (axis cs:-3.25870286575009,-0.437939473204916)
--(axis cs:-3.65052341837369,-0.521037604390414);

\path [draw=color0, thick] (axis cs:-3.65052341837369,-0.521037604390414)
--(axis cs:-3.94766303658521,-0.605473599285267);

\path [draw=color0, thick] (axis cs:-3.94766303658521,-0.605473599285267)
--(axis cs:-4.18006249974585,-0.695696972288506);

\path [draw=color0, thick] (axis cs:-4.18006249974585,-0.695696972288506)
--(axis cs:-4.36763137300012,-0.7974889417552);

\path [draw=color0, thick] (axis cs:-4.36763137300012,-0.7974889417552)
--(axis cs:-4.52952347466863,-0.925455982932845);

\path [draw=color0, thick] (axis cs:-4.52952347466863,-0.925455982932845)
--(axis cs:-4.67707723068361,-1.11112230453665);

\path [draw=color0, thick] (axis cs:-4.67707723068361,-1.11112230453665)
--(axis cs:-4.77724279908905,-1.32244225354072);

\path [draw=color0, thick] (axis cs:-4.77724279908905,-1.32244225354072)
--(axis cs:-4.77724279908905,-1.32244225354072);

\path [draw=color0, thick] (axis cs:-4.77724279908905,-1.32244225354072)
--(axis cs:-4.85516072754534,-1.60496499765819);

\path [draw=color0, thick] (axis cs:-4.85516072754534,-1.60496499765819)
--(axis cs:-4.85516072754534,-1.60496499765819);

\path [draw=color0, thick] (axis cs:-4.85516072754534,-1.60496499765819)
--(axis cs:-4.92025283868008,-2.03499841426238);

\path [draw=color0, thick] (axis cs:-4.92025283868008,-2.03499841426238)
--(axis cs:-4.92025283868008,-2.03499841426238);

\path [draw=color0, thick] (axis cs:-4.92025283868008,-2.03499841426238)
--(axis cs:-4.9706483438642,-2.70773871008831);

\path [draw=color0, thick] (axis cs:-4.9706483438642,-2.70773871008831)
--(axis cs:-4.98536894062251,-3.38242001964185);

\path [draw=color0, thick] (axis cs:-4.98536894062251,-3.38242001964185)
--(axis cs:-4.97493067832983,-3.91083514040619);

\path [draw=color0, thick] (axis cs:-4.97493067832983,-3.91083514040619)
--(axis cs:-4.95137740008012,-4.26386245775729);

\path [draw=color0, thick] (axis cs:-4.95137740008012,-4.26386245775729)
--(axis cs:-4.91957448857093,-4.50184998714531);

\path [draw=color0, thick] (axis cs:-4.91957448857093,-4.50184998714531)
--(axis cs:-4.884417231431,-4.6524348311165);

\path [draw=color0, thick] (axis cs:-4.884417231431,-4.6524348311165)
--(axis cs:-4.84020776462,-4.7598515977334);

\path [draw=color0, thick] (axis cs:-4.84020776462,-4.7598515977334)
--(axis cs:-4.76722399222247,-4.84993477110591);

\path [draw=color0, thick] (axis cs:-4.76722399222247,-4.84993477110591)
--(axis cs:-4.76722399222247,-4.84993477110591);

\path [draw=color0, thick] (axis cs:-4.76722399222247,-4.84993477110591)
--(axis cs:-4.65404793711962,-4.91537652877165);

\path [draw=color0, thick] (axis cs:-4.65404793711962,-4.91537652877165)
--(axis cs:-4.65404793711962,-4.91537652877165);

\path [draw=color0, thick] (axis cs:-4.65404793711962,-4.91537652877165)
--(axis cs:-4.47538140392243,-4.96818171336805);

\path [draw=color0, thick] (axis cs:-4.47538140392243,-4.96818171336805)
--(axis cs:-4.47538140392243,-4.96818171336805);

\path [draw=color0, thick] (axis cs:-4.47538140392243,-4.96818171336805)
--(axis cs:-4.27678571428571,-5);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-5)
--(axis cs:-4.27678571428571,-5);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-5)
--(axis cs:-4.27678571428571,-5);

\path [draw=color0, thick] (axis cs:-3.45615470669565,-4.96035332581338)
--(axis cs:-3.45615470669565,-4.96035332581338);

\path [draw=color0, thick] (axis cs:-3.45615470669565,-4.96035332581338)
--(axis cs:-2.78202995685891,-4.99065179426901);

\path [draw=color0, thick] (axis cs:-2.78202995685891,-4.99065179426901)
--(axis cs:-2.10714285714286,-5);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-5)
--(axis cs:-1.43228332835353,-4.99106903950992);

\path [draw=color0, thick] (axis cs:-1.43228332835353,-4.99106903950992)
--(axis cs:-0.759523875728735,-4.94518776012772);

\path [draw=color0, thick] (axis cs:-0.759523875728735,-4.94518776012772)
--(axis cs:-0.759523875728735,-4.94518776012772);

\path [draw=color0, thick] (axis cs:-0.759523875728735,-4.94518776012772)
--(axis cs:-0.5192900656073,-4.90553148610503);

\path [draw=color0, thick] (axis cs:-0.5192900656073,-4.90553148610503)
--(axis cs:-0.5192900656073,-4.90553148610503);

\path [draw=color0, thick] (axis cs:-0.5192900656073,-4.90553148610503)
--(axis cs:-0.337016599292067,-4.85036146427425);

\path [draw=color0, thick] (axis cs:-0.337016599292067,-4.85036146427425)
--(axis cs:-0.337016599292067,-4.85036146427425);

\path [draw=color0, thick] (axis cs:-0.337016599292067,-4.85036146427425)
--(axis cs:-0.216055434511805,-4.77686522556417);

\path [draw=color0, thick] (axis cs:-0.216055434511805,-4.77686522556417)
--(axis cs:-0.12256157727327,-4.66360253466212);

\path [draw=color0, thick] (axis cs:-0.12256157727327,-4.66360253466212)
--(axis cs:-0.063717987667447,-4.53667606844588);

\path [draw=color0, thick] (axis cs:-0.063717987667447,-4.53667606844588)
--(axis cs:-0.00879486968168486,-4.35266310201012);

\path [draw=color0, thick] (axis cs:-0.00879486968168486,-4.35266310201012)
--(axis cs:0.0351186470721014,-4.10136652275082);

\path [draw=color0, thick] (axis cs:0.0351186470721014,-4.10136652275082)
--(axis cs:0.0650706474130622,-3.80031074584762);

\path [draw=color0, thick] (axis cs:0.0650706474130622,-3.80031074584762)
--(axis cs:0.0918920557362704,-3.34186435312762);

\path [draw=color0, thick] (axis cs:0.0918920557362704,-3.34186435312762)
--(axis cs:0.119564799137538,-2.66775928510795);

\path [draw=color0, thick] (axis cs:0.119564799137538,-2.66775928510795)
--(axis cs:0.157027517752882,-1.99396873110918);

\path [draw=color0, thick] (axis cs:0.157027517752882,-1.99396873110918)
--(axis cs:0.157027517752882,-1.99396873110918);

\path [draw=color0, thick] (axis cs:0.157027517752882,-1.99396873110918)
--(axis cs:0.185391248721714,-1.71240120580094);

\path [draw=color0, thick] (axis cs:0.185391248721714,-1.71240120580094)
--(axis cs:0.185391248721714,-1.71240120580094);

\path [draw=color0, thick] (axis cs:0.185391248721714,-1.71240120580094)
--(axis cs:0.225146259847067,-1.49971320471038);

\path [draw=color0, thick] (axis cs:0.225146259847067,-1.49971320471038)
--(axis cs:0.225146259847067,-1.49971320471038);

\path [draw=color0, thick] (axis cs:0.225146259847067,-1.49971320471038)
--(axis cs:0.283186160368291,-1.33919743202698);

\path [draw=color0, thick] (axis cs:0.283186160368291,-1.33919743202698)
--(axis cs:0.283186160368291,-1.33919743202698);

\path [draw=color0, thick] (axis cs:0.283186160368291,-1.33919743202698)
--(axis cs:0.370408787046671,-1.20807304114629);

\path [draw=color0, thick] (axis cs:0.370408787046671,-1.20807304114629)
--(axis cs:0.480225120721788,-1.09367636311058);

\path [draw=color0, thick] (axis cs:0.480225120721788,-1.09367636311058)
--(axis cs:0.648419349003379,-0.927343946523684);

\path [draw=color0, thick] (axis cs:0.648419349003379,-0.927343946523684)
--(axis cs:0.930170312887741,-0.5942954129473);

\path [draw=color0, thick] (axis cs:0.930170312887741,-0.5942954129473)
--(axis cs:0.930170312887741,-0.5942954129473);

\path [draw=color0, thick] (axis cs:0.930170312887741,-0.5942954129473)
--(axis cs:1.11722370430924,-0.329091554382416);

\path [draw=color0, thick] (axis cs:1.11722370430924,-0.329091554382416)
--(axis cs:1.11722370430924,-0.329091554382416);

\path [draw=color0, thick] (axis cs:1.11722370430924,-0.329091554382416)
--(axis cs:1.11722370430924,-0.329091554382416);

\path [draw=color0, thick] (axis cs:1.11722370430924,-0.329091554382416)
--(axis cs:1.19915165951543,-0.249363030998);

\path [draw=color0, thick] (axis cs:1.19915165951543,-0.249363030998)
--(axis cs:1.3127474725947,-0.205860813856982);

\path [draw=color0, thick] (axis cs:1.3127474725947,-0.205860813856982)
--(axis cs:1.43292666854218,-0.192613865232845);

\path [draw=color0, thick] (axis cs:1.43292666854218,-0.192613865232845)
--(axis cs:1.63590370003653,-0.190687995103671);

\path [draw=color0, thick] (axis cs:1.63590370003653,-0.190687995103671)
--(axis cs:1.98492841329506,-0.20691137916366);

\path [draw=color0, thick] (axis cs:1.98492841329506,-0.20691137916366)
--(axis cs:2.63132293219237,-0.259511650278367);

\path [draw=color0, thick] (axis cs:2.63132293219237,-0.259511650278367)
--(axis cs:3.30125578741759,-0.339743524287475);

\path [draw=color0, thick] (axis cs:3.30125578741759,-0.339743524287475)
--(axis cs:3.30125578741759,-0.339743524287475);

\path [draw=color0, thick] (axis cs:3.30125578741759,-0.339743524287475)
--(axis cs:3.8072355580253,-0.432734318350832);

\path [draw=color0, thick] (axis cs:3.8072355580253,-0.432734318350832)
--(axis cs:3.8072355580253,-0.432734318350832);

\path [draw=color0, thick] (axis cs:3.8072355580253,-0.432734318350832)
--(axis cs:4.10625948369986,-0.518864571206533);

\path [draw=color0, thick] (axis cs:4.10625948369986,-0.518864571206533)
--(axis cs:4.10625948369986,-0.518864571206533);

\path [draw=color0, thick] (axis cs:4.10625948369986,-0.518864571206533)
--(axis cs:4.32273051754003,-0.615803083381185);

\path [draw=color0, thick] (axis cs:4.32273051754003,-0.615803083381185)
--(axis cs:4.32273051754003,-0.615803083381185);

\path [draw=color0, thick] (axis cs:4.32273051754003,-0.615803083381185)
--(axis cs:4.47911965843603,-0.726517347877112);

\path [draw=color0, thick] (axis cs:4.47911965843603,-0.726517347877112)
--(axis cs:4.60648676482328,-0.876337441580039);

\path [draw=color0, thick] (axis cs:4.60648676482328,-0.876337441580039)
--(axis cs:4.6856704970476,-1.03139165629132);

\path [draw=color0, thick] (axis cs:4.6856704970476,-1.03139165629132)
--(axis cs:4.74176009925939,-1.209833834971);

\path [draw=color0, thick] (axis cs:4.74176009925939,-1.209833834971)
--(axis cs:4.78387998855475,-1.43382691045277);

\path [draw=color0, thick] (axis cs:4.78387998855475,-1.43382691045277)
--(axis cs:4.81464309104349,-1.72964749815972);

\path [draw=color0, thick] (axis cs:4.81464309104349,-1.72964749815972)
--(axis cs:4.8344291169746,-2.14042338925768);

\path [draw=color0, thick] (axis cs:4.8344291169746,-2.14042338925768)
--(axis cs:4.84040615955342,-2.73507192086292);

\path [draw=color0, thick] (axis cs:4.84040615955342,-2.73507192086292)
--(axis cs:4.82630791990431,-3.40981921431448);

\path [draw=color0, thick] (axis cs:4.82630791990431,-3.40981921431448)
--(axis cs:4.77957091967971,-4.08260867620215);

\path [draw=color0, thick] (axis cs:4.77957091967971,-4.08260867620215)
--(axis cs:4.77957091967971,-4.08260867620215);

\path [draw=color0, thick] (axis cs:4.77957091967971,-4.08260867620215)
--(axis cs:4.74182003855421,-4.33089922033514);

\path [draw=color0, thick] (axis cs:4.74182003855421,-4.33089922033514)
--(axis cs:4.74182003855421,-4.33089922033514);

\path [draw=color0, thick] (axis cs:4.74182003855421,-4.33089922033514)
--(axis cs:4.68554046970723,-4.53554677099345);

\path [draw=color0, thick] (axis cs:4.68554046970723,-4.53554677099345)
--(axis cs:4.68554046970723,-4.53554677099345);

\path [draw=color0, thick] (axis cs:4.68554046970723,-4.53554677099345)
--(axis cs:4.61380956933266,-4.67581012351567);

\path [draw=color0, thick] (axis cs:4.61380956933266,-4.67581012351567)
--(axis cs:4.61380956933266,-4.67581012351567);

\path [draw=color0, thick] (axis cs:4.61380956933266,-4.67581012351567)
--(axis cs:4.52131834468426,-4.77362836292086);

\path [draw=color0, thick] (axis cs:4.52131834468426,-4.77362836292086)
--(axis cs:4.40279511287225,-4.84175043268233);

\path [draw=color0, thick] (axis cs:4.40279511287225,-4.84175043268233)
--(axis cs:4.26771924337918,-4.88724339322119);

\path [draw=color0, thick] (axis cs:4.26771924337918,-4.88724339322119)
--(axis cs:4.07631189851259,-4.9269063063113);

\path [draw=color0, thick] (axis cs:4.07631189851259,-4.9269063063113)
--(axis cs:3.77969754182634,-4.96452531414878);

\path [draw=color0, thick] (axis cs:3.77969754182634,-4.96452531414878)
--(axis cs:3.36079713680759,-4.99446015065975);

\path [draw=color0, thick] (axis cs:1.50892857142857,-5)
--(axis cs:1.50892857142857,-5);

\path [draw=color0, thick] (axis cs:1.50892857142857,-5)
--(axis cs:0.947480661434449,-4.96244168761667);

\path [draw=color0, thick] (axis cs:0.947480661434449,-4.96244168761667)
--(axis cs:0.947480661434449,-4.96244168761667);

\path [draw=color0, thick] (axis cs:0.947480661434449,-4.96244168761667)
--(axis cs:0.726583841263729,-4.9275213992389);

\path [draw=color0, thick] (axis cs:0.726583841263729,-4.9275213992389)
--(axis cs:0.726583841263729,-4.9275213992389);

\path [draw=color0, thick] (axis cs:0.726583841263729,-4.9275213992389)
--(axis cs:0.551295858129426,-4.87571106567051);

\path [draw=color0, thick] (axis cs:0.551295858129426,-4.87571106567051)
--(axis cs:0.551295858129426,-4.87571106567051);

\path [draw=color0, thick] (axis cs:0.551295858129426,-4.87571106567051)
--(axis cs:0.439618965957839,-4.8097177908373);

\path [draw=color0, thick] (axis cs:-2.9930338682188,0.371867703652528)
--(axis cs:-3.45935663106728,0.452608721728812);

\path [draw=color0, thick] (axis cs:-3.45935663106728,0.452608721728812)
--(axis cs:-3.80825531137263,0.533056080027936);

\path [draw=color0, thick] (axis cs:-3.80825531137263,0.533056080027936)
--(axis cs:-4.07419001478159,0.616385795290737);

\path [draw=color0, thick] (axis cs:-4.07419001478159,0.616385795290737)
--(axis cs:-4.28448166769677,0.707740980714891);

\path [draw=color0, thick] (axis cs:-4.28448166769677,0.707740980714891)
--(axis cs:-4.45643296178687,0.81406433328112);

\path [draw=color0, thick] (axis cs:-4.45643296178687,0.81406433328112)
--(axis cs:-4.60842714268477,0.955511618554609);

\path [draw=color0, thick] (axis cs:-4.60842714268477,0.955511618554609)
--(axis cs:-4.72437279989771,1.12726402763663);

\path [draw=color0, thick] (axis cs:-4.72437279989771,1.12726402763663)
--(axis cs:-4.72437279989771,1.12726402763663);

\path [draw=color0, thick] (axis cs:-4.72437279989771,1.12726402763663)
--(axis cs:-4.81641196507378,1.35390590095152);

\path [draw=color0, thick] (axis cs:-4.81641196507378,1.35390590095152)
--(axis cs:-4.81641196507378,1.35390590095152);

\path [draw=color0, thick] (axis cs:-4.81641196507378,1.35390590095152)
--(axis cs:-4.88752058047804,1.66003692044369);

\path [draw=color0, thick] (axis cs:-4.88752058047804,1.66003692044369)
--(axis cs:-4.88752058047804,1.66003692044369);

\path [draw=color0, thick] (axis cs:-4.88752058047804,1.66003692044369)
--(axis cs:-4.96607186246513,2.32966051964278);

\path [draw=color0, thick] (axis cs:-4.96607186246513,2.32966051964278)
--(axis cs:-4.997794310101,3.00372159012892);

\path [draw=color0, thick] (axis cs:-4.997794310101,3.00372159012892)
--(axis cs:-5,3.67857142857143);

\path [draw=color0, thick] (axis cs:-5,3.67857142857143)
--(axis cs:-4.96186958206078,4.35190844532424);

\path [draw=color0, thick] (axis cs:-4.96186958206078,4.35190844532424)
--(axis cs:-4.96186958206078,4.35190844532424);

\path [draw=color0, thick] (axis cs:-4.96186958206078,4.35190844532424)
--(axis cs:-4.93546320548889,4.53701723464206);

\path [draw=color0, thick] (axis cs:-4.93546320548889,4.53701723464206)
--(axis cs:-4.93546320548889,4.53701723464206);

\path [draw=color0, thick] (axis cs:-4.93546320548889,4.53701723464206)
--(axis cs:-4.89469110261923,4.69859637727144);

\path [draw=color0, thick] (axis cs:-4.89469110261923,4.69859637727144)
--(axis cs:-4.89469110261923,4.69859637727144);

\path [draw=color0, thick] (axis cs:-4.89469110261923,4.69859637727144)
--(axis cs:-4.83854844591414,4.81187233445393);

\path [draw=color0, thick] (axis cs:-4.83854844591414,4.81187233445393)
--(axis cs:-4.83854844591414,4.81187233445393);

\path [draw=color0, thick] (axis cs:-4.83854844591414,4.81187233445393)
--(axis cs:-4.7560918093098,4.88939011548357);

\path [draw=color0, thick] (axis cs:-4.7560918093098,4.88939011548357)
--(axis cs:-4.65426644320364,4.93831580277864);

\path [draw=color0, thick] (axis cs:-4.65426644320364,4.93831580277864)
--(axis cs:-4.51121336459006,4.97807574087817);

\path [draw=color0, thick] (axis cs:-3.69001732503821,0.0444763891247533)
--(axis cs:-4.36393741993153,0.0465685670187348);

\path [draw=color0, thick] (axis cs:-4.36393741993153,0.0465685670187348)
--(axis cs:-4.67478578339716,0.0493772676905593);

\path [draw=color0, thick] (axis cs:-4.67478578339716,0.0493772676905593)
--(axis cs:-5,0.0625000000000009);

\path [draw=color0, thick] (axis cs:-5,0.0625000000000009)
--(axis cs:-5,0.0625000000000009);

\path [draw=color0, thick] (axis cs:-5,0.0625000000000009)
--(axis cs:-5,0.0625000000000009);

\path [draw=color0, thick] (axis cs:-5,0.0625000000000009)
--(axis cs:-5,0.0625000000000009);

\path [draw=color0, thick] (axis cs:-3.42048125668621,-1.0724379184751)
--(axis cs:-3.67290430310923,-1.2187921717102);

\path [draw=color0, thick] (axis cs:-3.67290430310923,-1.2187921717102)
--(axis cs:-3.88655408164908,-1.37950071361521);

\path [draw=color0, thick] (axis cs:-3.88655408164908,-1.37950071361521)
--(axis cs:-4.07115691021971,-1.5660607592931);

\path [draw=color0, thick] (axis cs:-4.07115691021971,-1.5660607592931)
--(axis cs:-4.23372477960234,-1.7991663498233);

\path [draw=color0, thick] (axis cs:-4.23372477960234,-1.7991663498233)
--(axis cs:-4.36773524184237,-2.09532500565915);

\path [draw=color0, thick] (axis cs:-4.36773524184237,-2.09532500565915)
--(axis cs:-4.45212074125092,-2.40675611902307);

\path [draw=color0, thick] (axis cs:-4.45212074125092,-2.40675611902307)
--(axis cs:-4.45212074125092,-2.40675611902307);

\path [draw=color0, thick] (axis cs:-4.45212074125092,-2.40675611902307)
--(axis cs:-4.50896382865466,-2.82584660575884);

\path [draw=color0, thick] (axis cs:-4.50896382865466,-2.82584660575884)
--(axis cs:-4.51943194938569,-3.22123822075783);

\path [draw=color0, thick] (axis cs:-4.51943194938569,-3.22123822075783)
--(axis cs:-4.49671869680206,-3.55563099524329);

\path [draw=color0, thick] (axis cs:-4.49671869680206,-3.55563099524329)
--(axis cs:-4.45105529379314,-3.82836331405186);

\path [draw=color0, thick] (axis cs:-4.45105529379314,-3.82836331405186)
--(axis cs:-4.38854824609693,-4.04521266898855);

\path [draw=color0, thick] (axis cs:-4.38854824609693,-4.04521266898855)
--(axis cs:-4.27678571428571,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-4.27678571428571)
--(axis cs:-4.27678571428571,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-4.27678571428571)
--(axis cs:-4.27678571428571,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-4.27678571428571,-4.27678571428571)
--(axis cs:-4.15797154703558,-4.42743868769723);

\path [draw=color0, thick] (axis cs:-4.15797154703558,-4.42743868769723)
--(axis cs:-4.00447754637808,-4.55227499546048);

\path [draw=color0, thick] (axis cs:-3.86102780846243,-3.94093548768909)
--(axis cs:-3.72685946703688,-4.12222633853466);

\path [draw=color0, thick] (axis cs:-3.72685946703688,-4.12222633853466)
--(axis cs:-3.55357142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-4.27678571428571)
--(axis cs:-3.55357142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-4.27678571428571)
--(axis cs:-3.55357142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-4.27678571428571)
--(axis cs:-3.3328885247079,-4.40535972488512);

\path [draw=color0, thick] (axis cs:-3.3328885247079,-4.40535972488512)
--(axis cs:-3.11267252852477,-4.49059611286077);

\path [draw=color0, thick] (axis cs:-3.11267252852477,-4.49059611286077)
--(axis cs:-2.84754515927023,-4.5584920596192);

\path [draw=color0, thick] (axis cs:-2.84754515927023,-4.5584920596192)
--(axis cs:-2.5275169425918,-4.6090709589652);

\path [draw=color0, thick] (axis cs:-2.5275169425918,-4.6090709589652)
--(axis cs:-2.12180433258201,-4.6360557882055);

\path [draw=color0, thick] (axis cs:-2.12180433258201,-4.6360557882055)
--(axis cs:-1.70626258558103,-4.62250104492573);

\path [draw=color0, thick] (axis cs:-1.70626258558103,-4.62250104492573)
--(axis cs:-1.70626258558103,-4.62250104492573);

\path [draw=color0, thick] (axis cs:-1.70626258558103,-4.62250104492573)
--(axis cs:-1.35876127978093,-4.57194856768514);

\path [draw=color0, thick] (axis cs:-1.35876127978093,-4.57194856768514)
--(axis cs:-1.35876127978093,-4.57194856768514);

\path [draw=color0, thick] (axis cs:-1.35876127978093,-4.57194856768514)
--(axis cs:-1.09654405045467,-4.49395356859905);

\path [draw=color0, thick] (axis cs:-1.09654405045467,-4.49395356859905)
--(axis cs:-1.09654405045467,-4.49395356859905);

\path [draw=color0, thick] (axis cs:-1.09654405045467,-4.49395356859905)
--(axis cs:-0.892295629269857,-4.39048036491295);

\path [draw=color0, thick] (axis cs:-0.892295629269857,-4.39048036491295)
--(axis cs:-0.713595325911644,-4.24452864352135);

\path [draw=color0, thick] (axis cs:-0.713595325911644,-4.24452864352135)
--(axis cs:-0.582932153876063,-4.08094494254203);

\path [draw=color0, thick] (axis cs:-0.582932153876063,-4.08094494254203)
--(axis cs:-0.47712715108008,-3.89077636760822);

\path [draw=color0, thick] (axis cs:-0.47712715108008,-3.89077636760822)
--(axis cs:-0.384347124331011,-3.65806246775232);

\path [draw=color0, thick] (axis cs:-0.384347124331011,-3.65806246775232)
--(axis cs:-0.300395759824272,-3.36815107644467);

\path [draw=color0, thick] (axis cs:1.26268964981526,-4.60578663370812)
--(axis cs:1.08329129096355,-4.53059321034677);

\path [draw=color0, thick] (axis cs:1.08329129096355,-4.53059321034677)
--(axis cs:0.920992245436545,-4.42165812509038);

\path [draw=color0, thick] (axis cs:0.920992245436545,-4.42165812509038)
--(axis cs:0.785714285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:0.785714285714286,-4.27678571428571)
--(axis cs:0.785714285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:0.785714285714286,-4.27678571428571)
--(axis cs:0.785714285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:0.785714285714286,-4.27678571428571)
--(axis cs:0.663133474822381,-4.0646332254363);

\path [draw=color0, thick] (axis cs:0.663133474822381,-4.0646332254363)
--(axis cs:0.586195337976489,-3.86090469289473);

\path [draw=color0, thick] (axis cs:0.586195337976489,-3.86090469289473)
--(axis cs:0.517051928201672,-3.59623439341097);

\path [draw=color0, thick] (axis cs:0.517051928201672,-3.59623439341097)
--(axis cs:0.456696707105614,-3.2549728679179);

\path [draw=color0, thick] (axis cs:1.23528458466379,-0.93245926295148)
--(axis cs:1.40126777022193,-0.913763465120616);

\path [draw=color0, thick] (axis cs:1.40126777022193,-0.913763465120616)
--(axis cs:1.40126777022193,-0.913763465120616);

\path [draw=color0, thick] (axis cs:1.40126777022193,-0.913763465120616)
--(axis cs:1.60541347653263,-0.934107012450363);

\path [draw=color0, thick] (axis cs:1.60541347653263,-0.934107012450363)
--(axis cs:1.60541347653263,-0.934107012450363);

\path [draw=color0, thick] (axis cs:1.60541347653263,-0.934107012450363)
--(axis cs:1.88119470728314,-1.00633653973548);

\path [draw=color0, thick] (axis cs:1.88119470728314,-1.00633653973548)
--(axis cs:1.88119470728314,-1.00633653973548);

\path [draw=color0, thick] (axis cs:1.88119470728314,-1.00633653973548)
--(axis cs:2.25232658267935,-1.15298534765461);

\path [draw=color0, thick] (axis cs:2.25232658267935,-1.15298534765461)
--(axis cs:2.56522364666531,-1.31526365730909);

\path [draw=color0, thick] (axis cs:2.56522364666531,-1.31526365730909)
--(axis cs:2.83173854033843,-1.48879491118292);

\path [draw=color0, thick] (axis cs:2.83173854033843,-1.48879491118292)
--(axis cs:3.05348848490286,-1.671471666335);

\path [draw=color0, thick] (axis cs:3.05348848490286,-1.671471666335)
--(axis cs:3.23858295651843,-1.86888114810459);

\path [draw=color0, thick] (axis cs:3.23858295651843,-1.86888114810459)
--(axis cs:3.38964813196741,-2.08631487833414);

\path [draw=color0, thick] (axis cs:3.38964813196741,-2.08631487833414)
--(axis cs:3.49799326544015,-2.30879902931398);

\path [draw=color0, thick] (axis cs:3.49799326544015,-2.30879902931398)
--(axis cs:3.56888844548997,-2.54867439388914);

\path [draw=color0, thick] (axis cs:3.56888844548997,-2.54867439388914)
--(axis cs:3.56888844548997,-2.54867439388914);

\path [draw=color0, thick] (axis cs:3.56888844548997,-2.54867439388914)
--(axis cs:3.60391576409643,-2.81679437650132);

\path [draw=color0, thick] (axis cs:3.60391576409643,-2.81679437650132)
--(axis cs:3.59999096219345,-3.07662478537837);

\path [draw=color0, thick] (axis cs:3.59999096219345,-3.07662478537837)
--(axis cs:3.55844578548636,-3.31718475974871);

\path [draw=color0, thick] (axis cs:3.55844578548636,-3.31718475974871)
--(axis cs:3.48339701635651,-3.53391385770595);

\path [draw=color0, thick] (axis cs:3.48339701635651,-3.53391385770595)
--(axis cs:3.37420133340705,-3.7290554532699);

\path [draw=color0, thick] (axis cs:3.37420133340705,-3.7290554532699)
--(axis cs:3.22417167197187,-3.90452242566261);

\path [draw=color0, thick] (axis cs:3.22417167197187,-3.90452242566261)
--(axis cs:3.02356618206004,-4.05770090000666);

\path [draw=color0, thick] (axis cs:3.02356618206004,-4.05770090000666)
--(axis cs:2.78737580041593,-4.17174306160837);

\path [draw=color0, thick] (axis cs:2.78737580041593,-4.17174306160837)
--(axis cs:2.53198288620227,-4.24176894275244);

\path [draw=color0, thick] (axis cs:2.53198288620227,-4.24176894275244)
--(axis cs:2.53198288620227,-4.24176894275244);

\path [draw=color0, thick] (axis cs:2.53198288620227,-4.24176894275244)
--(axis cs:2.23214285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:2.23214285714286,-4.27678571428571)
--(axis cs:2.23214285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:2.23214285714286,-4.27678571428571)
--(axis cs:2.23214285714286,-4.27678571428571);

\path [draw=color0, thick] (axis cs:2.23214285714286,-4.27678571428571)
--(axis cs:1.9473745803942,-4.27115091417339);

\path [draw=color0, thick] (axis cs:4.04079673419576,-2.20736136285327)
--(axis cs:4.10914625151546,-2.48705317838543);

\path [draw=color0, thick] (axis cs:4.10914625151546,-2.48705317838543)
--(axis cs:4.10914625151546,-2.48705317838543);

\path [draw=color0, thick] (axis cs:4.10914625151546,-2.48705317838543)
--(axis cs:4.14579228977992,-2.83745307248736);

\path [draw=color0, thick] (axis cs:4.14579228977992,-2.83745307248736)
--(axis cs:4.14196298540907,-3.16911231221023);

\path [draw=color0, thick] (axis cs:4.14196298540907,-3.16911231221023)
--(axis cs:4.10453445642749,-3.46029197154705);

\path [draw=color0, thick] (axis cs:4.10453445642749,-3.46029197154705)
--(axis cs:4.04126326906837,-3.70872420175624);

\path [draw=color0, thick] (axis cs:4.04126326906837,-3.70872420175624)
--(axis cs:3.95445898296572,-3.92072068321433);

\path [draw=color0, thick] (axis cs:3.95445898296572,-3.92072068321433)
--(axis cs:3.83877037379167,-4.10716375432523);

\path [draw=color0, thick] (axis cs:3.83877037379167,-4.10716375432523)
--(axis cs:3.67857142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:3.67857142857143,-4.27678571428571)
--(axis cs:3.67857142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:3.67857142857143,-4.27678571428571)
--(axis cs:3.67857142857143,-4.27678571428571);

\path [draw=color0, thick] (axis cs:3.67857142857143,-4.27678571428571)
--(axis cs:3.48279852208185,-4.41108488450353);

\path [draw=color0, thick] (axis cs:3.72871268682164,0.0521656728803217)
--(axis cs:4.40178571428572,0.0625000000000009);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.0625000000000009)
--(axis cs:4.40178571428572,0.0625000000000009);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.0625000000000009)
--(axis cs:4.55320635180727,0.0687114467778427);

\path [draw=color0, thick] (axis cs:4.55320635180727,0.0687114467778427)
--(axis cs:4.55320635180727,0.0687114467778427);

\path [draw=color0, thick] (axis cs:4.55320635180727,0.0687114467778427)
--(axis cs:4.6870739659537,0.0795276667744336);

\path [draw=color0, thick] (axis cs:4.6870739659537,0.0795276667744336)
--(axis cs:4.6870739659537,0.0795276667744336);

\path [draw=color0, thick] (axis cs:4.6870739659537,0.0795276667744336)
--(axis cs:4.7850146549144,0.0980430520167248);

\path [draw=color0, thick] (axis cs:4.7850146549144,0.0980430520167248)
--(axis cs:4.7850146549144,0.0980430520167248);

\path [draw=color0, thick] (axis cs:4.7850146549144,0.0980430520167248)
--(axis cs:4.85814081512593,0.141836073526892);

\path [draw=color0, thick] (axis cs:4.85814081512593,0.141836073526892)
--(axis cs:4.90210050218205,0.214956401991158);

\path [draw=color0, thick] (axis cs:4.90210050218205,0.214956401991158)
--(axis cs:4.92520870239916,0.302126052004214);

\path [draw=color0, thick] (axis cs:4.92520870239916,0.302126052004214)
--(axis cs:4.94322295631194,0.444212477809486);

\path [draw=color0, thick] (axis cs:4.94322295631194,0.444212477809486)
--(axis cs:4.95559938540219,0.67458408680538);

\path [draw=color0, thick] (axis cs:4.95559938540219,0.67458408680538)
--(axis cs:4.96250277469511,1.08063448411117);

\path [draw=color0, thick] (axis cs:4.96250277469511,1.08063448411117)
--(axis cs:4.96152794425891,1.75517773270686);

\path [draw=color0, thick] (axis cs:4.96152794425891,1.75517773270686)
--(axis cs:4.95429725481245,2.43003890366973);

\path [draw=color0, thick] (axis cs:4.95429725481245,2.43003890366973)
--(axis cs:4.94269604890983,3.1049192887273);

\path [draw=color0, thick] (axis cs:4.94269604890983,3.1049192887273)
--(axis cs:4.92473505064258,3.77964655529398);

\path [draw=color0, thick] (axis cs:4.92473505064258,3.77964655529398)
--(axis cs:4.88577328414478,4.45314166690839);

\path [draw=color0, thick] (axis cs:4.88577328414478,4.45314166690839)
--(axis cs:4.83570635146344,5);

\path [draw=color0, thick] (axis cs:3.74523925392167,0.492256928463691)
--(axis cs:4.00198274300084,0.569948697861419);

\path [draw=color0, thick] (axis cs:4.00198274300084,0.569948697861419)
--(axis cs:4.19795298143171,0.653230142684178);

\path [draw=color0, thick] (axis cs:4.19795298143171,0.653230142684178)
--(axis cs:4.40178571428572,0.785714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.785714285714286)
--(axis cs:4.40178571428572,0.785714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.785714285714286)
--(axis cs:4.40178571428572,0.785714285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,0.785714285714286)
--(axis cs:4.53128894666414,0.92268959462112);

\path [draw=color0, thick] (axis cs:4.53128894666414,0.92268959462112)
--(axis cs:4.62632427257213,1.0829778704287);

\path [draw=color0, thick] (axis cs:4.62632427257213,1.0829778704287)
--(axis cs:4.69264062875664,1.2615273084579);

\path [draw=color0, thick] (axis cs:4.69264062875664,1.2615273084579)
--(axis cs:4.74221083264656,1.4778158061693);

\path [draw=color0, thick] (axis cs:4.32483681438107,1.93881249195445)
--(axis cs:4.32483681438107,1.93881249195445);

\path [draw=color0, thick] (axis cs:4.32483681438107,1.93881249195445)
--(axis cs:4.40178571428572,2.23214285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,2.23214285714286)
--(axis cs:4.40178571428572,2.23214285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,2.23214285714286)
--(axis cs:4.40178571428572,2.23214285714286);

\path [draw=color0, thick] (axis cs:4.40178571428572,2.23214285714286)
--(axis cs:4.45451553544598,2.62950877728838);

\path [draw=color0, thick] (axis cs:4.45451553544598,2.62950877728838)
--(axis cs:4.46651066794172,3.0073339989163);

\path [draw=color0, thick] (axis cs:4.46651066794172,3.0073339989163)
--(axis cs:4.44044235249299,3.44942316850784);

\path [draw=color0, thick] (axis cs:4.44044235249299,3.44942316850784)
--(axis cs:4.44044235249299,3.44942316850784);

\path [draw=color0, thick] (axis cs:4.44044235249299,3.44942316850784)
--(axis cs:4.37916067277722,3.81019278220455);

\path [draw=color0, thick] (axis cs:4.37916067277722,3.81019278220455)
--(axis cs:4.37916067277722,3.81019278220455);

\path [draw=color0, thick] (axis cs:4.37916067277722,3.81019278220455)
--(axis cs:4.29528168608955,4.0767707157325);

\path [draw=color0, thick] (axis cs:4.29528168608955,4.0767707157325)
--(axis cs:4.29528168608955,4.0767707157325);

\path [draw=color0, thick] (axis cs:4.29528168608955,4.0767707157325)
--(axis cs:4.19165616814929,4.27693761898438);

\path [draw=color0, thick] (axis cs:4.19165616814929,4.27693761898438)
--(axis cs:4.04318054275423,4.45209714439316);

\path [draw=color0, thick] (axis cs:4.04318054275423,4.45209714439316)
--(axis cs:3.88355038013284,4.56923538481606);

\path [draw=color0, thick] (axis cs:3.88355038013284,4.56923538481606)
--(axis cs:3.70609691294386,4.65410088844722);

\path [draw=color0, thick] (axis cs:3.70609691294386,4.65410088844722)
--(axis cs:3.49461119250051,4.72044493495296);

\path [draw=color0, thick] (axis cs:3.49461119250051,4.72044493495296)
--(axis cs:3.23111509495347,4.77316206591053);

\path [draw=color0, thick] (axis cs:3.23111509495347,4.77316206591053)
--(axis cs:2.89196125564141,4.81337591774705);

\path [draw=color0, thick] (axis cs:2.89196125564141,4.81337591774705)
--(axis cs:2.44568215175385,4.83811490077495);

\path [draw=color0, thick] (axis cs:2.44568215175385,4.83811490077495)
--(axis cs:1.88190307418036,4.83738729854472);

\path [draw=color0, thick] (axis cs:1.88190307418036,4.83738729854472)
--(axis cs:1.88190307418036,4.83738729854472);

\path [draw=color0, thick] (axis cs:1.88190307418036,4.83738729854472)
--(axis cs:1.41490748729107,4.80304806022211);

\path [draw=color0, thick] (axis cs:1.41490748729107,4.80304806022211)
--(axis cs:1.41490748729107,4.80304806022211);

\path [draw=color0, thick] (axis cs:1.41490748729107,4.80304806022211)
--(axis cs:1.12101774302053,4.74777343426451);

\path [draw=color0, thick] (axis cs:1.12101774302053,4.74777343426451)
--(axis cs:1.12101774302053,4.74777343426451);

\path [draw=color0, thick] (axis cs:1.12101774302053,4.74777343426451)
--(axis cs:0.914057432600227,4.67184640130346);

\path [draw=color0, thick] (axis cs:0.914057432600227,4.67184640130346)
--(axis cs:0.914057432600227,4.67184640130346);

\path [draw=color0, thick] (axis cs:0.914057432600227,4.67184640130346)
--(axis cs:0.761863342197134,4.57273728959959);

\path [draw=color0, thick] (axis cs:0.761863342197134,4.57273728959959)
--(axis cs:0.639315965277701,4.4365649952398);

\path [draw=color0, thick] (axis cs:0.639315965277701,4.4365649952398)
--(axis cs:0.554763816837005,4.28456285475687);

\path [draw=color0, thick] (axis cs:0.554763816837005,4.28456285475687)
--(axis cs:0.487248258400745,4.0991162901093);

\path [draw=color0, thick] (axis cs:0.487248258400745,4.0991162901093)
--(axis cs:0.429409651520704,3.85881636024642);

\path [draw=color0, thick] (axis cs:0.429409651520704,3.85881636024642)
--(axis cs:0.379350945276647,3.5392136541927);

\path [draw=color0, thick] (axis cs:0.379350945276647,3.5392136541927)
--(axis cs:0.337135996706568,3.10475323483559);

\path [draw=color0, thick] (axis cs:0.337135996706568,3.10475323483559)
--(axis cs:0.309765768975969,2.52022740436512);

\path [draw=color0, thick] (axis cs:0.309765768975969,2.52022740436512)
--(axis cs:0.309765768975969,2.52022740436512);

\path [draw=color0, thick] (axis cs:0.309765768975969,2.52022740436512)
--(axis cs:0.314458055720026,1.98060006011102);

\path [draw=color0, thick] (axis cs:0.314458055720026,1.98060006011102)
--(axis cs:0.314458055720026,1.98060006011102);

\path [draw=color0, thick] (axis cs:0.314458055720026,1.98060006011102)
--(axis cs:0.337049800096909,1.70850393818088);

\path [draw=color0, thick] (axis cs:0.337049800096909,1.70850393818088)
--(axis cs:0.337049800096909,1.70850393818088);

\path [draw=color0, thick] (axis cs:0.337049800096909,1.70850393818088)
--(axis cs:0.380594208113346,1.49548928808977);

\path [draw=color0, thick] (axis cs:0.380594208113346,1.49548928808977)
--(axis cs:0.380594208113346,1.49548928808977);

\path [draw=color0, thick] (axis cs:0.380594208113346,1.49548928808977)
--(axis cs:0.4506492688156,1.32748128980265);

\path [draw=color0, thick] (axis cs:0.4506492688156,1.32748128980265)
--(axis cs:0.555451438364027,1.17842017182276);

\path [draw=color0, thick] (axis cs:0.555451438364027,1.17842017182276)
--(axis cs:0.684645608634028,1.03493073058562);

\path [draw=color0, thick] (axis cs:0.684645608634028,1.03493073058562)
--(axis cs:0.946130506311828,0.758148211363518);

\path [draw=color0, thick] (axis cs:0.946130506311828,0.758148211363518)
--(axis cs:0.946130506311828,0.758148211363518);

\path [draw=color0, thick] (axis cs:0.946130506311828,0.758148211363518)
--(axis cs:1.09124561447969,0.619295790290551);

\path [draw=color0, thick] (axis cs:1.09124561447969,0.619295790290551)
--(axis cs:1.09124561447969,0.619295790290551);

\path [draw=color0, thick] (axis cs:1.09124561447969,0.619295790290551)
--(axis cs:1.23420297422204,0.53078801972854);

\path [draw=color0, thick] (axis cs:1.23420297422204,0.53078801972854)
--(axis cs:1.4030886801831,0.48896398294267);

\path [draw=color0, thick] (axis cs:1.4030886801831,0.48896398294267)
--(axis cs:1.56620267280733,0.485390525223523);

\path [draw=color0, thick] (axis cs:1.56620267280733,0.485390525223523)
--(axis cs:1.79617510038341,0.506334825548032);

\path [draw=color0, thick] (axis cs:1.79617510038341,0.506334825548032)
--(axis cs:2.1338218025851,0.562821980524836);

\path [draw=color0, thick] (axis cs:2.1338218025851,0.562821980524836)
--(axis cs:2.63012338380828,0.67749346854917);

\path [draw=color0, thick] (axis cs:2.63012338380828,0.67749346854917)
--(axis cs:3.22155580927746,0.867045983627677);

\path [draw=color0, thick] (axis cs:3.22155580927746,0.867045983627677)
--(axis cs:3.22155580927746,0.867045983627677);

\path [draw=color0, thick] (axis cs:3.20072112129809,4.30258408607003)
--(axis cs:2.95535714285714,4.40178571428572);

\path [draw=color0, thick] (axis cs:2.95535714285714,4.40178571428572)
--(axis cs:2.95535714285714,4.40178571428572);

\path [draw=color0, thick] (axis cs:2.95535714285714,4.40178571428572)
--(axis cs:2.95535714285714,4.40178571428572);

\path [draw=color0, thick] (axis cs:2.95535714285714,4.40178571428572)
--(axis cs:2.63156096919835,4.47877269260303);

\path [draw=color0, thick] (axis cs:2.63156096919835,4.47877269260303)
--(axis cs:2.32299029247836,4.51298683823747);

\path [draw=color0, thick] (axis cs:2.32299029247836,4.51298683823747)
--(axis cs:1.96815341315039,4.51281188916919);

\path [draw=color0, thick] (axis cs:1.96815341315039,4.51281188916919)
--(axis cs:1.60783328414476,4.46234726150974);

\path [draw=color0, thick] (axis cs:1.60783328414476,4.46234726150974)
--(axis cs:1.60783328414476,4.46234726150974);

\path [draw=color0, thick] (axis cs:1.60783328414476,4.46234726150974)
--(axis cs:1.36581780394497,4.3851108045144);

\path [draw=color0, thick] (axis cs:-0.111912559864602,1.12595257929396)
--(axis cs:-0.138230379521813,1.04780770952591);

\path [draw=color0, thick] (axis cs:-0.138230379521813,1.04780770952591)
--(axis cs:-0.194688107162353,0.985481871111731);

\path [draw=color0, thick] (axis cs:-0.194688107162353,0.985481871111731)
--(axis cs:-0.194688107162353,0.985481871111731);

\path [draw=color0, thick] (axis cs:-0.194688107162353,0.985481871111731)
--(axis cs:-0.310517432966807,0.924632112120086);

\path [draw=color0, thick] (axis cs:-0.310517432966807,0.924632112120086)
--(axis cs:-0.310517432966807,0.924632112120086);

\path [draw=color0, thick] (axis cs:-0.310517432966807,0.924632112120086)
--(axis cs:-0.462616354298663,0.864009325070866);

\path [draw=color0, thick] (axis cs:-0.462616354298663,0.864009325070866)
--(axis cs:-0.462616354298663,0.864009325070866);

\path [draw=color0, thick] (axis cs:-0.462616354298663,0.864009325070866)
--(axis cs:-0.750638444295266,0.729416539749538);

\path [draw=color0, thick] (axis cs:-0.750638444295266,0.729416539749538)
--(axis cs:-0.92145710194741,0.646900277410854);

\path [draw=color0, thick] (axis cs:-0.92145710194741,0.646900277410854)
--(axis cs:-1.08252692360665,0.593702015698891);

\path [draw=color0, thick] (axis cs:-1.08252692360665,0.593702015698891)
--(axis cs:-1.24711404715652,0.575430561811571);

\path [draw=color0, thick] (axis cs:-1.24711404715652,0.575430561811571)
--(axis cs:-1.24711404715652,0.575430561811571);

\path [draw=color0, thick] (axis cs:-1.24711404715652,0.575430561811571)
--(axis cs:-1.44548298707772,0.591696471640514);

\path [draw=color0, thick] (axis cs:-1.44548298707772,0.591696471640514)
--(axis cs:-1.44548298707772,0.591696471640514);

\path [draw=color0, thick] (axis cs:-1.44548298707772,0.591696471640514)
--(axis cs:-1.72056328173604,0.646407201034463);

\path [draw=color0, thick] (axis cs:-1.72056328173604,0.646407201034463)
--(axis cs:-1.72056328173604,0.646407201034463);

\path [draw=color0, thick] (axis cs:-1.72056328173604,0.646407201034463)
--(axis cs:-2.22779082190878,0.792394993537384);

\path [draw=color0, thick] (axis cs:-2.22779082190878,0.792394993537384)
--(axis cs:-2.65390467858318,0.949873583963852);

\path [draw=color0, thick] (axis cs:-2.65390467858318,0.949873583963852)
--(axis cs:-3.0032528186714,1.10770495144388);

\path [draw=color0, thick] (axis cs:-3.0032528186714,1.10770495144388)
--(axis cs:-3.2923932179247,1.26872228602948);

\path [draw=color0, thick] (axis cs:-3.2923932179247,1.26872228602948)
--(axis cs:-3.53230021167287,1.43658127504894);

\path [draw=color0, thick] (axis cs:-3.53230021167287,1.43658127504894)
--(axis cs:-3.73646156413327,1.62084229356397);

\path [draw=color0, thick] (axis cs:-3.73646156413327,1.62084229356397)
--(axis cs:-3.91149026632271,1.83268504561687);

\path [draw=color0, thick] (axis cs:-3.91149026632271,1.83268504561687)
--(axis cs:-4.06037811116773,2.0895262050014);

\path [draw=color0, thick] (axis cs:-4.06037811116773,2.0895262050014)
--(axis cs:-4.17359214203496,2.39378343734289);

\path [draw=color0, thick] (axis cs:-4.17359214203496,2.39378343734289)
--(axis cs:-4.2427589277386,2.73732415015713);

\path [draw=color0, thick] (axis cs:-4.2427589277386,2.73732415015713)
--(axis cs:-4.26451926047152,3.07812563571616);

\path [draw=color0, thick] (axis cs:-4.26451926047152,3.07812563571616)
--(axis cs:-4.24773972569299,3.38589851761042);

\path [draw=color0, thick] (axis cs:-4.24773972569299,3.38589851761042)
--(axis cs:-4.20176216332374,3.65013593674438);

\path [draw=color0, thick] (axis cs:-4.20176216332374,3.65013593674438)
--(axis cs:-4.13123100688712,3.8755657982903);

\path [draw=color0, thick] (axis cs:-4.13123100688712,3.8755657982903)
--(axis cs:-4.03534162580579,4.07006210952557);

\path [draw=color0, thick] (axis cs:-4.03534162580579,4.07006210952557)
--(axis cs:-3.90240761415183,4.24605168880131);

\path [draw=color0, thick] (axis cs:-3.90240761415183,4.24605168880131)
--(axis cs:-3.71118852015165,4.40697967014015);

\path [draw=color0, thick] (axis cs:-3.71118852015165,4.40697967014015)
--(axis cs:-3.49208680156114,4.52327244708584);

\path [draw=color0, thick] (axis cs:-3.49208680156114,4.52327244708584)
--(axis cs:-3.49208680156114,4.52327244708584);

\path [draw=color0, thick] (axis cs:-3.49208680156114,4.52327244708584)
--(axis cs:-3.20397997360912,4.61825948549432);

\path [draw=color0, thick] (axis cs:-3.20397997360912,4.61825948549432)
--(axis cs:-3.20397997360912,4.61825948549432);

\path [draw=color0, thick] (axis cs:-3.20397997360912,4.61825948549432)
--(axis cs:-2.81332765871779,4.69114830453249);

\path [draw=color0, thick] (axis cs:-2.81332765871779,4.69114830453249)
--(axis cs:-2.81332765871779,4.69114830453249);

\path [draw=color0, thick] (axis cs:-2.81332765871779,4.69114830453249)
--(axis cs:-2.28898735055549,4.73299891161173);

\path [draw=color0, thick] (axis cs:-2.28898735055549,4.73299891161173)
--(axis cs:-1.84755103904216,4.73283698074835);

\path [draw=color0, thick] (axis cs:-1.84755103904216,4.73283698074835)
--(axis cs:-1.5037702533922,4.70778940099128);

\path [draw=color0, thick] (axis cs:-1.5037702533922,4.70778940099128)
--(axis cs:-1.23651220290788,4.66542526696909);

\path [draw=color0, thick] (axis cs:-1.23651220290788,4.66542526696909)
--(axis cs:-1.02098917480033,4.60646853472445);

\path [draw=color0, thick] (axis cs:-1.02098917480033,4.60646853472445)
--(axis cs:-0.838619307322848,4.52664340379308);

\path [draw=color0, thick] (axis cs:-0.838619307322848,4.52664340379308)
--(axis cs:-0.660714285714285,4.40178571428572);

\path [draw=color0, thick] (axis cs:-0.660714285714285,4.40178571428572)
--(axis cs:-0.660714285714285,4.40178571428572);

\path [draw=color0, thick] (axis cs:-0.660714285714285,4.40178571428572)
--(axis cs:-0.660714285714285,4.40178571428572);

\path [draw=color0, thick] (axis cs:-0.660714285714285,4.40178571428572)
--(axis cs:-0.515953212383112,4.23625709349335);

\path [draw=color0, thick] (axis cs:-0.515953212383112,4.23625709349335)
--(axis cs:-0.415611241073949,4.06168217827059);

\path [draw=color0, thick] (axis cs:-0.415611241073949,4.06168217827059)
--(axis cs:-0.330252352855886,3.84930555065204);

\path [draw=color0, thick] (axis cs:-0.387940774695362,-1.04154369487826)
--(axis cs:-0.387940774695362,-1.04154369487826);

\path [draw=color0, thick] (axis cs:-0.387940774695362,-1.04154369487826)
--(axis cs:-0.69168523144277,-0.90236702892259);

\path [draw=color0, thick] (axis cs:-0.69168523144277,-0.90236702892259)
--(axis cs:-0.864536186721798,-0.83163171362763);

\path [draw=color0, thick] (axis cs:-0.864536186721798,-0.83163171362763)
--(axis cs:-1.040031471606,-0.785193770443433);

\path [draw=color0, thick] (axis cs:-1.040031471606,-0.785193770443433)
--(axis cs:-1.21704022951389,-0.778203238568613);

\path [draw=color0, thick] (axis cs:-1.21704022951389,-0.778203238568613)
--(axis cs:-1.21704022951389,-0.778203238568613);

\path [draw=color0, thick] (axis cs:-1.21704022951389,-0.778203238568613)
--(axis cs:-1.43087878868658,-0.811593520934795);

\path [draw=color0, thick] (axis cs:-1.43087878868658,-0.811593520934795)
--(axis cs:-1.43087878868658,-0.811593520934795);

\path [draw=color0, thick] (axis cs:-1.43087878868658,-0.811593520934795)
--(axis cs:-1.72174868334194,-0.898587454975979);

\path [draw=color0, thick] (axis cs:-1.72174868334194,-0.898587454975979)
--(axis cs:-1.72174868334194,-0.898587454975979);

\path [draw=color0, thick] (axis cs:-1.72174868334194,-0.898587454975979)
--(axis cs:-2.12872141064999,-1.0673535724283);

\path [draw=color0, thick] (axis cs:-2.12872141064999,-1.0673535724283)
--(axis cs:-2.48064657638698,-1.25105614100973);

\path [draw=color0, thick] (axis cs:-2.48064657638698,-1.25105614100973)
--(axis cs:-2.77257981120889,-1.43694439100525);

\path [draw=color0, thick] (axis cs:-2.77257981120889,-1.43694439100525)
--(axis cs:-3.01717931996012,-1.62892508028553);

\path [draw=color0, thick] (axis cs:-3.01717931996012,-1.62892508028553)
--(axis cs:-3.22004920811646,-1.82987087121094);

\path [draw=color0, thick] (axis cs:-3.22004920811646,-1.82987087121094)
--(axis cs:-3.38657528811533,-2.04532346536306);

\path [draw=color0, thick] (axis cs:-3.38657528811533,-2.04532346536306)
--(axis cs:-3.51064979493851,-2.26514520465767);

\path [draw=color0, thick] (axis cs:-3.51064979493851,-2.26514520465767)
--(axis cs:-3.60917128882173,-2.54295586237067);

\path [draw=color0, thick] (axis cs:-3.60917128882173,-2.54295586237067)
--(axis cs:-3.65522936090974,-2.80726458927329);

\path [draw=color0, thick] (axis cs:-3.65522936090974,-2.80726458927329)
--(axis cs:-3.66231491025144,-3.06608339477715);

\path [draw=color0, thick] (axis cs:-3.66231491025144,-3.06608339477715)
--(axis cs:-3.63092985687029,-3.30690178455476);

\path [draw=color0, thick] (axis cs:-3.63092985687029,-3.30690178455476)
--(axis cs:-3.55357142857143,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-3.55357142857143)
--(axis cs:-3.55357142857143,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-3.55357142857143)
--(axis cs:-3.55357142857143,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,-3.55357142857143)
--(axis cs:-3.44588921181728,-3.75311974888621);

\path [draw=color0, thick] (axis cs:-2.72641197903095,-1.90219211373496)
--(axis cs:-2.8808482440539,-2.11422484073165);

\path [draw=color0, thick] (axis cs:-2.8808482440539,-2.11422484073165)
--(axis cs:-2.98729074947989,-2.31362565044164);

\path [draw=color0, thick] (axis cs:-2.98729074947989,-2.31362565044164)
--(axis cs:-3.06659478356928,-2.55617119301664);

\path [draw=color0, thick] (axis cs:-3.06659478356928,-2.55617119301664)
--(axis cs:-3.09655841053968,-2.77775125507248);

\path [draw=color0, thick] (axis cs:-3.09655841053968,-2.77775125507248)
--(axis cs:-3.08999092808365,-2.99228424732139);

\path [draw=color0, thick] (axis cs:-3.08999092808365,-2.99228424732139)
--(axis cs:-3.04495350831021,-3.19330107802621);

\path [draw=color0, thick] (axis cs:-3.04495350831021,-3.19330107802621)
--(axis cs:-2.96056081454737,-3.38027426401956);

\path [draw=color0, thick] (axis cs:-2.96056081454737,-3.38027426401956)
--(axis cs:-2.83035714285714,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-3.55357142857143)
--(axis cs:-2.83035714285714,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-3.55357142857143)
--(axis cs:-2.83035714285714,-3.55357142857143);

\path [draw=color0, thick] (axis cs:-2.83035714285714,-3.55357142857143)
--(axis cs:-2.65926916023146,-3.69747718698546);

\path [draw=color0, thick] (axis cs:-2.65926916023146,-3.69747718698546)
--(axis cs:-2.47827968279622,-3.79911365932129);

\path [draw=color0, thick] (axis cs:-2.47827968279622,-3.79911365932129)
--(axis cs:-2.24778410449756,-3.87513134442384);

\path [draw=color0, thick] (axis cs:-2.24778410449756,-3.87513134442384)
--(axis cs:-2.03499660322386,-3.90213361507596);

\path [draw=color0, thick] (axis cs:-2.03499660322386,-3.90213361507596)
--(axis cs:-1.79182632426714,-3.89218259859783);

\path [draw=color0, thick] (axis cs:-1.79182632426714,-3.89218259859783)
--(axis cs:-1.55426039787659,-3.83756890383546);

\path [draw=color0, thick] (axis cs:-1.55426039787659,-3.83756890383546)
--(axis cs:-1.33942160458037,-3.74101441588612);

\path [draw=color0, thick] (axis cs:-1.33942160458037,-3.74101441588612)
--(axis cs:-1.15543138172816,-3.61020601125471);

\path [draw=color0, thick] (axis cs:2.52642248500227,-3.60599875434532)
--(axis cs:2.52642248500227,-3.60599875434532);

\path [draw=color0, thick] (axis cs:2.52642248500227,-3.60599875434532)
--(axis cs:2.32986422869094,-3.68274117631332);

\path [draw=color0, thick] (axis cs:2.32986422869094,-3.68274117631332)
--(axis cs:2.12202951094028,-3.71915426149713);

\path [draw=color0, thick] (axis cs:2.12202951094028,-3.71915426149713)
--(axis cs:1.91335655772042,-3.71099127851945);

\path [draw=color0, thick] (axis cs:1.91335655772042,-3.71099127851945)
--(axis cs:1.70957949406582,-3.65810822131138);

\path [draw=color0, thick] (axis cs:1.70957949406582,-3.65810822131138)
--(axis cs:1.50892857142857,-3.55357142857143);

\path [draw=color0, thick] (axis cs:1.50892857142857,-3.55357142857143)
--(axis cs:1.50892857142857,-3.55357142857143);

\path [draw=color0, thick] (axis cs:1.50892857142857,-3.55357142857143)
--(axis cs:1.50892857142857,-3.55357142857143);

\path [draw=color0, thick] (axis cs:1.50892857142857,-3.55357142857143)
--(axis cs:1.33474699344371,-3.40598958759173);

\path [draw=color0, thick] (axis cs:1.33474699344371,-3.40598958759173)
--(axis cs:1.20069030836409,-3.24124883256147);

\path [draw=color0, thick] (axis cs:1.20069030836409,-3.24124883256147)
--(axis cs:1.08069519670919,-3.0388286437842);

\path [draw=color0, thick] (axis cs:1.08069519670919,-3.0388286437842)
--(axis cs:0.974456517293564,-2.79384085201255);

\path [draw=color0, thick] (axis cs:0.974456517293564,-2.79384085201255)
--(axis cs:0.881843128102203,-2.50028723119832);

\path [draw=color0, thick] (axis cs:0.881843128102203,-2.50028723119832)
--(axis cs:0.81311128273637,-2.13674702805522);

\path [draw=color0, thick] (axis cs:0.81311128273637,-2.13674702805522)
--(axis cs:0.80550740093842,-1.81018086657295);

\path [draw=color0, thick] (axis cs:0.80550740093842,-1.81018086657295)
--(axis cs:0.80550740093842,-1.81018086657295);

\path [draw=color0, thick] (axis cs:3.20501622760924,1.16521023594289)
--(axis cs:3.44695223892715,1.3169385100297);

\path [draw=color0, thick] (axis cs:3.44695223892715,1.3169385100297)
--(axis cs:3.67857142857143,1.50892857142857);

\path [draw=color0, thick] (axis cs:3.67857142857143,1.50892857142857)
--(axis cs:3.67857142857143,1.50892857142857);

\path [draw=color0, thick] (axis cs:3.67857142857143,1.50892857142857)
--(axis cs:3.67857142857143,1.50892857142857);

\path [draw=color0, thick] (axis cs:3.67857142857143,1.50892857142857)
--(axis cs:3.85392066979193,1.71003934187732);

\path [draw=color0, thick] (axis cs:3.85392066979193,1.71003934187732)
--(axis cs:3.99431189150214,1.93962660765636);

\path [draw=color0, thick] (axis cs:3.66026656450638,2.67582661391239)
--(axis cs:3.67857142857143,2.95535714285714);

\path [draw=color0, thick] (axis cs:3.67857142857143,2.95535714285714)
--(axis cs:3.67857142857143,2.95535714285714);

\path [draw=color0, thick] (axis cs:3.67857142857143,2.95535714285714)
--(axis cs:3.67857142857143,2.95535714285714);

\path [draw=color0, thick] (axis cs:3.67857142857143,2.95535714285714)
--(axis cs:3.65361640534822,3.22807711382601);

\path [draw=color0, thick] (axis cs:3.65361640534822,3.22807711382601)
--(axis cs:3.58179277261278,3.49564373987301);

\path [draw=color0, thick] (axis cs:3.58179277261278,3.49564373987301)
--(axis cs:3.46724639740036,3.72885167130005);

\path [draw=color0, thick] (axis cs:3.46724639740036,3.72885167130005)
--(axis cs:3.32070423758226,3.91626367339777);

\path [draw=color0, thick] (axis cs:2.96347131217291,1.97125104406105)
--(axis cs:3.10509646553791,2.19158419364845);

\path [draw=color0, thick] (axis cs:3.10509646553791,2.19158419364845)
--(axis cs:3.20240211471368,2.41164362493834);

\path [draw=color0, thick] (axis cs:3.20240211471368,2.41164362493834)
--(axis cs:3.26223458979088,2.64665010676435);

\path [draw=color0, thick] (axis cs:3.26223458979088,2.64665010676435)
--(axis cs:3.27911609311514,2.8825057488919);

\path [draw=color0, thick] (axis cs:3.27911609311514,2.8825057488919)
--(axis cs:3.25571273608981,3.10787619766097);

\path [draw=color0, thick] (axis cs:3.25571273608981,3.10787619766097)
--(axis cs:3.1953058239833,3.31517310020445);

\path [draw=color0, thick] (axis cs:3.1953058239833,3.31517310020445)
--(axis cs:3.09815777564928,3.50403439736395);

\path [draw=color0, thick] (axis cs:3.09815777564928,3.50403439736395)
--(axis cs:2.95535714285714,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.95535714285714,3.67857142857143)
--(axis cs:2.95535714285714,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.95535714285714,3.67857142857143)
--(axis cs:2.95535714285714,3.67857142857143);

\path [draw=color0, thick] (axis cs:2.95535714285714,3.67857142857143)
--(axis cs:2.77994243912627,3.81683490953468);

\path [draw=color0, thick] (axis cs:2.77994243912627,3.81683490953468)
--(axis cs:2.58955263062615,3.9121485305053);

\path [draw=color0, thick] (axis cs:2.58955263062615,3.9121485305053)
--(axis cs:2.38022478745615,3.97333213974533);

\path [draw=color0, thick] (axis cs:2.38022478745615,3.97333213974533)
--(axis cs:2.13902419007474,4.00227412869219);

\path [draw=color0, thick] (axis cs:2.13902419007474,4.00227412869219)
--(axis cs:1.89412442084453,3.98753703840501);

\path [draw=color0, thick] (axis cs:1.89412442084453,3.98753703840501)
--(axis cs:1.66056237074915,3.92686335675192);

\path [draw=color0, thick] (axis cs:1.66056237074915,3.92686335675192)
--(axis cs:1.45686513320363,3.82511940727204);

\path [draw=color0, thick] (axis cs:1.45686513320363,3.82511940727204)
--(axis cs:1.28766427906861,3.6912918748206);

\path [draw=color0, thick] (axis cs:-1.67518086796453,1.17174930870267)
--(axis cs:-1.67518086796453,1.17174930870267);

\path [draw=color0, thick] (axis cs:-1.67518086796453,1.17174930870267)
--(axis cs:-1.99625028059844,1.35407971451982);

\path [draw=color0, thick] (axis cs:-1.99625028059844,1.35407971451982)
--(axis cs:-2.26956390715929,1.5503807669426);

\path [draw=color0, thick] (axis cs:-2.26956390715929,1.5503807669426)
--(axis cs:-2.49448968452695,1.75095809471449);

\path [draw=color0, thick] (axis cs:-2.49448968452695,1.75095809471449)
--(axis cs:-2.67575882902733,1.95509869395142);

\path [draw=color0, thick] (axis cs:-2.67575882902733,1.95509869395142)
--(axis cs:-2.81830639640045,2.1667920368695);

\path [draw=color0, thick] (axis cs:-2.81830639640045,2.1667920368695)
--(axis cs:-2.92313394498306,2.38825826563289);

\path [draw=color0, thick] (axis cs:-2.92313394498306,2.38825826563289)
--(axis cs:-2.98406748721721,2.59736222001751);

\path [draw=color0, thick] (axis cs:-2.98406748721721,2.59736222001751)
--(axis cs:-3.00782905765697,2.81092724421278);

\path [draw=color0, thick] (axis cs:-3.00782905765697,2.81092724421278)
--(axis cs:-2.99076771789803,3.01647756634);

\path [draw=color0, thick] (axis cs:-2.99076771789803,3.01647756634)
--(axis cs:-2.93532719128528,3.20866160263531);

\path [draw=color0, thick] (axis cs:-2.93532719128528,3.20866160263531)
--(axis cs:-2.83963218663296,3.38615915168812);

\path [draw=color0, thick] (axis cs:-2.83963218663296,3.38615915168812)
--(axis cs:-2.68440067556486,3.55843723993627);

\path [draw=color0, thick] (axis cs:-2.68440067556486,3.55843723993627)
--(axis cs:-2.51643108926623,3.67947952400919);

\path [draw=color0, thick] (axis cs:-2.51643108926623,3.67947952400919)
--(axis cs:-2.30054482862044,3.77233352594911);

\path [draw=color0, thick] (axis cs:-2.30054482862044,3.77233352594911)
--(axis cs:-2.06665351153603,3.81614381215154);

\path [draw=color0, thick] (axis cs:-2.06665351153603,3.81614381215154)
--(axis cs:-1.83377348229304,3.81521032621428);

\path [draw=color0, thick] (axis cs:-1.83377348229304,3.81521032621428)
--(axis cs:-1.6107781137749,3.77231200185713);

\path [draw=color0, thick] (axis cs:-1.6107781137749,3.77231200185713)
--(axis cs:-1.38392857142857,3.67857142857143);

\path [draw=color0, thick] (axis cs:-1.38392857142857,3.67857142857143)
--(axis cs:-1.38392857142857,3.67857142857143);

\path [draw=color0, thick] (axis cs:-1.38392857142857,3.67857142857143)
--(axis cs:-1.38392857142857,3.67857142857143);

\path [draw=color0, thick] (axis cs:-1.38392857142857,3.67857142857143)
--(axis cs:-1.19059169822499,3.54675580129317);

\path [draw=color0, thick] (axis cs:-1.19059169822499,3.54675580129317)
--(axis cs:-1.03125325259212,3.38936149170487);

\path [draw=color0, thick] (axis cs:-1.03125325259212,3.38936149170487)
--(axis cs:-0.888331948225798,3.19728917464813);

\path [draw=color0, thick] (axis cs:-0.888331948225798,3.19728917464813)
--(axis cs:-0.757119381653726,2.96417509992369);

\path [draw=color0, thick] (axis cs:-0.757119381653726,2.96417509992369)
--(axis cs:-0.634568649037763,2.68066810132637);

\path [draw=color0, thick] (axis cs:-0.634568649037763,2.68066810132637)
--(axis cs:-0.519423898779399,2.33397062219612);

\path [draw=color0, thick] (axis cs:-0.519423898779399,2.33397062219612)
--(axis cs:-0.4178378006063,1.91575058871898);

\path [draw=color0, thick] (axis cs:-0.4178378006063,1.91575058871898)
--(axis cs:-0.4178378006063,1.91575058871898);

\path [draw=color0, thick] (axis cs:-0.4178378006063,1.91575058871898)
--(axis cs:-0.372487830883005,1.60324043609362);

\path [draw=color0, thick] (axis cs:-0.372487830883005,1.60324043609362)
--(axis cs:-0.372487830883005,1.60324043609362);

\path [draw=color0, thick] (axis cs:-0.372487830883005,1.60324043609362)
--(axis cs:-0.370905213846859,1.43316709671105);

\path [draw=color0, thick] (axis cs:-0.370905213846859,1.43316709671105)
--(axis cs:-0.370905213846859,1.43316709671105);

\path [draw=color0, thick] (axis cs:-0.370905213846859,1.43316709671105)
--(axis cs:-0.398590477825762,1.30888032216851);

\path [draw=color0, thick] (axis cs:-0.398590477825762,1.30888032216851)
--(axis cs:-0.398590477825762,1.30888032216851);

\path [draw=color0, thick] (axis cs:-0.398590477825762,1.30888032216851)
--(axis cs:-0.458312174911333,1.21469344021385);

\path [draw=color0, thick] (axis cs:-3.35476156674059,1.94420086919874)
--(axis cs:-3.50876946175493,2.18379477775496);

\path [draw=color0, thick] (axis cs:-3.50876946175493,2.18379477775496)
--(axis cs:-3.61635122526857,2.42413543855823);

\path [draw=color0, thick] (axis cs:-3.61635122526857,2.42413543855823)
--(axis cs:-3.68760386674585,2.68851742369086);

\path [draw=color0, thick] (axis cs:-3.68760386674585,2.68851742369086)
--(axis cs:-3.71421411565048,2.95567322529391);

\path [draw=color0, thick] (axis cs:-3.71421411565048,2.95567322529391)
--(axis cs:-3.70013994417503,3.21036915699893);

\path [draw=color0, thick] (axis cs:-3.70013994417503,3.21036915699893)
--(axis cs:-3.65026565600353,3.44287867989588);

\path [draw=color0, thick] (axis cs:-3.65026565600353,3.44287867989588)
--(axis cs:-3.55357142857143,3.67857142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,3.67857142857143)
--(axis cs:-3.55357142857143,3.67857142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,3.67857142857143)
--(axis cs:-3.55357142857143,3.67857142857143);

\path [draw=color0, thick] (axis cs:-3.55357142857143,3.67857142857143)
--(axis cs:-3.42887967951166,3.86636947442043);

\path [draw=color0, thick] (axis cs:-3.42887967951166,3.86636947442043)
--(axis cs:-3.27052247124452,4.02546158840687);

\path [draw=color0, thick] (axis cs:-1.96974892489922,-1.89790459388991)
--(axis cs:-2.08821587551456,-2.07647504845448);

\path [draw=color0, thick] (axis cs:-2.08821587551456,-2.07647504845448)
--(axis cs:-2.16574031210437,-2.24615691942197);

\path [draw=color0, thick] (axis cs:-2.16574031210437,-2.24615691942197)
--(axis cs:-2.20469175367125,-2.39889635194877);

\path [draw=color0, thick] (axis cs:-2.20469175367125,-2.39889635194877)
--(axis cs:-2.20728509917639,-2.56623847358259);

\path [draw=color0, thick] (axis cs:-2.20728509917639,-2.56623847358259)
--(axis cs:-2.17444720121273,-2.70501874273144);

\path [draw=color0, thick] (axis cs:-2.17444720121273,-2.70501874273144)
--(axis cs:-2.10714285714286,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-2.83035714285714)
--(axis cs:-2.10714285714286,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-2.83035714285714)
--(axis cs:-2.10714285714286,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-2.83035714285714)
--(axis cs:-2.10714285714286,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-2.83035714285714)
--(axis cs:-2.10714285714286,-2.83035714285714);

\path [draw=color0, thick] (axis cs:-2.10714285714286,-2.83035714285714)
--(axis cs:-2.00698861016261,-2.92649095646984);

\path [draw=color0, thick] (axis cs:-2.00698861016261,-2.92649095646984)
--(axis cs:-1.88166109517074,-2.98579068595517);

\path [draw=color0, thick] (axis cs:-1.88166109517074,-2.98579068595517)
--(axis cs:-1.74469170478731,-3.005315891347);

\path [draw=color0, thick] (axis cs:-1.74469170478731,-3.005315891347)
--(axis cs:-1.60083782484346,-2.98675989085297);

\path [draw=color0, thick] (axis cs:-1.60083782484346,-2.98675989085297)
--(axis cs:-1.45578955594228,-2.93125040555908);

\path [draw=color0, thick] (axis cs:-1.45578955594228,-2.93125040555908)
--(axis cs:-1.31186000237747,-2.83833146084964);

\path [draw=color0, thick] (axis cs:-1.31186000237747,-2.83833146084964)
--(axis cs:-1.17225056626676,-2.70733854805688);

\path [draw=color0, thick] (axis cs:-1.17225056626676,-2.70733854805688)
--(axis cs:-1.03763516673627,-2.53580086218437);

\path [draw=color0, thick] (axis cs:-1.03763516673627,-2.53580086218437)
--(axis cs:-0.908656150844299,-2.31489647858797);

\path [draw=color0, thick] (axis cs:-0.908656150844299,-2.31489647858797)
--(axis cs:-0.801161308786046,-2.05853564885153);

\path [draw=color0, thick] (axis cs:-0.801161308786046,-2.05853564885153)
--(axis cs:-0.727966248277029,-1.76275093471859);

\path [draw=color0, thick] (axis cs:-0.727966248277029,-1.76275093471859)
--(axis cs:-0.727966248277029,-1.76275093471859);

\path [draw=color0, thick] (axis cs:1.16156922882187,-1.82305429649303)
--(axis cs:1.20612545063728,-1.72647062094199);

\path [draw=color0, thick] (axis cs:1.20612545063728,-1.72647062094199)
--(axis cs:1.28164047983832,-1.65254513661662);

\path [draw=color0, thick] (axis cs:1.28164047983832,-1.65254513661662)
--(axis cs:1.38270126528461,-1.61572784467491);

\path [draw=color0, thick] (axis cs:1.38270126528461,-1.61572784467491)
--(axis cs:1.38270126528461,-1.61572784467491);

\path [draw=color0, thick] (axis cs:1.38270126528461,-1.61572784467491)
--(axis cs:1.51455082743898,-1.62029659771395);

\path [draw=color0, thick] (axis cs:1.51455082743898,-1.62029659771395)
--(axis cs:1.51455082743898,-1.62029659771395);

\path [draw=color0, thick] (axis cs:1.51455082743898,-1.62029659771395)
--(axis cs:1.6809537131219,-1.67647699470203);

\path [draw=color0, thick] (axis cs:1.6809537131219,-1.67647699470203)
--(axis cs:1.6809537131219,-1.67647699470203);

\path [draw=color0, thick] (axis cs:1.6809537131219,-1.67647699470203)
--(axis cs:1.88198802628811,-1.80179149385804);

\path [draw=color0, thick] (axis cs:1.88198802628811,-1.80179149385804)
--(axis cs:2.04591367080063,-1.95355673437384);

\path [draw=color0, thick] (axis cs:2.04591367080063,-1.95355673437384)
--(axis cs:2.17127132377609,-2.11752740645625);

\path [draw=color0, thick] (axis cs:2.17127132377609,-2.11752740645625)
--(axis cs:2.25126611439958,-2.27089037666544);

\path [draw=color0, thick] (axis cs:2.25126611439958,-2.27089037666544)
--(axis cs:2.29638411920861,-2.42821863128662);

\path [draw=color0, thick] (axis cs:2.29638411920861,-2.42821863128662)
--(axis cs:2.30264692558352,-2.58665560835685);

\path [draw=color0, thick] (axis cs:2.30264692558352,-2.58665560835685)
--(axis cs:2.27536899681342,-2.72232609435203);

\path [draw=color0, thick] (axis cs:2.27536899681342,-2.72232609435203)
--(axis cs:2.21657625044221,-2.83930812526556);

\path [draw=color0, thick] (axis cs:2.21657625044221,-2.83930812526556)
--(axis cs:2.12435373058942,-2.93174266474625);

\path [draw=color0, thick] (axis cs:2.12435373058942,-2.93174266474625)
--(axis cs:1.99746220247239,-2.98999608150183);

\path [draw=color0, thick] (axis cs:1.99746220247239,-2.98999608150183)
--(axis cs:1.83936273522902,-2.99822929781866);

\path [draw=color0, thick] (axis cs:1.83936273522902,-2.99822929781866)
--(axis cs:1.66556583250621,-2.94192194673109);

\path [draw=color0, thick] (axis cs:1.66556583250621,-2.94192194673109)
--(axis cs:1.50892857142857,-2.83035714285714);

\path [draw=color0, thick] (axis cs:1.50892857142857,-2.83035714285714)
--(axis cs:1.50892857142857,-2.83035714285714);

\path [draw=color0, thick] (axis cs:1.50892857142857,-2.83035714285714)
--(axis cs:1.50892857142857,-2.83035714285714);

\path [draw=color0, thick] (axis cs:1.50892857142857,-2.83035714285714)
--(axis cs:1.36093973598575,-2.65599073835502);

\path [draw=color0, thick] (axis cs:1.36093973598575,-2.65599073835502)
--(axis cs:1.25995316418582,-2.48196610796338);

\path [draw=color0, thick] (axis cs:1.17103395119339,1.71585319599969)
--(axis cs:1.24283403912313,1.63357680389853);

\path [draw=color0, thick] (axis cs:1.24283403912313,1.63357680389853)
--(axis cs:1.34101954155052,1.58646208551453);

\path [draw=color0, thick] (axis cs:1.34101954155052,1.58646208551453)
--(axis cs:1.34101954155052,1.58646208551453);

\path [draw=color0, thick] (axis cs:1.34101954155052,1.58646208551453)
--(axis cs:1.46828977997556,1.57876533013331);

\path [draw=color0, thick] (axis cs:1.46828977997556,1.57876533013331)
--(axis cs:1.46828977997556,1.57876533013331);

\path [draw=color0, thick] (axis cs:1.46828977997556,1.57876533013331)
--(axis cs:1.6266752072716,1.61895781530311);

\path [draw=color0, thick] (axis cs:1.6266752072716,1.61895781530311)
--(axis cs:1.6266752072716,1.61895781530311);

\path [draw=color0, thick] (axis cs:1.6266752072716,1.61895781530311)
--(axis cs:1.84021063547065,1.73307129232487);

\path [draw=color0, thick] (axis cs:1.84021063547065,1.73307129232487)
--(axis cs:2.02487540688391,1.88471119283702);

\path [draw=color0, thick] (axis cs:2.02487540688391,1.88471119283702)
--(axis cs:2.1677069418898,2.04894830717374);

\path [draw=color0, thick] (axis cs:2.1677069418898,2.04894830717374)
--(axis cs:2.27422355239152,2.22484423915136);

\path [draw=color0, thick] (axis cs:2.27422355239152,2.22484423915136)
--(axis cs:2.34318138408631,2.40985562825391);

\path [draw=color0, thick] (axis cs:2.34318138408631,2.40985562825391)
--(axis cs:2.36933348022952,2.55749362940973);

\path [draw=color0, thick] (axis cs:2.36933348022952,2.55749362940973)
--(axis cs:2.36157703158932,2.7064476254424);

\path [draw=color0, thick] (axis cs:2.36157703158932,2.7064476254424)
--(axis cs:2.3152099548845,2.84035122936929);

\path [draw=color0, thick] (axis cs:2.3152099548845,2.84035122936929)
--(axis cs:2.23214285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:2.23214285714286,2.95535714285714)
--(axis cs:2.23214285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:2.23214285714286,2.95535714285714)
--(axis cs:2.23214285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:2.23214285714286,2.95535714285714)
--(axis cs:2.23214285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:2.23214285714286,2.95535714285714)
--(axis cs:2.23214285714286,2.95535714285714);

\path [draw=color0, thick] (axis cs:2.23214285714286,2.95535714285714)
--(axis cs:2.12016337747612,3.03734614311014);

\path [draw=color0, thick] (axis cs:2.12016337747612,3.03734614311014)
--(axis cs:1.98815555350109,3.07968224152554);

\path [draw=color0, thick] (axis cs:1.98815555350109,3.07968224152554)
--(axis cs:1.85009984669625,3.08063770085585);

\path [draw=color0, thick] (axis cs:1.85009984669625,3.08063770085585)
--(axis cs:1.71193317446743,3.04296104144649);

\path [draw=color0, thick] (axis cs:1.71193317446743,3.04296104144649)
--(axis cs:1.57793026585507,2.96824644090512);

\path [draw=color0, thick] (axis cs:1.57793026585507,2.96824644090512)
--(axis cs:1.45127791013822,2.85716683702823);

\path [draw=color0, thick] (axis cs:1.45127791013822,2.85716683702823)
--(axis cs:1.33425493433501,2.70864064286734);

\path [draw=color0, thick] (axis cs:1.33425493433501,2.70864064286734)
--(axis cs:1.23232399351327,2.52016875363617);

\path [draw=color0, thick] (axis cs:1.23232399351327,2.52016875363617)
--(axis cs:1.15459709257746,2.30525055822267);

\path [draw=color0, thick] (axis cs:1.15459709257746,2.30525055822267)
--(axis cs:1.10499843061559,2.03182702176255);

\path [draw=color0, thick] (axis cs:1.10499843061559,2.03182702176255)
--(axis cs:1.10499843061559,2.03182702176255);

\path [draw=color0, thick] (axis cs:-2.01768537299243,1.90982602828454)
--(axis cs:-2.13627858736477,2.09076873203271);

\path [draw=color0, thick] (axis cs:-2.13627858736477,2.09076873203271)
--(axis cs:-2.2252031651577,2.29512842051231);

\path [draw=color0, thick] (axis cs:-2.2252031651577,2.29512842051231)
--(axis cs:-2.26415997998626,2.45334998248833);

\path [draw=color0, thick] (axis cs:-2.26415997998626,2.45334998248833)
--(axis cs:-2.2720320327982,2.60723866583137);

\path [draw=color0, thick] (axis cs:-2.2720320327982,2.60723866583137)
--(axis cs:-2.24149143639262,2.75157611476747);

\path [draw=color0, thick] (axis cs:-2.24149143639262,2.75157611476747)
--(axis cs:-2.17427928014183,2.87965284943071);

\path [draw=color0, thick] (axis cs:-2.17427928014183,2.87965284943071)
--(axis cs:-2.06957005619124,2.98446418151835);

\path [draw=color0, thick] (axis cs:-2.06957005619124,2.98446418151835)
--(axis cs:-1.92888157341239,3.05468878609182);

\path [draw=color0, thick] (axis cs:-1.92888157341239,3.05468878609182)
--(axis cs:-1.75837031394391,3.07855562733367);

\path [draw=color0, thick] (axis cs:-1.75837031394391,3.07855562733367)
--(axis cs:-1.56658346232229,3.04443368886906);

\path [draw=color0, thick] (axis cs:-1.56658346232229,3.04443368886906)
--(axis cs:-1.38392857142857,2.95535714285714);

\path [draw=color0, thick] (axis cs:-1.38392857142857,2.95535714285714)
--(axis cs:-1.38392857142857,2.95535714285714);

\path [draw=color0, thick] (axis cs:-1.38392857142857,2.95535714285714)
--(axis cs:-1.38392857142857,2.95535714285714);

\path [draw=color0, thick] (axis cs:-1.38392857142857,2.95535714285714)
--(axis cs:-1.20484419412244,2.80851274831062);

\path [draw=color0, thick] (axis cs:-1.20484419412244,2.80851274831062)
--(axis cs:-1.06966845995634,2.64966892374178);

\path [draw=color0, thick] (axis cs:-1.17657721938153,-1.74331197218708)
--(axis cs:-1.17657721938153,-1.74331197218708);

\path [draw=color0, thick] (axis cs:-1.17657721938153,-1.74331197218708)
--(axis cs:-1.25627932149506,-1.74410394836892);

\path [draw=color0, thick] (axis cs:-1.25627932149506,-1.74410394836892)
--(axis cs:-1.25627932149506,-1.74410394836892);

\path [draw=color0, thick] (axis cs:-1.25627932149506,-1.74410394836892)
--(axis cs:-1.37464191630447,-1.80474219548067);

\path [draw=color0, thick] (axis cs:-1.37464191630447,-1.80474219548067)
--(axis cs:-1.37464191630447,-1.80474219548067);

\path [draw=color0, thick] (axis cs:-1.37464191630447,-1.80474219548067)
--(axis cs:-1.48578764681679,-1.91305256510135);

\path [draw=color0, thick] (axis cs:-1.48578764681679,-1.91305256510135)
--(axis cs:-1.55292949980969,-2.02025287383695);

\path [draw=color0, thick] (axis cs:-1.55292949980969,-2.02025287383695)
--(axis cs:-1.58514217556872,-2.11877815220427);

\path [draw=color0, thick] (axis cs:-1.58514217556872,-2.11877815220427)
--(axis cs:-1.58706988061695,-2.1961522683057);

\path [draw=color0, thick] (axis cs:-1.58706988061695,-2.1961522683057)
--(axis cs:-1.56113526233282,-2.25864143536969);

\path [draw=color0, thick] (axis cs:-1.56113526233282,-2.25864143536969)
--(axis cs:-1.50393683529454,-2.29547299862775);

\path [draw=color0, thick] (axis cs:-1.50393683529454,-2.29547299862775)
--(axis cs:-1.50393683529454,-2.29547299862775);

\path [draw=color0, thick] (axis cs:-1.50393683529454,-2.29547299862775)
--(axis cs:-1.4111593719439,-2.28744083634789);

\path [draw=color0, thick] (axis cs:-1.4111593719439,-2.28744083634789)
--(axis cs:-1.4111593719439,-2.28744083634789);

\path [draw=color0, thick] (axis cs:-1.4111593719439,-2.28744083634789)
--(axis cs:-1.27588670222922,-2.194062694555);

\path [draw=color0, thick] (axis cs:-1.27588670222922,-2.194062694555)
--(axis cs:-1.18178363040241,-2.06812074972851);

\path [draw=color0, thick] (axis cs:-1.18178363040241,-2.06812074972851)
--(axis cs:-1.13326427347802,-1.95547876260529);

\path [draw=color0, thick] (axis cs:-1.13326427347802,-1.95547876260529)
--(axis cs:-1.11780744633688,-1.87155800497208);

\path [draw=color0, thick] (axis cs:-1.11780744633688,-1.87155800497208)
--(axis cs:-1.12831678473285,-1.80330094914841);

\path [draw=color0, thick] (axis cs:-1.12831678473285,-1.80330094914841)
--(axis cs:-1.17777392882441,-1.75332491207015);

\path [draw=color0, thick] (axis cs:-1.17777392882441,-1.75332491207015)
--(axis cs:-1.2536871121926,-1.75135532360052);

\path [draw=color0, thick] (axis cs:-1.2536871121926,-1.75135532360052)
--(axis cs:-1.2536871121926,-1.75135532360052);

\path [draw=color0, thick] (axis cs:-1.2536871121926,-1.75135532360052)
--(axis cs:-1.36955425489898,-1.80878226108293);

\path [draw=color0, thick] (axis cs:-1.36955425489898,-1.80878226108293)
--(axis cs:-1.36955425489898,-1.80878226108293);

\path [draw=color0, thick] (axis cs:-1.36955425489898,-1.80878226108293)
--(axis cs:-1.47900637568725,-1.91461280355375);

\path [draw=color0, thick] (axis cs:-1.47900637568725,-1.91461280355375)
--(axis cs:-1.54498008114816,-2.01998020479465);

\path [draw=color0, thick] (axis cs:-1.54498008114816,-2.01998020479465)
--(axis cs:-1.57604493344797,-2.11643695782178);

\path [draw=color0, thick] (axis cs:-1.57604493344797,-2.11643695782178)
--(axis cs:-1.57723411089204,-2.19092176967428);

\path [draw=color0, thick] (axis cs:-1.57723411089204,-2.19092176967428)
--(axis cs:-1.54972969125479,-2.25211122610756);

\path [draw=color0, thick] (axis cs:-1.54972969125479,-2.25211122610756)
--(axis cs:-1.49087363868256,-2.28527256197021);

\path [draw=color0, thick] (axis cs:-1.49087363868256,-2.28527256197021)
--(axis cs:-1.49087363868256,-2.28527256197021);

\path [draw=color0, thick] (axis cs:-1.49087363868256,-2.28527256197021)
--(axis cs:-1.399368661146,-2.27272421106838);

\path [draw=color0, thick] (axis cs:-1.399368661146,-2.27272421106838)
--(axis cs:-1.399368661146,-2.27272421106838);

\path [draw=color0, thick] (axis cs:-1.399368661146,-2.27272421106838)
--(axis cs:-1.28630383790218,-2.19561615069423);

\path [draw=color0, thick] (axis cs:-1.28630383790218,-2.19561615069423)
--(axis cs:-1.28630383790218,-2.19561615069423);

\path [draw=color0, thick] (axis cs:-1.28630383790218,-2.19561615069423)
--(axis cs:-1.19088472086492,-2.07246612090945);

\path [draw=color0, thick] (axis cs:-1.19088472086492,-2.07246612090945)
--(axis cs:-1.14137959015064,-1.96140406005647);

\path [draw=color0, thick] (axis cs:-1.14137959015064,-1.96140406005647)
--(axis cs:-1.12500309434786,-1.87797941486179);

\path [draw=color0, thick] (axis cs:-1.12500309434786,-1.87797941486179)
--(axis cs:-1.13464642393227,-1.81006087501943);

\path [draw=color0, thick] (axis cs:-1.13464642393227,-1.81006087501943)
--(axis cs:-1.18458370095974,-1.76085099964141);

\path [draw=color0, thick] (axis cs:-1.18458370095974,-1.76085099964141)
--(axis cs:-1.26055433930848,-1.7603760428473);

\path [draw=color0, thick] (axis cs:-1.26055433930848,-1.7603760428473)
--(axis cs:-1.26055433930848,-1.7603760428473);

\path [draw=color0, thick] (axis cs:-1.26055433930848,-1.7603760428473)
--(axis cs:-1.3964354924009,-1.83756511439577);

\path [draw=color0, thick] (axis cs:-1.3964354924009,-1.83756511439577)
--(axis cs:-1.4944473023518,-1.94508199634244);

\path [draw=color0, thick] (axis cs:-1.4944473023518,-1.94508199634244)
--(axis cs:-1.54914405076455,-2.0451989052675);

\path [draw=color0, thick] (axis cs:-1.54914405076455,-2.0451989052675)
--(axis cs:-1.57105124671244,-2.1349082164245);

\path [draw=color0, thick] (axis cs:-1.57105124671244,-2.1349082164245)
--(axis cs:-1.56502679643892,-2.2034726123615);

\path [draw=color0, thick] (axis cs:-1.56502679643892,-2.2034726123615)
--(axis cs:-1.52168587342958,-2.26202517622428);

\path [draw=color0, thick] (axis cs:-1.52168587342958,-2.26202517622428)
--(axis cs:-1.44820856519631,-2.27651776124148);

\path [draw=color0, thick] (axis cs:-1.44820856519631,-2.27651776124148)
--(axis cs:-1.44820856519631,-2.27651776124148);

\path [draw=color0, thick] (axis cs:-1.44820856519631,-2.27651776124148)
--(axis cs:-1.34947942453417,-2.23796936384134);

\path [draw=color0, thick] (axis cs:-1.34947942453417,-2.23796936384134)
--(axis cs:-1.34947942453417,-2.23796936384134);

\path [draw=color0, thick] (axis cs:-1.34947942453417,-2.23796936384134)
--(axis cs:-1.23331870106001,-2.12693454018562);

\path [draw=color0, thick] (axis cs:-1.23331870106001,-2.12693454018562)
--(axis cs:-1.1645044368985,-2.01078626180618);

\path [draw=color0, thick] (axis cs:-1.1645044368985,-2.01078626180618)
--(axis cs:-1.13482544765275,-1.91602134361012);

\path [draw=color0, thick] (axis cs:-1.13482544765275,-1.91602134361012)
--(axis cs:-1.13304164404639,-1.84270006526539);

\path [draw=color0, thick] (axis cs:-1.13304164404639,-1.84270006526539)
--(axis cs:-1.16076735898614,-1.785615135203);

\path [draw=color0, thick] (axis cs:-1.16076735898614,-1.785615135203)
--(axis cs:-1.21926020963375,-1.76214544553384);

\path [draw=color0, thick] (axis cs:-1.21926020963375,-1.76214544553384)
--(axis cs:-1.21926020963375,-1.76214544553384);

\path [draw=color0, thick] (axis cs:-1.21926020963375,-1.76214544553384)
--(axis cs:-1.31535395534604,-1.78751573124583);

\path [draw=color0, thick] (axis cs:-1.31535395534604,-1.78751573124583)
--(axis cs:-1.31535395534604,-1.78751573124583);

\path [draw=color0, thick] (axis cs:-1.31535395534604,-1.78751573124583)
--(axis cs:-1.43476608810496,-1.87939517137264);

\path [draw=color0, thick] (axis cs:-1.43476608810496,-1.87939517137264)
--(axis cs:-1.51449939670823,-1.98671937267515);

\path [draw=color0, thick] (axis cs:-1.51449939670823,-1.98671937267515)
--(axis cs:-1.55478586334549,-2.08276911936093);

\path [draw=color0, thick] (axis cs:-1.55478586334549,-2.08276911936093)
--(axis cs:-1.56391598311592,-2.1619755651249);

\path [draw=color0, thick] (axis cs:-1.56391598311592,-2.1619755651249)
--(axis cs:-1.54740042409433,-2.22152605718895);

\path [draw=color0, thick] (axis cs:-1.54740042409433,-2.22152605718895)
--(axis cs:-1.49883054456271,-2.26270867454572);

\path [draw=color0, thick] (axis cs:-1.49883054456271,-2.26270867454572)
--(axis cs:-1.49883054456271,-2.26270867454572);

\path [draw=color0, thick] (axis cs:-1.49883054456271,-2.26270867454572)
--(axis cs:-1.41440552226032,-2.26193336658091);

\path [draw=color0, thick] (axis cs:-1.41440552226032,-2.26193336658091)
--(axis cs:-1.41440552226032,-2.26193336658091);

\path [draw=color0, thick] (axis cs:-1.41440552226032,-2.26193336658091)
--(axis cs:-1.30723924220584,-2.19892464860754);

\path [draw=color0, thick] (axis cs:-1.30723924220584,-2.19892464860754)
--(axis cs:-1.30723924220584,-2.19892464860754);

\path [draw=color0, thick] (axis cs:-1.30723924220584,-2.19892464860754)
--(axis cs:-1.20872328967427,-2.08181436832679);

\path [draw=color0, thick] (axis cs:-1.20872328967427,-2.08181436832679)
--(axis cs:-1.1564597155613,-1.97293782179573);

\path [draw=color0, thick] (axis cs:-1.1564597155613,-1.97293782179573)
--(axis cs:-1.13860651476947,-1.89091117368674);

\path [draw=color0, thick] (axis cs:-1.13860651476947,-1.89091117368674)
--(axis cs:-1.14656990868303,-1.82370953407892);

\path [draw=color0, thick] (axis cs:-1.14656990868303,-1.82370953407892)
--(axis cs:-1.19393590003701,-1.77644311296762);

\path [draw=color0, thick] (axis cs:-1.19393590003701,-1.77644311296762)
--(axis cs:-1.26723463693307,-1.77622385253996);

\path [draw=color0, thick] (axis cs:-1.26723463693307,-1.77622385253996)
--(axis cs:-1.26723463693307,-1.77622385253996);

\path [draw=color0, thick] (axis cs:-1.26723463693307,-1.77622385253996)
--(axis cs:-1.37849702824984,-1.83667109526637);

\path [draw=color0, thick] (axis cs:-1.37849702824984,-1.83667109526637)
--(axis cs:-1.37849702824984,-1.83667109526637);

\path [draw=color0, thick] (axis cs:-1.37849702824984,-1.83667109526637)
--(axis cs:-1.4767300747993,-1.93918935113022);

\path [draw=color0, thick] (axis cs:-1.4767300747993,-1.93918935113022)
--(axis cs:-1.53131170219323,-2.03517193473683);

\path [draw=color0, thick] (axis cs:-1.53131170219323,-2.03517193473683)
--(axis cs:-1.55371540574567,-2.12297597422823);

\path [draw=color0, thick] (axis cs:-1.55371540574567,-2.12297597422823)
--(axis cs:-1.54846044660637,-2.18790015010823);

\path [draw=color0, thick] (axis cs:-1.54846044660637,-2.18790015010823)
--(axis cs:-1.50470544240992,-2.24467826836356);

\path [draw=color0, thick] (axis cs:-1.50470544240992,-2.24467826836356)
--(axis cs:-1.42770305035774,-2.25369546359278);

\path [draw=color0, thick] (axis cs:-1.42770305035774,-2.25369546359278)
--(axis cs:-1.42770305035774,-2.25369546359278);

\path [draw=color0, thick] (axis cs:-1.42770305035774,-2.25369546359278)
--(axis cs:-1.32670744897403,-2.20404426213643);

\path [draw=color0, thick] (axis cs:-1.32670744897403,-2.20404426213643)
--(axis cs:-1.32670744897403,-2.20404426213643);

\path [draw=color0, thick] (axis cs:-1.32670744897403,-2.20404426213643)
--(axis cs:-1.22407804897498,-2.09255063233694);

\path [draw=color0, thick] (axis cs:-1.22407804897498,-2.09255063233694)
--(axis cs:-1.16810176241986,-1.9851795527784);

\path [draw=color0, thick] (axis cs:-1.16810176241986,-1.9851795527784)
--(axis cs:-1.14764191409531,-1.90174948153336);

\path [draw=color0, thick] (axis cs:-1.14764191409531,-1.90174948153336)
--(axis cs:-1.15360649197109,-1.83497649203703);

\path [draw=color0, thick] (axis cs:-1.15360649197109,-1.83497649203703)
--(axis cs:-1.19392999656593,-1.78883210660753);

\path [draw=color0, thick] (axis cs:-1.19392999656593,-1.78883210660753)
--(axis cs:-1.26120817465901,-1.78421537961682);

\path [draw=color0, thick] (axis cs:-1.26120817465901,-1.78421537961682)
--(axis cs:-1.26120817465901,-1.78421537961682);

\path [draw=color0, thick] (axis cs:-1.26120817465901,-1.78421537961682)
--(axis cs:-1.38962791309517,-1.85664809288872);

\path [draw=color0, thick] (axis cs:-1.38962791309517,-1.85664809288872)
--(axis cs:-1.47926266181609,-1.95802841215398);

\path [draw=color0, thick] (axis cs:-1.47926266181609,-1.95802841215398)
--(axis cs:-1.52598935811759,-2.04904977640123);

\path [draw=color0, thick] (axis cs:-1.52598935811759,-2.04904977640123)
--(axis cs:-1.54189736448357,-2.13015646848844);

\path [draw=color0, thick] (axis cs:-1.54189736448357,-2.13015646848844)
--(axis cs:-1.53036377905855,-2.19268390266327);

\path [draw=color0, thick] (axis cs:-1.53036377905855,-2.19268390266327)
--(axis cs:-1.48751307050403,-2.2353220405682);

\path [draw=color0, thick] (axis cs:-1.48751307050403,-2.2353220405682)
--(axis cs:-1.48751307050403,-2.2353220405682);

\path [draw=color0, thick] (axis cs:-1.48751307050403,-2.2353220405682)
--(axis cs:-1.40894910405983,-2.23635235643905);

\path [draw=color0, thick] (axis cs:-1.40894910405983,-2.23635235643905)
--(axis cs:-1.40894910405983,-2.23635235643905);

\path [draw=color0, thick] (axis cs:-1.40894910405983,-2.23635235643905)
--(axis cs:-1.30554927882303,-2.17478992049836);

\path [draw=color0, thick] (axis cs:-1.30554927882303,-2.17478992049836)
--(axis cs:-1.30554927882303,-2.17478992049836);

\path [draw=color0, thick] (axis cs:-1.30554927882303,-2.17478992049836)
--(axis cs:-1.21561036971744,-2.06460873131821);

\path [draw=color0, thick] (axis cs:-1.21561036971744,-2.06460873131821)
--(axis cs:-1.17027022970805,-1.96373162635629);

\path [draw=color0, thick] (axis cs:-1.17027022970805,-1.96373162635629)
--(axis cs:-1.15755537332705,-1.88920023577742);

\path [draw=color0, thick] (axis cs:-1.15755537332705,-1.88920023577742)
--(axis cs:-1.17096144856106,-1.82835908770078);

\path [draw=color0, thick] (axis cs:-1.17096144856106,-1.82835908770078)
--(axis cs:-1.21634227577746,-1.7955473415454);

\path [draw=color0, thick] (axis cs:-1.21634227577746,-1.7955473415454)
--(axis cs:-1.21634227577746,-1.7955473415454);

\path [draw=color0, thick] (axis cs:-1.21634227577746,-1.7955473415454)
--(axis cs:-1.2943480758766,-1.80491705305135);

\path [draw=color0, thick] (axis cs:-1.2943480758766,-1.80491705305135)
--(axis cs:-1.2943480758766,-1.80491705305135);

\path [draw=color0, thick] (axis cs:-1.2943480758766,-1.80491705305135)
--(axis cs:-1.40953881149312,-1.88479431978845);

\path [draw=color0, thick] (axis cs:-1.40953881149312,-1.88479431978845)
--(axis cs:-1.48601667243065,-1.98501390315303);

\path [draw=color0, thick] (axis cs:-1.48601667243065,-1.98501390315303)
--(axis cs:-1.52204861184573,-2.07108885603456);

\path [draw=color0, thick] (axis cs:-1.52204861184573,-2.07108885603456)
--(axis cs:-1.5289483731536,-2.14233553756165);

\path [draw=color0, thick] (axis cs:-1.5289483731536,-2.14233553756165)
--(axis cs:-1.50454340637316,-2.2030861312617);

\path [draw=color0, thick] (axis cs:-1.50454340637316,-2.2030861312617)
--(axis cs:-1.445440488584,-2.22819144452724);

\path [draw=color0, thick] (axis cs:-1.445440488584,-2.22819144452724)
--(axis cs:-1.445440488584,-2.22819144452724);

\path [draw=color0, thick] (axis cs:-1.445440488584,-2.22819144452724)
--(axis cs:-1.35925706987534,-2.20260953448782);

\path [draw=color0, thick] (axis cs:-1.35925706987534,-2.20260953448782)
--(axis cs:-1.35925706987534,-2.20260953448782);

\path [draw=color0, thick] (axis cs:-1.35925706987534,-2.20260953448782)
--(axis cs:-1.25240442390004,-2.10587600850768);

\path [draw=color0, thick] (axis cs:-1.25240442390004,-2.10587600850768)
--(axis cs:-1.19108708914718,-2.00342101431994);

\path [draw=color0, thick] (axis cs:-1.19108708914718,-2.00342101431994)
--(axis cs:-1.16686190784657,-1.91919489662903);

\path [draw=color0, thick] (axis cs:-1.16686190784657,-1.91919489662903)
--(axis cs:-1.1702615126548,-1.85450411419881);

\path [draw=color0, thick] (axis cs:-1.1702615126548,-1.85450411419881)
--(axis cs:-1.21179686156434,-1.80840252865453);

\path [draw=color0, thick] (axis cs:-1.21179686156434,-1.80840252865453)
--(axis cs:-1.28134861532024,-1.80922534797317);

\path [draw=color0, thick] (axis cs:-1.28134861532024,-1.80922534797317)
--(axis cs:-1.28134861532024,-1.80922534797317);

\path [draw=color0, thick] (axis cs:-1.28134861532024,-1.80922534797317)
--(axis cs:-1.39718016757934,-1.88325536730043);

\path [draw=color0, thick] (axis cs:-1.39718016757934,-1.88325536730043)
--(axis cs:-1.47413489383158,-1.98029911384758);

\path [draw=color0, thick] (axis cs:-1.47413489383158,-1.98029911384758)
--(axis cs:-1.51013971723789,-2.06250948782906);

\path [draw=color0, thick] (axis cs:-1.51013971723789,-2.06250948782906)
--(axis cs:-1.51756663023766,-2.1336765003398);

\path [draw=color0, thick] (axis cs:-1.51756663023766,-2.1336765003398)
--(axis cs:-1.49266381745714,-2.19308874864012);

\path [draw=color0, thick] (axis cs:-1.49266381745714,-2.19308874864012)
--(axis cs:-1.43276864524361,-2.21486090114957);

\path [draw=color0, thick] (axis cs:-1.43276864524361,-2.21486090114957)
--(axis cs:-1.43276864524361,-2.21486090114957);

\path [draw=color0, thick] (axis cs:-1.43276864524361,-2.21486090114957)
--(axis cs:-1.34551180645785,-2.18293300871338);

\path [draw=color0, thick] (axis cs:-1.34551180645785,-2.18293300871338)
--(axis cs:-1.34551180645785,-2.18293300871338);

\path [draw=color0, thick] (axis cs:-1.34551180645785,-2.18293300871338)
--(axis cs:-1.24691975065359,-2.08521281429629);

\path [draw=color0, thick] (axis cs:-1.24691975065359,-2.08521281429629)
--(axis cs:-1.19414146341177,-1.98810604761641);

\path [draw=color0, thick] (axis cs:-1.19414146341177,-1.98810604761641)
--(axis cs:-1.17623023694581,-1.9114549462427);

\path [draw=color0, thick] (axis cs:-1.17623023694581,-1.9114549462427)
--(axis cs:-1.18467234325984,-1.85282345778618);

\path [draw=color0, thick] (axis cs:-1.18467234325984,-1.85282345778618)
--(axis cs:-1.22428169811382,-1.81830663923817);

\path [draw=color0, thick] (axis cs:-1.22428169811382,-1.81830663923817)
--(axis cs:-1.22428169811382,-1.81830663923817);

\path [draw=color0, thick] (axis cs:-1.22428169811382,-1.81830663923817)
--(axis cs:-1.29833940358629,-1.82579854898472);

\path [draw=color0, thick] (axis cs:-1.29833940358629,-1.82579854898472)
--(axis cs:-1.29833940358629,-1.82579854898472);

\path [draw=color0, thick] (axis cs:-1.29833940358629,-1.82579854898472)
--(axis cs:-1.40391059581577,-1.90020535879798);

\path [draw=color0, thick] (axis cs:-1.40391059581577,-1.90020535879798)
--(axis cs:-1.47270917140612,-1.9943490984288);

\path [draw=color0, thick] (axis cs:-1.47270917140612,-1.9943490984288)
--(axis cs:-1.50204281842483,-2.07144333920149);

\path [draw=color0, thick] (axis cs:-1.50204281842483,-2.07144333920149)
--(axis cs:-1.50338166980172,-2.14058719512872);

\path [draw=color0, thick] (axis cs:-1.50338166980172,-2.14058719512872)
--(axis cs:-1.46718239865047,-2.19203797330492);

\path [draw=color0, thick] (axis cs:-1.46718239865047,-2.19203797330492)
--(axis cs:-1.40325371038306,-2.19774261434921);

\path [draw=color0, thick] (axis cs:-1.40325371038306,-2.19774261434921)
--(axis cs:-1.40325371038306,-2.19774261434921);

\path [draw=color0, thick] (axis cs:-1.40325371038306,-2.19774261434921)
--(axis cs:-1.3080149085265,-2.14251797765961);

\path [draw=color0, thick] (axis cs:-1.3080149085265,-2.14251797765961)
--(axis cs:-1.3080149085265,-2.14251797765961);

\path [draw=color0, thick] (axis cs:-1.3080149085265,-2.14251797765961)
--(axis cs:-1.22985045747773,-2.04441042727369);

\path [draw=color0, thick] (axis cs:-1.22985045747773,-2.04441042727369)
--(axis cs:-1.19362280586091,-1.95633368032933);

\path [draw=color0, thick] (axis cs:-1.19362280586091,-1.95633368032933)
--(axis cs:-1.18755153676253,-1.89270246503781);

\path [draw=color0, thick] (axis cs:-1.18755153676253,-1.89270246503781)
--(axis cs:-1.2075907501215,-1.84397860072205);

\path [draw=color0, thick] (axis cs:-1.2075907501215,-1.84397860072205)
--(axis cs:-1.25927552082278,-1.8278238573);

\path [draw=color0, thick] (axis cs:-1.25927552082278,-1.8278238573)
--(axis cs:-1.25927552082278,-1.8278238573);

\path [draw=color0, thick] (axis cs:-1.25927552082278,-1.8278238573)
--(axis cs:-1.35164266592224,-1.86743439412911);

\path [draw=color0, thick] (axis cs:-1.35164266592224,-1.86743439412911)
--(axis cs:-1.35164266592224,-1.86743439412911);

\path [draw=color0, thick] (axis cs:-1.35164266592224,-1.86743439412911)
--(axis cs:-1.4369300683347,-1.95412018302036);

\path [draw=color0, thick] (axis cs:-1.4369300683347,-1.95412018302036)
--(axis cs:-1.48095364265848,-2.03593707473246);

\path [draw=color0, thick] (axis cs:-1.48095364265848,-2.03593707473246)
--(axis cs:-1.49385835738585,-2.10430704378878);

\path [draw=color0, thick] (axis cs:-1.49385835738585,-2.10430704378878)
--(axis cs:-1.47412301077562,-2.16374522544554);

\path [draw=color0, thick] (axis cs:-1.47412301077562,-2.16374522544554)
--(axis cs:-1.42410381633258,-2.18571262285995);

\path [draw=color0, thick] (axis cs:-1.42410381633258,-2.18571262285995)
--(axis cs:-1.42410381633258,-2.18571262285995);

\path [draw=color0, thick] (axis cs:-1.42410381633258,-2.18571262285995)
--(axis cs:-1.34436310524109,-2.15808477772195);

\path [draw=color0, thick] (axis cs:-1.34436310524109,-2.15808477772195)
--(axis cs:-1.34436310524109,-2.15808477772195);

\path [draw=color0, thick] (axis cs:-1.34436310524109,-2.15808477772195)
--(axis cs:-1.2552159489246,-2.06836103169148);

\path [draw=color0, thick] (axis cs:-1.2552159489246,-2.06836103169148)
--(axis cs:-1.20976244739313,-1.98039743594538);

\path [draw=color0, thick] (axis cs:-1.20976244739313,-1.98039743594538)
--(axis cs:-1.19739256067107,-1.91310472267887);

\path [draw=color0, thick] (axis cs:-1.19739256067107,-1.91310472267887)
--(axis cs:-1.20883934577039,-1.86510466860268);

\path [draw=color0, thick] (axis cs:-1.20883934577039,-1.86510466860268)
--(axis cs:-1.25202382904056,-1.84077785112552);

\path [draw=color0, thick] (axis cs:-1.25202382904056,-1.84077785112552)
--(axis cs:-1.25202382904056,-1.84077785112552);

\path [draw=color0, thick] (axis cs:-1.25202382904056,-1.84077785112552)
--(axis cs:-1.3383053543176,-1.86965599645989);

\path [draw=color0, thick] (axis cs:-1.3383053543176,-1.86965599645989)
--(axis cs:-1.3383053543176,-1.86965599645989);

\path [draw=color0, thick] (axis cs:-1.3383053543176,-1.86965599645989)
--(axis cs:-1.42337432505561,-1.95045556837468);

\path [draw=color0, thick] (axis cs:-1.42337432505561,-1.95045556837468)
--(axis cs:-1.46857936066119,-2.03195089783668);

\path [draw=color0, thick] (axis cs:-1.46857936066119,-2.03195089783668)
--(axis cs:-1.48102386235116,-2.09583351865689);

\path [draw=color0, thick] (axis cs:-1.48102386235116,-2.09583351865689)
--(axis cs:-1.46132942051321,-2.1520083028651);

\path [draw=color0, thick] (axis cs:-1.46132942051321,-2.1520083028651)
--(axis cs:-1.41159436368394,-2.17016960519641);

\path [draw=color0, thick] (axis cs:-1.41159436368394,-2.17016960519641)
--(axis cs:-1.41159436368394,-2.17016960519641);

\path [draw=color0, thick] (axis cs:-1.41159436368394,-2.17016960519641)
--(axis cs:-1.30924166704546,-2.11562432748606);

\path [draw=color0, thick] (axis cs:-1.30924166704546,-2.11562432748606)
--(axis cs:-1.24186555588864,-2.02867110398117);

\path [draw=color0, thick] (axis cs:-1.24186555588864,-2.02867110398117)
--(axis cs:-1.21331342885741,-1.95147159875158);

\path [draw=color0, thick] (axis cs:-1.21331342885741,-1.95147159875158)
--(axis cs:-1.21227114953308,-1.90105485747636);

\path [draw=color0, thick] (axis cs:-1.21227114953308,-1.90105485747636)
--(axis cs:-1.24105814002702,-1.86091479592363);

\path [draw=color0, thick] (axis cs:-1.24105814002702,-1.86091479592363)
--(axis cs:-1.24105814002702,-1.86091479592363);

\path [draw=color0, thick] (axis cs:-1.24105814002702,-1.86091479592363)
--(axis cs:-1.31252399675347,-1.86807420643595);

\path [draw=color0, thick] (axis cs:-1.31252399675347,-1.86807420643595)
--(axis cs:-1.31252399675347,-1.86807420643595);

\path [draw=color0, thick] (axis cs:-1.31252399675347,-1.86807420643595)
--(axis cs:-1.40028827167071,-1.93760649794941);

\path [draw=color0, thick] (axis cs:-1.40028827167071,-1.93760649794941)
--(axis cs:-1.45048443078978,-2.0184605667481);

\path [draw=color0, thick] (axis cs:-1.45048443078978,-2.0184605667481)
--(axis cs:-1.46548279858545,-2.08069791733962);

\path [draw=color0, thick] (axis cs:-1.46548279858545,-2.08069791733962)
--(axis cs:-1.45092954148005,-2.13207249387009);

\path [draw=color0, thick] (axis cs:-1.45092954148005,-2.13207249387009)
--(axis cs:-1.40524317748154,-2.15132730412449);

\path [draw=color0, thick] (axis cs:-1.40524317748154,-2.15132730412449)
--(axis cs:-1.40524317748154,-2.15132730412449);

\path [draw=color0, thick] (axis cs:-1.40524317748154,-2.15132730412449)
--(axis cs:-1.32559034807225,-2.11560979291675);

\path [draw=color0, thick] (axis cs:-1.32559034807225,-2.11560979291675)
--(axis cs:-1.32559034807225,-2.11560979291675);

\path [draw=color0, thick] (axis cs:-1.32559034807225,-2.11560979291675)
--(axis cs:-1.2570032041649,-2.03552861546103);

\path [draw=color0, thick] (axis cs:-1.2570032041649,-2.03552861546103)
--(axis cs:-1.22650061419382,-1.96104514509803);

\path [draw=color0, thick] (axis cs:-1.22650061419382,-1.96104514509803)
--(axis cs:-1.22392648382697,-1.91558494860243);

\path [draw=color0, thick] (axis cs:-1.22392648382697,-1.91558494860243)
--(axis cs:-1.25187447365586,-1.87625864053458);

\path [draw=color0, thick] (axis cs:-1.25187447365586,-1.87625864053458)
--(axis cs:-1.25187447365586,-1.87625864053458);

\path [draw=color0, thick] (axis cs:-1.25187447365586,-1.87625864053458)
--(axis cs:-1.32448316470239,-1.88836843495288);

\path [draw=color0, thick] (axis cs:-1.32448316470239,-1.88836843495288)
--(axis cs:-1.32448316470239,-1.88836843495288);

\path [draw=color0, thick] (axis cs:-1.32448316470239,-1.88836843495288)
--(axis cs:-1.40174583080463,-1.95765629660315);

\path [draw=color0, thick] (axis cs:-1.40174583080463,-1.95765629660315)
--(axis cs:-1.44137673827107,-2.03152174375727);

\path [draw=color0, thick] (axis cs:-1.44137673827107,-2.03152174375727)
--(axis cs:-1.44835201731044,-2.08589780935067);

\path [draw=color0, thick] (axis cs:-1.44835201731044,-2.08589780935067)
--(axis cs:-1.4286312352517,-2.12270107077889);

\path [draw=color0, thick] (axis cs:-1.4286312352517,-2.12270107077889)
--(axis cs:-1.37882488997981,-2.12899752664432);

\path [draw=color0, thick] (axis cs:-1.37882488997981,-2.12899752664432)
--(axis cs:-1.37882488997981,-2.12899752664432);

\path [draw=color0, thick] (axis cs:-1.37882488997981,-2.12899752664432)
--(axis cs:-1.29456368617527,-2.06688745485789);

\path [draw=color0, thick] (axis cs:-1.29456368617527,-2.06688745485789)
--(axis cs:-1.25121893739763,-1.99785588521524);

\path [draw=color0, thick] (axis cs:-1.25121893739763,-1.99785588521524)
--(axis cs:-1.23775919191862,-1.94200212650836);

\path [draw=color0, thick] (axis cs:-1.23775919191862,-1.94200212650836)
--(axis cs:-1.25747238048003,-1.89697642623658);

\path [draw=color0, thick] (axis cs:-1.25747238048003,-1.89697642623658)
--(axis cs:-1.25747238048003,-1.89697642623658);

\path [draw=color0, thick] (axis cs:-1.25747238048003,-1.89697642623658)
--(axis cs:-1.33857507693242,-1.91444165436806);

\path [draw=color0, thick] (axis cs:-1.33857507693242,-1.91444165436806)
--(axis cs:-1.39911401232724,-1.97831336109476);

\path [draw=color0, thick] (axis cs:-1.39911401232724,-1.97831336109476)
--(axis cs:-1.42626677191918,-2.04397555207464);

\path [draw=color0, thick] (axis cs:-1.42626677191918,-2.04397555207464)
--(axis cs:-1.42281635414589,-2.08712579523098);

\path [draw=color0, thick] (axis cs:-1.42281635414589,-2.08712579523098)
--(axis cs:-1.38392857142857,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.10714285714286)
--(axis cs:-1.38392857142857,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.10714285714286)
--(axis cs:-1.38392857142857,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.10714285714286)
--(axis cs:-1.38392857142857,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.10714285714286)
--(axis cs:-1.38392857142857,-2.10714285714286);

\path [draw=color0, thick] (axis cs:-1.38392857142857,-2.10714285714286)
--(axis cs:-1.3135579342849,-2.07620825218627);

\path [draw=color0, thick] (axis cs:-1.3135579342849,-2.07620825218627)
--(axis cs:-1.26869359885638,-2.01957822148006);

\path [draw=color0, thick] (axis cs:-1.26869359885638,-2.01957822148006)
--(axis cs:-1.24125506010546,-1.92323261141563);

\path [draw=color0, thick] (axis cs:-1.24125506010546,-1.92323261141563)
--(axis cs:-1.24125506010546,-1.92323261141563);

\path [draw=color0, thick] (axis cs:-1.24125506010546,-1.92323261141563)
--(axis cs:-1.2768577391272,-1.88451886004496);

\path [draw=color0, thick] (axis cs:-1.2768577391272,-1.88451886004496)
--(axis cs:-1.32327148876579,-1.89409331019333);

\path [draw=color0, thick] (axis cs:-1.32327148876579,-1.89409331019333)
--(axis cs:-1.37789998275432,-1.93399004031967);

\path [draw=color0, thick] (axis cs:-1.37789998275432,-1.93399004031967)
--(axis cs:-1.43342630278521,-2.01324933697281);

\path [draw=color0, thick] (axis cs:-1.43342630278521,-2.01324933697281)
--(axis cs:-1.44576011148555,-2.1112329341056);

\path [draw=color0, thick] (axis cs:-1.44576011148555,-2.1112329341056)
--(axis cs:-1.44576011148555,-2.1112329341056);

\path [draw=color0, thick] (axis cs:-1.44576011148555,-2.1112329341056)
--(axis cs:-1.40768326490854,-2.13949149292161);

\path [draw=color0, thick] (axis cs:-1.40768326490854,-2.13949149292161)
--(axis cs:-1.34889932714902,-2.12530941100526);

\path [draw=color0, thick] (axis cs:-1.34889932714902,-2.12530941100526)
--(axis cs:-1.29311766677432,-2.08056554157866);

\path [draw=color0, thick] (axis cs:-1.29311766677432,-2.08056554157866)
--(axis cs:-1.23948442863586,-2.00048621948743);

\path [draw=color0, thick] (axis cs:-1.23948442863586,-2.00048621948743)
--(axis cs:-1.23948442863586,-2.00048621948743);

\path [draw=color0, thick] (axis cs:-1.23948442863586,-2.00048621948743)
--(axis cs:-1.21924520666134,-1.90950990701678);

\path [draw=color0, thick] (axis cs:-1.21924520666134,-1.90950990701678)
--(axis cs:-1.21924520666134,-1.90950990701678);

\path [draw=color0, thick] (axis cs:-1.21924520666134,-1.90950990701678)
--(axis cs:-1.24702195742758,-1.86534773529063);

\path [draw=color0, thick] (axis cs:-1.24702195742758,-1.86534773529063)
--(axis cs:-1.30624911478953,-1.86432709642362);

\path [draw=color0, thick] (axis cs:-1.30624911478953,-1.86432709642362)
--(axis cs:-1.35741518254179,-1.89333987535318);

\path [draw=color0, thick] (axis cs:-1.35741518254179,-1.89333987535318)
--(axis cs:-1.42390303871931,-1.96119047033285);

\path [draw=color0, thick] (axis cs:-1.42390303871931,-1.96119047033285)
--(axis cs:-1.47649898603596,-2.07330808269666);

\path [draw=color0, thick] (axis cs:-1.47649898603596,-2.07330808269666)
--(axis cs:-1.47649898603596,-2.07330808269666);

\path [draw=color0, thick] (axis cs:-1.47649898603596,-2.07330808269666)
--(axis cs:-1.46640358050952,-2.14799116231405);

\path [draw=color0, thick] (axis cs:-1.46640358050952,-2.14799116231405)
--(axis cs:-1.46640358050952,-2.14799116231405);

\path [draw=color0, thick] (axis cs:-1.46640358050952,-2.14799116231405)
--(axis cs:-1.4217507722817,-2.17326045123779);

\path [draw=color0, thick] (axis cs:-1.4217507722817,-2.17326045123779)
--(axis cs:-1.36161270606228,-2.16020813454657);

\path [draw=color0, thick] (axis cs:-1.36161270606228,-2.16020813454657)
--(axis cs:-1.29807075511581,-2.11509154702689);

\path [draw=color0, thick] (axis cs:-1.29807075511581,-2.11509154702689)
--(axis cs:-1.23611169138444,-2.03559764289089);

\path [draw=color0, thick] (axis cs:-1.23611169138444,-2.03559764289089)
--(axis cs:-1.19481551072722,-1.91795505904184);

\path [draw=color0, thick] (axis cs:-1.19481551072722,-1.91795505904184)
--(axis cs:-1.19481551072722,-1.91795505904184);

\path [draw=color0, thick] (axis cs:-1.19481551072722,-1.91795505904184)
--(axis cs:-1.21067146992849,-1.85337693158918);

\path [draw=color0, thick] (axis cs:-1.21067146992849,-1.85337693158918)
--(axis cs:-1.21067146992849,-1.85337693158918);

\path [draw=color0, thick] (axis cs:-1.21067146992849,-1.85337693158918)
--(axis cs:-1.2578382103002,-1.83260245311972);

\path [draw=color0, thick] (axis cs:-1.2578382103002,-1.83260245311972)
--(axis cs:-1.31535934548318,-1.84669769275943);

\path [draw=color0, thick] (axis cs:-1.31535934548318,-1.84669769275943)
--(axis cs:-1.38176151495728,-1.89119215117126);

\path [draw=color0, thick] (axis cs:-1.38176151495728,-1.89119215117126)
--(axis cs:-1.45391913278484,-1.97572884551791);

\path [draw=color0, thick] (axis cs:-1.45391913278484,-1.97572884551791)
--(axis cs:-1.50194757983679,-2.10066251256563);

\path [draw=color0, thick] (axis cs:-1.50194757983679,-2.10066251256563)
--(axis cs:-1.50194757983679,-2.10066251256563);

\path [draw=color0, thick] (axis cs:-1.50194757983679,-2.10066251256563)
--(axis cs:-1.48657624358838,-2.17263513875608);

\path [draw=color0, thick] (axis cs:-1.48657624358838,-2.17263513875608)
--(axis cs:-1.43143290622609,-2.201996207148);

\path [draw=color0, thick] (axis cs:-1.43143290622609,-2.201996207148)
--(axis cs:-1.37002863969829,-2.18835123317821);

\path [draw=color0, thick] (axis cs:-1.37002863969829,-2.18835123317821)
--(axis cs:-1.30174025893815,-2.14250910104367);

\path [draw=color0, thick] (axis cs:-1.30174025893815,-2.14250910104367)
--(axis cs:-1.23472363096856,-2.06328274366064);

\path [draw=color0, thick] (axis cs:-1.23472363096856,-2.06328274366064)
--(axis cs:-1.18081081130872,-1.94270987310784);

\path [draw=color0, thick] (axis cs:-1.18081081130872,-1.94270987310784)
--(axis cs:-1.18081081130872,-1.94270987310784);

\path [draw=color0, thick] (axis cs:-1.18081081130872,-1.94270987310784)
--(axis cs:-1.18152673693999,-1.85481547798951);

\path [draw=color0, thick] (axis cs:-1.18152673693999,-1.85481547798951)
--(axis cs:-1.18152673693999,-1.85481547798951);

\path [draw=color0, thick] (axis cs:-1.18152673693999,-1.85481547798951)
--(axis cs:-1.21880505054893,-1.81455878011795);

\path [draw=color0, thick] (axis cs:-1.21880505054893,-1.81455878011795)
--(axis cs:-1.27916986613667,-1.81360148329349);

\path [draw=color0, thick] (axis cs:-1.27916986613667,-1.81360148329349)
--(axis cs:-1.34523482685876,-1.84335701791613);

\path [draw=color0, thick] (axis cs:-1.34523482685876,-1.84335701791613)
--(axis cs:-1.4234232421922,-1.90938752454104);

\path [draw=color0, thick] (axis cs:-1.4234232421922,-1.90938752454104)
--(axis cs:-1.49893410891593,-2.02088593291863);

\path [draw=color0, thick] (axis cs:-1.49893410891593,-2.02088593291863)
--(axis cs:-1.49893410891593,-2.02088593291863);

\path [draw=color0, thick] (axis cs:-1.49893410891593,-2.02088593291863)
--(axis cs:-1.52489776360198,-2.13473976064718);

\path [draw=color0, thick] (axis cs:-1.52489776360198,-2.13473976064718)
--(axis cs:-1.52489776360198,-2.13473976064718);

\path [draw=color0, thick] (axis cs:-1.52489776360198,-2.13473976064718)
--(axis cs:-1.50124554081253,-2.20057451326103);

\path [draw=color0, thick] (axis cs:-1.50124554081253,-2.20057451326103)
--(axis cs:-1.44077627860225,-2.22774386472867);

\path [draw=color0, thick] (axis cs:-1.44077627860225,-2.22774386472867)
--(axis cs:-1.37996463511089,-2.21437138100675);

\path [draw=color0, thick] (axis cs:-1.37996463511089,-2.21437138100675)
--(axis cs:-1.30744393274527,-2.16849390623369);

\path [draw=color0, thick] (axis cs:-1.30744393274527,-2.16849390623369)
--(axis cs:-1.23549109456923,-2.08917781194679);

\path [draw=color0, thick] (axis cs:-1.23549109456923,-2.08917781194679)
--(axis cs:-1.17129831788445,-1.96578733670963);

\path [draw=color0, thick] (axis cs:-1.17129831788445,-1.96578733670963)
--(axis cs:-1.17129831788445,-1.96578733670963);

\path [draw=color0, thick] (axis cs:-1.17129831788445,-1.96578733670963)
--(axis cs:-1.15811910393098,-1.85854951011569);

\path [draw=color0, thick] (axis cs:-1.15811910393098,-1.85854951011569)
--(axis cs:-1.15811910393098,-1.85854951011569);

\path [draw=color0, thick] (axis cs:-1.15811910393098,-1.85854951011569)
--(axis cs:-1.18785029855262,-1.80280401268321);

\path [draw=color0, thick] (axis cs:-1.18785029855262,-1.80280401268321)
--(axis cs:-1.24795738581965,-1.78775093076447);

\path [draw=color0, thick] (axis cs:-1.24795738581965,-1.78775093076447)
--(axis cs:-1.31628482625924,-1.80835418651847);

\path [draw=color0, thick] (axis cs:-1.31628482625924,-1.80835418651847)
--(axis cs:-1.39459768290436,-1.86071165219282);

\path [draw=color0, thick] (axis cs:-1.39459768290436,-1.86071165219282)
--(axis cs:-1.48016026496673,-1.95625490653374);

\path [draw=color0, thick] (axis cs:-1.48016026496673,-1.95625490653374)
--(axis cs:-1.54408913225449,-2.09275620170498);

\path [draw=color0, thick] (axis cs:-1.54408913225449,-2.09275620170498)
--(axis cs:-1.54408913225449,-2.09275620170498);

\path [draw=color0, thick] (axis cs:-1.54408913225449,-2.09275620170498)
--(axis cs:-1.54440238315788,-2.18856629798589);

\path [draw=color0, thick] (axis cs:-1.54440238315788,-2.18856629798589)
--(axis cs:-1.54440238315788,-2.18856629798589);

\path [draw=color0, thick] (axis cs:-1.54440238315788,-2.18856629798589)
--(axis cs:-1.50347693401966,-2.24393796496716);

\path [draw=color0, thick] (axis cs:-1.50347693401966,-2.24393796496716)
--(axis cs:-1.43535007380939,-2.25656855840476);

\path [draw=color0, thick] (axis cs:-1.43535007380939,-2.25656855840476)
--(axis cs:-1.37053668378636,-2.23537869281757);

\path [draw=color0, thick] (axis cs:-1.37053668378636,-2.23537869281757)
--(axis cs:-1.29212229977025,-2.17985948014874);

\path [draw=color0, thick] (axis cs:-1.29212229977025,-2.17985948014874)
--(axis cs:-1.21585761153106,-2.08979805891175);

\path [draw=color0, thick] (axis cs:-1.21585761153106,-2.08979805891175)
--(axis cs:-1.15044568732005,-1.95598201879794);

\path [draw=color0, thick] (axis cs:-1.15044568732005,-1.95598201879794)
--(axis cs:-1.15044568732005,-1.95598201879794);

\path [draw=color0, thick] (axis cs:-1.15044568732005,-1.95598201879794)
--(axis cs:-1.13834041348753,-1.84439506748265);

\path [draw=color0, thick] (axis cs:-1.13834041348753,-1.84439506748265)
--(axis cs:-1.13834041348753,-1.84439506748265);

\path [draw=color0, thick] (axis cs:-1.13834041348753,-1.84439506748265)
--(axis cs:-1.16944700640704,-1.78345000404015);

\path [draw=color0, thick] (axis cs:-1.16944700640704,-1.78345000404015)
--(axis cs:-1.23142584869135,-1.76399101764773);

\path [draw=color0, thick] (axis cs:-1.23142584869135,-1.76399101764773)
--(axis cs:-1.30066674810798,-1.78078797406482);

\path [draw=color0, thick] (axis cs:-1.30066674810798,-1.78078797406482)
--(axis cs:-1.38239560865753,-1.82953767468664);

\path [draw=color0, thick] (axis cs:-1.38239560865753,-1.82953767468664)
--(axis cs:-1.47400816611484,-1.92002388842044);

\path [draw=color0, thick] (axis cs:-1.47400816611484,-1.92002388842044)
--(axis cs:-1.55343240398124,-2.05413104032113);

\path [draw=color0, thick] (axis cs:-1.55343240398124,-2.05413104032113)
--(axis cs:-1.55343240398124,-2.05413104032113);

\path [draw=color0, thick] (axis cs:-1.55343240398124,-2.05413104032113)
--(axis cs:-1.57546244994242,-2.17295324165893);

\path [draw=color0, thick] (axis cs:-1.57546244994242,-2.17295324165893)
--(axis cs:-1.57546244994242,-2.17295324165893);

\path [draw=color0, thick] (axis cs:-1.57546244994242,-2.17295324165893)
--(axis cs:-1.54796340772395,-2.25022076376324);

\path [draw=color0, thick] (axis cs:-1.54796340772395,-2.25022076376324)
--(axis cs:-1.54796340772395,-2.25022076376324);

\path [draw=color0, thick] (axis cs:-1.54796340772395,-2.25022076376324)
--(axis cs:-1.48843016877282,-2.28466928546043);

\path [draw=color0, thick] (axis cs:-1.48843016877282,-2.28466928546043)
--(axis cs:-1.41910223590708,-2.28021418462888);

\path [draw=color0, thick] (axis cs:-1.41910223590708,-2.28021418462888)
--(axis cs:-1.34623349010129,-2.24599611231367);

\path [draw=color0, thick] (axis cs:-1.34623349010129,-2.24599611231367)
--(axis cs:-1.26220838925357,-2.17488072869948);

\path [draw=color0, thick] (axis cs:-1.26220838925357,-2.17488072869948)
--(axis cs:-1.18081782082133,-2.06394651404503);

\path [draw=color0, thick] (axis cs:-1.18081782082133,-2.06394651404503)
--(axis cs:-1.12283559764248,-1.91604471537396);

\path [draw=color0, thick] (axis cs:-1.12283559764248,-1.91604471537396)
--(axis cs:-1.12283559764248,-1.91604471537396);

\path [draw=color0, thick] (axis cs:-1.12283559764248,-1.91604471537396)
--(axis cs:-1.12269607765666,-1.8129906848389);

\path [draw=color0, thick] (axis cs:-1.12269607765666,-1.8129906848389)
--(axis cs:-1.12269607765666,-1.8129906848389);

\path [draw=color0, thick] (axis cs:-1.12269607765666,-1.8129906848389)
--(axis cs:-1.16190702168137,-1.75667312933874);

\path [draw=color0, fill=color0] (axis cs:-4.79187143360635,-1.37548424334207)
.. controls (axis cs:-4.79511072555028,-1.38722959729496) and (axis cs:-4.79290238443737,-1.37922236964495) .. (axis cs:-4.78524641026762,-1.35146256039204)
(axis cs:-4.60324190739222,-1.10739533019458)
--(axis cs:-4.78524641026762,-1.35146256039204)
--(axis cs:-4.79184051236864,-0.95950893177874)
--(axis cs:-4.60324190739222,-1.10739533019458)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.46756557113362,-0.192285207220079)
.. controls (axis cs:1.47829371543237,-0.192183417315604) and (axis cs:1.47610291336469,-0.19220420390525) .. (axis cs:1.46099316493057,-0.192347566989016)
(axis cs:1.25241695741608,-0.0189662803097299)
--(axis cs:1.46099316493057,-0.192347566989016)
--(axis cs:1.25358732371345,-0.369675740643784)
--(axis cs:1.25241695741608,-0.0189662803097299)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.47431782990672,-4.99768469876055)
.. controls (axis cs:1.40383667770788,-4.99296983014264) and (axis cs:1.34626452142049,-4.9891185146565) .. (axis cs:1.30160136104453,-4.98613075230211)
(axis cs:1.50530956263027,-5.17525335765593)
--(axis cs:1.30160136104453,-4.98613075230211)
--(axis cs:1.51355480971987,-4.82481402141747)
--(axis cs:1.50530956263027,-5.17525335765593)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.89424231493518,1.71733747501383)
.. controls (axis cs:-4.90285235694717,1.79073522455367) and (axis cs:-4.90895556508876,1.84276304764004) .. (axis cs:-4.91255193935995,1.87342094427295)
(axis cs:-4.97421323851057,1.49534536968236)
--(axis cs:-4.91255193935995,1.87342094427295)
--(axis cs:-4.77017214663722,1.56339816043612)
--(axis cs:-4.97421323851057,1.49534536968236)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.72465115803993,0.0445839094974794)
.. controls (axis cs:-3.81388758217663,0.0448609430439356) and (axis cs:-3.89020487731774,0.0450978692893947) .. (axis cs:-3.95360304346327,0.0452946882338567)
(axis cs:-3.74580055205017,-0.130708235931918)
--(axis cs:-3.95360304346327,0.0452946882338567)
--(axis cs:-3.74541760559945,0.220006182219125)
--(axis cs:-3.74580055205017,-0.130708235931918)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.45985062398624,-2.46374669546638)
.. controls (axis cs:-4.46417149003769,-2.4956034073258) and (axis cs:-4.46561206858591,-2.50622444837989) .. (axis cs:-4.46417235963092,-2.49560981862868)
(axis cs:-4.31642101911287,-2.19281756491023)
--(axis cs:-4.46417235963092,-2.49560981862868)
--(axis cs:-4.51918023156098,-2.11462666240091)
--(axis cs:-4.31642101911287,-2.19281756491023)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.08715894522829,-4.6349256747216)
.. controls (axis cs:-2.04103159808925,-4.63342102602347) and (axis cs:-2.00782098510431,-4.63233771409049) .. (axis cs:-1.98752710627346,-4.63167573892268)
(axis cs:-2.19749398661878,-4.46313442718708)
--(axis cs:-1.98752710627346,-4.63167573892268)
--(axis cs:-2.19347104279642,-4.81378383279419)
--(axis cs:-2.19749398661878,-4.46313442718708)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.644537587254648,-4.01539219828392)
.. controls (axis cs:0.644110624384712,-4.01426162088098) and (axis cs:0.650622903458172,-4.03150582659646) .. (axis cs:0.664074424475028,-4.06712481543034)
(axis cs:0.688072405511567,-4.45714260162809)
--(axis cs:0.664074424475028,-4.06712481543034)
--(axis cs:0.863515723886108,-4.26876363262654)
--(axis cs:0.688072405511567,-4.45714260162809)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.51346696928892,-2.36115463867194)
.. controls (axis cs:3.51496891190177,-2.36623649376528) and (axis cs:3.51070850806672,-2.351821325873) .. (axis cs:3.50068575778375,-2.31790913499511)
(axis cs:3.50099302900428,-1.92579817287173)
--(axis cs:3.50068575778375,-2.31790913499511)
--(axis cs:3.3148345100722,-2.08222806705061)
--(axis cs:3.50099302900428,-1.92579817287173)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.13463445019344,-3.22612551699249)
.. controls (axis cs:4.13328906616776,-3.23659209083157) and (axis cs:4.1346802733289,-3.22576903050109) .. (axis cs:4.13880807167687,-3.19365633600104)
(axis cs:4.28450356853415,-2.88804483347048)
--(axis cs:4.13880807167687,-3.19365633600104)
--(axis cs:4.08122911127284,-2.81375484177432)
--(axis cs:4.28450356853415,-2.88804483347048)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.960902143622,1.81358551715666)
.. controls (axis cs:4.96011437150681,1.88711056840506) and (axis cs:4.95955996199601,1.93885521245567) .. (axis cs:4.95923891508962,1.96881944930846)
(axis cs:4.85901578960513,1.61499412090727)
--(axis cs:4.95923891508962,1.96881944930846)
--(axis cs:5.06697617148869,1.62132919427394)
--(axis cs:4.85901578960513,1.61499412090727)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.43118952437164,0.816814636613543)
.. controls (axis cs:4.4331916462017,0.818932276853917) and (axis cs:4.42424956055719,0.809474250819095) .. (axis cs:4.40436326743809,0.788440558509079)
(axis cs:4.17290241507996,0.750626628189945)
--(axis cs:4.40436326743809,0.788440558509079)
--(axis cs:4.28342743682465,0.453525224691137)
--(axis cs:4.17290241507996,0.750626628189945)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.615576958757485,4.39388861302413)
.. controls (axis cs:0.609397936190774,4.3827803836822) and (axis cs:0.612057088704091,4.3875608284296) .. (axis cs:0.623554416297435,4.40822994726633)
(axis cs:0.841699204815304,4.54406809873406)
--(axis cs:0.623554416297435,4.40822994726633)
--(axis cs:0.689993375753774,4.78399723263827)
--(axis cs:0.841699204815304,4.54406809873406)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.28825162338399,4.51296971065535)
.. controls (axis cs:2.25223334145797,4.51295195217185) and (axis cs:2.2291342098719,4.51294056335692) .. (axis cs:2.21895422862577,4.51293554421056)
(axis cs:2.42697894585355,4.33768059510408)
--(axis cs:2.21895422862577,4.51293554421056)
--(axis cs:2.42691812794989,4.68839559268839)
--(axis cs:2.42697894585355,4.33768059510408)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.2464724220209,2.79548338804916)
.. controls (axis cs:-4.24762254224795,2.8134961035145) and (axis cs:-4.24738973833454,2.80985002325876) .. (axis cs:-4.24577401028066,2.78454514728194)
(axis cs:-4.32690897591239,2.41707420473025)
--(axis cs:-4.24577401028066,2.78454514728194)
--(axis cs:-4.12010974629342,2.45461632041272)
--(axis cs:-4.32690897591239,2.41707420473025)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.80405049995691,-1.46164503144732)
.. controls (axis cs:-2.82384544118011,-1.47718163853085) and (axis cs:-2.83192793572867,-1.48352540791312) .. (axis cs:-2.82829798360257,-1.48067633959414)
(axis cs:-2.59584439997407,-1.49165286909531)
--(axis cs:-2.82829798360257,-1.48067633959414)
--(axis cs:-2.6836180591892,-1.17369614600462)
--(axis cs:-2.59584439997407,-1.49165286909531)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.79932238429003,-3.57967542722905)
.. controls (axis cs:-2.79149732841736,-3.58625724894854) and (axis cs:-2.7952329006469,-3.5831151793154) .. (axis cs:-2.81052910097867,-3.57024921832963)
(axis cs:-2.95022953054453,-3.25677992835694)
--(axis cs:-2.81052910097867,-3.57024921832963)
--(axis cs:-3.0430737157208,-3.57061524648989)
--(axis cs:-2.95022953054453,-3.25677992835694)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.30679669826353,-3.3716417836865)
.. controls (axis cs:1.30312041060502,-3.36712403506239) and (axis cs:1.30988470524794,-3.37543660079575) .. (axis cs:1.32708958219228,-3.39657948088659)
(axis cs:1.43392748362353,-3.74485832583073)
--(axis cs:1.32708958219228,-3.39657948088659)
--(axis cs:1.55643194597052,-3.46142878903682)
--(axis cs:1.43392748362353,-3.74485832583073)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.47810999612784,1.34276529807432)
.. controls (axis cs:3.49595246515775,1.35755499114691) and (axis cs:3.50220094656673,1.3627343820739) .. (axis cs:3.49685544035478,1.35830347085529)
(axis cs:3.26431602534435,1.36095105388025)
--(axis cs:3.49685544035478,1.35830347085529)
--(axis cs:3.35607565527525,1.04621012793139)
--(axis cs:3.26431602534435,1.36095105388025)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.63934286114738,3.28125075484219)
.. controls (axis cs:3.63689869433686,3.29035607912166) and (axis cs:3.63978176841897,3.27961568107421) .. (axis cs:3.64799208339369,3.24902956069984)
(axis cs:3.63901504876805,2.85721053291393)
--(axis cs:3.64799208339369,3.24902956069984)
--(axis cs:3.82850296588454,3.00182865621338)
--(axis cs:3.63901504876805,2.85721053291393)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.07005784644263,3.53837933075097)
.. controls (axis cs:3.06496948714075,3.54459854077058) and (axis cs:3.07034129962059,3.53803288217297) .. (axis cs:3.08617328388216,3.51868235495815)
(axis cs:3.1935435289261,3.17086927539964)
--(axis cs:3.08617328388216,3.51868235495815)
--(axis cs:3.31561407314599,3.45483060603111)
--(axis cs:3.1935435289261,3.17086927539964)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.2661120981024,3.77878313595401)
.. controls (axis cs:-2.25007687087895,3.78178670146784) and (axis cs:-2.24688181305909,3.78238516916329) .. (axis cs:-2.25652692464282,3.78057853904036)
(axis cs:-2.47473165954841,3.91614266574566)
--(axis cs:-2.25652692464282,3.78057853904036)
--(axis cs:-2.45176766919524,3.56757175644706)
--(axis cs:-2.47473165954841,3.91614266574566)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.71100481971345,3.01375086206454)
.. controls (axis cs:-3.71080296361068,3.01740378957471) and (axis cs:-3.71179966978739,2.99936670591713) .. (axis cs:-3.71399493824358,2.9596396110918)
(axis cs:-3.83684005682254,2.62670579790136)
--(axis cs:-3.71399493824358,2.9596396110918)
--(axis cs:-3.62974278060817,2.59416853686697)
--(axis cs:-3.83684005682254,2.62670579790136)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.5670546098699,-2.97383116795981)
.. controls (axis cs:-1.5654151829389,-2.97320376478013) and (axis cs:-1.5763744919536,-2.97739785552792) .. (axis cs:-1.59993253691398,-2.9864134402032)
(axis cs:-1.8257862016173,-2.89302962645924)
--(axis cs:-1.59993253691398,-2.9864134402032)
--(axis cs:-1.77975034428452,-3.23504636366642)
--(axis cs:-1.8257862016173,-2.89302962645924)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.29868680143532,-2.48647207060981)
.. controls (axis cs:2.29896304175557,-2.49346042034712) and (axis cs:2.29838009695374,-2.47871303608019) .. (axis cs:2.29693796702984,-2.44222991780903)
(axis cs:2.38687227342946,-2.0806292405073)
--(axis cs:2.29693796702984,-2.44222991780903)
--(axis cs:2.17933843335987,-2.10395346076051)
--(axis cs:2.38687227342946,-2.0806292405073)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.34407617695415,2.75698839001051)
.. controls (axis cs:2.3421819490484,2.76245873580895) and (axis cs:2.3468018204398,2.74911699695134) .. (axis cs:2.35793579112833,2.71696317343768)
(axis cs:2.37300141947204,2.32567562264076)
--(axis cs:2.35793579112833,2.71696317343768)
--(axis cs:2.55262011408913,2.502513282947)
--(axis cs:2.37300141947204,2.32567562264076)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.14447191805043,2.90948927843808)
.. controls (axis cs:-2.13695616808913,2.91701235745023) and (axis cs:-2.14054956600787,2.91341545539734) .. (axis cs:-2.15525211180663,2.89869857227943)
(axis cs:-2.38719300124962,2.87045984340726)
--(axis cs:-2.15525211180663,2.89869857227943)
--(axis cs:-2.28101888394226,2.56888081774471)
--(axis cs:-2.38719300124962,2.87045984340726)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.50204281842483,-2.07144333920149)
.. controls (axis cs:-1.50226596032098,-2.08296731518936) and (axis cs:-1.50206751806825,-2.07271893156031) .. (axis cs:-1.50144749166664,-2.04069818831435)
(axis cs:-1.39071834620181,-1.69589231339516)
--(axis cs:-1.50144749166664,-2.04069818831435)
--(axis cs:-1.5986018893936,-1.68444760690401)
--(axis cs:-1.39071834620181,-1.69589231339516)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-5.50115436964271)
--(axis cs:0,5);

\path [draw=black, fill opacity=0] (axis cs:1,-5.50115436964271)
--(axis cs:1,5);

\path [draw=black, fill opacity=0] (axis cs:-5,0)
--(axis cs:5.4690472974349,0);

\path [draw=black, fill opacity=0] (axis cs:-5,1)
--(axis cs:5.4690472974349,1);

\end{axis}

\end{tikzpicture}

==> pictures/SquirmerBetaLF0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[axis line style = ultra thick,
width=.8\linewidth, height=.8\linewidth,
tick align=outside,
tick pos=left,
title={Neutral, $\beta = 0$},
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5.00000000000002,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5.00000000000002, ymax=5
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.725,0)
--(axis cs:0.5,-0.075)
--(axis cs:0.5,-0.025)
--(axis cs:0,-0.025)
--(axis cs:0,0.025)
--(axis cs:0.5,0.025)
--(axis cs:0.5,0.075)
--cycle;

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,5)
--(axis cs:-4.88720338078511,4.68283281893696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.88720338078511,4.68283281893696)
--(axis cs:-4.76237779150521,4.37021897246488);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.76237779150521,4.37021897246488)
--(axis cs:-4.62570563472775,4.062609570344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.62570563472775,4.062609570344)
--(axis cs:-4.47733469967284,3.76046834717255);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.47733469967284,3.76046834717255)
--(axis cs:-4.31748061785126,3.46424541134452);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.31748061785126,3.46424541134452)
--(axis cs:-4.14633055429566,3.1744018208675);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.14633055429566,3.1744018208675)
--(axis cs:-3.96403374324721,2.8914338886054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.96403374324721,2.8914338886054)
--(axis cs:-3.77068466778865,2.61591743063739);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.77068466778865,2.61591743063739)
--(axis cs:-3.56647995335969,2.34836530961839);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.56647995335969,2.34836530961839)
--(axis cs:-3.35164720694882,2.08926884162419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.35164720694882,2.08926884162419)
--(axis cs:-3.12629800885891,1.83930076415518);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.12629800885891,1.83930076415518)
--(axis cs:-2.89053487353684,1.59915173650487);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.89053487353684,1.59915173650487)
--(axis cs:-2.64456282391444,1.36943657362235);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.64456282391444,1.36943657362235)
--(axis cs:-2.38850095770796,1.15107776535923);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.38850095770796,1.15107776535923)
--(axis cs:-2.12247179160195,0.945057286353322);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.12247179160195,0.945057286353322)
--(axis cs:-1.84662357945201,0.752454845358378);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.84662357945201,0.752454845358378)
--(axis cs:-1.56095074198994,0.574749988661383);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.56095074198994,0.574749988661383)
--(axis cs:-1.26569560209792,0.414118005246569);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30337861372344,5)
--(axis cs:-4.30337861372344,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30337861372344,5)
--(axis cs:-4.23344023994181,4.67077213391501);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.23344023994181,4.67077213391501)
--(axis cs:-4.14786975260324,4.34527108305934);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.14786975260324,4.34527108305934)
--(axis cs:-4.04698389280377,4.0241886917067);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.04698389280377,4.0241886917067)
--(axis cs:-3.93109624349476,3.70820962325984);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.93109624349476,3.70820962325984)
--(axis cs:-3.80046987129787,3.39802609173713);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.80046987129787,3.39802609173713)
--(axis cs:-3.65536993104627,3.09433847640615);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65536993104627,3.09433847640615)
--(axis cs:-3.49607940413761,2.79786136783987);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.49607940413761,2.79786136783987)
--(axis cs:-3.32282857006137,2.50933628620937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95506792058516,5)
--(axis cs:-3.95506792058516,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95506792058516,5)
--(axis cs:-3.91021235991226,4.66646613754978);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.91021235991226,4.66646613754978)
--(axis cs:-3.84750228637932,4.33582662795717);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.84750228637932,4.33582662795717)
--(axis cs:-3.76736541116395,4.00896860246517);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.76736541116395,4.00896860246517)
--(axis cs:-3.67018291427123,3.68675285934214);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.2584465343086,5)
--(axis cs:-3.2584465343086,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.2584465343086,5)
--(axis cs:-3.2720261203675,4.663822550297);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.2720261203675,4.663822550297)
--(axis cs:-3.26245593633342,4.327502043914);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.26245593633342,4.327502043914)
--(axis cs:-3.23044194517016,3.99257102185096);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.23044194517016,3.99257102185096)
--(axis cs:-3.17641090472603,3.66047586200529);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.17641090472603,3.66047586200529)
--(axis cs:-3.10090258713146,3.33259999569577);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.10090258713146,3.33259999569577)
--(axis cs:-3.00455952795848,3.01024099599375);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.00455952795848,3.01024099599375)
--(axis cs:-2.88790134744261,2.69465722105412);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.88790134744261,2.69465722105412)
--(axis cs:-2.75141653668491,2.38711560843383);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.75141653668491,2.38711560843383)
--(axis cs:-2.59567634517222,2.08889412488151);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.59567634517222,2.08889412488151)
--(axis cs:-2.42104294639431,1.80136850279032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42104294639431,1.80136850279032)
--(axis cs:-2.22800937034375,1.52593768858913);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.22800937034375,1.52593768858913)
--(axis cs:-2.01715717723557,1.26389315134323);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.01715717723557,1.26389315134323)
--(axis cs:-1.78871722928466,1.01713020871889);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.78871722928466,1.01713020871889)
--(axis cs:-1.54299131165752,0.787703277067726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.91013584117032,5)
--(axis cs:-2.91013584117032,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.91013584117032,5)
--(axis cs:-2.95737906810017,4.66696212994229);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.95737906810017,4.66696212994229)
--(axis cs:-2.97840039359071,4.33123732862169);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.97840039359071,4.33123732862169)
--(axis cs:-2.97390540524317,3.99484545358256);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.97390540524317,3.99484545358256)
--(axis cs:-2.94458675143209,3.65971236992969);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.94458675143209,3.65971236992969)
--(axis cs:-2.89108400186012,3.3276029830215);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.56182514803204,5)
--(axis cs:-2.56182514803204,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.56182514803204,5)
--(axis cs:-2.64561219931834,4.67432520802902);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.64561219931834,4.67432520802902)
--(axis cs:-2.69996597246315,4.34246835342505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.69996597246315,4.34246835342505)
--(axis cs:-2.72560707258246,4.0071391109596);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.72560707258246,4.0071391109596)
--(axis cs:-2.72333630094908,3.67082879612309);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.72333630094908,3.67082879612309)
--(axis cs:-2.69385481960709,3.33580089021689);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.69385481960709,3.33580089021689)
--(axis cs:-2.63797888128748,3.00413045668776);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.63797888128748,3.00413045668776)
--(axis cs:-2.55661331054779,2.67775613957133);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86520376175548,5)
--(axis cs:-1.86520376175548,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86520376175548,5)
--(axis cs:-2.02908633182285,4.70668866406528);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.02908633182285,4.70668866406528)
--(axis cs:-2.15756016772552,4.39617236368341);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.15756016772552,4.39617236368341)
--(axis cs:-2.25088831706803,4.07326857109451);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.25088831706803,4.07326857109451)
--(axis cs:-2.30972978808621,3.74234092833716);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.30972978808621,3.74234092833716)
--(axis cs:-2.33499584363544,3.40713719151074);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.33499584363544,3.40713719151074)
--(axis cs:-2.32781442147634,3.07103135426402);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.32781442147634,3.07103135426402)
--(axis cs:-2.28915544957241,2.73708073128948);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.28915544957241,2.73708073128948)
--(axis cs:-2.22007204006223,2.40805849113567);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.22007204006223,2.40805849113567)
--(axis cs:-2.12186097248736,2.0865318833635);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.12186097248736,2.0865318833635)
--(axis cs:-1.99553978881471,1.77496152415163);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.99553978881471,1.77496152415163)
--(axis cs:-1.84182847866555,1.47594591742276);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.84182847866555,1.47594591742276)
--(axis cs:-1.66164108199927,1.19221697568366);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.16858237547892,5)
--(axis cs:-1.16858237547892,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.16858237547892,5)
--(axis cs:-1.41449869053827,4.77174224893506);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.41449869053827,4.77174224893506)
--(axis cs:-1.60311582379719,4.53799663542327);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.60311582379719,4.53799663542327)
--(axis cs:-1.76480066531026,4.27389457226685);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.76480066531026,4.27389457226685)
--(axis cs:-1.89590098111705,3.98342933259576);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.89590098111705,3.98342933259576)
--(axis cs:-1.99366896303364,3.670172069196);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.820271682340639,5)
--(axis cs:-0.820271682340639,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.820271682340639,5)
--(axis cs:-1.10255105633911,4.81921570711828);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.10255105633911,4.81921570711828)
--(axis cs:-1.31591456683781,4.62964045804561);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.31591456683781,4.62964045804561)
--(axis cs:-1.50645285100171,4.40635333360055);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50645285100171,4.40635333360055)
--(axis cs:-1.67008895881249,4.15281227290058);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.994156739030887,0.551231013539843)
--(axis cs:1.2178362334316,0.789975462351071);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.2178362334316,0.789975462351071)
--(axis cs:1.41749643116904,1.0598081849573);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.41749643116904,1.0598081849573)
--(axis cs:1.58603743551397,1.35029570579539);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.58603743551397,1.35029570579539)
--(axis cs:1.72196726682804,1.65742395780265);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72196726682804,1.65742395780265)
--(axis cs:1.82388804887514,1.9775204058738);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.82388804887514,1.9775204058738)
--(axis cs:1.89035878371263,2.30685980710622);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.89035878371263,2.30685980710622)
--(axis cs:1.9198096234476,2.64146841349907);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.9198096234476,2.64146841349907)
--(axis cs:1.91065007569435,2.97524449161992);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.91065007569435,2.97524449161992)
--(axis cs:1.86337507795547,3.29694637791601);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.86337507795547,3.29694637791601)
--(axis cs:1.77990136824013,3.60231318141075);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77990136824013,3.60231318141075)
--(axis cs:1.66226446839566,3.88691811047037);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66226446839566,3.88691811047037)
--(axis cs:1.5134620815814,4.14610915433023);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5134620815814,4.14610915433023)
--(axis cs:1.33636453001839,4.37664310531795);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.33636453001839,4.37664310531795)
--(axis cs:1.13426099386517,4.57523355170281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.13426099386517,4.57523355170281)
--(axis cs:0.910723171106179,4.73901473341142);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.910723171106179,4.73901473341142)
--(axis cs:0.66914525881189,4.86564070526396);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.66914525881189,4.86564070526396)
--(axis cs:0.413313926655809,4.95271819219554);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.413313926655809,4.95271819219554)
--(axis cs:0.146928757149218,4.99815359288282);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.146928757149218,4.99815359288282)
--(axis cs:-0.123650296064079,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,5)
--(axis cs:-0.123650296064079,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,5)
--(axis cs:-0.123650296064079,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,5)
--(axis cs:-0.390784170029157,4.95824410876891);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.04534051863934,3.61729446128246)
--(axis cs:1.95863291966865,3.93832278827331);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.95863291966865,3.93832278827331)
--(axis cs:1.83766953050846,4.23840069800647);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.83766953050846,4.23840069800647)
--(axis cs:1.68487419999553,4.51386994107988);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68487419999553,4.51386994107988)
--(axis cs:1.50405767420364,4.75990352331055);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.50405767420364,4.75990352331055)
--(axis cs:1.26959247648904,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.26959247648904,5)
--(axis cs:1.26959247648904,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.14556411471377,2.07446395948075)
--(axis cs:2.24893062463056,2.39443838862454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.24893062463056,2.39443838862454)
--(axis cs:2.32391359043692,2.72219726940594);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.32391359043692,2.72219726940594)
--(axis cs:2.36942460123212,3.0553321480741);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.36942460123212,3.0553321480741)
--(axis cs:2.38432878095246,3.39123957002418);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.38432878095246,3.39123957002418)
--(axis cs:2.36759036105866,3.72703961438056);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.36759036105866,3.72703961438056)
--(axis cs:2.31827136803798,4.05956026709554);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.31827136803798,4.05956026709554)
--(axis cs:2.23533586672837,4.38527778738313);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.23533586672837,4.38527778738313)
--(axis cs:2.11809358066226,4.70024320600075);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.11809358066226,4.70024320600075)
--(axis cs:1.9662138627656,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.9662138627656,5)
--(axis cs:1.9662138627656,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.52145183721574,3.01758225203073)
--(axis cs:2.56109955766618,3.35152275010208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.56109955766618,3.35152275010208)
--(axis cs:2.57228697999056,3.68765772011267);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.57228697999056,3.68765772011267)
--(axis cs:2.55398896447666,4.02344535664666);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.55398896447666,4.02344535664666)
--(axis cs:2.50550377585645,4.35617978621135);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.50550377585645,4.35617978621135)
--(axis cs:2.42588950510125,4.68281237847967);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.42588950510125,4.68281237847967)
--(axis cs:2.31452455590388,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.31452455590388,5)
--(axis cs:2.31452455590388,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.19656956458719,0.540515284998297)
--(axis cs:1.45836681490097,0.751051599737945);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.45836681490097,0.751051599737945)
--(axis cs:1.70244468554997,0.982162179285963);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70244468554997,0.982162179285963)
--(axis cs:1.92791395452794,1.23158449352833);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.92791395452794,1.23158449352833)
--(axis cs:2.13470342401219,1.49672663506439);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.13470342401219,1.49672663506439)
--(axis cs:2.32210733485105,1.77602108873372);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.32210733485105,1.77602108873372)
--(axis cs:2.48960543300149,2.0677800200238);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.48960543300149,2.0677800200238)
--(axis cs:2.63675704179246,2.37030188404922);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.63675704179246,2.37030188404922)
--(axis cs:2.76303140868924,2.6821355968412);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.76303140868924,2.6821355968412)
--(axis cs:2.86791023576557,3.00182337872954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.86791023576557,3.00182337872954)
--(axis cs:2.95074729058389,3.32789317866682);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.95074729058389,3.32789317866682)
--(axis cs:3.01084889766037,3.65889360980302);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.01084889766037,3.65889360980302)
--(axis cs:3.04751373973785,3.99330040714539);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.04751373973785,3.99330040714539)
--(axis cs:3.0602118967095,4.32948047033892);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.0602118967095,4.32948047033892)
--(axis cs:3.04833920612108,4.66567269953397);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.04833920612108,4.66567269953397)
--(axis cs:3.01114594218044,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.01114594218044,5)
--(axis cs:3.01114594218044,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.24561649795269,3.66250535164072)
--(axis cs:3.30639351855725,3.99344394618502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.30639351855725,3.99344394618502)
--(axis cs:3.34594886775636,4.32757925947994);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.34594886775636,4.32757925947994)
--(axis cs:3.36384500370139,4.66356346966728);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.36384500370139,4.66356346966728)
--(axis cs:3.35945663531872,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.35945663531872,5)
--(axis cs:3.35945663531872,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.36875569502426,1.40084788146804)
--(axis cs:2.59192510117194,1.65265057605226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.59192510117194,1.65265057605226)
--(axis cs:2.8010020117978,1.91628045539209);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.8010020117978,1.91628045539209)
--(axis cs:2.99579591727661,2.19065916829656);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.99579591727661,2.19065916829656)
--(axis cs:3.17597341410998,2.47490885099464);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.17597341410998,2.47490885099464)
--(axis cs:3.34128782823596,2.76805567060998);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.34128782823596,2.76805567060998)
--(axis cs:3.49145222127274,3.06924309495473);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.49145222127274,3.06924309495473)
--(axis cs:3.62613226971327,3.37766695361623);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.62613226971327,3.37766695361623)
--(axis cs:3.74498264442595,3.69253023626864);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.74498264442595,3.69253023626864)
--(axis cs:3.84773732290475,4.01300943688716);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.84773732290475,4.01300943688716)
--(axis cs:3.93408795916076,4.33828402909002);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.93408795916076,4.33828402909002)
--(axis cs:4.00367435915746,4.66755618808028);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.00367435915746,4.66755618808028)
--(axis cs:4.05607802159528,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.05607802159528,5)
--(axis cs:4.05607802159528,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.00833968294449,3.71514393843302)
--(axis cs:4.12935194098598,4.02920455693623);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.12935194098598,4.02920455693623)
--(axis cs:4.23588254057779,4.34846541541508);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.23588254057779,4.34846541541508)
--(axis cs:4.32765898901898,4.67227990341813);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.32765898901898,4.67227990341813)
--(axis cs:4.40438871473356,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.40438871473356,5)
--(axis cs:4.40438871473356,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-4.75269940787184)
--(axis cs:-5,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-4.75269940787184)
--(axis cs:-4.87308724975675,-4.4409229971334);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.87308724975675,-4.4409229971334)
--(axis cs:-4.7347035296277,-4.13407671239437);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.7347035296277,-4.13407671239437)
--(axis cs:-4.5849600797661,-3.83260992175363);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.5849600797661,-3.83260992175363)
--(axis cs:-4.42405593117714,-3.53695468424805);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.42405593117714,-3.53695468424805)
--(axis cs:-4.25216279389888,-3.2475594421095);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.25216279389888,-3.2475594421095)
--(axis cs:-4.06942662593657,-2.96488344569707);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.06942662593657,-2.96488344569707)
--(axis cs:-3.87599690270777,-2.68940157243613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.87599690270777,-2.68940157243613)
--(axis cs:-3.67198718490501,-2.421681553839);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.67198718490501,-2.421681553839)
--(axis cs:-3.45760825019802,-2.16220443986395);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.45760825019802,-2.16220443986395)
--(axis cs:-3.2330142206099,-1.91153770197499);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.2330142206099,-1.91153770197499)
--(axis cs:-2.998315863848,-1.67030116083486);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.998315863848,-1.67030116083486)
--(axis cs:-2.75359402536939,-1.43926719959404);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.75359402536939,-1.43926719959404)
--(axis cs:-2.49902452470688,-1.21922308153372);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.49902452470688,-1.21922308153372)
--(axis cs:-2.23475014273931,-1.01101345788437);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.23475014273931,-1.01101345788437)
--(axis cs:-1.96083593866595,-0.815763392696387);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96083593866595,-0.815763392696387)
--(axis cs:-1.67749824471113,-0.634574228291912);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.67749824471113,-0.634574228291912)
--(axis cs:-1.38490553018805,-0.468639326105119);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.38490553018805,-0.468639326105119)
--(axis cs:-1.0831667305528,-0.320924978491617);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.707767328457)
--(axis cs:-5,-3.707767328457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.707767328457)
--(axis cs:-4.81148869051725,-3.42886657343433);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.81148869051725,-3.42886657343433)
--(axis cs:-4.61419157098633,-3.15612128877133);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.61419157098633,-3.15612128877133)
--(axis cs:-4.40822074012961,-2.88985752470116);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.40822074012961,-2.88985752470116)
--(axis cs:-4.19361859045528,-2.63051136382617);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.19361859045528,-2.63051136382617)
--(axis cs:-3.9705312936209,-2.37841979801556);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.9705312936209,-2.37841979801556)
--(axis cs:-3.73907589543381,-2.13401735230173);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.73907589543381,-2.13401735230173)
--(axis cs:-3.4992914607771,-1.89780655492801);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.4992914607771,-1.89780655492801)
--(axis cs:-3.25130863660777,-1.67019227200354);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.01114594218044)
--(axis cs:-5,-3.01114594218044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.01114594218044)
--(axis cs:-4.77038226369096,-2.76496356981832);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.77038226369096,-2.76496356981832)
--(axis cs:-4.5341215652464,-2.52516505404027);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.5341215652464,-2.52516505404027)
--(axis cs:-4.29122169701674,-2.29209538673108);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.29122169701674,-2.29209538673108)
--(axis cs:-4.04178975359415,-2.06602159435909);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.04178975359415,-2.06602159435909)
--(axis cs:-3.78585180466645,-1.84735603038636);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.78585180466645,-1.84735603038636)
--(axis cs:-3.52346871632562,-1.6365024163293);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.52346871632562,-1.6365024163293)
--(axis cs:-3.25472672160745,-1.43385379242253);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.31452455590388)
--(axis cs:-5,-2.31452455590388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.31452455590388)
--(axis cs:-4.73186729049839,-2.11096721205486);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.73186729049839,-2.11096721205486)
--(axis cs:-4.45930092786927,-1.91340210520552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.45930092786927,-1.91340210520552)
--(axis cs:-4.18229188329747,-1.72212783075448);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.18229188329747,-1.72212783075448)
--(axis cs:-3.90087779786977,-1.5374025915849);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.90087779786977,-1.5374025915849)
--(axis cs:-3.6151115821427,-1.35946373182986);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-1.61790316962732)
--(axis cs:-5,-1.61790316962732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-1.61790316962732)
--(axis cs:-5,-1.61790316962732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-1.61790316962732)
--(axis cs:-4.69905763310081,-1.46696743617771);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69905763310081,-1.46696743617771)
--(axis cs:-4.39571350967952,-1.32093768208314);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.39571350967952,-1.32093768208314)
--(axis cs:-4.08997546471975,-1.18001625824661);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.08997546471975,-1.18001625824661)
--(axis cs:-3.78185452802432,-1.04438622446936);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.78185452802432,-1.04438622446936)
--(axis cs:-3.47137036662061,-0.914313616068011);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.47137036662061,-0.914313616068011)
--(axis cs:-3.15853465585051,-0.790061938005196);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.15853465585051,-0.790061938005196)
--(axis cs:-2.84334304095346,-0.671891281789815);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.84334304095346,-0.671891281789815)
--(axis cs:-2.525786488623,-0.560152591529978);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.525786488623,-0.560152591529978)
--(axis cs:-2.20586999789003,-0.455355966376655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20586999789003,-0.455355966376655)
--(axis cs:-1.88357165570063,-0.358075256183305);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.88357165570063,-0.358075256183305)
--(axis cs:-1.55896494474703,-0.269169342785937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.921281783350762)
--(axis cs:-5,-0.921281783350762);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.921281783350762)
--(axis cs:-5,-0.921281783350762);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.921281783350762)
--(axis cs:-4.67545515889533,-0.831774946947134);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.67545515889533,-0.831774946947134)
--(axis cs:-4.35007757222785,-0.745324246033761);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.35007757222785,-0.745324246033761)
--(axis cs:-4.02385688997682,-0.662058316209848);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.02385688997682,-0.662058316209848)
--(axis cs:-3.69680975311218,-0.58216883631513);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.69680975311218,-0.58216883631513)
--(axis cs:-3.36895765595267,-0.505811896558201);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.224660397074201)
--(axis cs:-4.66407352902163,-0.20241129348164);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66407352902163,-0.20241129348164)
--(axis cs:-4.32810157866878,-0.180948625821432);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32810157866878,-0.180948625821432)
--(axis cs:-3.99206537594881,-0.160305626935166);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99206537594881,-0.160305626935166)
--(axis cs:-3.65597198275071,-0.140510486014025);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65597198275071,-0.140510486014025)
--(axis cs:-3.31985428702923,-0.121606932523249);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.31985428702923,-0.121606932523249)
--(axis cs:-2.98372409628245,-0.10365649789164);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.98372409628245,-0.10365649789164)
--(axis cs:-2.64756865273769,-0.0866987190493074);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.64756865273769,-0.0866987190493074)
--(axis cs:-2.31136531523271,-0.0707834382859103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.123650296064079)
--(axis cs:-4.66355970244819,0.11139351618584);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66355970244819,0.11139351618584)
--(axis cs:-4.32711417440305,0.099571321026839);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32711417440305,0.099571321026839)
--(axis cs:-3.99065991826785,0.0882051596695064);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99065991826785,0.0882051596695064)
--(axis cs:-3.65419242215903,0.0773090355617851);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65419242215903,0.0773090355617851)
--(axis cs:-3.31770484084535,0.0669008117563248);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.31770484084535,0.0669008117563248)
--(axis cs:-2.98118626453956,0.0570102756075093);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.98118626453956,0.0570102756075093)
--(axis cs:-2.64463738166102,0.0476580569307679);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.64463738166102,0.0476580569307679)
--(axis cs:-2.30809730202976,0.0388792386613748);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.30809730202976,0.0388792386613748)
--(axis cs:-1.97161223422461,0.0307319685088654);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.97161223422461,0.0307319685088654)
--(axis cs:-1.63521814933015,0.0232560111931344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.63521814933015,0.0232560111931344)
--(axis cs:-1.29898919958964,0.0165199994842498);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.820271682340639)
--(axis cs:-5,0.820271682340639);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.820271682340639)
--(axis cs:-5,0.820271682340639);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.820271682340639)
--(axis cs:-4.67298483159779,0.740239200443919);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.67298483159779,0.740239200443919)
--(axis cs:-4.34529729119552,0.662949314289506);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.34529729119552,0.662949314289506)
--(axis cs:-4.01695390553205,0.588559160582943);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.01695390553205,0.588559160582943)
--(axis cs:-3.68796311682152,0.517217868446028);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.68796311682152,0.517217868446028)
--(axis cs:-3.35829842654472,0.448987729386871);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.35829842654472,0.448987729386871)
--(axis cs:-3.02798052094625,0.384035319102378);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.02798052094625,0.384035319102378)
--(axis cs:-2.69704175663694,0.322602978288453);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.5168930686172)
--(axis cs:-5,1.5168930686172);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.5168930686172)
--(axis cs:-5,1.5168930686172);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.5168930686172)
--(axis cs:-4.69498226892295,1.3743833117915);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69498226892295,1.3743833117915)
--(axis cs:-4.38783139299353,1.23654205238409);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.38783139299353,1.23654205238409)
--(axis cs:-4.07856032368192,1.1035721739865);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.07856032368192,1.1035721739865)
--(axis cs:-3.76717147121636,0.975636746765553);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.76717147121636,0.975636746765553)
--(axis cs:-3.45366737835344,0.852951709710712);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.45366737835344,0.852951709710712)
--(axis cs:-3.13806236754951,0.735827219854936);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,2.21351445489376)
--(axis cs:-5,2.21351445489376);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,2.21351445489376)
--(axis cs:-4.72667466314064,2.01698403897246);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.72667466314064,2.01698403897246)
--(axis cs:-4.44923236239845,1.82632693532814);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.44923236239845,1.82632693532814)
--(axis cs:-4.1676744785901,1.64180728555855);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.1676744785901,1.64180728555855)
--(axis cs:-3.88200990810143,1.46368022891153);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.88200990810143,1.46368022891153)
--(axis cs:-3.59226179512481,1.29228371184348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.59226179512481,1.29228371184348)
--(axis cs:-3.29847206152601,1.12799163473203);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.29847206152601,1.12799163473203)
--(axis cs:-3.00067549961276,0.97105624642842);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.00067549961276,0.97105624642842)
--(axis cs:-2.69888377653556,0.822027419308539);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.69888377653556,0.822027419308539)
--(axis cs:-2.39311997878111,0.68140055346857);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.39311997878111,0.68140055346857)
--(axis cs:-2.08339087444045,0.549736809494115);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.08339087444045,0.549736809494115)
--(axis cs:-1.76972140177351,0.427938822768603);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,2.91013584117032)
--(axis cs:-5,2.91013584117032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,2.91013584117032)
--(axis cs:-4.76457668667391,2.6694945344784);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.76457668667391,2.6694945344784)
--(axis cs:-4.52282521414987,2.43522657289829);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.52282521414987,2.43522657289829)
--(axis cs:-4.27475306144081,2.20767892036985);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.27475306144081,2.20767892036985)
--(axis cs:-4.02045698722771,1.98710506668559);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.02045698722771,1.98710506668559)
--(axis cs:-3.75998744474062,1.77384220350157);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.75998744474062,1.77384220350157)
--(axis cs:-3.49336488974442,1.5683161380275);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.49336488974442,1.5683161380275)
--(axis cs:-3.22065589572236,1.37094147940504);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.22065589572236,1.37094147940504)
--(axis cs:-2.94191594216897,1.18224309210868);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,3.2584465343086)
--(axis cs:-5,3.2584465343086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,3.2584465343086)
--(axis cs:-4.78481035044724,2.99955811484677);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.78481035044724,2.99955811484677)
--(axis cs:-4.5621981260249,2.74704065216349);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.5621981260249,2.74704065216349)
--(axis cs:-4.33223206009904,2.5012119166108);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.33223206009904,2.5012119166108)
--(axis cs:-4.0949469406654,2.26243624536039);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.567096795373984,4.61897755726164)
--(axis cs:0.31525788588632,4.69218784624679);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.31525788588632,4.69218784624679)
--(axis cs:0.0540188834055284,4.72311446414269);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0540188834055284,4.72311446414269)
--(axis cs:-0.211819898372655,4.70965161894426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.211819898372655,4.70965161894426)
--(axis cs:-0.471960989202358,4.65168930686172);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,4.65168930686172)
--(axis cs:-0.471960989202358,4.65168930686172);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,4.65168930686172)
--(axis cs:-0.471960989202358,4.65168930686172);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,4.65168930686172)
--(axis cs:-0.718982271776555,4.55200814950635);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.718982271776555,4.55200814950635)
--(axis cs:-0.947053803871231,4.4147153502468);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.947053803871231,4.4147153502468)
--(axis cs:-1.15555160931891,4.24139260218289);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15555160931891,4.24139260218289)
--(axis cs:-1.34102249228654,4.03463837677701);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.34102249228654,4.03463837677701)
--(axis cs:-1.50017289480015,3.79748414576517);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50017289480015,3.79748414576517)
--(axis cs:-1.62980271264161,3.53301065602762);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.62980271264161,3.53301065602762)
--(axis cs:-1.72644834968294,3.24637402569223);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.72644834968294,3.24637402569223)
--(axis cs:-1.78810467481456,2.94079014204621);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.78810467481456,2.94079014204621)
--(axis cs:-1.81245511137381,2.62179608368981);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.81245511137381,2.62179608368981)
--(axis cs:-1.79828448666599,2.2949401798408);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.02513192443155,1.78981454583538)
--(axis cs:3.24929646116474,2.04083928504251);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.24929646116474,2.04083928504251)
--(axis cs:3.46253461811554,2.30121841263004);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.46253461811554,2.30121841263004)
--(axis cs:3.66461505355466,2.57038644236552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.66461505355466,2.57038644236552)
--(axis cs:3.85538480405506,2.84768815481598);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.85538480405506,2.84768815481598)
--(axis cs:4.03469025133928,3.13252669699454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.03469025133928,3.13252669699454)
--(axis cs:4.20235820463436,3.42437944669032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.20235820463436,3.42437944669032)
--(axis cs:4.35818000592298,3.72273068035611);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.35818000592298,3.72273068035611)
--(axis cs:4.5019835559837,4.02706596410391);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.5019835559837,4.02706596410391)
--(axis cs:4.63356024607185,4.33688299763493);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.63356024607185,4.33688299763493)
--(axis cs:4.75269940787184,4.65168930686172);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,4.65168930686172)
--(axis cs:4.85919396799456,4.97100941759472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.85919396799456,4.97100941759472)
--(axis cs:4.85919396799456,4.97100941759472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.04277329692504,2.81229326317617)
--(axis cs:4.23580586326134,3.08804679645514);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.23580586326134,3.08804679645514)
--(axis cs:4.41853905369344,3.37074843290396);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.41853905369344,3.37074843290396)
--(axis cs:4.59089666956792,3.6598914989317);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.59089666956792,3.6598914989317)
--(axis cs:4.75269940787184,3.95506792058516);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.45504092927576,0.446455479144546)
--(axis cs:1.75516970053775,0.598199170305825);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75516970053775,0.598199170305825)
--(axis cs:2.04787401500854,0.764054972474371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.04787401500854,0.764054972474371)
--(axis cs:2.33297005099061,0.942891586888235);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33297005099061,0.942891586888235)
--(axis cs:2.6104689486112,1.13322625611719);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.6104689486112,1.13322625611719)
--(axis cs:2.88036147966071,1.33425221689037);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.88036147966071,1.33425221689037)
--(axis cs:3.14249707339997,1.54533390021036);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.14249707339997,1.54533390021036)
--(axis cs:3.39674639654664,1.76591205840815);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.39674639654664,1.76591205840815)
--(axis cs:3.64306143058961,1.99532931150732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.64306143058961,1.99532931150732)
--(axis cs:3.88139272005857,2.23302397529992);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.88139272005857,2.23302397529992)
--(axis cs:4.11163832849332,2.47858272538614);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.11163832849332,2.47858272538614)
--(axis cs:4.33364114974007,2.73162687949903);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.33364114974007,2.73162687949903)
--(axis cs:4.5473653980086,2.9916927108351);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.5473653980086,2.9916927108351)
--(axis cs:4.75269940787184,3.2584465343086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,3.2584465343086)
--(axis cs:4.94955926303254,3.53151707965662);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.94955926303254,3.53151707965662)
--(axis cs:5.00000000000002,3.60392990222299);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.99167051657531,1.89833506544012)
--(axis cs:4.25127474314276,2.11262721384297);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.25127474314276,2.11262721384297)
--(axis cs:4.5049682203637,2.33389030232553);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.5049682203637,2.33389030232553)
--(axis cs:4.75269940787184,2.56182514803204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,2.56182514803204)
--(axis cs:4.99440685533925,2.79616553093782);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.99440685533925,2.79616553093782)
--(axis cs:5.00000000000002,2.80173446385684);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.05466408807517,0.499425021879214)
--(axis cs:2.36827251266761,0.621369728327905);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.36827251266761,0.621369728327905)
--(axis cs:2.67851268328355,0.751879433579593);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.67851268328355,0.751879433579593)
--(axis cs:2.98530933977343,0.890368885700926);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.98530933977343,0.890368885700926)
--(axis cs:3.28863800203379,1.03629396341914);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.28863800203379,1.03629396341914)
--(axis cs:3.58849103149435,1.18926213222467);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.58849103149435,1.18926213222467)
--(axis cs:3.88484932470261,1.34894219060762);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.88484932470261,1.34894219060762)
--(axis cs:4.17768622565745,1.51498903662751);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.17768622565745,1.51498903662751)
--(axis cs:4.46697683819919,1.6871459712345);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.46697683819919,1.6871459712345)
--(axis cs:4.75269940787184,1.86520376175548);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.5125703205391,0.440736962534088)
--(axis cs:2.83709110995012,0.530087548333539);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.83709110995012,0.530087548333539)
--(axis cs:3.16011058295508,0.624726737091392);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.16011058295508,0.624726737091392)
--(axis cs:3.48164411560939,0.724348121362522);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.48164411560939,0.724348121362522)
--(axis cs:3.80168140493867,0.828726408424169);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.80168140493867,0.828726408424169)
--(axis cs:4.12020387509336,0.93768659819992);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.12020387509336,0.93768659819992)
--(axis cs:4.43721099449351,1.05103446515364);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.43721099449351,1.05103446515364)
--(axis cs:4.75269940787184,1.16858237547892);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.07517807254317,0.051424001802407)
--(axis cs:1.41071466692192,0.0767209949035612);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.41071466692192,0.0767209949035612)
--(axis cs:1.74586390817886,0.105238433102114);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74586390817886,0.105238433102114)
--(axis cs:2.08087175369216,0.13669740102509);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.08087175369216,0.13669740102509)
--(axis cs:2.41571923843963,0.170860222224778);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.41571923843963,0.170860222224778)
--(axis cs:2.75030551763422,0.207499894025371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.75030551763422,0.207499894025371)
--(axis cs:3.08466760124728,0.246450303041365);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.08466760124728,0.246450303041365)
--(axis cs:3.41879212133135,0.287589327306138);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.41879212133135,0.287589327306138)
--(axis cs:3.75264472753971,0.330803268535981);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.75264472753971,0.330803268535981)
--(axis cs:4.08625274629601,0.375989523510373);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.08625274629601,0.375989523510373)
--(axis cs:4.41960443175992,0.423060558391267);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.41960443175992,0.423060558391267)
--(axis cs:4.75269940787184,0.471960989202358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.06451058800529,-0.0645357771699349)
--(axis cs:2.40069472281803,-0.0808103705000294);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.40069472281803,-0.0808103705000294)
--(axis cs:2.73680677664373,-0.098282763626516);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.73680677664373,-0.098282763626516)
--(axis cs:3.07288243126545,-0.116871652458869);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.07288243126545,-0.116871652458869)
--(axis cs:3.40894096289869,-0.136516900507192);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.40894096289869,-0.136516900507192)
--(axis cs:3.74497759289915,-0.157173329519908);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.74497759289915,-0.157173329519908)
--(axis cs:4.08095435349469,-0.178775542431988);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.08095435349469,-0.178775542431988)
--(axis cs:4.41685421753912,-0.201278073258573);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.41685421753912,-0.201278073258573)
--(axis cs:4.75269940787184,-0.224660397074201);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.79844520287011,-0.412149333684617)
--(axis cs:3.12652209968475,-0.487368810970541);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.12652209968475,-0.487368810970541)
--(axis cs:3.45367071151475,-0.566725796478464);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.45367071151475,-0.566725796478464)
--(axis cs:3.77988569404604,-0.649983547506277);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.77988569404604,-0.649983547506277)
--(axis cs:4.10513302288,-0.736919649676556);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.10513302288,-0.736919649676556)
--(axis cs:4.42940187521396,-0.827395756658456);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42940187521396,-0.827395756658456)
--(axis cs:4.75269940787184,-0.921281783350762);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.49472623513718,-0.789731490820101)
--(axis cs:3.81187674746238,-0.902572291041093);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.81187674746238,-0.902572291041093)
--(axis cs:4.12725439061386,-1.02029327778379);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.12725439061386,-1.02029327778379)
--(axis cs:4.44086253005035,-1.14269372156844);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.44086253005035,-1.14269372156844)
--(axis cs:4.75269940787184,-1.26959247648904);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.1336758896862,-0.212628956997742)
--(axis cs:1.45555721332224,-0.309089061053585);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.45555721332224,-0.309089061053585)
--(axis cs:1.77400876029579,-0.417130779625323);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77400876029579,-0.417130779625323)
--(axis cs:2.08884220784259,-0.535736495817423);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.08884220784259,-0.535736495817423)
--(axis cs:2.3999793286741,-0.664030429042214);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.3999793286741,-0.664030429042214)
--(axis cs:2.70736996884393,-0.801158536996497);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.70736996884393,-0.801158536996497)
--(axis cs:3.01099339722022,-0.946416601595182);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.01099339722022,-0.946416601595182)
--(axis cs:3.31083787062746,-1.09936671388655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.31083787062746,-1.09936671388655)
--(axis cs:3.60688820941028,-1.25959588561869);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.60688820941028,-1.25959588561869)
--(axis cs:3.89912370922294,-1.42670186859907);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.89912370922294,-1.42670186859907)
--(axis cs:4.18753394108007,-1.6003073650499);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.18753394108007,-1.6003073650499)
--(axis cs:4.47207405205935,-1.78022106884484);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.47207405205935,-1.78022106884484)
--(axis cs:4.75269940787184,-1.9662138627656);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.48127849840006,-1.56190489547414)
--(axis cs:3.74798442247145,-1.76731911167211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.74798442247145,-1.76731911167211)
--(axis cs:4.00850848182417,-1.98051809377784);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.00850848182417,-1.98051809377784)
--(axis cs:4.26283787922793,-2.20106189952795);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.26283787922793,-2.20106189952795)
--(axis cs:4.51092992329697,-2.42859014553281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.51092992329697,-2.42859014553281)
--(axis cs:4.75269940787184,-2.66283524904216);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-2.66283524904216)
--(axis cs:4.98808257225414,-2.90352095418347);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.98808257225414,-2.90352095418347)
--(axis cs:5.00000000000002,-2.91604675969144);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.57469280205537,-1.81127885083935)
--(axis cs:3.82508436397297,-2.0362248787388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.82508436397297,-2.0362248787388)
--(axis cs:4.06812283848098,-2.26912737174969);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.06812283848098,-2.26912737174969)
--(axis cs:4.30380422868133,-2.50948954390079);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.30380422868133,-2.50948954390079)
--(axis cs:4.53202720744761,-2.75693834126475);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.53202720744761,-2.75693834126475)
--(axis cs:4.75269940787184,-3.01114594218044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-3.01114594218044)
--(axis cs:4.96573954660252,-3.27180098781325);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.96573954660252,-3.27180098781325)
--(axis cs:5.00000000000002,-3.31505652832981);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.76933633001196,-2.34444574726194)
--(axis cs:3.98516896190101,-2.6027396998231);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.98516896190101,-2.6027396998231)
--(axis cs:4.19155441933657,-2.86867032183595);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.19155441933657,-2.86867032183595)
--(axis cs:4.38835583660221,-3.1417667947955);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.38835583660221,-3.1417667947955)
--(axis cs:4.57546386739729,-3.42158766832089);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.57546386739729,-3.42158766832089)
--(axis cs:4.75269940787184,-3.707767328457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-3.707767328457)
--(axis cs:4.91992226754147,-3.99993052568145);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.0625277263142,-3.22074808892819)
--(axis cs:4.22506876921743,-3.51548692694639);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.22506876921743,-3.51548692694639)
--(axis cs:4.37554590589712,-3.81657163008616);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.37554590589712,-3.81657163008616)
--(axis cs:4.51379617346376,-4.12347072801201);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.51379617346376,-4.12347072801201)
--(axis cs:4.63957687113262,-4.43568276344805);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.63957687113262,-4.43568276344805)
--(axis cs:4.75269940787184,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.14634982061533,-0.416831684376182)
--(axis cs:1.43234853192455,-0.592903807578313);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.43234853192455,-0.592903807578313)
--(axis cs:1.70555057131579,-0.788781234566513);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70555057131579,-0.788781234566513)
--(axis cs:1.96589773381671,-1.0016787091844);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.96589773381671,-1.0016787091844)
--(axis cs:2.21316117380129,-1.22970778904196);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.21316117380129,-1.22970778904196)
--(axis cs:2.44685534999428,-1.47171614073899);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.44685534999428,-1.47171614073899)
--(axis cs:2.66692934021603,-1.7262717097815);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.66692934021603,-1.7262717097815)
--(axis cs:2.87324298949451,-1.9920960465966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.87324298949451,-1.9920960465966)
--(axis cs:3.06527709533324,-2.26846358127727);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.06527709533324,-2.26846358127727)
--(axis cs:3.24281615225283,-2.55435318255684);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.24281615225283,-2.55435318255684)
--(axis cs:3.40563102678627,-2.84886925196853);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.40563102678627,-2.84886925196853)
--(axis cs:3.55341752389022,-3.15120969092962);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.55341752389022,-3.15120969092962)
--(axis cs:3.68591821515886,-3.46057669409885);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.68591821515886,-3.46057669409885)
--(axis cs:3.80275803949625,-3.77620123641166);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.80275803949625,-3.77620123641166)
--(axis cs:3.9035816150454,-4.0973050260015);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.9035816150454,-4.0973050260015)
--(axis cs:3.98813341203008,-4.42307746932269);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.98813341203008,-4.42307746932269)
--(axis cs:4.05607802159528,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.42991884610305,-3.43840343366737)
--(axis cs:3.52718450046588,-3.76053859790952);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.52718450046588,-3.76053859790952)
--(axis cs:3.60617223176032,-4.08765274188156);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.60617223176032,-4.08765274188156)
--(axis cs:3.66648836730766,-4.41872388864068);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.66648836730766,-4.41872388864068)
--(axis cs:3.707767328457,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.35448939605187,-1.84797871548026)
--(axis cs:2.51592805400593,-2.14306662676292);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.51592805400593,-2.14306662676292)
--(axis cs:2.6566157285026,-2.44860758339166);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.6566157285026,-2.44860758339166)
--(axis cs:2.77613842303336,-2.76308538114272);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.77613842303336,-2.76308538114272)
--(axis cs:2.87371572094782,-3.08506597708041);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.87371572094782,-3.08506597708041)
--(axis cs:2.94875429673107,-3.413023786548);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.94875429673107,-3.413023786548)
--(axis cs:3.00072284740533,-3.74539887684605);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.00072284740533,-3.74539887684605)
--(axis cs:3.02885117420634,-4.08061939134763);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.02885117420634,-4.08061939134763)
--(axis cs:3.03251601718971,-4.41699551474434);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.03251601718971,-4.41699551474434)
--(axis cs:3.01114594218044,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.67283436883209,-3.08230115642272)
--(axis cs:2.72482354050316,-3.41462356508582);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.72482354050316,-3.41462356508582)
--(axis cs:2.75063450910144,-3.74996298259845);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.75063450910144,-3.74996298259845)
--(axis cs:2.74942192004485,-4.08629653886693);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.74942192004485,-4.08629653886693)
--(axis cs:2.72037102221167,-4.42136325705905);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.72037102221167,-4.42136325705905)
--(axis cs:2.66283524904216,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68330540145779,-1.23616485837335)
--(axis cs:1.85822903449015,-1.52310358156196);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.85822903449015,-1.52310358156196)
--(axis cs:2.00653717217343,-1.82472509100502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.00653717217343,-1.82472509100502)
--(axis cs:2.12695185546847,-2.13854207419607);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.12695185546847,-2.13854207419607)
--(axis cs:2.21862042843734,-2.46196806787431);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.21862042843734,-2.46196806787431)
--(axis cs:2.28050518219819,-2.7924393837162);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.28050518219819,-2.7924393837162)
--(axis cs:2.31150233071821,-3.12719288232595);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.31150233071821,-3.12719288232595)
--(axis cs:2.31051034779572,-3.46333975224691);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.31051034779572,-3.46333975224691)
--(axis cs:2.27639932284183,-3.79776891025291);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.27639932284183,-3.79776891025291)
--(axis cs:2.20816200482843,-4.12687534271987);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.20816200482843,-4.12687534271987)
--(axis cs:2.10496652004671,-4.44667638913251);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.10496652004671,-4.44667638913251)
--(axis cs:1.9662138627656,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.97931642064678,-2.35130015339938)
--(axis cs:2.01801277357028,-2.68507349824347);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.01801277357028,-2.68507349824347)
--(axis cs:2.02035475724993,-3.02105702538946);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.02035475724993,-3.02105702538946)
--(axis cs:1.98505454835872,-3.35515732959607);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98505454835872,-3.35515732959607)
--(axis cs:1.91245543216562,-3.67590912316677);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.91245543216562,-3.67590912316677)
--(axis cs:1.80448478641716,-3.97784549786173);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.80448478641716,-3.97784549786173)
--(axis cs:1.66445161594875,-4.25512720219592);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66445161594875,-4.25512720219592)
--(axis cs:1.49532609998389,-4.5044680083255);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.49532609998389,-4.5044680083255)
--(axis cs:1.26959247648904,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.26959247648904,-4.75269940787184)
--(axis cs:1.00704240594116,-4.96165692356119);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.00704240594116,-4.96165692356119)
--(axis cs:0.949264206854163,-5.00000000000002);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70556766133058,-3.55677100544091)
--(axis cs:1.58298370255548,-3.83137857823058);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.58298370255548,-3.83137857823058)
--(axis cs:1.42966661950806,-4.08033347011559);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.42966661950806,-4.08033347011559)
--(axis cs:1.24910842855798,-4.29948909280916);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.24910842855798,-4.29948909280916)
--(axis cs:1.04433114763054,-4.4863034539143);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.04433114763054,-4.4863034539143)
--(axis cs:0.819020948655144,-4.6376947351168);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.819020948655144,-4.6376947351168)
--(axis cs:0.572971090212482,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-4.75269940787184)
--(axis cs:0.572971090212482,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-4.75269940787184)
--(axis cs:0.572971090212482,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-4.75269940787184)
--(axis cs:0.311407929686884,-4.82681837326615);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.311407929686884,-4.82681837326615)
--(axis cs:0.0415133504014626,-4.85660137391991);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0415133504014626,-4.85660137391991)
--(axis cs:-0.225647888271487,-4.84135152503144);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.225647888271487,-4.84135152503144)
--(axis cs:-0.485050201798311,-4.78303839008025);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.485050201798311,-4.78303839008025)
--(axis cs:-0.73278119702258,-4.68373854956301);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.73278119702258,-4.68373854956301)
--(axis cs:-0.964754693387933,-4.54576684457712);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.964754693387933,-4.54576684457712)
--(axis cs:-1.17733292899711,-4.37160408225206);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.17733292899711,-4.37160408225206)
--(axis cs:-1.36735753005686,-4.16348355077079);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.36735753005686,-4.16348355077079)
--(axis cs:-1.53093003093045,-3.92475812312161);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53093003093045,-3.92475812312161)
--(axis cs:-1.66502735860544,-3.65882417265809);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.66502735860544,-3.65882417265809)
--(axis cs:-1.76669473908111,-3.36939541683473);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.76669473908111,-3.36939541683473)
--(axis cs:-1.83338394949311,-3.06034146231861);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.83338394949311,-3.06034146231861)
--(axis cs:-1.86277130557107,-2.73779725029762);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86277130557107,-2.73779725029762)
--(axis cs:-1.85351204151529,-2.40766145663806);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85351204151529,-2.40766145663806)
--(axis cs:-1.80564157593104,-2.07516007067448);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.80564157593104,-2.07516007067448)
--(axis cs:-1.7203614464706,-1.75028387498349);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.7203614464706,-1.75028387498349)
--(axis cs:-1.59928276570368,-1.43707309103042);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.59928276570368,-1.43707309103042)
--(axis cs:-1.44364724444241,-1.13957013474998);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.44364724444241,-1.13957013474998)
--(axis cs:-1.25596610218359,-0.8618538139074);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.25596610218359,-0.8618538139074)
--(axis cs:-1.04028128144358,-0.612564883158621);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.894684019859829,-4.94638166784051)
--(axis cs:-1.16858237547892,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.16858237547892,-4.75269940787184)
--(axis cs:-1.40652202660903,-4.51626168635142);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.40652202660903,-4.51626168635142)
--(axis cs:-1.58380459062771,-4.2794576401611);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.58380459062771,-4.2794576401611)
--(axis cs:-1.7334008394889,-4.01285679890496);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.7334008394889,-4.01285679890496)
--(axis cs:-1.85119298593031,-3.72177670911636);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86520376175548,-4.75269940787184)
--(axis cs:-2.01648205986117,-4.45273087509897);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.01648205986117,-4.45273087509897)
--(axis cs:-2.13128587138947,-4.13695915444612);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.13128587138947,-4.13695915444612)
--(axis cs:-2.21012803462211,-3.81029510681231);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.21012803462211,-3.81029510681231)
--(axis cs:-2.25380613152234,-3.47701137586507);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.25380613152234,-3.47701137586507)
--(axis cs:-2.26328896522967,-3.14099072935871);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.26328896522967,-3.14099072935871)
--(axis cs:-2.23972431426629,-2.80564122686504);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.23972431426629,-2.80564122686504)
--(axis cs:-2.18452109547747,-2.47402492074017);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.18452109547747,-2.47402492074017)
--(axis cs:-2.09858524004248,-2.14901294645803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.21351445489376,-4.75269940787184)
--(axis cs:-2.32227580656961,-4.43467773330474);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.32227580656961,-4.43467773330474)
--(axis cs:-2.39790456875296,-4.10714517042496);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.39790456875296,-4.10714517042496)
--(axis cs:-2.44110110686944,-3.77372042739628);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.44110110686944,-3.77372042739628)
--(axis cs:-2.45267118821129,-3.43769110623733);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.45267118821129,-3.43769110623733)
--(axis cs:-2.4336850860785,-3.10198680325212);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.91013584117032,-4.75269940787184)
--(axis cs:-2.94165435830348,-4.41781786191232);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.94165435830348,-4.41781786191232)
--(axis cs:-2.94715318485075,-4.08148152297851);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.94715318485075,-4.08148152297851)
--(axis cs:-2.92726261484191,-3.74569141828211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.92726261484191,-3.74569141828211)
--(axis cs:-2.88263836313643,-3.41227621700645);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.88263836313643,-3.41227621700645)
--(axis cs:-2.81407791426655,-3.08291563851731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.81407791426655,-3.08291563851731)
--(axis cs:-2.72224206525029,-2.75930095428762);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.72224206525029,-2.75930095428762)
--(axis cs:-2.60768538482899,-2.44304106135459);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.60768538482899,-2.44304106135459)
--(axis cs:-2.47098634690224,-2.13570651563214);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.47098634690224,-2.13570651563214)
--(axis cs:-2.31291780593761,-1.83881673516351);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.31291780593761,-1.83881673516351)
--(axis cs:-2.1341574446906,-1.5539483514102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.1341574446906,-1.5539483514102)
--(axis cs:-1.93520867032023,-1.28280014137482);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.2584465343086,-4.75269940787184)
--(axis cs:-3.25608901233437,-4.4162630479029);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25608901233437,-4.4162630479029)
--(axis cs:-3.23099039945148,-4.08075222308856);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.23099039945148,-4.08075222308856)
--(axis cs:-3.18361678342809,-3.74765350259112);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.18361678342809,-3.74765350259112)
--(axis cs:-3.11453390433613,-3.41836385601068);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95506792058516,-4.75269940787184)
--(axis cs:-3.89456879129578,-4.42164248812115);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.89456879129578,-4.42164248812115)
--(axis cs:-3.81679410882792,-4.09419821608413);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.81679410882792,-4.09419821608413)
--(axis cs:-3.72209442434274,-3.77125372797413);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.72209442434274,-3.77125372797413)
--(axis cs:-3.61075977501587,-3.4536715970112);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.61075977501587,-3.4536715970112)
--(axis cs:-3.48310608928727,-3.1422897999478);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.48310608928727,-3.1422897999478)
--(axis cs:-3.33954195099345,-2.83792359303527);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.33954195099345,-2.83792359303527)
--(axis cs:-3.18039595449252,-2.54142395658483);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.18039595449252,-2.54142395658483)
--(axis cs:-3.00598628199245,-2.25363493777043);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.00598628199245,-2.25363493777043)
--(axis cs:-2.81674328098423,-1.97536892559264);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.81674328098423,-1.97536892559264)
--(axis cs:-2.61277495971401,-1.70776338611103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.61277495971401,-1.70776338611103)
--(axis cs:-2.39435787734519,-1.45186101173345);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.39435787734519,-1.45186101173345)
--(axis cs:-2.16169632219737,-1.20886487092402);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63316302114438,1.89900532735885)
--(axis cs:1.67475768181375,2.21517825025714);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67475768181375,2.21517825025714)
--(axis cs:1.67728156417266,2.52756867813763);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67728156417266,2.52756867813763)
--(axis cs:1.64166748114186,2.83018276561114);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64166748114186,2.83018276561114)
--(axis cs:1.56979708465925,3.11754511438699);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56979708465925,3.11754511438699)
--(axis cs:1.46348058096153,3.38523706526119);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.46348058096153,3.38523706526119)
--(axis cs:1.32581480652216,3.62816016818236);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.32581480652216,3.62816016818236)
--(axis cs:1.16015106827156,3.84251597514856);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.16015106827156,3.84251597514856)
--(axis cs:0.969772733939123,4.02500180133991);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.969772733939123,4.02500180133991)
--(axis cs:0.758162503885051,4.17275721696976);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.758162503885051,4.17275721696976)
--(axis cs:0.529067940289958,4.28300179779793);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.529067940289958,4.28300179779793)
--(axis cs:0.286473323770505,4.35328545789302);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.286473323770505,4.35328545789302)
--(axis cs:0.0345265428370958,4.38122381050889);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0345265428370958,4.38122381050889)
--(axis cs:-0.221904457226309,4.36458063701133);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.221904457226309,4.36458063701133)
--(axis cs:-0.471960989202358,4.30337861372344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,4.30337861372344)
--(axis cs:-0.471960989202358,4.30337861372344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,4.30337861372344)
--(axis cs:-0.471960989202358,4.30337861372344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-4.40438871473356)
--(axis cs:0.572971090212482,-4.40438871473356);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-4.40438871473356)
--(axis cs:0.572971090212482,-4.40438871473356);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-4.40438871473356)
--(axis cs:0.321579101703447,-4.48232869253872);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.321579101703447,-4.48232869253872)
--(axis cs:0.0610054529010444,-4.5159129478604);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0610054529010444,-4.5159129478604)
--(axis cs:-0.197134812208534,-4.50421687528565);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.197134812208534,-4.50421687528565)
--(axis cs:-0.44767604984894,-4.4492906768494);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.39615245898493,-4.72795718148263)
--(axis cs:-4.30337861372344,-4.40438871473356);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30337861372344,-4.40438871473356)
--(axis cs:-4.19610925776443,-4.08534554800203);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.19610925776443,-4.08534554800203)
--(axis cs:-4.07459553766299,-3.77145285252332);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.07459553766299,-3.77145285252332)
--(axis cs:-3.93914440926824,-3.46333753070837);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.87361072081916,3.74319838532202)
--(axis cs:-4.69289920963439,3.45918237390163);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69289920963439,3.45918237390163)
--(axis cs:-4.50278470428989,3.18135708871713);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.50278470428989,3.18135708871713)
--(axis cs:-4.30337861372344,2.91013584117032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30337861372344,2.91013584117032)
--(axis cs:-4.09473227708342,2.6459879261132);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.09473227708342,2.6459879261132)
--(axis cs:-3.87702395800308,2.38925017962227);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37178731788508,3.07292317449474)
--(axis cs:1.24546359207821,3.30991487555803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.24546359207821,3.30991487555803)
--(axis cs:1.09061229843654,3.51947653094413);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.09061229843654,3.51947653094413)
--(axis cs:0.910439677246063,3.69787634482523);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.910439677246063,3.69787634482523)
--(axis cs:0.708815924149428,3.84189157207124);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.708815924149428,3.84189157207124)
--(axis cs:0.489522527684898,3.94870192076212);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.489522527684898,3.94870192076212)
--(axis cs:0.256483260740848,4.01567855532633);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.256483260740848,4.01567855532633)
--(axis cs:0.0140617210615854,4.04024481239261);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0140617210615854,4.04024481239261)
--(axis cs:-0.232562622564672,4.01997591363832);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.232562622564672,4.01997591363832)
--(axis cs:-0.471960989202358,3.95506792058516);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,3.95506792058516)
--(axis cs:-0.471960989202358,3.95506792058516);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,3.95506792058516)
--(axis cs:-0.471960989202358,3.95506792058516);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,3.95506792058516)
--(axis cs:-0.695908246454497,3.84922444619493);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.695908246454497,3.84922444619493)
--(axis cs:-0.898690801521714,3.70740730914992);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.898690801521714,3.70740730914992)
--(axis cs:-1.08024298469481,3.53102427952116);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.08024298469481,3.53102427952116)
--(axis cs:-1.23676084620483,3.32321063989257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.23676084620483,3.32321063989257)
--(axis cs:-1.36493175181095,3.08757419706746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.36493175181095,3.08757419706746)
--(axis cs:-1.46159109871371,2.82759772437906);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.46159109871371,2.82759772437906)
--(axis cs:-1.52358024940299,2.54907973625422);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.52358024940299,2.54907973625422)
--(axis cs:-1.54902385069288,2.25557951646101);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.54902385069288,2.25557951646101)
--(axis cs:-1.53620671950879,1.95551224117595);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53620671950879,1.95551224117595)
--(axis cs:-1.48490127052961,1.65374984054515);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.48490127052961,1.65374984054515)
--(axis cs:-1.39531529480764,1.35702834563607);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.39531529480764,1.35702834563607)
--(axis cs:-1.26910528682368,1.07212343840844);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.26910528682368,1.07212343840844)
--(axis cs:-1.10942438292417,0.80823306255625);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.10942438292417,0.80823306255625)
--(axis cs:-0.922289455360671,0.571284245697715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.57052978202677,-1.64638446634121)
--(axis cs:1.64263787470476,-1.95853479365073);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64263787470476,-1.95853479365073)
--(axis cs:1.67642485998812,-2.27493024525161);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67642485998812,-2.27493024525161)
--(axis cs:1.6710352811065,-2.58521484858734);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.6710352811065,-2.58521484858734)
--(axis cs:1.62780280432539,-2.88519924295614);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.62780280432539,-2.88519924295614)
--(axis cs:1.54855191771783,-3.16910275048309);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.54855191771783,-3.16910275048309)
--(axis cs:1.4359650993873,-3.43134282323488);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.4359650993873,-3.43134282323488)
--(axis cs:1.29246085871624,-3.66867544607386);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29246085871624,-3.66867544607386)
--(axis cs:1.12148096002144,-3.87657119751121);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.12148096002144,-3.87657119751121)
--(axis cs:0.921281783350762,-4.05607802159528);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.921281783350762,-4.05607802159528)
--(axis cs:0.921281783350762,-4.05607802159528);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.921281783350762,-4.05607802159528)
--(axis cs:0.921281783350762,-4.05607802159528);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.921281783350762,-4.05607802159528)
--(axis cs:0.693060632437172,-4.20199118629418);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-4.05607802159528)
--(axis cs:0.224660397074201,-4.05607802159528);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-4.05607802159528)
--(axis cs:0.224660397074201,-4.05607802159528);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-4.05607802159528)
--(axis cs:-0.019745923435865,-4.07474573588232);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.019745923435865,-4.07474573588232)
--(axis cs:-0.26300960787849,-4.04919956842994);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.26300960787849,-4.04919956842994)
--(axis cs:-0.496882576821589,-3.98127987432412);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.496882576821589,-3.98127987432412)
--(axis cs:-0.717033778618863,-3.87354837481296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.717033778618863,-3.87354837481296)
--(axis cs:-0.919420135686246,-3.72858844700601);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.919420135686246,-3.72858844700601)
--(axis cs:-1.10015366011582,-3.54942152746439);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.10015366011582,-3.54942152746439)
--(axis cs:-1.25593662456895,-3.33867333153812);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.25593662456895,-3.33867333153812)
--(axis cs:-1.38292218857132,-3.10049937752043);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.38292218857132,-3.10049937752043)
--(axis cs:-1.47837054474401,-2.83804692467573);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.47837054474401,-2.83804692467573)
--(axis cs:-1.53893343244269,-2.55712127590753);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53893343244269,-2.55712127590753)
--(axis cs:-1.56284697590982,-2.26229302851271);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.56284697590982,-2.26229302851271)
--(axis cs:-1.54824885299508,-1.95983882762379);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.54824885299508,-1.95983882762379)
--(axis cs:-1.49515037875699,-1.65658099673295);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.01881558280111,3.19938577771521)
--(axis cs:0.849225098626307,3.37332083941207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.849225098626307,3.37332083941207)
--(axis cs:0.657875270105329,3.51326438518933);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.657875270105329,3.51326438518933)
--(axis cs:0.448664006813583,3.61627268973934);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.448664006813583,3.61627268973934)
--(axis cs:0.225342808567782,3.67959276063414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.225342808567782,3.67959276063414)
--(axis cs:-0.00717196967334033,3.70030819787328);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.00717196967334033,3.70030819787328)
--(axis cs:-0.243661884807127,3.67589987397622);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.243661884807127,3.67589987397622)
--(axis cs:-0.471960989202358,3.60675722744688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,3.60675722744688)
--(axis cs:-0.471960989202358,3.60675722744688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,3.60675722744688)
--(axis cs:-0.471960989202358,3.60675722744688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.96729992481346,-3.42196966301362)
--(axis cs:0.782291558467752,-3.58155415368851);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.782291558467752,-3.58155415368851)
--(axis cs:0.572971090212482,-3.707767328457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-3.707767328457)
--(axis cs:0.572971090212482,-3.707767328457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-3.707767328457)
--(axis cs:0.572971090212482,-3.707767328457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-3.707767328457)
--(axis cs:0.343731010563435,-3.79501936507115);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.343731010563435,-3.79501936507115)
--(axis cs:0.102943835853193,-3.83791566792411);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.102943835853193,-3.83791566792411)
--(axis cs:-0.136289583664199,-3.83483962221586);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.136289583664199,-3.83483962221586)
--(axis cs:-0.36834346063443,-3.7881282992545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.36834346063443,-3.7881282992545)
--(axis cs:-0.588418615479777,-3.70046589606862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.618744374877078,3.40375965410433)
--(axis cs:-0.820271682340639,3.2584465343086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.820271682340639,3.2584465343086)
--(axis cs:-0.820271682340639,3.2584465343086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.820271682340639,3.2584465343086)
--(axis cs:-0.820271682340639,3.2584465343086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.820271682340639,3.2584465343086)
--(axis cs:-0.990991074806322,3.08204324606734);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.990991074806322,3.08204324606734)
--(axis cs:-1.13095581386884,2.879734784581);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.13095581386884,2.879734784581)
--(axis cs:-1.24147387574574,2.65120348867279);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.24147387574574,2.65120348867279)
--(axis cs:-1.31939720506294,2.40118044470292);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22130030707998,1.44502408734539)
--(axis cs:1.2503919139644,1.71293642158629);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.2503919139644,1.71293642158629)
--(axis cs:1.24174398259764,1.97773980463646);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.24174398259764,1.97773980463646)
--(axis cs:1.19633554562924,2.23057475482807);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.19633554562924,2.23057475482807)
--(axis cs:1.11607108880302,2.46622769600379);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.11607108880302,2.46622769600379)
--(axis cs:1.00375492340067,2.6792937525587);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.00375492340067,2.6792937525587)
--(axis cs:0.863141319307793,2.86506079421904);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.863141319307793,2.86506079421904)
--(axis cs:0.698082305645143,3.01927222098344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.698082305645143,3.01927222098344)
--(axis cs:0.512380091381918,3.13885289286585);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.512380091381918,3.13885289286585)
--(axis cs:0.310077773663959,3.22058152135821);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.310077773663959,3.22058152135821)
--(axis cs:0.0955682529657675,3.26138502514585);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0955682529657675,3.26138502514585)
--(axis cs:-0.123650296064079,3.2584465343086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,3.2584465343086)
--(axis cs:-0.123650296064079,3.2584465343086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,3.2584465343086)
--(axis cs:-0.123650296064079,3.2584465343086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.35827609178299,-1.06842687044663)
--(axis cs:2.62250935637197,-1.27687632512518);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.62250935637197,-1.27687632512518)
--(axis cs:2.87754237591052,-1.49648148092648);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.87754237591052,-1.49648148092648)
--(axis cs:3.12327087168009,-1.72643451915435);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.12327087168009,-1.72643451915435)
--(axis cs:3.35945663531872,-1.9662138627656);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-3.35945663531872)
--(axis cs:0.572971090212482,-3.35945663531872);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-3.35945663531872)
--(axis cs:0.572971090212482,-3.35945663531872);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-3.35945663531872)
--(axis cs:0.355936878479031,-3.45242254452577);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.355936878479031,-3.45242254452577)
--(axis cs:0.125796215037952,-3.50115708140923);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.125796215037952,-3.50115708140923)
--(axis cs:-0.10339653253746,-3.50344192836756);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.10339653253746,-3.50344192836756)
--(axis cs:-0.325835990904831,-3.46182025803856);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.325835990904831,-3.46182025803856)
--(axis cs:-0.536482508108698,-3.37905025347039);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.536482508108698,-3.37905025347039)
--(axis cs:-0.730787180447362,-3.25821106353886);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.730787180447362,-3.25821106353886)
--(axis cs:-0.904755966961021,-3.10228057297083);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.904755966961021,-3.10228057297083)
--(axis cs:-1.05468506285259,-2.91438276281137);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.05468506285259,-2.91438276281137)
--(axis cs:-1.17663058877192,-2.69868396409714);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.17663058877192,-2.69868396409714)
--(axis cs:-1.26785389215641,-2.4582750815316);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.26785389215641,-2.4582750815316)
--(axis cs:-1.32465994614498,-2.19870057516824);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.286516888944051,2.87508577539899)
--(axis cs:0.0838811210050761,2.91450982378034);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0838811210050761,2.91450982378034)
--(axis cs:-0.123650296064079,2.91013584117032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,2.91013584117032)
--(axis cs:-0.123650296064079,2.91013584117032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,2.91013584117032)
--(axis cs:-0.123650296064079,2.91013584117032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,2.91013584117032)
--(axis cs:-0.325522243420987,2.86214825715309);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.325522243420987,2.86214825715309)
--(axis cs:-0.512517476053533,2.77425376049363);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.512517476053533,2.77425376049363)
--(axis cs:-0.681415664968718,2.64977712469798);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.681415664968718,2.64977712469798)
--(axis cs:-0.827987634360171,2.49203123945298);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.827987634360171,2.49203123945298)
--(axis cs:-0.948287643201675,2.30504044671045);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.948287643201675,2.30504044671045)
--(axis cs:-1.03849323070054,2.09353634650711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.03849323070054,2.09353634650711)
--(axis cs:-1.09616880223212,1.86191027869489);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.09616880223212,1.86191027869489)
--(axis cs:-1.11788295981142,1.61471206919862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.11788295981142,1.61471206919862)
--(axis cs:-1.1024622043622,1.36316194555649);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.984940526654181,-0.749534118793923)
--(axis cs:1.12055598988113,-0.994950635347435);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.12055598988113,-0.994950635347435)
--(axis cs:1.22463552709642,-1.26202862822042);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22463552709642,-1.26202862822042)
--(axis cs:1.29135852583971,-1.53807784532041);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29135852583971,-1.53807784532041)
--(axis cs:1.31971116437841,-1.81433284569934);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.31971116437841,-1.81433284569934)
--(axis cs:1.31002338327381,-2.08784767102699);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.31002338327381,-2.08784767102699)
--(axis cs:1.2633691421833,-2.34851101475544);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.2633691421833,-2.34851101475544)
--(axis cs:1.1816037816869,-2.59218160119494);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.1816037816869,-2.59218160119494)
--(axis cs:1.06824891060732,-2.81226859388926);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.06824891060732,-2.81226859388926)
--(axis cs:0.921281783350762,-3.01114594218044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.921281783350762,-3.01114594218044)
--(axis cs:0.921281783350762,-3.01114594218044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.921281783350762,-3.01114594218044)
--(axis cs:0.921281783350762,-3.01114594218044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.921281783350762,-3.01114594218044)
--(axis cs:0.738465483520637,-3.18452089047581);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-3.01114594218044)
--(axis cs:0.224660397074201,-3.01114594218044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-3.01114594218044)
--(axis cs:0.224660397074201,-3.01114594218044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-3.01114594218044)
--(axis cs:0.0133247682239377,-3.0364514299151);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0133247682239377,-3.0364514299151)
--(axis cs:-0.197532607051882,-3.01710327624299);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.197532607051882,-3.01710327624299)
--(axis cs:-0.398365138249686,-2.95541236731535);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.398365138249686,-2.95541236731535)
--(axis cs:-0.584430209596155,-2.85456394220688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.584430209596155,-2.85456394220688)
--(axis cs:-0.751243438504078,-2.71773484445461);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.751243438504078,-2.71773484445461)
--(axis cs:-0.89442207065046,-2.54906905612656);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.835499014607858,0.703207930140219)
--(axis cs:0.93533129094736,0.926325928786698);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.93533129094736,0.926325928786698)
--(axis cs:1.00271778748629,1.16916437320294);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.00271778748629,1.16916437320294)
--(axis cs:1.03070493862837,1.41077165942809);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.03070493862837,1.41077165942809)
--(axis cs:1.02203678795399,1.6490574176731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.02203678795399,1.6490574176731)
--(axis cs:0.976809560019429,1.87599369239139);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.976809560019429,1.87599369239139)
--(axis cs:0.897857161086065,2.08414996348815);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.897857161086065,2.08414996348815)
--(axis cs:0.787803264899549,2.26960255344509);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.787803264899549,2.26960255344509)
--(axis cs:0.65153141177779,2.42582280565524);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.65153141177779,2.42582280565524)
--(axis cs:0.49199330329992,2.55008599399063);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.49199330329992,2.55008599399063)
--(axis cs:0.314001482957369,2.637915500137);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.314001482957369,2.637915500137)
--(axis cs:0.121831824281683,2.68606113290609);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.121831824281683,2.68606113290609)
--(axis cs:-0.0792506094690095,2.69079737095761);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0792506094690095,2.69079737095761)
--(axis cs:-0.282140009924463,2.64873713334269);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.282140009924463,2.64873713334269)
--(axis cs:-0.471960989202358,2.56182514803204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,2.56182514803204)
--(axis cs:-0.471960989202358,2.56182514803204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,2.56182514803204)
--(axis cs:-0.471960989202358,2.56182514803204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,2.56182514803204)
--(axis cs:-0.638028892921325,2.4378297272903);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.05215955917933,-1.19611051012788)
--(axis cs:1.08825715777377,-1.44790037871028);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.08825715777377,-1.44790037871028)
--(axis cs:1.08594032268402,-1.69634457578252);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.08594032268402,-1.69634457578252)
--(axis cs:1.04712383064417,-1.93257289433117);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.04712383064417,-1.93257289433117)
--(axis cs:0.973497691691933,-2.15325380965464);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.973497691691933,-2.15325380965464)
--(axis cs:0.868037488917898,-2.35098343809054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.868037488917898,-2.35098343809054)
--(axis cs:0.73531060376913,-2.52038842630193);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.73531060376913,-2.52038842630193)
--(axis cs:0.572971090212482,-2.66283524904216);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-2.66283524904216)
--(axis cs:0.572971090212482,-2.66283524904216);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-2.66283524904216)
--(axis cs:0.572971090212482,-2.66283524904216);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,-2.66283524904216)
--(axis cs:0.383500517618325,-2.77059192873593);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.383500517618325,-2.77059192873593)
--(axis cs:0.1766368015101,-2.83450956126608);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,-2.66283524904216)
--(axis cs:-0.123650296064079,-2.66283524904216);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,-2.66283524904216)
--(axis cs:-0.123650296064079,-2.66283524904216);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,-2.66283524904216)
--(axis cs:-0.316161674726474,-2.61366673609634);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.316161674726474,-2.61366673609634)
--(axis cs:-0.492815943190507,-2.52515279045001);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.492815943190507,-2.52515279045001)
--(axis cs:-0.650793508688343,-2.40048628362698);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.650793508688343,-2.40048628362698)
--(axis cs:-0.785595221968901,-2.2438776421468);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.785595221968901,-2.2438776421468)
--(axis cs:-0.893900013451753,-2.05854025798956);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.893900013451753,-2.05854025798956)
--(axis cs:-0.9714686998431,-1.84913795490994);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.9714686998431,-1.84913795490994)
--(axis cs:-1.01443761495026,-1.62254003264436);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.01443761495026,-1.62254003264436)
--(axis cs:-1.02117768713215,-1.38456812381285);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.02117768713215,-1.38456812381285)
--(axis cs:-0.990491047486903,-1.14208055892252);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.990491047486903,-1.14208055892252)
--(axis cs:-0.922003077189429,-0.903785832314929);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.922003077189429,-0.903785832314929)
--(axis cs:-0.819329522778265,-0.67891463116925);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.705033323396601,1.97584369475238)
--(axis cs:0.57963784261019,2.12459268824387);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.57963784261019,2.12459268824387)
--(axis cs:0.431239465093322,2.24137607641265);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.431239465093322,2.24137607641265)
--(axis cs:0.26397514286781,2.32230907073052);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.26397514286781,2.32230907073052)
--(axis cs:0.0824044884923234,2.3633227382754);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0824044884923234,2.3633227382754)
--(axis cs:-0.107442955663468,2.3601581763329);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.107442955663468,2.3601581763329)
--(axis cs:-0.297663894580196,2.3092363930711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.297663894580196,2.3092363930711)
--(axis cs:-0.471960989202358,2.21351445489376);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,2.21351445489376)
--(axis cs:-0.471960989202358,2.21351445489376);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,2.21351445489376)
--(axis cs:-0.471960989202358,2.21351445489376);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,2.21351445489376)
--(axis cs:-0.619064061699641,2.08315423188437);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.619064061699641,2.08315423188437)
--(axis cs:-0.736617947366691,1.92597415166749);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.736617947366691,1.92597415166749)
--(axis cs:-0.825560677472987,1.74342614185543);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.825560677472987,1.74342614185543)
--(axis cs:-0.883161301901326,1.53890955191151);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.883161301901326,1.53890955191151)
--(axis cs:-0.905458841388999,1.31975671067626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.905458841388999,1.31975671067626)
--(axis cs:-0.890964291608909,1.0936452478503);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.890964291608909,1.0936452478503)
--(axis cs:-0.838718316028674,0.867221840398754);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.678482091333265,-1.98755246691739)
--(axis cs:0.549445994029452,-2.13002762905957);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.549445994029452,-2.13002762905957)
--(axis cs:0.397708497454103,-2.24017738296301);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.397708497454103,-2.24017738296301)
--(axis cs:0.224660397074201,-2.31452455590388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-2.31452455590388)
--(axis cs:0.224660397074201,-2.31452455590388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-2.31452455590388)
--(axis cs:0.224660397074201,-2.31452455590388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-2.31452455590388)
--(axis cs:0.0384828580324736,-2.34670537245145);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0384828580324736,-2.34670537245145)
--(axis cs:-0.148295664541,-2.33351393216803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.148295664541,-2.33351393216803)
--(axis cs:-0.32426926015189,-2.27776095286179);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.32426926015189,-2.27776095286179)
--(axis cs:-0.484320185393515,-2.18375191103425);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.484320185393515,-2.18375191103425)
--(axis cs:-0.624084528460561,-2.05538220041363);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.689565433134103,0.777132196048307)
--(axis cs:0.716953790063508,0.976110857052273);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.716953790063508,0.976110857052273)
--(axis cs:0.708243259765862,1.17250283742963);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.708243259765862,1.17250283742963)
--(axis cs:0.664059212935364,1.35771508226257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.664059212935364,1.35771508226257)
--(axis cs:0.588152809472584,1.52146018319919);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.588152809472584,1.52146018319919)
--(axis cs:0.48384229344342,1.66038582243205);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.48384229344342,1.66038582243205)
--(axis cs:0.355377565891428,1.76889811639467);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.355377565891428,1.76889811639467)
--(axis cs:0.20741599658218,1.84246744358901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.20741599658218,1.84246744358901)
--(axis cs:0.0447398031466726,1.87610821390112);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0447398031466726,1.87610821390112)
--(axis cs:-0.123650296064079,1.86520376175548);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,1.86520376175548)
--(axis cs:-0.123650296064079,1.86520376175548);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,1.86520376175548)
--(axis cs:-0.123650296064079,1.86520376175548);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,1.86520376175548)
--(axis cs:-0.28257657976068,1.81062892887374);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.28257657976068,1.81062892887374)
--(axis cs:-0.421281286079865,1.71924674584023);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.421281286079865,1.71924674584023)
--(axis cs:-0.538055515508829,1.59505352571331);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.538055515508829,1.59505352571331)
--(axis cs:-0.628606575621457,1.44344328514283);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.703623753016268,-1.46517138516056)
--(axis cs:0.622981190175233,-1.632939055613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.622981190175233,-1.632939055613)
--(axis cs:0.51409761981701,-1.77557602468827);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.51409761981701,-1.77557602468827)
--(axis cs:0.381381235410557,-1.88757074462325);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.381381235410557,-1.88757074462325)
--(axis cs:0.224660397074201,-1.9662138627656);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-1.9662138627656)
--(axis cs:0.224660397074201,-1.9662138627656);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-1.9662138627656)
--(axis cs:0.224660397074201,-1.9662138627656);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-1.9662138627656)
--(axis cs:0.0522883589661447,-2.00318978679846);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0522883589661447,-2.00318978679846)
--(axis cs:-0.121493280512655,-1.99417575710459);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.121493280512655,-1.99417575710459)
--(axis cs:-0.28383780602158,-1.94251470968304);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.634763581743502,-0.93106406376291)
--(axis cs:0.614108731989379,-1.11041889957792);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.614108731989379,-1.11041889957792)
--(axis cs:0.559284319257178,-1.27572234456059);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.559284319257178,-1.27572234456059)
--(axis cs:0.474116318172106,-1.41857046614774);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.474116318172106,-1.41857046614774)
--(axis cs:0.362872098500906,-1.53357163591248);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.362872098500906,-1.53357163591248)
--(axis cs:0.224660397074201,-1.61790316962732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-1.61790316962732)
--(axis cs:0.224660397074201,-1.61790316962732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-1.61790316962732)
--(axis cs:0.224660397074201,-1.61790316962732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,-1.61790316962732)
--(axis cs:0.0678679158390088,-1.66137954224264);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0678679158390088,-1.66137954224264)
--(axis cs:-0.0915316413722662,-1.65808222435732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0915316413722662,-1.65808222435732)
--(axis cs:-0.240259428756341,-1.61126230099485);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.240259428756341,-1.61126230099485)
--(axis cs:-0.371381186258188,-1.5270391188179);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.371381186258188,-1.5270391188179)
--(axis cs:-0.480979090100558,-1.40997204633534);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.480979090100558,-1.40997204633534)
--(axis cs:-0.564330551642486,-1.26554265707207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.564330551642486,-1.26554265707207)
--(axis cs:-0.617145202321431,-1.09855445278614);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.617145202321431,-1.09855445278614)
--(axis cs:-0.635219735175251,-0.919383532228316);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.339981387960463,1.33863494152539)
--(axis cs:0.218342066567784,1.4204908057767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.218342066567784,1.4204908057767)
--(axis cs:0.0786839481388721,1.46507806906388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0786839481388721,1.46507806906388)
--(axis cs:-0.0723834545698532,1.46591088593444);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0723834545698532,1.46591088593444)
--(axis cs:-0.225239897790458,1.4163295481257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.225239897790458,1.4163295481257)
--(axis cs:-0.365806635727805,1.31243125376484);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.365806635727805,1.31243125376484)
--(axis cs:-0.471960989202358,1.16858237547892);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,1.16858237547892)
--(axis cs:-0.471960989202358,1.16858237547892);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,1.16858237547892)
--(axis cs:-0.471960989202358,1.16858237547892);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.471960989202358,1.16858237547892)
--(axis cs:-0.532805468881364,1.01450048325357);

\path [draw=color0, fill=color0] (axis cs:-3.74411213048625,2.58110168832705)
.. controls (axis cs:-3.7277989678848,2.55972793470558) and (axis cs:-3.71841994646784,2.54743939827191) .. (axis cs:-3.71597506623538,2.54423607902601)
(axis cs:-3.74938920774865,2.66076643424814)
--(axis cs:-3.71597506623538,2.54423607902601)
--(axis cs:-3.78888237195032,2.56700970018495)
--(axis cs:-3.74938920774865,2.66076643424814)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.0290179120149,3.97520267889817)
.. controls (axis cs:-4.02169124336374,3.95522579655553) and (axis cs:-4.01905613725248,3.94804092069292) .. (axis cs:-4.02111259368111,3.95364805131033)
(axis cs:-4.02927731345593,4.08343558919083)
--(axis cs:-4.02111259368111,3.95364805131033)
--(axis cs:-4.08488377854558,4.02000082925586)
--(axis cs:-4.02927731345593,4.08343558919083)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.8343743949561,4.28228128247252)
.. controls (axis cs:-3.82977029770778,4.26350233543079) and (axis cs:-3.82859458866883,4.25870691591897) .. (axis cs:-3.83084726783925,4.26789502393707)
(axis cs:-3.82673808491216,4.39827767103336)
--(axis cs:-3.83084726783925,4.26789502393707)
--(axis cs:-3.88752405595092,4.35192232967829)
--(axis cs:-3.82673808491216,4.39827767103336)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.98647409225839,2.9613162652597)
.. controls (axis cs:-2.97909870895238,2.94136437423032) and (axis cs:-2.97644095992086,2.93417463006923) .. (axis cs:-2.97850084516385,2.93974703277643)
(axis cs:-2.98693034379597,3.06948190974138)
--(axis cs:-2.97850084516385,2.93974703277643)
--(axis cs:-3.04240701005691,3.0056946330891)
--(axis cs:-2.98693034379597,3.06948190974138)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.97762013560363,4.27284508664102)
.. controls (axis cs:-2.9773913575654,4.25572400260354) and (axis cs:-2.97736609570738,4.25383347850634) .. (axis cs:-2.97754435002955,4.2671735143494)
(axis cs:-2.94600121905105,4.38531476239564)
--(axis cs:-2.97754435002955,4.2671735143494)
--(axis cs:-3.01220800224312,4.38256301392718)
--(axis cs:-2.94600121905105,4.38531476239564)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.72521290299473,3.94876102652387)
.. controls (axis cs:-2.72509732924028,3.93164409359463) and (axis cs:-2.7250846136854,3.92976086931866) .. (axis cs:-2.72517475633009,3.94311135369595)
(axis cs:-2.69285308537268,4.06059624159919)
--(axis cs:-2.72517475633009,3.94311135369595)
--(axis cs:-2.75907355592485,4.05920549275132)
--(axis cs:-2.69285308537268,4.06059624159919)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.32119822535704,3.01387818368171)
.. controls (axis cs:-2.31916625097298,2.99632523082223) and (axis cs:-2.31886224852081,2.99369914421704) .. (axis cs:-2.32028621800054,3.00599992386616)
(axis cs:-2.30109042930335,3.13211900488065)
--(axis cs:-2.32028621800054,3.00599992386616)
--(axis cs:-2.3659770652321,3.10875504378197)
--(axis cs:-2.30109042930335,3.13211900488065)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.6273922343271,4.49834263912415)
.. controls (axis cs:-1.63816408197768,4.48074750057003) and (axis cs:-1.64259830740378,4.47350447102827) .. (axis cs:-1.6406949106054,4.47661355049888)
(axis cs:-1.56960725848707,4.5131325971328)
--(axis cs:-1.6406949106054,4.47661355049888)
--(axis cs:-1.61460756311474,4.59882378017676)
--(axis cs:-1.56960725848707,4.5131325971328)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.13208648369574,4.79297323489558)
.. controls (axis cs:-1.14794517707603,4.7788826542686) and (axis cs:-1.15608933307298,4.77164650410403) .. (axis cs:-1.15651895168659,4.77126478440187)
(axis cs:-1.0824773050538,4.77166015685473)
--(axis cs:-1.15651895168659,4.77126478440187)
--(axis cs:-1.11227330686259,4.87596865168141)
--(axis cs:-1.0824773050538,4.77166015685473)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.84900765477448,3.34950584970893)
.. controls (axis cs:1.84468663447397,3.36531317588989) and (axis cs:1.84411693703457,3.36739726543882) .. (axis cs:1.84729856245629,3.35575811835573)
(axis cs:1.84623090242995,3.22518779168747)
--(axis cs:1.84729856245629,3.35575811835573)
--(axis cs:1.90588539681182,3.27590954230043)
--(axis cs:1.84623090242995,3.22518779168747)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.8145040275181,4.28016495580642)
.. controls (axis cs:1.80447101255974,4.2982531200654) and (axis cs:1.80047861898401,4.30545086382279) .. (axis cs:1.8025268467909,4.3017581870786)
(axis cs:1.82516721987251,4.17742886097152)
--(axis cs:1.8025268467909,4.3017581870786)
--(axis cs:1.87250754825481,4.25910428659069)
--(axis cs:1.82516721987251,4.17742886097152)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.38143143239174,3.44936511481145)
.. controls (axis cs:2.38057467284527,3.46655311078314) and (axis cs:2.38047439493837,3.46856484939404) .. (axis cs:2.38113059867104,3.45540033064413)
(axis cs:2.35394481360638,3.33393706293777)
--(axis cs:2.38113059867104,3.45540033064413)
--(axis cs:2.41991554512863,3.34416547421719)
--(axis cs:2.35394481360638,3.33393706293777)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.56911967212939,3.7457811171592)
.. controls (axis cs:2.56818308435274,3.76296847803389) and (axis cs:2.56807287558505,3.76499092367009) .. (axis cs:2.56878904582632,3.75184845406779)
(axis cs:2.54216378218804,3.62999959872529)
--(axis cs:2.56878904582632,3.75184845406779)
--(axis cs:2.60808520984783,3.64117309446431)
--(axis cs:2.54216378218804,3.62999959872529)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.65602498107725,2.41788393250991)
.. controls (axis cs:2.664236184005,2.43816144376082) and (axis cs:2.66742703916187,2.44604123943907) .. (axis cs:2.66559754654785,2.44152331954467)
(axis cs:2.60016270885702,2.38041613780432)
--(axis cs:2.66559754654785,2.44152331954467)
--(axis cs:2.65405520330336,2.3125358627513)
--(axis cs:2.60016270885702,2.38041613780432)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.31316312299782,4.05062872514492)
.. controls (axis cs:3.31524221233638,4.06819138560865) and (axis cs:3.31555585629546,4.0708408255618) .. (axis cs:3.31410405487505,4.05857704500437)
(axis cs:3.2681555755713,3.95617988025191)
--(axis cs:3.31410405487505,4.05857704500437)
--(axis cs:3.33298289386502,3.93230923952749)
--(axis cs:3.2681555755713,3.95617988025191)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.51167395706154,3.11555185303012)
.. controls (axis cs:3.52064667800308,3.13609982021254) and (axis cs:3.5243486888847,3.14457760511192) .. (axis cs:3.52277998970641,3.14098520772827)
(axis cs:3.45613763347449,3.08408164416995)
--(axis cs:3.52277998970641,3.14098520772827)
--(axis cs:3.5086063506218,3.01281621298483)
--(axis cs:3.45613763347449,3.08408164416995)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.25069314419586,4.40072161086675)
.. controls (axis cs:4.25612565795353,4.41988912814255) and (axis cs:4.25769591546495,4.42542946164565) .. (axis cs:4.25540391673013,4.41734261137605)
(axis cs:4.19617537893066,4.33898039320939)
--(axis cs:4.25540391673013,4.41734261137605)
--(axis cs:4.25541233443958,4.2867587089188)
--(axis cs:4.19617537893066,4.33898039320939)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.64471877060268,-2.38867677444911)
.. controls (axis cs:-3.62717100032826,-2.36743753844989) and (axis cs:-3.61674552807761,-2.35481889448133) .. (axis cs:-3.61344235385073,-2.35082084254344)
(axis cs:-3.68678231175817,-2.36876036903357)
--(axis cs:-3.61344235385073,-2.35082084254344)
--(axis cs:-3.64930885905521,-2.46506117744892)
--(axis cs:-3.68678231175817,-2.36876036903357)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.38092393349379,-2.85686940218752)
.. controls (axis cs:-4.36335789218461,-2.83564088522149) and (axis cs:-4.35291767047277,-2.82302390340766) .. (axis cs:-4.34960326835827,-2.81901845674603)
(axis cs:-4.42295053948732,-2.83686474085556)
--(axis cs:-4.34960326835827,-2.81901845674603)
--(axis cs:-4.385516456761,-2.9332131645744)
--(axis cs:-4.42295053948732,-2.83686474085556)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.26180870173522,-2.26543678279659)
.. controls (axis cs:-4.23985985543832,-2.24554334472109) and (axis cs:-4.22559405879188,-2.23261347413268) .. (axis cs:-4.21901131179591,-2.22664717103138)
(axis cs:-4.29304876480519,-2.22809211783115)
--(axis cs:-4.21901131179591,-2.22664717103138)
--(axis cs:-4.26277834765246,-2.33197486606291)
--(axis cs:-4.29304876480519,-2.22809211783115)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.42852965949032,-1.89215459669106)
.. controls (axis cs:-4.40291144921069,-1.87446526603565) and (axis cs:-4.38533694825113,-1.86233010299404) .. (axis cs:-4.37580615661165,-1.85574910756624)
(axis cs:-4.44954530445044,-1.84395061858236)
--(axis cs:-4.37580615661165,-1.85574910756624)
--(axis cs:-4.42540150589926,-1.95270985718713)
--(axis cs:-4.44954530445044,-1.84395061858236)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.43906335840388,-0.901481960838379)
.. controls (axis cs:-3.40845985360895,-0.889326900867725) and (axis cs:-3.3862835252456,-0.88051893579994) .. (axis cs:-3.37253437331381,-0.875058065635023)
(axis cs:-3.44441633981954,-0.843746577019399)
--(axis cs:-3.37253437331381,-0.875058065635023)
--(axis cs:-3.42986661955802,-0.95769068611319)
--(axis cs:-3.44441633981954,-0.843746577019399)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.31734400279299,-0.736969193016763)
.. controls (axis cs:-4.28481347040338,-0.728665964023441) and (axis cs:-4.2608321009046,-0.722544859083105) .. (axis cs:-4.24539989429666,-0.718605878195754)
(axis cs:-4.31568502576675,-0.677538427366562)
--(axis cs:-4.24539989429666,-0.718605878195754)
--(axis cs:-4.30619939853828,-0.793131919089955)
--(axis cs:-4.31568502576675,-0.677538427366562)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.95899759336609,-0.158358009310355)
.. controls (axis cs:-3.92505514184343,-0.15635887566269) and (axis cs:-3.8997461091329,-0.154868230862103) .. (axis cs:-3.88307049523449,-0.153886074908591)
(axis cs:-3.9503639555091,-0.0994180549039489)
--(axis cs:-3.88307049523449,-0.153886074908591)
--(axis cs:-3.94815356987745,-0.216150773504296)
--(axis cs:-3.9503639555091,-0.0994180549039489)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.28459522506136,0.0659276950405117)
.. controls (axis cs:-3.25056583978227,0.064927545601751) and (axis cs:-3.22517348697343,0.0641812450969873) .. (axis cs:-3.20841816663482,0.0636887935262207)
(axis cs:-3.274082401454,0.124025720636834)
--(axis cs:-3.20841816663482,0.0636887935262207)
--(axis cs:-3.27518587508875,0.0072441416551472)
--(axis cs:-3.274082401454,0.124025720636834)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.98410301867106,0.581435481753843)
.. controls (axis cs:-3.9511704652826,0.574294093627721) and (axis cs:-3.9268115788077,0.569011895779729) .. (axis cs:-3.91102635924636,0.565588888209867)
(axis cs:-3.97271561571214,0.637804811073079)
--(axis cs:-3.91102635924636,0.565588888209867)
--(axis cs:-3.9807974595931,0.521879999712403)
--(axis cs:-3.97271561571214,0.637804811073079)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.35559048806285,1.22268020226794)
.. controls (axis cs:-4.32552969765673,1.20975568380672) and (axis cs:-4.3038613568578,1.20043946600619) .. (axis cs:-4.29058546566605,1.19473154886633)
(axis cs:-4.34708375129637,1.27913193696739)
--(axis cs:-4.29058546566605,1.19473154886633)
--(axis cs:-4.36276892508317,1.16565737032324)
--(axis cs:-4.34708375129637,1.27913193696739)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.5606306250767,1.27459503850214)
.. controls (axis cs:-3.53273395888705,1.2589947614719) and (axis cs:-3.5130715043562,1.24799919176151) .. (axis cs:-3.50164326148414,1.24160832937096)
(axis cs:-3.554762738113,1.33257791777812)
--(axis cs:-3.50164326148414,1.24160832937096)
--(axis cs:-3.57477926149648,1.22124289125179)
--(axis cs:-3.554762738113,1.33257791777812)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.24501482424645,2.18188427292972)
.. controls (axis cs:-4.22245392820559,2.16231517892109) and (axis cs:-4.20764450956804,2.14946963834475) .. (axis cs:-4.2005865683338,2.1433476512007)
(axis cs:-4.24539987375942,2.24729788083836)
--(axis cs:-4.2005865683338,2.1433476512007)
--(axis cs:-4.2746269570786,2.14248991887706)
--(axis cs:-4.24539987375942,2.24729788083836)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.75692947370685,2.96793178224019)
.. controls (axis cs:-4.73839505859981,2.94690749443529) and (axis cs:-4.72712587928391,2.93412443827222) .. (axis cs:-4.72312193575912,2.92958261375099)
(axis cs:-4.7609088101069,3.04188090806324)
--(axis cs:-4.72312193575912,2.92958261375099)
--(axis cs:-4.79673319467889,2.94364743374377)
--(axis cs:-4.7609088101069,3.04188090806324)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.18358053425957,4.21014727368527)
.. controls (axis cs:-1.19581832270735,4.19650516215425) and (axis cs:-1.20075421048496,4.19100286638782) .. (axis cs:-1.19838819759239,4.19364038638597)
(axis cs:-1.12471627256368,4.20667982617825)
--(axis cs:-1.19838819759239,4.19364038638597)
--(axis cs:-1.16009980538602,4.30540904744356)
--(axis cs:-1.12471627256368,4.20667982617825)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.05822762271249,3.17349723680779)
.. controls (axis cs:4.07045574285765,3.19478222548832) and (axis cs:4.07653577474881,3.20536548836475) .. (axis cs:4.07646771838599,3.20524702543708)
(axis cs:4.00607324520466,3.16476628781088)
--(axis cs:4.07646771838599,3.20524702543708)
--(axis cs:4.05259332344678,3.08163779935224)
--(axis cs:4.00607324520466,3.16476628781088)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.44256644594547,3.41105621871984)
.. controls (axis cs:4.45528199436935,3.43238752246787) and (axis cs:4.46173857369016,3.44321892745917) .. (axis cs:4.46193618390791,3.44355043369374)
(axis cs:4.39113030864866,3.40536661858459)
--(axis cs:4.46193618390791,3.44355043369374)
--(axis cs:4.43677305082303,3.32073890678984)
--(axis cs:4.39113030864866,3.40536661858459)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.42603238814306,1.79318896325662)
.. controls (axis cs:3.44755989128823,1.81323962990324) and (axis cs:3.46144891866353,1.82617583788194) .. (axis cs:3.46769947026895,1.83199758719271)
(axis cs:3.39367578405369,1.82909448792313)
--(axis cs:3.46769947026895,1.83199758719271)
--(axis cs:3.42460212060361,1.72581442448782)
--(axis cs:3.39367578405369,1.82909448792313)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.53430162513457,2.36087965783521)
.. controls (axis cs:4.55601141007195,2.38085460136089) and (axis cs:4.57006253778975,2.39378289537415) .. (axis cs:4.57645500828795,2.39966453987498)
(axis cs:4.50242398278297,2.39741773776759)
--(axis cs:4.57645500828795,2.39966453987498)
--(axis cs:4.53305555498577,2.29386480033621)
--(axis cs:4.50242398278297,2.39741773776759)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.32048274515277,1.05253936220586)
.. controls (axis cs:3.34925364556002,1.06721665914063) and (axis cs:3.36972648501901,1.07766075159461) .. (axis cs:3.38190126352976,1.0838716395678)
(axis cs:3.30908321754064,1.10751686527276)
--(axis cs:3.38190126352976,1.0838716395678)
--(axis cs:3.3274848293242,0.995318530559763)
--(axis cs:3.30908321754064,1.10751686527276)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.51422603691074,0.734974524122461)
.. controls (axis cs:3.54585705955544,0.74529079685612) and (axis cs:3.56899387051179,0.752836732208697) .. (axis cs:3.58363646977978,0.757612330180192)
(axis cs:3.51249414996642,0.793798734042013)
--(axis cs:3.58363646977978,0.757612330180192)
--(axis cs:3.5245367227331,0.678948239200382)
--(axis cs:3.51249414996642,0.793798734042013)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.78336622170241,0.211351191791846)
.. controls (axis cs:2.81704911251137,0.215274969152225) and (axis cs:2.84211255368907,0.218194652133833) .. (axis cs:2.85855654523553,0.22011024073667)
(axis cs:2.79029298882366,0.270684252765169)
--(axis cs:2.85855654523553,0.22011024073667)
--(axis cs:2.79465775670484,0.154140411884686)
--(axis cs:2.79029298882366,0.270684252765169)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.44200316062578,-0.138549259123433)
.. controls (axis cs:3.47593987956898,-0.140635375228614) and (axis cs:3.50124360900942,-0.142190814857153) .. (axis cs:3.51791434894711,-0.143215578009051)
(axis cs:3.45288279008971,-0.0807836798871655)
--(axis cs:3.51791434894711,-0.143215578009051)
--(axis cs:3.45057595550372,-0.197510593782386)
--(axis cs:3.45288279008971,-0.0807836798871655)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.81268040762232,-0.658749321479989)
.. controls (axis cs:3.84503199026182,-0.667396649972437) and (axis cs:3.86884287172238,-0.673761114919285) .. (axis cs:3.884113052004,-0.677842716320534)
(axis cs:3.82359737539852,-0.602601559746365)
--(axis cs:3.884113052004,-0.677842716320534)
--(axis cs:3.81367383664399,-0.718080640405681)
--(axis cs:3.82359737539852,-0.602601559746365)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.15964116868555,-1.03293375330159)
.. controls (axis cs:4.19032023718238,-1.04490771419961) and (axis cs:4.21256513419978,-1.05358983983501) .. (axis cs:4.22637585973775,-1.05898013020781)
(axis cs:4.1688698798357,-0.976723868671904)
--(axis cs:4.22637585973775,-1.05898013020781)
--(axis cs:4.15456037155825,-1.09076255802082)
--(axis cs:4.1688698798357,-0.976723868671904)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.04283723167631,-0.962660082758937)
.. controls (axis cs:3.07160731113018,-0.977335647171038) and (axis cs:3.09207927229075,-0.987778356762291) .. (axis cs:3.10425311515802,-0.993988211532695)
(axis cs:3.04983548133502,-0.90543739551711)
--(axis cs:3.10425311515802,-0.993988211532695)
--(axis cs:3.03143538951263,-1.0176365055942)
--(axis cs:3.04983548133502,-0.90543739551711)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.29221401237576,-2.22800311029757)
.. controls (axis cs:4.31398623779843,-2.24797068435111) and (axis cs:4.32809450728591,-2.26090955074119) .. (axis cs:4.33453882083821,-2.26681970946781)
(axis cs:4.29105974849613,-2.1611216994036)
--(axis cs:4.33453882083821,-2.26681970946781)
--(axis cs:4.26050616896785,-2.26474628092989)
--(axis cs:4.29105974849613,-2.1611216994036)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.33205350852374,-2.54011858205107)
.. controls (axis cs:4.35126909089979,-2.56095291159714) and (axis cs:4.36312584136782,-2.57380849108268) .. (axis cs:4.3676237599278,-2.57868532050769)
(axis cs:4.32854882944628,-2.46776658819479)
--(axis cs:4.3676237599278,-2.57868532050769)
--(axis cs:4.29386544436568,-2.56726557846054)
--(axis cs:4.32854882944628,-2.46776658819479)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.41361724798641,-3.17954534534714)
.. controls (axis cs:4.42796714248205,-3.20100567495301) and (axis cs:4.43572860542371,-3.21261297652602) .. (axis cs:4.43690163681139,-3.21436725006617)
(axis cs:4.4078067099279,-3.09428763380039)
--(axis cs:4.43690163681139,-3.21436725006617)
--(axis cs:4.36497589521622,-3.18337001742438)
--(axis cs:4.4078067099279,-3.09428763380039)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.39616868750923,-3.86235174454727)
.. controls (axis cs:4.4054681293806,-3.88299539588893) and (axis cs:4.40939411405674,-3.89171061342004) .. (axis cs:4.40794664153766,-3.88849739714062)
(axis cs:4.39267720145024,-3.76072049615126)
--(axis cs:4.40794664153766,-3.88849739714062)
--(axis cs:4.34082466062363,-3.83337517448103)
--(axis cs:4.39267720145024,-3.76072049615126)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.08976673575305,-2.3078990365319)
.. controls (axis cs:3.10304329465975,-2.32927816402112) and (axis cs:3.10994065414358,-2.34038492208848) .. (axis cs:3.11045881420455,-2.341219310734)
(axis cs:3.0838794015481,-2.2193393228417)
--(axis cs:3.11045881420455,-2.341219310734)
--(axis cs:3.03922572250751,-2.30559267245085)
--(axis cs:3.0838794015481,-2.2193393228417)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.61628873203401,-4.14318152064707)
.. controls (axis cs:3.61959637354524,-4.1613369388988) and (axis cs:3.62026152334776,-4.16498790071673) .. (axis cs:3.61828418144159,-4.15413440610087)
(axis cs:3.62955068574128,-4.02507111303588)
--(axis cs:3.61828418144159,-4.15413440610087)
--(axis cs:3.56650025252037,-4.06080032387903)
--(axis cs:3.62955068574128,-4.02507111303588)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.88611833711121,-3.13927189431907)
.. controls (axis cs:2.8903616810653,-3.15781752599549) and (axis cs:2.89137248887371,-3.16223528461071) .. (axis cs:2.88915076053645,-3.15252517016472)
(axis cs:2.89507517981635,-3.02235995619994)
--(axis cs:2.88915076053645,-3.15252517016472)
--(axis cs:2.83366174312089,-3.06606717583908)
--(axis cs:2.89507517981635,-3.02235995619994)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.75042402306159,-3.80834510137455)
.. controls (axis cs:2.75036230682918,-3.82546321720545) and (axis cs:2.75035551572778,-3.82734685228429) .. (axis cs:2.7504036497574,-3.81399600661107)
(axis cs:2.78393664772697,-3.69757189600612)
--(axis cs:2.7504036497574,-3.81399600661107)
--(axis cs:2.71771282088468,-3.69682925163748)
--(axis cs:2.78393664772697,-3.69757189600612)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.28584038476328,-2.85005686821812)
.. controls (axis cs:2.28745157031518,-2.867456855835) and (axis cs:2.28767050433319,-2.86982123230162) .. (axis cs:2.28649718681731,-2.85714999761799)
(axis cs:2.30850313763672,-2.73246686467766)
--(axis cs:2.28649718681731,-2.85714999761799)
--(axis cs:2.24314379093584,-2.75129154005399)
--(axis cs:2.30850313763672,-2.73246686467766)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.89476785811845,-3.72537184470493)
.. controls (axis cs:1.88856462955914,-3.74271897020945) and (axis cs:1.88696940525115,-3.74717996274163) .. (axis cs:1.88998218519449,-3.73875482230147)
(axis cs:1.95331735137736,-3.67111552475312)
--(axis cs:1.88998218519449,-3.73875482230147)
--(axis cs:1.89730172127383,-3.60881055898179)
--(axis cs:1.95331735137736,-3.67111552475312)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.39287579862576,-4.12624098527572)
.. controls (axis cs:-1.40311466642008,-4.11129789838893) and (axis cs:-1.4066984625694,-4.10606753714983) .. (axis cs:-1.40362718707371,-4.11054990155839)
(axis cs:-1.37371641756943,-4.23000440830305)
--(axis cs:-1.40362718707371,-4.11054990155839)
--(axis cs:-1.33149549308068,-4.14002098197952)
--(axis cs:-1.37371641756943,-4.23000440830305)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.43288068908154,-4.4810532722572)
.. controls (axis cs:-1.4448627945979,-4.46504825177558) and (axis cs:-1.44995877122948,-4.45824133372174) .. (axis cs:-1.44816861897628,-4.46063251809568)
(axis cs:-1.41536791902165,-4.5777037222472)
--(axis cs:-1.44816861897628,-4.46063251809568)
--(axis cs:-1.37538404609754,-4.48459616395015)
--(axis cs:-1.41536791902165,-4.5777037222472)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.25545219958043,-3.41868357321224)
.. controls (axis cs:-2.25593484022922,-3.40158138331394) and (axis cs:-2.25598807167551,-3.39969514703178) .. (axis cs:-2.25561189391929,-3.41302486436577)
(axis cs:-2.28539146517553,-3.53258128596962)
--(axis cs:-2.25561189391929,-3.41302486436577)
--(axis cs:-2.21924817523249,-3.52677523106938)
--(axis cs:-2.28539146517553,-3.53258128596962)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.40527624359266,-4.05024480534267)
.. controls (axis cs:-2.40755935262578,-4.0326219800917) and (axis cs:-2.4079183199999,-4.02985118850303) .. (axis cs:-2.40635314571503,-4.04193243057667)
(axis cs:-2.42388234800884,-4.16880401454551)
--(axis cs:-2.40635314571503,-4.04193243057667)
--(axis cs:-2.35932100709309,-4.14278763659438)
--(axis cs:-2.42388234800884,-4.16880401454551)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.79925772476466,-3.03069168678981)
.. controls (axis cs:-2.79382169491494,-3.01153599647796) and (axis cs:-2.79225182901004,-3.00600404283962) .. (axis cs:-2.79454812704997,-3.01409582587478)
(axis cs:-2.85379913107606,-3.09240519873495)
--(axis cs:-2.79454812704997,-3.01409582587478)
--(axis cs:-2.79457716000304,-3.14467971913703)
--(axis cs:-2.85379913107606,-3.09240519873495)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.22292901996703,-4.02407014101172)
.. controls (axis cs:-3.22040107791689,-4.00629538930228) and (axis cs:-3.21997473970929,-4.00329767193612) .. (axis cs:-3.22165000534423,-4.01507698891327)
(axis cs:-3.26987965124394,-4.11415747545002)
--(axis cs:-3.22165000534423,-4.01507698891327)
--(axis cs:-3.20564433009849,-4.14257332498769)
--(axis cs:-3.26987965124394,-4.11415747545002)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.46190093702464,-3.09733336557717)
.. controls (axis cs:-3.45210495214633,-3.07656517934476) and (axis cs:-3.44783333385403,-3.06750904406991) .. (axis cs:-3.44908608214772,-3.07016495975261)
(axis cs:-3.51689470788303,-3.12260805397261)
--(axis cs:-3.44908608214772,-3.07016495975261)
--(axis cs:-3.46598277677072,-3.19730318276938)
--(axis cs:-3.51689470788303,-3.12260805397261)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.29908049719999,3.66275225519521)
.. controls (axis cs:1.28927438078909,3.67544059616023) and (axis cs:1.28643308476146,3.67911700905096) .. (axis cs:1.29055660911711,3.67378149386741)
(axis cs:1.32436524606331,3.55760560382001)
--(axis cs:1.29055660911711,3.67378149386741)
--(axis cs:1.36353982470626,3.65177715226387)
--(axis cs:1.32436524606331,3.55760560382001)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.288562079308807,-4.48658411942152)
.. controls (axis cs:0.267141825058339,-4.48934488702449) and (axis cs:0.254336827967878,-4.49099526991492) .. (axis cs:0.250147088037423,-4.4915352680928)
(axis cs:0.31860952322205,-4.54126606001555)
--(axis cs:0.250147088037423,-4.4915352680928)
--(axis cs:0.31378271447622,-4.42477890566646)
--(axis cs:0.31860952322205,-4.54126606001555)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.28648683281681,-4.35414876294112)
.. controls (axis cs:-4.27987263292055,-4.33447664632001) and (axis cs:-4.27766433762545,-4.3279086799355) .. (axis cs:-4.27986194693151,-4.33444486378758)
(axis cs:-4.34212156957623,-4.40512189254812)
--(axis cs:-4.27986194693151,-4.33444486378758)
--(axis cs:-4.28515822502207,-4.46469426279665)
--(axis cs:-4.34212156957623,-4.40512189254812)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.47654449852443,3.14566659740176)
.. controls (axis cs:-4.46079733712389,3.12424817057116) and (axis cs:-4.45189049112979,3.11213356627113) .. (axis cs:-4.44982396054212,3.10932278450168)
(axis cs:-4.48204364956071,3.22689477108891)
--(axis cs:-4.44982396054212,3.10932278450168)
--(axis cs:-4.52248708457262,3.13440665822738)
--(axis cs:-4.48204364956071,3.22689477108891)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.10672415608798,3.49586440348048)
.. controls (axis cs:-1.11516838051516,3.4846527437049) and (axis cs:-1.11671141489641,3.4826040088976) .. (axis cs:-1.11135325923175,3.48971819905857)
(axis cs:-1.03852967735434,3.51331033504991)
--(axis cs:-1.11135325923175,3.48971819905857)
--(axis cs:-1.07836063492639,3.60662153576522)
--(axis cs:-1.03852967735434,3.51331033504991)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.61319479177932,-2.93753008968047)
.. controls (axis cs:1.60973372144338,-2.94992881542644) and (axis cs:1.61008807900601,-2.94865938666348) .. (axis cs:1.61425786446722,-2.93372180339159)
(axis cs:1.67321644113517,-2.85472889854896)
--(axis cs:1.61425786446722,-2.93372180339159)
--(axis cs:1.61380138707562,-2.80314038177286)
--(axis cs:1.67321644113517,-2.85472889854896)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.12643442877722,-3.51386805984108)
.. controls (axis cs:-1.13488501110902,-3.50243584074573) and (axis cs:-1.1364815571795,-3.50027598196239) .. (axis cs:-1.13122406698868,-3.50738848349108)
(axis cs:-1.09883080412249,-3.62481202443712)
--(axis cs:-1.13122406698868,-3.50738848349108)
--(axis cs:-1.05852413442261,-3.5321383914791)
--(axis cs:-1.09883080412249,-3.62481202443712)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.416005462441211,3.62553263174764)
.. controls (axis cs:0.400549656808051,3.62991494169455) and (axis cs:0.393622567781931,3.63187903543788) .. (axis cs:0.39522419536285,3.63142491297764)
(axis cs:0.455353805068484,3.55522709458999)
--(axis cs:0.39522419536285,3.63142491297764)
--(axis cs:0.465865717731536,3.67054413148771)
--(axis cs:0.455353805068484,3.55522709458999)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.310752103089694,-3.80089456670702)
.. controls (axis cs:0.292583394396901,-3.80413132726734) and (axis cs:0.283009181648273,-3.80583697595954) .. (axis cs:0.28202946484381,-3.80601151278363)
(axis cs:0.351247177884439,-3.85237643555123)
--(axis cs:0.28202946484381,-3.80601151278363)
--(axis cs:0.344591480924326,-3.7361699942336)
--(axis cs:0.351247177884439,-3.85237643555123)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.01658521288196,3.04504885210902)
.. controls (axis cs:-1.0228417572245,3.03600548969762) and (axis cs:-1.02241721305292,3.03661913624003) .. (axis cs:-1.01531158036721,3.04688979173627)
(axis cs:-0.943101526949574,3.0757578316379)
--(axis cs:-1.01531158036721,3.04688979173627)
--(axis cs:-0.98508025265611,3.16609303284088)
--(axis cs:-0.943101526949574,3.0757578316379)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.977286884153696,2.71426113271498)
.. controls (axis cs:0.971507359761188,2.7218965614171) and (axis cs:0.972641463800934,2.7203982771383) .. (axis cs:0.980689196272934,2.70976627987856)
(axis cs:1.01384067151324,2.59300280752133)
--(axis cs:0.980689196272934,2.70976627987856)
--(axis cs:1.05354464546025,2.68648218803695)
--(axis cs:1.01384067151324,2.59300280752133)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.90675863016828,-1.52382208874312)
.. controls (axis cs:2.92823487089427,-1.54391958207286) and (axis cs:2.9420805179385,-1.5568763561502) .. (axis cs:2.94829557130098,-1.56269241097515)
(axis cs:2.9053157267952,-1.45636120798303)
--(axis cs:2.94829557130098,-1.56269241097515)
--(axis cs:2.87427523627927,-1.55953469746497)
--(axis cs:2.9053157267952,-1.45636120798303)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.567743928780374,-3.35960859669186)
.. controls (axis cs:-0.579304867404473,-3.35241878266747) and (axis cs:-0.58271922870734,-3.35029537179419) .. (axis cs:-0.577987012688973,-3.35323836407203)
(axis cs:-0.526542875258686,-3.4471550989672)
--(axis cs:-0.577987012688973,-3.35323836407203)
--(axis cs:-0.504519374067351,-3.33700497898697)
--(axis cs:-0.526542875258686,-3.4471550989672)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.709649376846124,2.61939101545523)
.. controls (axis cs:-0.71523691458824,2.61337751170598) and (axis cs:-0.713450725926221,2.61529987048219) .. (axis cs:-0.704290810860069,2.62515809178384)
(axis cs:-0.630511521772541,2.6361483412702)
--(axis cs:-0.704290810860069,2.62515809178384)
--(axis cs:-0.66500847603586,2.73584872047114)
--(axis cs:-0.630511521772541,2.6361483412702)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.31764399624232,-1.87269513997092)
.. controls (axis cs:1.31740627554068,-1.87940670121348) and (axis cs:1.31770711494233,-1.8709131116591) .. (axis cs:1.31854651444729,-1.84721437130776)
(axis cs:1.35572356080086,-1.73428474094674)
--(axis cs:1.31854651444729,-1.84721437130776)
--(axis cs:1.28962723038595,-1.72700285339371)
--(axis cs:1.35572356080086,-1.73428474094674)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.430027090087695,-2.93825139263258)
.. controls (axis cs:-0.439915904865832,-2.9328915935615) and (axis cs:-0.44154761853843,-2.93200719460946) .. (axis cs:-0.434922231105489,-2.93559819577647)
(axis cs:-0.381346224858714,-3.02573119255352)
--(axis cs:-0.434922231105489,-2.93559819577647)
--(axis cs:-0.361891795964334,-2.91408667712083)
--(axis cs:-0.381346224858714,-3.02573119255352)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.873944083057257,2.12444605847391)
.. controls (axis cs:0.871543696597206,2.12849096648116) and (axis cs:0.875388946110507,2.12201130964044) .. (axis cs:0.885479831597158,2.10500708795177)
(axis cs:0.910487134616592,1.98209659682253)
--(axis cs:0.885479831597158,2.10500708795177)
--(axis cs:0.956237099543194,2.06654403096452)
--(axis cs:0.910487134616592,1.98209659682253)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.950788732012564,-2.19583133218405)
.. controls (axis cs:0.948335832738924,-2.20043032639428) and (axis cs:0.951801518474359,-2.19393243681396) .. (axis cs:0.961185789218868,-2.17633766344311)
(axis cs:1.03067964136792,-2.13127587951196)
--(axis cs:0.961185789218868,-2.17633766344311)
--(axis cs:0.982441823315986,-2.05125051141492)
--(axis cs:1.03067964136792,-2.13127587951196)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.912042298989573,-2.00956384042358)
.. controls (axis cs:-0.912888945885695,-2.00727825563168) and (axis cs:-0.909011063307373,-2.0177468813201) .. (axis cs:-0.900408651254605,-2.04096971748883)
(axis cs:-0.8919090408234,-2.17069036509056)
--(axis cs:-0.900408651254605,-2.04096971748883)
--(axis cs:-0.836466873800822,-2.10680985822986)
--(axis cs:-0.8919090408234,-2.17069036509056)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.501482162442779,2.18735329685819)
.. controls (axis cs:-0.506283650596345,2.18309830030475) and (axis cs:-0.503366516321541,2.18568341472932) .. (axis cs:-0.492730759618366,2.19510864013191)
(axis cs:-0.418688918093826,2.19536661497966)
--(axis cs:-0.492730759618366,2.19510864013191)
--(axis cs:-0.448422673537265,2.29973034382453)
--(axis cs:-0.418688918093826,2.19536661497966)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.19170660903581,-2.32022062328596)
.. controls (axis cs:0.182643296397012,-2.32178721828363) and (axis cs:0.182177025038205,-2.32186781336044) .. (axis cs:0.190307794959387,-2.32046240851638)
(axis cs:0.259446971730095,-2.36719039065638)
--(axis cs:0.190307794959387,-2.32046240851638)
--(axis cs:0.252987375039619,-2.25094953377558)
--(axis cs:0.259446971730095,-2.36719039065638)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.32351670062513,1.78473994905712)
.. controls (axis cs:0.320102683721584,1.7864374636739) and (axis cs:0.325002800596836,1.78400103167761) .. (axis cs:0.338217051250884,1.77743065306826)
(axis cs:0.392972443587422,1.68952984575159)
--(axis cs:0.338217051250884,1.77743065306826)
--(axis cs:0.410942584423492,1.80194550169574)
--(axis cs:0.392972443587422,1.68952984575159)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.349470791276642,-1.90358352795595)
.. controls (axis cs:0.344617131775991,-1.90601911292081) and (axis cs:0.348071941203891,-1.90428547629098) .. (axis cs:0.359835219560339,-1.89838261806646)
(axis cs:0.432593992690999,-1.92258873307852)
--(axis cs:0.359835219560339,-1.89838261806646)
--(axis cs:0.414470512577212,-1.81024967174703)
--(axis cs:0.432593992690999,-1.92258873307852)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.0347893944450686,-1.66069528438069)
.. controls (axis cs:0.0302820658669845,-1.66060204638558) and (axis cs:0.0344123748699001,-1.66068748540427) .. (axis cs:0.0471803214538156,-1.66095160143675)
(axis cs:0.113012580397229,-1.72071631246991)
--(axis cs:0.0471803214538156,-1.66095160143675)
--(axis cs:0.113789283969525,-1.60392655176721)
--(axis cs:0.113012580397229,-1.72071631246991)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.10499979523753,1.4553312743024)
.. controls (axis cs:-0.108750617076043,1.45411463756326) and (axis cs:-0.104005699112161,1.45565372466672) .. (axis cs:-0.0907650413458834,1.45994853561278)
(axis cs:-0.0196427685222913,1.42363976594546)
--(axis cs:-0.0907650413458834,1.45994853561278)
--(axis cs:-0.0316218166793787,1.53851092246361)
--(axis cs:-0.0196427685222913,1.42363976594546)
--cycle;

%\path [draw=black, fill opacity=0] (axis cs:0,-5.00000000000002)
%--(axis cs:0,5);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-5.00000000000002)
%--(axis cs:1,5);
%
%\path [draw=black, fill opacity=0] (axis cs:-5,0)
%--(axis cs:5.00000000000002,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-5,1)
%--(axis cs:5.00000000000002,1);

\end{axis}

\end{tikzpicture}

==> pictures/SquirmerBetaLF5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[axis line style = ultra thick,
width=.8\linewidth, height=.8\linewidth,
tick align=outside,
tick pos=left,
title={Puller, $\beta = 5$},
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5.00000000000002,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5.00000000000002, ymax=5
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.725,0)
--(axis cs:0.5,-0.075)
--(axis cs:0.5,-0.025)
--(axis cs:0,-0.025)
--(axis cs:0,0.025)
--(axis cs:0.5,0.025)
--(axis cs:0.5,0.075)
--cycle;

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,5)
--(axis cs:-5,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,5)
--(axis cs:-4.75859052557647,4.76529629613917);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.75859052557647,4.76529629613917)
--(axis cs:-4.51663612342942,4.53115956232524);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.51663612342942,4.53115956232524)
--(axis cs:-4.27409730153241,4.29762505347369);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.27409730153241,4.29762505347369)
--(axis cs:-4.03082517694559,4.06485625011542);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.03082517694559,4.06485625011542)
--(axis cs:-3.78665063533341,3.83303676230313);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.78665063533341,3.83303676230313)
--(axis cs:-3.54139320476076,3.60236269449844);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.54139320476076,3.60236269449844)
--(axis cs:-3.29478328073627,3.37313521305082);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.29478328073627,3.37313521305082)
--(axis cs:-3.0463731644572,3.14586425373527);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.0463731644572,3.14586425373527)
--(axis cs:-2.79555566863667,2.92125923292264);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.79555566863667,2.92125923292264)
--(axis cs:-2.54144256289695,2.70039585981846);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.54144256289695,2.70039585981846)
--(axis cs:-2.2824994672927,2.4852372503722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.2824994672927,2.4852372503722)
--(axis cs:-2.01569035148789,2.2800421349596);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.01569035148789,2.2800421349596)
--(axis cs:-1.73431256329508,2.0961549921505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.73431256329508,2.0961549921505)
--(axis cs:-1.73431256329508,2.0961549921505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.73431256329508,2.0961549921505)
--(axis cs:-1.5472767407373,2.00939831814076);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5472767407373,2.00939831814076)
--(axis cs:-1.5472767407373,2.00939831814076);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5472767407373,2.00939831814076)
--(axis cs:-1.42652449597119,1.98710429683803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.42652449597119,1.98710429683803)
--(axis cs:-1.42652449597119,1.98710429683803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.42652449597119,1.98710429683803)
--(axis cs:-1.34574925431086,2.00841868638208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.34574925431086,2.00841868638208)
--(axis cs:-1.29285803863537,2.07308265999358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29285803863537,2.07308265999358)
--(axis cs:-1.27484661799306,2.14983552456808);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.27484661799306,2.14983552456808)
--(axis cs:-1.27493866131693,2.25722154373618);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.27493866131693,2.25722154373618)
--(axis cs:-1.2980980939012,2.40999036649125);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.2980980939012,2.40999036649125)
--(axis cs:-1.35554725644553,2.63399015901248);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.35554725644553,2.63399015901248)
--(axis cs:-1.46170500869455,2.95334869117035);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.46170500869455,2.95334869117035)
--(axis cs:-1.58141622317464,3.26800939829615);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.58141622317464,3.26800939829615)
--(axis cs:-1.70827780622825,3.57987893832795);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.70827780622825,3.57987893832795)
--(axis cs:-1.83965304341536,3.8898774612256);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.83965304341536,3.8898774612256)
--(axis cs:-1.974229585785,4.19850539126687);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.974229585785,4.19850539126687)
--(axis cs:-2.11105137825936,4.50614565131401);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.11105137825936,4.50614565131401)
--(axis cs:-2.24952414464332,4.81304334075641);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.24952414464332,4.81304334075641)
--(axis cs:-2.24952414464332,4.81304334075641);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.24952414464332,4.81304334075641)
--(axis cs:-2.28381701517092,4.88841650659526);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.28381701517092,4.88841650659526)
--(axis cs:-2.28381701517092,4.88841650659526);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.28381701517092,4.88841650659526)
--(axis cs:-2.31076952935965,4.94752383069061);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.31076952935965,4.94752383069061)
--(axis cs:-2.31076952935965,4.94752383069061);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65168930686172,5)
--(axis cs:-4.65168930686172,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65168930686172,5)
--(axis cs:-4.41770687230012,4.75789368847447);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.41770687230012,4.75789368847447)
--(axis cs:-4.18295729460496,4.51653149420648);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.18295729460496,4.51653149420648)
--(axis cs:-3.94730196181236,4.27605370289516);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.94730196181236,4.27605370289516)
--(axis cs:-3.71051629174409,4.03669196303279);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.71051629174409,4.03669196303279)
--(axis cs:-3.47238519840641,3.79866655057937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.47238519840641,3.79866655057937)
--(axis cs:-3.23249801855239,3.56241270002554);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30337861372344,5)
--(axis cs:-4.30337861372344,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30337861372344,5)
--(axis cs:-4.07679774779291,4.75095089259022);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.07679774779291,4.75095089259022)
--(axis cs:-3.84894066908519,4.50307036244761);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.84894066908519,4.50307036244761)
--(axis cs:-3.61952672465099,4.25663161358047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.61952672465099,4.25663161358047)
--(axis cs:-3.38819288339849,4.01199464448729);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95506792058516,5)
--(axis cs:-3.95506792058516,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95506792058516,5)
--(axis cs:-3.7337152146267,4.74629399249567);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.7337152146267,4.74629399249567)
--(axis cs:-3.5096001047423,4.49502719758646);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.5096001047423,4.49502719758646)
--(axis cs:-3.28175865772339,4.24714390390956);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.28175865772339,4.24714390390956)
--(axis cs:-3.04807791779134,4.00482202680251);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.04807791779134,4.00482202680251)
--(axis cs:-2.80395287301543,3.77332882719369);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.80395287301543,3.77332882719369)
--(axis cs:-2.80395287301543,3.77332882719369);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.80395287301543,3.77332882719369)
--(axis cs:-2.58616954760616,3.60664701984088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.58616954760616,3.60664701984088)
--(axis cs:-2.58616954760616,3.60664701984088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.58616954760616,3.60664701984088)
--(axis cs:-2.50378707316512,3.57233252607833);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.50378707316512,3.57233252607833)
--(axis cs:-2.50378707316512,3.57233252607833);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.50378707316512,3.57233252607833)
--(axis cs:-2.45616978928407,3.58299956661826);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.45616978928407,3.58299956661826)
--(axis cs:-2.4375280756459,3.63076510265082);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.4375280756459,3.63076510265082)
--(axis cs:-2.44138041253712,3.69041091957184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.44138041253712,3.69041091957184)
--(axis cs:-2.46590479005121,3.79117834906753);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.46590479005121,3.79117834906753)
--(axis cs:-2.5252429715805,3.95569180441593);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.5252429715805,3.95569180441593)
--(axis cs:-2.64211692101567,4.21990242759435);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.64211692101567,4.21990242759435)
--(axis cs:-2.79217723277623,4.52122822698465);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.79217723277623,4.52122822698465)
--(axis cs:-2.94993540181952,4.8186611794057);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.94993540181952,4.8186611794057)
--(axis cs:-2.94993540181952,4.8186611794057);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.94993540181952,4.8186611794057)
--(axis cs:-2.99115264767615,4.89424462427318);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.99115264767615,4.89424462427318)
--(axis cs:-2.99115264767615,4.89424462427318);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.99115264767615,4.89424462427318)
--(axis cs:-3.02340264599294,4.95295472852681);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.02340264599294,4.95295472852681)
--(axis cs:-3.02340264599294,4.95295472852681);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97760544403179,4.1824630231135)
--(axis cs:-4.97760544403179,4.1824630231135);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97760544403179,4.1824630231135)
--(axis cs:-4.92404134396273,4.13866858327064);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.92404134396273,4.13866858327064)
--(axis cs:-4.92404134396273,4.13866858327064);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.92404134396273,4.13866858327064)
--(axis cs:-4.66313687881755,3.92585450180059);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66313687881755,3.92585450180059)
--(axis cs:-4.40181604717937,3.71355037100733);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.40181604717937,3.71355037100733)
--(axis cs:-4.13999823694664,3.50185893669577);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.13999823694664,3.50185893669577)
--(axis cs:-3.87757872626154,3.29091207629655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.87757872626154,3.29091207629655)
--(axis cs:-3.61441594233053,3.08088973206944);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.61441594233053,3.08088973206944)
--(axis cs:-3.35028712711653,2.87208724604615);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.35028712711653,2.87208724604615)
--(axis cs:-3.08490013594828,2.66488962992634);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.08490013594828,2.66488962992634)
--(axis cs:-2.81783655704398,2.45986413746661);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.81783655704398,2.45986413746661)
--(axis cs:-2.54846165570348,2.25789396738495);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.54846165570348,2.25789396738495)
--(axis cs:-2.27578370335672,2.06041643147534);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.27578370335672,2.06041643147534)
--(axis cs:-1.99794943701258,1.87030443779871);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.99794943701258,1.87030443779871)
--(axis cs:-1.71122475096788,1.69414006055047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.71122475096788,1.69414006055047)
--(axis cs:-1.49672263091547,1.58409665126791);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.49672263091547,1.58409665126791)
--(axis cs:-1.33139455333154,1.52108627921764);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33139455333154,1.52108627921764)
--(axis cs:-1.20084087098694,1.49333467504021);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.20084087098694,1.49333467504021)
--(axis cs:-1.09435017643708,1.49406792207258);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.09435017643708,1.49406792207258)
--(axis cs:-1.00141310888238,1.52523679374673);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.00141310888238,1.52523679374673)
--(axis cs:-0.929787100351034,1.59231957726287);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.929787100351034,1.59231957726287)
--(axis cs:-0.929787100351034,1.59231957726287);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.929787100351034,1.59231957726287)
--(axis cs:-0.885986842343469,1.70068455118785);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.885986842343469,1.70068455118785)
--(axis cs:-0.885986842343469,1.70068455118785);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.885986842343469,1.70068455118785)
--(axis cs:-0.874407131726798,1.85860397716996);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.874407131726798,1.85860397716996)
--(axis cs:-0.874407131726798,1.85860397716996);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.874407131726798,1.85860397716996)
--(axis cs:-0.907908694624031,2.12761161365906);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.907908694624031,2.12761161365906)
--(axis cs:-0.907908694624031,2.12761161365906);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.907908694624031,2.12761161365906)
--(axis cs:-0.98548868719694,2.45499413630732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.98548868719694,2.45499413630732)
--(axis cs:-1.08025939237447,2.77802536085835);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.08025939237447,2.77802536085835)
--(axis cs:-1.18346018009655,3.09849746159841);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.18346018009655,3.09849746159841)
--(axis cs:-1.29153668058108,3.41736424351135);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29153668058108,3.41736424351135)
--(axis cs:-1.40278999715734,3.73513662066434);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.40278999715734,3.73513662066434)
--(axis cs:-1.51626795359202,4.05212094825071);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.51626795359202,4.05212094825071)
--(axis cs:-1.63139199754985,4.36851240714434);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.63139199754985,4.36851240714434)
--(axis cs:-1.74778839333247,4.68444170278961);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.74778839333247,4.68444170278961)
--(axis cs:-1.86520376175548,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86520376175548,5)
--(axis cs:-1.86520376175548,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.12539370079187,3.7114308874048)
--(axis cs:-1.22171079083979,4.03404197179648);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22171079083979,4.03404197179648)
--(axis cs:-1.3192432173813,4.35628901972356);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.3192432173813,4.35628901972356)
--(axis cs:-1.41770456575154,4.67825516949049);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.41770456575154,4.67825516949049)
--(axis cs:-1.5168930686172,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5168930686172,5)
--(axis cs:-1.5168930686172,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.261628119415464,1.34369008075958)
--(axis cs:-0.270785335581527,1.67877844204433);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.270785335581527,1.67877844204433)
--(axis cs:-0.312218156180447,2.01285898798602);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.312218156180447,2.01285898798602)
--(axis cs:-0.361865788337141,2.34586063459093);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.361865788337141,2.34586063459093)
--(axis cs:-0.41518343146872,2.67829470180595);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.41518343146872,2.67829470180595)
--(axis cs:-0.470517739085026,3.01039617663611);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.470517739085026,3.01039617663611)
--(axis cs:-0.527173945881754,3.34227810658945);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.527173945881754,3.34227810658945)
--(axis cs:-0.584720418599434,3.67400460115463);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.584720418599434,3.67400460115463)
--(axis cs:-0.64294287637359,4.00561877995844);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.64294287637359,4.00561877995844)
--(axis cs:-0.701674633128182,4.33714315606413);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.701674633128182,4.33714315606413)
--(axis cs:-0.760813234822924,4.66859904997514);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.760813234822924,4.66859904997514)
--(axis cs:-0.820271682340639,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.820271682340639,5)
--(axis cs:-0.820271682340639,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.377380863794888,1.05260056134191)
--(axis cs:0.273260283328896,1.14553459333879);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.273260283328896,1.14553459333879)
--(axis cs:0.189426334396907,1.25698089659836);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.189426334396907,1.25698089659836)
--(axis cs:0.189426334396907,1.25698089659836);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.189426334396907,1.25698089659836)
--(axis cs:0.133105324743434,1.39639129105296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.133105324743434,1.39639129105296)
--(axis cs:0.133105324743434,1.39639129105296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.133105324743434,1.39639129105296)
--(axis cs:0.083038288312042,1.64015073860354);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.083038288312042,1.64015073860354)
--(axis cs:0.083038288312042,1.64015073860354);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.083038288312042,1.64015073860354)
--(axis cs:0.0463756379584561,1.97471466684694);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0463756379584561,1.97471466684694)
--(axis cs:0.0212688236739238,2.3104526789499);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0212688236739238,2.3104526789499)
--(axis cs:0.000244662001393614,2.6464687974487);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.000244662001393614,2.6464687974487)
--(axis cs:-0.0189309139559795,2.98259614392725);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0189309139559795,2.98259614392725)
--(axis cs:-0.0371694023162386,3.31878440354927);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0371694023162386,3.31878440354927)
--(axis cs:-0.0548946081352364,3.65501007616768);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0548946081352364,3.65501007616768)
--(axis cs:-0.072305852207168,3.99125102094122);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.072305852207168,3.99125102094122)
--(axis cs:-0.0895241502676987,4.32749522009104);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0895241502676987,4.32749522009104)
--(axis cs:-0.106626013029913,4.6637442180206);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.106626013029913,4.6637442180206)
--(axis cs:-0.123650296064079,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.123650296064079,5)
--(axis cs:-0.123650296064079,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.225039578551839,1.97032735288826)
--(axis cs:0.212037877807167,2.30671324885278);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.212037877807167,2.30671324885278)
--(axis cs:0.207074151893363,2.64334190067463);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.207074151893363,2.64334190067463)
--(axis cs:0.206006491742928,2.98001137440701);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.206006491742928,2.98001137440701)
--(axis cs:0.20706454316673,3.31668396476296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.20706454316673,3.31668396476296)
--(axis cs:0.209386024535651,3.65335291487779);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.209386024535651,3.65335291487779)
--(axis cs:0.21252597065612,3.99001800916825);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.21252597065612,3.99001800916825)
--(axis cs:0.216218437989169,4.32668023669015);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.216218437989169,4.32668023669015)
--(axis cs:0.220298065703481,4.66334063033782);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.220298065703481,4.66334063033782)
--(axis cs:0.224660397074201,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224660397074201,5)
--(axis cs:0.224660397074201,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.72259725982365,1.51042414710024)
--(axis cs:4.39985457190272,1.41453858775405);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.39985457190272,1.41453858775405)
--(axis cs:4.07695337035543,1.31919491569825);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07695337035543,1.31919491569825)
--(axis cs:3.75384721994079,1.22455645869169);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.75384721994079,1.22455645869169)
--(axis cs:3.43046204150275,1.13088226184091);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.43046204150275,1.13088226184091)
--(axis cs:3.10668207822647,1.03858236851014);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.10668207822647,1.03858236851014)
--(axis cs:2.7823211407616,0.948334873490637);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.7823211407616,0.948334873490637)
--(axis cs:2.4570531981668,0.861399162900647);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.4570531981668,0.861399162900647)
--(axis cs:2.13024386471802,0.780532029001112);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.13024386471802,0.780532029001112)
--(axis cs:1.80062205442539,0.712528631523151);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.80062205442539,0.712528631523151)
--(axis cs:1.56740160853386,0.681021267091314);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56740160853386,0.681021267091314)
--(axis cs:1.39013311099569,0.677439840719049);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.39013311099569,0.677439840719049)
--(axis cs:1.21421263684604,0.710177665167691);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.21421263684604,0.710177665167691)
--(axis cs:1.05353930299553,0.789219539126171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.05353930299553,0.789219539126171)
--(axis cs:1.05353930299553,0.789219539126171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.05353930299553,0.789219539126171)
--(axis cs:0.837656775461853,0.963648262318689);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.837656775461853,0.963648262318689)
--(axis cs:0.837656775461853,0.963648262318689);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.837656775461853,0.963648262318689)
--(axis cs:0.686139121126124,1.11858341736037);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.686139121126124,1.11858341736037)
--(axis cs:0.571566778576683,1.27038741435488);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.571566778576683,1.27038741435488)
--(axis cs:0.489784040895784,1.4395911990382);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.489784040895784,1.4395911990382)
--(axis cs:0.489784040895784,1.4395911990382);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.489784040895784,1.4395911990382)
--(axis cs:0.438876099027372,1.64092732392216);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.438876099027372,1.64092732392216)
--(axis cs:0.438876099027372,1.64092732392216);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.438876099027372,1.64092732392216)
--(axis cs:0.407717907626656,1.97540071063512);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.407717907626656,1.97540071063512)
--(axis cs:0.406164803456045,2.31197886536959);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.406164803456045,2.31197886536959)
--(axis cs:0.416694560372653,2.64846914013166);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.416694560372653,2.64846914013166)
--(axis cs:0.433248751547255,2.98473570958443);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.433248751547255,2.98473570958443)
--(axis cs:0.453189462859482,3.32083343538088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.453189462859482,3.32083343538088)
--(axis cs:0.475172129999869,3.6568069370844);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.475172129999869,3.6568069370844)
--(axis cs:0.498465956998761,3.99268456052091);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.498465956998761,3.99268456052091)
--(axis cs:0.522680947339488,4.32849615805347);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.522680947339488,4.32849615805347)
--(axis cs:0.547577087294439,4.66426486052773);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.547577087294439,4.66426486052773)
--(axis cs:0.572971090212482,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.572971090212482,5)
--(axis cs:0.572971090212482,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.70894511906065,2.66631576235374)
--(axis cs:4.41014012839826,2.51114664930006);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.41014012839826,2.51114664930006)
--(axis cs:4.11093010132057,2.35676404398359);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.11093010132057,2.35676404398359)
--(axis cs:3.81119958489061,2.20339719350779);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.81119958489061,2.20339719350779)
--(axis cs:3.51078287679069,2.05138248907475);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.51078287679069,2.05138248907475)
--(axis cs:3.2094295236922,1.90123878961807);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.2094295236922,1.90123878961807)
--(axis cs:2.90676413587853,1.75376051453507);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.90676413587853,1.75376051453507)
--(axis cs:2.60213658156191,1.61039977426201);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.60213658156191,1.61039977426201)
--(axis cs:2.29445900747959,1.47374328465574);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.29445900747959,1.47374328465574)
--(axis cs:1.9816583664386,1.3494634780734);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.9816583664386,1.3494634780734)
--(axis cs:1.72861380209748,1.26852255837671);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72861380209748,1.26852255837671)
--(axis cs:1.53080782916447,1.2274013206527);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53080782916447,1.2274013206527)
--(axis cs:1.36815867184623,1.21839169365776);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.36815867184623,1.21839169365776)
--(axis cs:1.21940014568625,1.24201113095018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.21940014568625,1.24201113095018)
--(axis cs:1.08173669272469,1.30650243537705);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.08173669272469,1.30650243537705)
--(axis cs:0.962157131920141,1.41860154370089);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.962157131920141,1.41860154370089)
--(axis cs:0.880509714369086,1.56150381955388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.880509714369086,1.56150381955388)
--(axis cs:0.880509714369086,1.56150381955388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.880509714369086,1.56150381955388)
--(axis cs:0.828540006705964,1.74850135183557);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.828540006705964,1.74850135183557)
--(axis cs:0.828540006705964,1.74850135183557);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.828540006705964,1.74850135183557)
--(axis cs:0.806964174689499,2.00919912864683);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.806964174689499,2.00919912864683)
--(axis cs:0.806964174689499,2.00919912864683);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.806964174689499,2.00919912864683)
--(axis cs:0.82092706004092,2.34521704728204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.82092706004092,2.34521704728204)
--(axis cs:0.857642552989669,2.67981597602423);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.857642552989669,2.67981597602423)
--(axis cs:0.905573750347087,3.01305596826057);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.905573750347087,3.01305596826057)
--(axis cs:0.959773187027499,3.34534889048967);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.959773187027499,3.34534889048967)
--(axis cs:1.01789625422846,3.67698315759413);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.01789625422846,3.67698315759413)
--(axis cs:1.07856045061066,4.00816011023355);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.07856045061066,4.00816011023355)
--(axis cs:1.1410490137707,4.33900160972133);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.1410490137707,4.33900160972133)
--(axis cs:1.20482612080675,4.66959523812788);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.20482612080675,4.66959523812788)
--(axis cs:1.26959247648904,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.26959247648904,5)
--(axis cs:1.26959247648904,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.09864650824338,2.70179493103096)
--(axis cs:1.15766770216525,3.03322702116746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.15766770216525,3.03322702116746)
--(axis cs:1.22554266199265,3.36299183243923);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22554266199265,3.36299183243923)
--(axis cs:1.29873971352818,3.69162304379457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29873971352818,3.69162304379457)
--(axis cs:1.37549613000444,4.01944770409531);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37549613000444,4.01944770409531)
--(axis cs:1.45471937270676,4.34668924722385);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.45471937270676,4.34668924722385)
--(axis cs:1.53567204083756,4.67350537893526);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53567204083756,4.67350537893526)
--(axis cs:1.61790316962732,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.61790316962732,5)
--(axis cs:1.61790316962732,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77436086345022,4.28269770167928)
--(axis cs:4.50988794852092,4.07432540170001);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.50988794852092,4.07432540170001)
--(axis cs:4.24449974991944,3.86712180750003);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.24449974991944,3.86712180750003)
--(axis cs:3.97795711662188,3.66140651961953);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.97795711662188,3.66140651961953)
--(axis cs:3.70991268732802,3.45765354513935);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.70991268732802,3.45765354513935)
--(axis cs:3.43983223986654,3.25661095040205);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.43983223986654,3.25661095040205)
--(axis cs:3.1669331174788,3.05942036622998);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.1669331174788,3.05942036622998)
--(axis cs:2.88989954207637,2.86811086832238);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.88989954207637,2.86811086832238)
--(axis cs:2.60620273429957,2.68696403742915);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.60620273429957,2.68696403742915)
--(axis cs:2.36262792401341,2.5510747034761);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.36262792401341,2.5510747034761)
--(axis cs:2.18382042158344,2.47114906113445);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.18382042158344,2.47114906113445)
--(axis cs:2.04996908877417,2.43071348529181);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.04996908877417,2.43071348529181)
--(axis cs:1.94696656340968,2.41937976535616);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.94696656340968,2.41937976535616)
--(axis cs:1.85818627811374,2.4352209455613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.85818627811374,2.4352209455613)
--(axis cs:1.78525045190195,2.48654754125087);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.78525045190195,2.48654754125087)
--(axis cs:1.78525045190195,2.48654754125087);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.78525045190195,2.48654754125087)
--(axis cs:1.73528587903929,2.58277514417083);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.73528587903929,2.58277514417083)
--(axis cs:1.73528587903929,2.58277514417083);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.73528587903929,2.58277514417083)
--(axis cs:1.71381719597542,2.73078676724715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71381719597542,2.73078676724715)
--(axis cs:1.71381719597542,2.73078676724715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71381719597542,2.73078676724715)
--(axis cs:1.74256078009504,3.06464647856696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74256078009504,3.06464647856696)
--(axis cs:1.81225823580084,3.39380828706733);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.81225823580084,3.39380828706733)
--(axis cs:1.8994227990817,3.71896649302222);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.8994227990817,3.71896649302222)
--(axis cs:1.99609407038577,4.04146700185943);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.99609407038577,4.04146700185943)
--(axis cs:2.0986652530531,4.36215280015481);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.0986652530531,4.36215280015481)
--(axis cs:2.2051925767767,4.68155041293865);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.2051925767767,4.68155041293865)
--(axis cs:2.31452455590388,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.31452455590388,5)
--(axis cs:2.31452455590388,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:5.00000000000002,4.98008745680501)
--(axis cs:4.87361020246048,4.87145846221616);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.87361020246048,4.87145846221616)
--(axis cs:4.61771153044354,4.65264125754851);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.61771153044354,4.65264125754851)
--(axis cs:4.36057002812171,4.43528650182097);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.36057002812171,4.43528650182097)
--(axis cs:4.10184967537878,4.21981417894626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.10184967537878,4.21981417894626)
--(axis cs:3.84101729108977,4.00690697221426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.84101729108977,4.00690697221426)
--(axis cs:3.57728364320907,3.7976131394484);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.57728364320907,3.7976131394484)
--(axis cs:3.30930268551198,3.59381821510672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.30930268551198,3.59381821510672)
--(axis cs:3.03452940102705,3.3994175591251);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.03452940102705,3.3994175591251)
--(axis cs:2.79771619395015,3.25120066769016);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.79771619395015,3.25120066769016)
--(axis cs:2.62566671068556,3.16301558806918);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.62566671068556,3.16301558806918)
--(axis cs:2.50037955701457,3.11712584102167);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.50037955701457,3.11712584102167)
--(axis cs:2.40584278608651,3.10091864456637);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.40584278608651,3.10091864456637)
--(axis cs:2.32593248468169,3.11097802565184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.32593248468169,3.11097802565184)
--(axis cs:2.2602342160115,3.15648846063975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.2602342160115,3.15648846063975)
--(axis cs:2.2602342160115,3.15648846063975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.2602342160115,3.15648846063975)
--(axis cs:2.21884609485464,3.24570068844926);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.21884609485464,3.24570068844926)
--(axis cs:2.21884609485464,3.24570068844926);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.21884609485464,3.24570068844926)
--(axis cs:2.20663068255142,3.38607338886688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.20663068255142,3.38607338886688)
--(axis cs:2.20663068255142,3.38607338886688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.20663068255142,3.38607338886688)
--(axis cs:2.25316157992337,3.71828909797237);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.25316157992337,3.71828909797237)
--(axis cs:2.3375891052072,4.04398654927593);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.3375891052072,4.04398654927593)
--(axis cs:2.43817104401463,4.36524298616024);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.43817104401463,4.36524298616024)
--(axis cs:2.5476818640593,4.68361313839733);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.5476818640593,4.68361313839733)
--(axis cs:2.66283524904216,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.66283524904216,5)
--(axis cs:2.66283524904216,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.25524481180394,4.79499118142415)
--(axis cs:3.99718046696029,4.57875424007709);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.99718046696029,4.57875424007709)
--(axis cs:3.73391833061059,4.36894060411362);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.73391833061059,4.36894060411362)
--(axis cs:3.46207300314943,4.17063884688802);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.46207300314943,4.17063884688802)
--(axis cs:3.26531257253703,4.04651331586426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.26531257253703,4.04651331586426)
--(axis cs:3.12376133034722,3.97557568322164);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.12376133034722,3.97557568322164)
--(axis cs:3.02061316974807,3.94146402534894);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.02061316974807,3.94146402534894)
--(axis cs:2.94345780298131,3.93394607007139);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.94345780298131,3.93394607007139)
--(axis cs:2.86663146234502,3.96069568665602);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.86663146234502,3.96069568665602)
--(axis cs:2.82128191104068,4.02649261506821);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.82128191104068,4.02649261506821)
--(axis cs:2.82128191104068,4.02649261506821);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.82128191104068,4.02649261506821)
--(axis cs:2.8034592635566,4.14251292433816);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.8034592635566,4.14251292433816)
--(axis cs:2.8034592635566,4.14251292433816);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.8034592635566,4.14251292433816)
--(axis cs:2.82535142971349,4.3539517128899);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.82535142971349,4.3539517128899)
--(axis cs:2.82535142971349,4.3539517128899);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.82535142971349,4.3539517128899)
--(axis cs:2.906778535645,4.68000772643773);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.906778535645,4.68000772643773)
--(axis cs:3.01114594218044,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.01114594218044,5)
--(axis cs:3.01114594218044,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.05607802159528,5)
--(axis cs:4.05607802159528,5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.05607802159528,5)
--(axis cs:3.77888472837372,4.80950611209511);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.77888472837372,4.80950611209511)
--(axis cs:3.77888472837372,4.80950611209511);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.77888472837372,4.80950611209511)
--(axis cs:3.58657434408256,4.71325180419395);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.58657434408256,4.71325180419395)
--(axis cs:3.58657434408256,4.71325180419395);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.58657434408256,4.71325180419395)
--(axis cs:3.47593850364913,4.68988793583817);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.47593850364913,4.68988793583817)
--(axis cs:3.47593850364913,4.68988793583817);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.47593850364913,4.68988793583817)
--(axis cs:3.40200658966138,4.71030147342876);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.40200658966138,4.71030147342876)
--(axis cs:3.35809693699463,4.77011340298529);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.35809693699463,4.77011340298529)
--(axis cs:3.3432248599484,4.84269660185867);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.3432248599484,4.84269660185867)
--(axis cs:3.34511825110383,4.94812339615459);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.34511825110383,4.94812339615459)
--(axis cs:3.34511825110383,4.94812339615459);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-4.75269940787184)
--(axis cs:-5,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-4.75269940787184)
--(axis cs:-4.7527022500346,-4.5242116989167);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.7527022500346,-4.5242116989167)
--(axis cs:-4.50495162931688,-4.2962131819794);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.50495162931688,-4.2962131819794)
--(axis cs:-4.25663737759708,-4.0688293414233);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.25663737759708,-4.0688293414233)
--(axis cs:-4.00761910153909,-3.84222229526814);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00761910153909,-3.84222229526814)
--(axis cs:-3.75777319758534,-3.61652923127524);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.75777319758534,-3.61652923127524)
--(axis cs:-3.50693654362371,-3.39193514820544);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.50693654362371,-3.39193514820544)
--(axis cs:-3.25482165353855,-3.16877694437116);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25482165353855,-3.16877694437116)
--(axis cs:-3.00100081651745,-2.94756779812582);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.00100081651745,-2.94756779812582)
--(axis cs:-2.7448972619367,-2.72901278971423);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.7448972619367,-2.72901278971423)
--(axis cs:-2.48565298265955,-2.51420037169921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.48565298265955,-2.51420037169921)
--(axis cs:-2.22173772067055,-2.30517989994588);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.22173772067055,-2.30517989994588)
--(axis cs:-1.95033062591746,-2.10608947758881);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.95033062591746,-2.10608947758881)
--(axis cs:-1.6654598293802,-1.92739392013714);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.6654598293802,-1.92739392013714)
--(axis cs:-1.6654598293802,-1.92739392013714);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.6654598293802,-1.92739392013714)
--(axis cs:-1.46048577131487,-1.83458791529079);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.46048577131487,-1.83458791529079)
--(axis cs:-1.46048577131487,-1.83458791529079);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.46048577131487,-1.83458791529079)
--(axis cs:-1.32637808133281,-1.80816594690479);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32637808133281,-1.80816594690479)
--(axis cs:-1.32637808133281,-1.80816594690479);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32637808133281,-1.80816594690479)
--(axis cs:-1.23314273518759,-1.82583266666862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.23314273518759,-1.82583266666862)
--(axis cs:-1.23314273518759,-1.82583266666862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.23314273518759,-1.82583266666862)
--(axis cs:-1.1730536957595,-1.87941500226814);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.1730536957595,-1.87941500226814)
--(axis cs:-1.14264824497612,-1.95543851357681);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14264824497612,-1.95543851357681)
--(axis cs:-1.13285372799203,-2.05342759656504);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.13285372799203,-2.05342759656504)
--(axis cs:-1.14339825478443,-2.19168231009661);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14339825478443,-2.19168231009661)
--(axis cs:-1.18236889781992,-2.3883717621805);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.18236889781992,-2.3883717621805)
--(axis cs:-1.26274361674352,-2.67145297390662);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.26274361674352,-2.67145297390662)
--(axis cs:-1.3713344664877,-2.99010076468247);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.3713344664877,-2.99010076468247)
--(axis cs:-1.48899542597572,-3.30555242990066);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.48899542597572,-3.30555242990066)
--(axis cs:-1.61199276115197,-3.61896761183958);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.61199276115197,-3.61896761183958)
--(axis cs:-1.73855994322302,-3.93095895769161);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.73855994322302,-3.93095895769161)
--(axis cs:-1.86774097726255,-4.24188320121611);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86774097726255,-4.24188320121611)
--(axis cs:-1.99880458409735,-4.55202081277892);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.99880458409735,-4.55202081277892)
--(axis cs:-2.13122453687264,-4.86157687515984);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.13122453687264,-4.86157687515984)
--(axis cs:-2.19077349260817,-5.00000000000002);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-4.40438871473356)
--(axis cs:-5,-4.40438871473356);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-4.40438871473356)
--(axis cs:-4.74426832755711,-4.18537751251897);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.74426832755711,-4.18537751251897)
--(axis cs:-4.48810120422817,-3.96687894365409);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.48810120422817,-3.96687894365409)
--(axis cs:-4.23140679422745,-3.74900468862934);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.23140679422745,-3.74900468862934)
--(axis cs:-3.9740894840092,-3.53186993949723);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.707767328457)
--(axis cs:-5,-3.707767328457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.707767328457)
--(axis cs:-4.72685367358165,-3.5109076821214);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.72685367358165,-3.5109076821214)
--(axis cs:-4.45336154629944,-3.31453441977605);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.45336154629944,-3.31453441977605)
--(axis cs:-4.17944779696888,-3.11875156894979);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.17944779696888,-3.11875156894979)
--(axis cs:-3.90501927833087,-2.92369298140347);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.90501927833087,-2.92369298140347)
--(axis cs:-3.62995362976256,-2.72953968503854);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.62995362976256,-2.72953968503854)
--(axis cs:-3.35407851288366,-2.53654304697447);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.35407851288366,-2.53654304697447)
--(axis cs:-3.07715224172238,-2.34505677461606);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.07715224172238,-2.34505677461606)
--(axis cs:-2.79882169158087,-2.15561714552787);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.79882169158087,-2.15561714552787)
--(axis cs:-2.51853981154297,-1.96907447039491);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.51853981154297,-1.96907447039491)
--(axis cs:-2.23532280143997,-1.78703565519349);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.23532280143997,-1.78703565519349)
--(axis cs:-1.9474367885898,-1.61255162684184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.9474367885898,-1.61255162684184)
--(axis cs:-1.65174635712326,-1.45190444103889);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.65174635712326,-1.45190444103889)
--(axis cs:-1.34200343818059,-1.32224231298803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.34200343818059,-1.32224231298803)
--(axis cs:-1.34200343818059,-1.32224231298803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.34200343818059,-1.32224231298803)
--(axis cs:-1.14422858654552,-1.27625483908918);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14422858654552,-1.27625483908918)
--(axis cs:-1.14422858654552,-1.27625483908918);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14422858654552,-1.27625483908918)
--(axis cs:-0.982175979713324,-1.27665314292412);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.982175979713324,-1.27665314292412)
--(axis cs:-0.982175979713324,-1.27665314292412);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.982175979713324,-1.27665314292412)
--(axis cs:-0.853539693154526,-1.31746224843099);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.853539693154526,-1.31746224843099)
--(axis cs:-0.751400242938367,-1.40390046893648);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.751400242938367,-1.40390046893648)
--(axis cs:-0.69926087800828,-1.50825765712572);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.69926087800828,-1.50825765712572)
--(axis cs:-0.677654061354378,-1.62703749312029);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.677654061354378,-1.62703749312029)
--(axis cs:-0.678065071267147,-1.77968689431089);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.678065071267147,-1.77968689431089)
--(axis cs:-0.70348526464818,-1.98835256439727);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.70348526464818,-1.98835256439727)
--(axis cs:-0.765101608099858,-2.29569842925707);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.765101608099858,-2.29569842925707)
--(axis cs:-0.846389514330193,-2.62239529878599);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.846389514330193,-2.62239529878599)
--(axis cs:-0.935342040208051,-2.94711006232439);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.935342040208051,-2.94711006232439)
--(axis cs:-1.02867017453569,-3.27059638343477);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.02867017453569,-3.27059638343477)
--(axis cs:-1.12480774606758,-3.59325989802397);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.12480774606758,-3.59325989802397)
--(axis cs:-1.22288518710476,-3.91534017658666);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22288518710476,-3.91534017658666)
--(axis cs:-1.32237700884877,-4.23698754592818);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32237700884877,-4.23698754592818)
--(axis cs:-1.4229383559354,-4.55830362390375);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.4229383559354,-4.55830362390375)
--(axis cs:-1.52433040326545,-4.87936024884582);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.52433040326545,-4.87936024884582)
--(axis cs:-1.56258427748169,-5.00000000000002);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.01114594218044)
--(axis cs:-5,-3.01114594218044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.01114594218044)
--(axis cs:-4.7093983240859,-2.84111209891977);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.7093983240859,-2.84111209891977)
--(axis cs:-4.41854553825824,-2.67150554019498);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.41854553825824,-2.67150554019498)
--(axis cs:-4.12736927518075,-2.50245725040727);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.12736927518075,-2.50245725040727)
--(axis cs:-3.83577216891014,-2.33414950812051);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.83577216891014,-2.33414950812051)
--(axis cs:-3.54367307360263,-2.16670934916447);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.54367307360263,-2.16670934916447)
--(axis cs:-3.2508967482571,-2.00045831774853);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.2508967482571,-2.00045831774853)
--(axis cs:-2.95719133489797,-1.83587244352731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.95719133489797,-1.83587244352731)
--(axis cs:-2.66224864719594,-1.67350394773501);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.31452455590388)
--(axis cs:-5,-2.31452455590388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.31452455590388)
--(axis cs:-4.69292866878042,-2.17643102624023);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69292866878042,-2.17643102624023)
--(axis cs:-4.38567227280647,-2.03875332929355);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.38567227280647,-2.03875332929355)
--(axis cs:-4.07817938580226,-1.90162026080539);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.07817938580226,-1.90162026080539)
--(axis cs:-3.77040505010477,-1.76510860162522);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.77040505010477,-1.76510860162522)
--(axis cs:-3.46224780715108,-1.6294736475668);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.46224780715108,-1.6294736475668)
--(axis cs:-3.15357280924521,-1.4950458811512);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.15357280924521,-1.4950458811512)
--(axis cs:-2.84421159982158,-1.36218565112897);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.84421159982158,-1.36218565112897)
--(axis cs:-2.53382278736864,-1.23176433793799);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.53382278736864,-1.23176433793799)
--(axis cs:-2.22183589744348,-1.10527665598536);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.22183589744348,-1.10527665598536)
--(axis cs:-1.90722630324011,-0.985521628862252);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.90722630324011,-0.985521628862252)
--(axis cs:-1.58783111190285,-0.879554410435092);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.58783111190285,-0.879554410435092)
--(axis cs:-1.25973997958721,-0.809252022897596);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.25973997958721,-0.809252022897596)
--(axis cs:-1.25973997958721,-0.809252022897596);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.25973997958721,-0.809252022897596)
--(axis cs:-1.07150368256119,-0.803058164564852);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.07150368256119,-0.803058164564852)
--(axis cs:-0.875879465055706,-0.841563140545621);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.875879465055706,-0.841563140545621)
--(axis cs:-0.705583846255572,-0.904076176941296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.705583846255572,-0.904076176941296)
--(axis cs:-0.455349187264896,-1.01096600067433);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.455349187264896,-1.01096600067433)
--(axis cs:-0.455349187264896,-1.01096600067433);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.455349187264896,-1.01096600067433)
--(axis cs:-0.339192302022571,-1.06783378305109);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.339192302022571,-1.06783378305109)
--(axis cs:-0.339192302022571,-1.06783378305109);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.339192302022571,-1.06783378305109)
--(axis cs:-0.259102727331899,-1.13130514451457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.259102727331899,-1.13130514451457)
--(axis cs:-0.259102727331899,-1.13130514451457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.259102727331899,-1.13130514451457)
--(axis cs:-0.216804556348061,-1.21602656776554);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.216804556348061,-1.21602656776554)
--(axis cs:-0.203345583570863,-1.31048398432839);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.203345583570863,-1.31048398432839)
--(axis cs:-0.204446788125282,-1.45057480795546);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.204446788125282,-1.45057480795546)
--(axis cs:-0.224431096654081,-1.6869656019107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.224431096654081,-1.6869656019107)
--(axis cs:-0.265361892636633,-2.02114189048132);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.265361892636633,-2.02114189048132)
--(axis cs:-0.311882485869085,-2.3545950872775);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.311882485869085,-2.3545950872775)
--(axis cs:-0.361003080287132,-2.68767701576815);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.361003080287132,-2.68767701576815)
--(axis cs:-0.411636846944916,-3.02053105870747);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.411636846944916,-3.02053105870747)
--(axis cs:-0.463259481903939,-3.35323317375041);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.463259481903939,-3.35323317375041)
--(axis cs:-0.515592305297147,-3.68582683460479);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.515592305297147,-3.68582683460479)
--(axis cs:-0.568446158460963,-4.01833763790641);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.568446158460963,-4.01833763790641)
--(axis cs:-0.62172212125188,-4.35078346637563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.62172212125188,-4.35078346637563)
--(axis cs:-0.675316535734466,-4.68317783316187);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-1.61790316962732)
--(axis cs:-5,-1.61790316962732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-1.61790316962732)
--(axis cs:-4.67879792346782,-1.5169756151757);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.67879792346782,-1.5169756151757)
--(axis cs:-4.35749470347968,-1.41637942657286);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.35749470347968,-1.41637942657286)
--(axis cs:-4.03606099196031,-1.31621028057826);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.03606099196031,-1.31621028057826)
--(axis cs:-3.71445607031667,-1.21660191264958);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.71445607031667,-1.21660191264958)
--(axis cs:-3.39262175609285,-1.11774741514855);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.39262175609285,-1.11774741514855)
--(axis cs:-3.07047641982308,-1.0199246512327);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.07047641982308,-1.0199246512327)
--(axis cs:-2.74789288325426,-0.923575891682891);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.74789288325426,-0.923575891682891)
--(axis cs:-2.42464511110312,-0.829500949219244);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42464511110312,-0.829500949219244)
--(axis cs:-2.10031072303339,-0.739265347270842);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.10031072303339,-0.739265347270842)
--(axis cs:-1.77403174282656,-0.656402320051717);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.77403174282656,-0.656402320051717)
--(axis cs:-1.44391084372061,-0.591885602117876);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.44391084372061,-0.591885602117876)
--(axis cs:-1.44391084372061,-0.591885602117876);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.44391084372061,-0.591885602117876)
--(axis cs:-1.22698994195963,-0.574358279078176);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22698994195963,-0.574358279078176)
--(axis cs:-1.22698994195963,-0.574358279078176);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22698994195963,-0.574358279078176)
--(axis cs:-1.06472908691391,-0.590839875003051);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.06472908691391,-0.590839875003051)
--(axis cs:-0.899484344396833,-0.652308208729075);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.899484344396833,-0.652308208729075)
--(axis cs:-0.761084135736038,-0.728121204860319);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.921281783350762)
--(axis cs:-5,-0.921281783350762);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.921281783350762)
--(axis cs:-4.66857317839623,-0.861972071269422);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66857317839623,-0.861972071269422)
--(axis cs:-4.33711113513566,-0.802875788853965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.33711113513566,-0.802875788853965)
--(axis cs:-4.00560302260123,-0.744063220523886);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00560302260123,-0.744063220523886)
--(axis cs:-3.67403097754027,-0.685616601926988);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.67403097754027,-0.685616601926988)
--(axis cs:-3.34237991910636,-0.627665664668357);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.34237991910636,-0.627665664668357)
--(axis cs:-3.01060992281341,-0.570388930908192);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.01060992281341,-0.570388930908192)
--(axis cs:-2.67866910558506,-0.514162082858387);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.224660397074201)
--(axis cs:-5,-0.224660397074201);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.224660397074201)
--(axis cs:-4.6636351038427,-0.209986062663575);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.6636351038427,-0.209986062663575)
--(axis cs:-4.32727167909525,-0.195367362372318);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32727167909525,-0.195367362372318)
--(axis cs:-3.99090604164079,-0.180822517197247);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99090604164079,-0.180822517197247)
--(axis cs:-3.65453317557096,-0.166368767777189);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65453317557096,-0.166368767777189)
--(axis cs:-3.31814556144117,-0.152033487853348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.31814556144117,-0.152033487853348)
--(axis cs:-2.98175241261029,-0.137882285386141);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.98175241261029,-0.137882285386141)
--(axis cs:-2.64536563367112,-0.124014002003988);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.64536563367112,-0.124014002003988)
--(axis cs:-2.30897715790385,-0.110602078158185);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.30897715790385,-0.110602078158185)
--(axis cs:-1.9725671057637,-0.0980231216891818);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.9725671057637,-0.0980231216891818)
--(axis cs:-1.63608852690354,-0.0873435163879375);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.63608852690354,-0.0873435163879375)
--(axis cs:-1.29948582442021,-0.0833334159577657);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.123650296064079)
--(axis cs:-5,0.123650296064079);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.123650296064079)
--(axis cs:-4.66341167420343,0.115567863110324);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66341167420343,0.115567863110324)
--(axis cs:-4.32682654037488,0.10751605845448);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32682654037488,0.10751605845448)
--(axis cs:-3.99024413514005,0.099505891606757);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99024413514005,0.099505891606757)
--(axis cs:-3.65366379048419,0.0915483393813803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65366379048419,0.0915483393813803)
--(axis cs:-3.31708429057298,0.0836610956507347);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.31708429057298,0.0836610956507347)
--(axis cs:-2.98050342054455,0.0758765948146962);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.98050342054455,0.0758765948146962)
--(axis cs:-2.64391774118107,0.0682433971273575);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.64391774118107,0.0682433971273575)
--(axis cs:-2.30732159074506,0.0608554646543666);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.30732159074506,0.0608554646543666)
--(axis cs:-1.97070607110095,0.0539200739873085);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.97070607110095,0.0539200739873085)
--(axis cs:-1.63406454649168,0.0480403708403578);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.63406454649168,0.0480403708403578)
--(axis cs:-1.2973903842965,0.0459513559938447);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.471960989202358)
--(axis cs:-5,0.471960989202358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.471960989202358)
--(axis cs:-4.66471426577724,0.441225579954008);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66471426577724,0.441225579954008)
--(axis cs:-4.32942367343348,0.410606920490252);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32942367343348,0.410606920490252)
--(axis cs:-3.99412380175741,0.380145035450909);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99412380175741,0.380145035450909)
--(axis cs:-3.65879923619239,0.349865026018809);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65879923619239,0.349865026018809)
--(axis cs:-3.32345639839395,0.319849909995721);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.16858237547892)
--(axis cs:-5,1.16858237547892);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.16858237547892)
--(axis cs:-4.67166111347093,1.09405502833769);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.67166111347093,1.09405502833769)
--(axis cs:-4.34326846868376,1.01980055291278);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.34326846868376,1.01980055291278)
--(axis cs:-4.01480049000798,0.945871316587352);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.01480049000798,0.945871316587352)
--(axis cs:-3.68623011403641,0.872380501877846);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.68623011403641,0.872380501877846)
--(axis cs:-3.35753233673096,0.799504619241003);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.35753233673096,0.799504619241003)
--(axis cs:-3.02866099786251,0.727462969301607);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.02866099786251,0.727462969301607)
--(axis cs:-2.69952148305374,0.656592285810534);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.69952148305374,0.656592285810534)
--(axis cs:-2.36997167037124,0.587683537858325);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.36997167037124,0.587683537858325)
--(axis cs:-2.03974630823052,0.522248461943436);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.03974630823052,0.522248461943436)
--(axis cs:-1.70822167432634,0.46383153598217);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.70822167432634,0.46383153598217)
--(axis cs:-1.37415868422121,0.424913605670681);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.37415868422121,0.424913605670681)
--(axis cs:-1.37415868422121,0.424913605670681);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.37415868422121,0.424913605670681)
--(axis cs:-1.19663664644426,0.424825513093702);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.19663664644426,0.424825513093702)
--(axis cs:-1.19663664644426,0.424825513093702);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.19663664644426,0.424825513093702)
--(axis cs:-1.05817465845416,0.452320043512087);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.86520376175548)
--(axis cs:-5,1.86520376175548);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.86520376175548)
--(axis cs:-4.68345084110056,1.75048671206046);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.68345084110056,1.75048671206046)
--(axis cs:-4.36676907906921,1.63615657466046);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.36676907906921,1.63615657466046)
--(axis cs:-4.04992060888728,1.52230599294305);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.04992060888728,1.52230599294305)
--(axis cs:-3.73285798669909,1.4090650051321);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.73285798669909,1.4090650051321)
--(axis cs:-3.4155131330759,1.29662286438047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.4155131330759,1.29662286438047)
--(axis cs:-3.09778460215795,1.18526742704065);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.09778460215795,1.18526742704065)
--(axis cs:-2.77951400974429,1.07546127320521);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,2.56182514803204)
--(axis cs:-5,2.56182514803204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,2.56182514803204)
--(axis cs:-4.69858270482533,2.41179439068283);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69858270482533,2.41179439068283)
--(axis cs:-4.39695315470106,2.26219136657507);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.39695315470106,2.26219136657507)
--(axis cs:-4.09505563936572,2.1131344211301);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.09505563936572,2.1131344211301)
--(axis cs:-3.79282805114849,1.96474655985014);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.79282805114849,1.96474655985014)
--(axis cs:-3.49016443912641,1.81725695067908);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.49016443912641,1.81725695067908)
--(axis cs:-3.1869340201911,1.6709361647584);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.1869340201911,1.6709361647584)
--(axis cs:-2.88291479482771,1.52627257484705);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.88291479482771,1.52627257484705)
--(axis cs:-2.57776884267536,1.38402151368925);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.57776884267536,1.38402151368925)
--(axis cs:-2.27094415928155,1.24544242285224);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.27094415928155,1.24544242285224)
--(axis cs:-1.96136605421123,1.11320960156763);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96136605421123,1.11320960156763)
--(axis cs:-1.64690368944306,0.993333474977028);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.64690368944306,0.993333474977028)
--(axis cs:-1.32340161712822,0.903178635796857);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32340161712822,0.903178635796857)
--(axis cs:-1.32340161712822,0.903178635796857);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32340161712822,0.903178635796857)
--(axis cs:-1.12111020543817,0.879046396596975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.12111020543817,0.879046396596975)
--(axis cs:-1.12111020543817,0.879046396596975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.12111020543817,0.879046396596975)
--(axis cs:-0.936771072590464,0.894564427707651);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.936771072590464,0.894564427707651)
--(axis cs:-0.757937367963089,0.945869081046212);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.757937367963089,0.945869081046212)
--(axis cs:-0.561419179701357,1.02952488713831);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.561419179701357,1.02952488713831)
--(axis cs:-0.561419179701357,1.02952488713831);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.561419179701357,1.02952488713831)
--(axis cs:-0.42736678769208,1.10611788988181);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.42736678769208,1.10611788988181)
--(axis cs:-0.42736678769208,1.10611788988181);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.42736678769208,1.10611788988181)
--(axis cs:-0.343210139457212,1.18884802202234);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.343210139457212,1.18884802202234)
--(axis cs:-0.29663097717344,1.3011178496696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,3.2584465343086)
--(axis cs:-5,3.2584465343086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,3.2584465343086)
--(axis cs:-4.71555904580607,3.07828746779804);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.71555904580607,3.07828746779804)
--(axis cs:-4.43082890025734,2.89858880272228);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.43082890025734,2.89858880272228)
--(axis cs:-4.14572445002392,2.71949620043393);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.14572445002392,2.71949620043393)
--(axis cs:-3.86016843297772,2.5411305878096);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.86016843297772,2.5411305878096)
--(axis cs:-3.57406405971408,2.36363940508014);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.57406405971408,2.36363940508014)
--(axis cs:-3.28724198179017,2.18730461809135);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.28724198179017,2.18730461809135)
--(axis cs:-2.99943499837026,2.01259759217044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.99943499837026,2.01259759217044)
--(axis cs:-2.710293908359,1.84012524607047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,4.65168930686172)
--(axis cs:-5,4.65168930686172);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,4.65168930686172)
--(axis cs:-4.75026975759624,4.42586326058897);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.75026975759624,4.42586326058897)
--(axis cs:-4.5000974679537,4.20052522090552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.5000974679537,4.20052522090552)
--(axis cs:-4.24938619056322,3.97578671877941);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.24938619056322,3.97578671877941)
--(axis cs:-3.99799897838334,3.75180900279911);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,3.60675722744688)
--(axis cs:4.47469353338915,3.41682173844477);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.47469353338915,3.41682173844477)
--(axis cs:4.19605224838308,3.22782116479451);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.19605224838308,3.22782116479451)
--(axis cs:3.91660871063118,3.04001126850462);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.91660871063118,3.04001126850462)
--(axis cs:3.63613044952427,2.85375214586444);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.63613044952427,2.85375214586444)
--(axis cs:3.354290982289,2.66955702702683);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.354290982289,2.66955702702683)
--(axis cs:3.07056846362405,2.48827739444667);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.07056846362405,2.48827739444667)
--(axis cs:2.78408798381663,2.31140714469786);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.78408798381663,2.31140714469786)
--(axis cs:2.49341404415063,2.14156593294191);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.49341404415063,2.14156593294191)
--(axis cs:2.19596720460965,1.984075847047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.19596720460965,1.984075847047)
--(axis cs:1.88659099081809,1.85281434649803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.88659099081809,1.85281434649803)
--(axis cs:1.88659099081809,1.85281434649803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.88659099081809,1.85281434649803)
--(axis cs:1.68108127635601,1.8002332332249);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68108127635601,1.8002332332249)
--(axis cs:1.68108127635601,1.8002332332249);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68108127635601,1.8002332332249)
--(axis cs:1.53187625761544,1.79734623672131);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53187625761544,1.79734623672131)
--(axis cs:1.53187625761544,1.79734623672131);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53187625761544,1.79734623672131)
--(axis cs:1.42123456506943,1.83362939495658);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.42123456506943,1.83362939495658)
--(axis cs:1.33519749566393,1.91220478954721);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.33519749566393,1.91220478954721)
--(axis cs:1.28631559011094,2.00927661645181);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28631559011094,2.00927661645181)
--(axis cs:1.25813391313986,2.13212433625964);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.25813391313986,2.13212433625964)
--(axis cs:1.24869042870046,2.29558040807897);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,2.21351445489376)
--(axis cs:4.44345298518879,2.08036954349205);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.44345298518879,2.08036954349205)
--(axis cs:4.13391931485779,1.94789361068495);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.13391931485779,1.94789361068495)
--(axis cs:3.8240034855367,1.81632914546137);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.8240034855367,1.81632914546137)
--(axis cs:3.51359186334284,1.6859394883527);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.51359186334284,1.6859394883527)
--(axis cs:3.20250843491459,1.55715175059316);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.20250843491459,1.55715175059316)
--(axis cs:2.8904468837561,1.43077029911193);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.8904468837561,1.43077029911193)
--(axis cs:2.57692060407585,1.30810264363472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.57692060407585,1.30810264363472)
--(axis cs:2.26108053750733,1.19156859205193);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.26108053750733,1.19156859205193)
--(axis cs:1.94126196437398,1.08668656049425);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,0.820271682340639)
--(axis cs:4.42029412324406,0.766730280233895);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42029412324406,0.766730280233895)
--(axis cs:4.08783954115166,0.713511639071635);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.08783954115166,0.713511639071635)
--(axis cs:3.75531895688212,0.660699703063104);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.75531895688212,0.660699703063104)
--(axis cs:3.4227112273878,0.608463500945601);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.4227112273878,0.608463500945601)
--(axis cs:3.08997437889577,0.557048449790141);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.08997437889577,0.557048449790141)
--(axis cs:2.75704748983064,0.506912045067058);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.75704748983064,0.506912045067058)
--(axis cs:2.42381543124839,0.458865445916414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.42381543124839,0.458865445916414)
--(axis cs:2.09005208283482,0.414739859933649);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.09005208283482,0.414739859933649)
--(axis cs:1.75529217576292,0.379508618633893);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75529217576292,0.379508618633893)
--(axis cs:1.41966429378551,0.374269081528198);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.41966429378551,0.374269081528198)
--(axis cs:1.41966429378551,0.374269081528198);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.41966429378551,0.374269081528198)
--(axis cs:1.28457290135525,0.394006700895632);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28457290135525,0.394006700895632)
--(axis cs:1.28457290135525,0.394006700895632);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28457290135525,0.394006700895632)
--(axis cs:1.17024393425287,0.440378332125979);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.17024393425287,0.440378332125979)
--(axis cs:1.06796481396009,0.52326743932899);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.06796481396009,0.52326743932899)
--(axis cs:0.97974139028608,0.621993322773132);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,0.123650296064079)
--(axis cs:4.41611389176611,0.115468176628426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.41611389176611,0.115468176628426)
--(axis cs:4.07953110827086,0.107336963522418);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07953110827086,0.107336963522418)
--(axis cs:3.74295041843877,0.0992722321210033);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.74295041843877,0.0992722321210033)
--(axis cs:3.40637063142331,0.0912996668372816);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.40637063142331,0.0912996668372816)
--(axis cs:3.06978969798137,0.0834614018384929);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.06978969798137,0.0834614018384929)
--(axis cs:2.73320425600508,0.0758283378844666);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.73320425600508,0.0758283378844666)
--(axis cs:2.39660859375429,0.0685392979154091);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.39660859375429,0.0685392979154091)
--(axis cs:2.0599930648699,0.0619082662654176);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.0599930648699,0.0619082662654176)
--(axis cs:1.72334202854008,0.056881331390823);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72334202854008,0.056881331390823)
--(axis cs:1.38669368360331,0.0581455776373652);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-0.224660397074201)
--(axis cs:4.41634280888812,-0.209806478999022);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.41634280888812,-0.209806478999022)
--(axis cs:4.07998602199819,-0.1950449954623);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07998602199819,-0.1950449954623)
--(axis cs:3.74362488213284,-0.180402188646043);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.74362488213284,-0.180402188646043)
--(axis cs:3.40725307384452,-0.165921190938403);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.40725307384452,-0.165921190938403)
--(axis cs:3.07086131104945,-0.151673018124963);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.07086131104945,-0.151673018124963)
--(axis cs:2.73445625275828,-0.137794572510877);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.73445625275828,-0.137794572510877)
--(axis cs:2.39804172926316,-0.124548670749626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.39804172926316,-0.124548670749626)
--(axis cs:2.06159233239448,-0.112502156266214);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.06159233239448,-0.112502156266214)
--(axis cs:1.72505183910348,-0.103343613644978);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72505183910348,-0.103343613644978)
--(axis cs:1.38853077307619,-0.105257050068068);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-0.572971090212482)
--(axis cs:4.41812363677706,-0.535302214425688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.41812363677706,-0.535302214425688)
--(axis cs:4.08352724430378,-0.497867232068091);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.08352724430378,-0.497867232068091)
--(axis cs:3.74889543508852,-0.46072053515163);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.74889543508852,-0.46072053515163)
--(axis cs:3.41422015679946,-0.423983944952519);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-1.26959247648904)
--(axis cs:4.42597152537409,-1.18829019830655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42597152537409,-1.18829019830655)
--(axis cs:4.09913075847081,-1.10747303501826);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.09913075847081,-1.10747303501826)
--(axis cs:3.77214272959846,-1.02726772134947);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.77214272959846,-1.02726772134947)
--(axis cs:3.44495645241901,-0.947860532827092);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.44495645241901,-0.947860532827092)
--(axis cs:3.11748728778247,-0.869609804579179);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.11748728778247,-0.869609804579179)
--(axis cs:2.78959945287484,-0.793176154246569);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.78959945287484,-0.793176154246569)
--(axis cs:2.46105867833178,-0.719668545136231);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.46105867833178,-0.719668545136231)
--(axis cs:2.13140448684363,-0.651352700405061);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.13140448684363,-0.651352700405061)
--(axis cs:1.79970029785733,-0.594271178938765);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.79970029785733,-0.594271178938765)
--(axis cs:1.46486418232545,-0.56881060606113);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.46486418232545,-0.56881060606113)
--(axis cs:1.46486418232545,-0.56881060606113);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.46486418232545,-0.56881060606113)
--(axis cs:1.30348970932251,-0.583689358640505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.30348970932251,-0.583689358640505)
--(axis cs:1.30348970932251,-0.583689358640505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.30348970932251,-0.583689358640505)
--(axis cs:1.1649280924953,-0.630199239370368);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.1649280924953,-0.630199239370368)
--(axis cs:1.03780199268594,-0.712018642323049);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.03780199268594,-0.712018642323049)
--(axis cs:0.919515690040642,-0.815712706566464);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.919515690040642,-0.815712706566464)
--(axis cs:0.73367032851946,-0.997212879929123);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.73367032851946,-0.997212879929123)
--(axis cs:0.73367032851946,-0.997212879929123);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.73367032851946,-0.997212879929123)
--(axis cs:0.549351498132047,-1.20876262000913);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.549351498132047,-1.20876262000913)
--(axis cs:0.549351498132047,-1.20876262000913);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.549351498132047,-1.20876262000913)
--(axis cs:0.451929064034243,-1.37965527041102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.451929064034243,-1.37965527041102)
--(axis cs:0.395100526224436,-1.56357626798608);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.395100526224436,-1.56357626798608)
--(axis cs:0.364274903974956,-1.77236877125603);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.364274903974956,-1.77236877125603)
--(axis cs:0.34803244928103,-2.06042244421472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.34803244928103,-2.06042244421472)
--(axis cs:0.34681516440329,-2.39706274905781);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.34681516440329,-2.39706274905781)
--(axis cs:0.354526489652507,-2.73365890877937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.354526489652507,-2.73365890877937)
--(axis cs:0.366750008102515,-3.07012846850777);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.366750008102515,-3.07012846850777)
--(axis cs:0.381525915685224,-3.40648918812648);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.381525915685224,-3.40648918812648)
--(axis cs:0.397886556306648,-3.74277228186742);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.397886556306648,-3.74277228186742)
--(axis cs:0.415307900592722,-4.07900230074078);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.415307900592722,-4.07900230074078)
--(axis cs:0.433476297401501,-4.41519739798922);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.433476297401501,-4.41519739798922)
--(axis cs:0.452192198078733,-4.75137070557914);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-1.9662138627656)
--(axis cs:4.43832695262685,-1.84566496537428);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.43832695262685,-1.84566496537428)
--(axis cs:4.12370906008736,-1.72577675271285);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.12370906008736,-1.72577675271285)
--(axis cs:3.80877671993616,-1.60672591034759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.80877671993616,-1.60672591034759)
--(axis cs:3.49342940395369,-1.48877605170721);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.49342940395369,-1.48877605170721)
--(axis cs:3.17751553141985,-1.37233801392504);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.17751553141985,-1.37233801392504)
--(axis cs:2.86078431153641,-1.25813737589522);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.86078431153641,-1.25813737589522)
--(axis cs:2.54279815997895,-1.14750838387774);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.54279815997895,-1.14750838387774)
--(axis cs:2.22277110200453,-1.04300972238158);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.22277110200453,-1.04300972238158)
--(axis cs:1.8992001706702,-0.950365595893573);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.8992001706702,-0.950365595893573)
--(axis cs:1.56946301639474,-0.885582919659288);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56946301639474,-0.885582919659288)
--(axis cs:1.56946301639474,-0.885582919659288);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56946301639474,-0.885582919659288)
--(axis cs:1.36894187609604,-0.875848114824925);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.36894187609604,-0.875848114824925)
--(axis cs:1.36894187609604,-0.875848114824925);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.36894187609604,-0.875848114824925)
--(axis cs:1.20241003235133,-0.902733730136611);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-2.66283524904216)
--(axis cs:4.45335425405059,-2.50871361618061);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.45335425405059,-2.50871361618061)
--(axis cs:4.15362284326672,-2.35534779299537);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.15362284326672,-2.35534779299537)
--(axis cs:3.85339695635426,-2.20295425978816);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.85339695635426,-2.20295425978816)
--(axis cs:3.55252117896842,-2.05185120958896);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.55252117896842,-2.05185120958896)
--(axis cs:3.25076367977256,-1.90252147019926);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.25076367977256,-1.90252147019926)
--(axis cs:2.94777586807958,-1.75570758809938);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.94777586807958,-1.75570758809938)
--(axis cs:2.64296634150259,-1.61273214835762);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.64296634150259,-1.61273214835762)
--(axis cs:2.33534101239533,-1.47595572513917);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33534101239533,-1.47595572513917)
--(axis cs:2.02301807080231,-1.35047185612608);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.02301807080231,-1.35047185612608)
--(axis cs:1.70250250127923,-1.24901972137182);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70250250127923,-1.24901972137182)
--(axis cs:1.70250250127923,-1.24901972137182);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70250250127923,-1.24901972137182)
--(axis cs:1.47161088676071,-1.20841241321674);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.47161088676071,-1.20841241321674)
--(axis cs:1.47161088676071,-1.20841241321674);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.47161088676071,-1.20841241321674)
--(axis cs:1.29453014052884,-1.21261579000479);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29453014052884,-1.21261579000479)
--(axis cs:1.29453014052884,-1.21261579000479);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29453014052884,-1.21261579000479)
--(axis cs:1.14680705566762,-1.25553826238339);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.14680705566762,-1.25553826238339)
--(axis cs:1.01760271694151,-1.33961460164582);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.01760271694151,-1.33961460164582)
--(axis cs:0.921918773047955,-1.45238495147534);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.921918773047955,-1.45238495147534)
--(axis cs:0.855120968705791,-1.59120793207545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.855120968705791,-1.59120793207545)
--(axis cs:0.814603096516706,-1.75497947711853);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.814603096516706,-1.75497947711853)
--(axis cs:0.796425328847546,-1.95619169614682);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.796425328847546,-1.95619169614682)
--(axis cs:0.800737860315519,-2.21858116008533);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.800737860315519,-2.21858116008533)
--(axis cs:0.830199484768355,-2.55384548569849);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.830199484768355,-2.55384548569849)
--(axis cs:0.874008286066245,-2.88764200466446);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.874008286066245,-2.88764200466446)
--(axis cs:0.925425985208218,-3.22037227265478);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.925425985208218,-3.22037227265478)
--(axis cs:0.981376296042407,-3.55237526825045);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.981376296042407,-3.55237526825045)
--(axis cs:1.04029649131877,-3.88386815113831);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.04029649131877,-3.88386815113831)
--(axis cs:1.10122565430024,-4.21499721701064);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.10122565430024,-4.21499721701064)
--(axis cs:1.16362143228307,-4.54585793379039);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.16362143228307,-4.54585793379039)
--(axis cs:1.22709472397638,-4.87651485050531);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22709472397638,-4.87651485050531)
--(axis cs:1.25096811077269,-5.00000000000002);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-3.35945663531872)
--(axis cs:4.46921309624682,-3.17780041128982);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.46921309624682,-3.17780041128982)
--(axis cs:4.18517486542378,-2.9970062686208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.18517486542378,-2.9970062686208)
--(axis cs:3.90041350199648,-2.8173595276011);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.90041350199648,-2.8173595276011)
--(axis cs:3.61472429386371,-2.63919865089882);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.61472429386371,-2.63919865089882)
--(axis cs:3.3278231857911,-2.46299572950775);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.3278231857911,-2.46299572950775)
--(axis cs:3.03924145349614,-2.28955948435555);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.03924145349614,-2.28955948435555)
--(axis cs:2.74819449911406,-2.12031125585774);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.74819449911406,-2.12031125585774)
--(axis cs:2.45344869316279,-1.95763042246613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.45344869316279,-1.95763042246613)
--(axis cs:2.15270491108323,-1.80649304698794);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.15270491108323,-1.80649304698794)
--(axis cs:1.8415236239787,-1.67925199278416);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.8415236239787,-1.67925199278416)
--(axis cs:1.8415236239787,-1.67925199278416);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.8415236239787,-1.67925199278416)
--(axis cs:1.61868268670446,-1.62242104130508);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.61868268670446,-1.62242104130508)
--(axis cs:1.61868268670446,-1.62242104130508);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.61868268670446,-1.62242104130508)
--(axis cs:1.45487185865246,-1.61618219370158);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.45487185865246,-1.61618219370158)
--(axis cs:1.45487185865246,-1.61618219370158);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.45487185865246,-1.61618219370158)
--(axis cs:1.33142423035141,-1.64956743200426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.33142423035141,-1.64956743200426)
--(axis cs:1.22997298308655,-1.72758141433403);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22997298308655,-1.72758141433403)
--(axis cs:1.16896326027938,-1.82684004324181);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.16896326027938,-1.82684004324181)
--(axis cs:1.13162727727205,-1.94976895090255);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.13162727727205,-1.94976895090255)
--(axis cs:1.11346249098076,-2.10832884241233);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.11346249098076,-2.10832884241233)
--(axis cs:1.11660075657923,-2.31957241245722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.11660075657923,-2.31957241245722)
--(axis cs:1.14732650448448,-2.60558043926003);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.14732650448448,-2.60558043926003)
--(axis cs:1.20362697235308,-2.93744577976465);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.20362697235308,-2.93744577976465)
--(axis cs:1.2717810833243,-3.2671441103224);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.2717810833243,-3.2671441103224)
--(axis cs:1.34683568649302,-3.59535839353494);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-4.05607802159528)
--(axis cs:4.48411341306936,-3.85303901357145);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.48411341306936,-3.85303901357145)
--(axis cs:4.21472137178908,-3.65107109848179);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.21472137178908,-3.65107109848179)
--(axis cs:3.94429862836967,-3.45048689044844);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.94429862836967,-3.45048689044844)
--(axis cs:3.67254688099425,-3.25170779689198);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.67254688099425,-3.25170779689198)
--(axis cs:3.39902076295571,-3.05537977549961);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.39902076295571,-3.05537977549961)
--(axis cs:3.12301480706916,-2.86256061209611);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.12301480706916,-2.86256061209611)
--(axis cs:2.84341348549299,-2.67501397814232);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.84341348549299,-2.67501397814232)
--(axis cs:2.55823762712564,-2.4961387759383);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.55823762712564,-2.4961387759383)
--(axis cs:2.26357709735322,-2.33371761408271);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.26357709735322,-2.33371761408271)
--(axis cs:2.26357709735322,-2.33371761408271);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.26357709735322,-2.33371761408271)
--(axis cs:2.00003420137971,-2.22507555485162);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.00003420137971,-2.22507555485162)
--(axis cs:2.00003420137971,-2.22507555485162);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.00003420137971,-2.22507555485162)
--(axis cs:1.837970162977,-2.19296565101524);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.837970162977,-2.19296565101524)
--(axis cs:1.837970162977,-2.19296565101524);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.837970162977,-2.19296565101524)
--(axis cs:1.72127168396206,-2.20538062523303);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72127168396206,-2.20538062523303)
--(axis cs:1.72127168396206,-2.20538062523303);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72127168396206,-2.20538062523303)
--(axis cs:1.63912476425349,-2.25427471322495);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63912476425349,-2.25427471322495)
--(axis cs:1.58506282280965,-2.33457812454353);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.58506282280965,-2.33457812454353)
--(axis cs:1.55643651123831,-2.43368458289767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55643651123831,-2.43368458289767)
--(axis cs:1.54545907486979,-2.56753974139842);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.54545907486979,-2.56753974139842)
--(axis cs:1.55565792353299,-2.75088179279121);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55565792353299,-2.75088179279121)
--(axis cs:1.59505325944986,-3.00835752138863);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.59505325944986,-3.00835752138863)
--(axis cs:1.66790909784505,-3.33693358362611);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66790909784505,-3.33693358362611)
--(axis cs:1.75423601951943,-3.6623383423443);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75423601951943,-3.6623383423443)
--(axis cs:1.84822679304219,-3.98563741281397);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.84822679304219,-3.98563741281397)
--(axis cs:1.94711886516323,-4.30747844518769);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.94711886516323,-4.30747844518769)
--(axis cs:2.04935963200757,-4.62827379952387);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.04935963200757,-4.62827379952387)
--(axis cs:2.15402118790174,-4.9482888139132);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.15402118790174,-4.9482888139132)
--(axis cs:2.17112106500942,-5.00000000000002);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75269940787184,-4.75269940787184)
--(axis cs:4.49605685186411,-4.53475534174774);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.49605685186411,-4.53475534174774)
--(axis cs:4.23805152456642,-4.31842676210935);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.23805152456642,-4.31842676210935)
--(axis cs:3.9782742387394,-4.10423055931395);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.9782742387394,-4.10423055931395)
--(axis cs:3.71611259805351,-3.89296482366804);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.71611259805351,-3.89296482366804)
--(axis cs:3.45055513758516,-3.68600012878055);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.45055513758516,-3.68600012878055)
--(axis cs:3.17997138262711,-3.48568856702373);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.17997138262711,-3.48568856702373)
--(axis cs:2.90107202674796,-3.29733187591298);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.90107202674796,-3.29733187591298)
--(axis cs:2.60652266558675,-3.13620609889356);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.60652266558675,-3.13620609889356)
--(axis cs:2.60652266558675,-3.13620609889356);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.60652266558675,-3.13620609889356)
--(axis cs:2.44603136295601,-3.08210700537763);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.44603136295601,-3.08210700537763)
--(axis cs:2.44603136295601,-3.08210700537763);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.44603136295601,-3.08210700537763)
--(axis cs:2.33377921231163,-3.07764991017607);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33377921231163,-3.07764991017607)
--(axis cs:2.33377921231163,-3.07764991017607);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33377921231163,-3.07764991017607)
--(axis cs:2.25816629916023,-3.11304667294692);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.25816629916023,-3.11304667294692)
--(axis cs:2.21124755958369,-3.18232084565181);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.21124755958369,-3.18232084565181)
--(axis cs:2.19101759640398,-3.26700260777329);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.19101759640398,-3.26700260777329)
--(axis cs:2.18768292918855,-3.38686619618304);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.18768292918855,-3.38686619618304)
--(axis cs:2.20641590793142,-3.55570347836239);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.20641590793142,-3.55570347836239)
--(axis cs:2.2572404077291,-3.79920252479886);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.2572404077291,-3.79920252479886)
--(axis cs:2.34765119340758,-4.12338251663734);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.34765119340758,-4.12338251663734)
--(axis cs:2.45121804675819,-4.44371096021609);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.45121804675819,-4.44371096021609)
--(axis cs:2.56240844239652,-4.76150407150528);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.68821183826783,-5.00000000000002)
--(axis cs:4.65833834944223,-4.97377512047065);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.65833834944223,-4.97377512047065)
--(axis cs:4.40438871473356,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.40438871473356,-4.75269940787184)
--(axis cs:4.14828017791819,-4.53413275476009);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.14828017791819,-4.53413275476009)
--(axis cs:3.88923855535808,-4.31905767605434);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.35107006674944,-5.00000000000002)
--(axis cs:4.31438196071588,-4.96862576670126);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.31438196071588,-4.96862576670126)
--(axis cs:4.05607802159528,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.05607802159528,-4.75269940787184)
--(axis cs:3.7916028915975,-4.54444306740304);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.7916028915975,-4.54444306740304)
--(axis cs:3.51631404120912,-4.35117195495168);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.51631404120912,-4.35117195495168)
--(axis cs:3.51631404120912,-4.35117195495168);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.51631404120912,-4.35117195495168)
--(axis cs:3.27933263577348,-4.22279894965901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.27933263577348,-4.22279894965901)
--(axis cs:3.27933263577348,-4.22279894965901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.27933263577348,-4.22279894965901)
--(axis cs:3.1547701106648,-4.18743799882689);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.1547701106648,-4.18743799882689)
--(axis cs:3.1547701106648,-4.18743799882689);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.1547701106648,-4.18743799882689)
--(axis cs:3.06798716308927,-4.19687396967945);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.06798716308927,-4.19687396967945)
--(axis cs:3.06798716308927,-4.19687396967945);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.06798716308927,-4.19687396967945)
--(axis cs:3.01511223182407,-4.24289146318909);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.01511223182407,-4.24289146318909)
--(axis cs:2.99000913032697,-4.3099109304954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.99000913032697,-4.3099109304954)
--(axis cs:2.98272228837416,-4.40161899804191);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.98272228837416,-4.40161899804191)
--(axis cs:2.99473023550818,-4.53397376607563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.99473023550818,-4.53397376607563)
--(axis cs:3.03478172266398,-4.72799976781014);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07730849014576,-5.00000000000002)
--(axis cs:3.98929759200166,-4.9353176910284);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.98929759200166,-4.9353176910284)
--(axis cs:3.707767328457,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.707767328457,-4.75269940787184)
--(axis cs:3.707767328457,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.707767328457,-4.75269940787184)
--(axis cs:3.54623729133578,-4.680235795746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.54623729133578,-4.680235795746)
--(axis cs:3.54623729133578,-4.680235795746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.54623729133578,-4.680235795746)
--(axis cs:3.44325918017701,-4.66555758939611);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.44325918017701,-4.66555758939611)
--(axis cs:3.44325918017701,-4.66555758939611);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.44325918017701,-4.66555758939611)
--(axis cs:3.37526190250273,-4.69267240633294);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37526190250273,-4.69267240633294)
--(axis cs:3.33646344796285,-4.75666439176001);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.33646344796285,-4.75666439176001)
--(axis cs:3.32457552069676,-4.83114801009672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.32457552069676,-4.83114801009672)
--(axis cs:3.32941930921475,-4.94398258901702);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.32941930921475,-4.94398258901702)
--(axis cs:3.33601767033037,-5.00000000000002);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0081442706541397,-2.39961065441825)
--(axis cs:-0.0128879314236157,-2.73562576526902);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0128879314236157,-2.73562576526902)
--(axis cs:-0.0324616119845249,-3.07173514924665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0324616119845249,-3.07173514924665)
--(axis cs:-0.0512752354047104,-3.40790108503133);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0512752354047104,-3.40790108503133)
--(axis cs:-0.0696642618856567,-3.7440914977137);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0696642618856567,-3.7440914977137)
--(axis cs:-0.0877950538246033,-4.08028717588482);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0877950538246033,-4.08028717588482)
--(axis cs:-0.105769210218311,-4.41648935645167);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.105769210218311,-4.41648935645167)
--(axis cs:-0.123650296064079,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.25737120394572,-4.80340011480432)
--(axis cs:-4.02713596594697,-4.5577282516718);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.02713596594697,-4.5577282516718)
--(axis cs:-3.7957309973748,-4.31315801903921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.7957309973748,-4.31315801903921)
--(axis cs:-3.56289060248419,-4.06995328118658);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.56289060248419,-4.06995328118658)
--(axis cs:-3.32816381150335,-3.82857165521749);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.32816381150335,-3.82857165521749)
--(axis cs:-3.09109643727204,-3.58948774881333);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.09109643727204,-3.58948774881333)
--(axis cs:-2.85074913718521,-3.35370948244251);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.85074913718521,-3.35370948244251)
--(axis cs:-2.60552792407832,-3.1230274250645);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.60552792407832,-3.1230274250645)
--(axis cs:-2.35263895117066,-2.90089449421783);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.35263895117066,-2.90089449421783)
--(axis cs:-2.14594061497286,-2.73893494166523);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.14594061497286,-2.73893494166523)
--(axis cs:-2.00261573723098,-2.64512747006789);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.00261573723098,-2.64512747006789)
--(axis cs:-1.90254628464593,-2.59638571594201);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.90254628464593,-2.59638571594201)
--(axis cs:-1.83555185794945,-2.57838634892605);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.83555185794945,-2.57838634892605)
--(axis cs:-1.76866435041941,-2.58734899745674);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.76866435041941,-2.58734899745674)
--(axis cs:-1.72780162566501,-2.63705382187005);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.72780162566501,-2.63705382187005)
--(axis cs:-1.72780162566501,-2.63705382187005);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.72780162566501,-2.63705382187005)
--(axis cs:-1.71709391620212,-2.73292177901897);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.71709391620212,-2.73292177901897)
--(axis cs:-1.71709391620212,-2.73292177901897);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.71709391620212,-2.73292177901897)
--(axis cs:-1.7469823366729,-2.90782352579073);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.7469823366729,-2.90782352579073)
--(axis cs:-1.7469823366729,-2.90782352579073);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.7469823366729,-2.90782352579073)
--(axis cs:-1.85176835894189,-3.22712521276264);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85176835894189,-3.22712521276264)
--(axis cs:-1.97957585767572,-3.53851297444298);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.97957585767572,-3.53851297444298)
--(axis cs:-2.11785744600425,-3.84547688167739);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.11785744600425,-3.84547688167739)
--(axis cs:-2.26220676420037,-4.1496507363916);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.26220676420037,-4.1496507363916)
--(axis cs:-2.41059182008053,-4.45188212366683);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.41059182008053,-4.45188212366683)
--(axis cs:-2.56182514803204,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.96507901466192,-5.00000000000002)
--(axis cs:-3.93460592643125,-4.96485734261049);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.93460592643125,-4.96485734261049)
--(axis cs:-3.71285393514282,-4.71150014317231);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.71285393514282,-4.71150014317231)
--(axis cs:-3.48837623700928,-4.46055754187171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.48837623700928,-4.46055754187171)
--(axis cs:-3.25998441418289,-4.21318960937104);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25998441418289,-4.21318960937104)
--(axis cs:-3.02557288216315,-3.97158581842955);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.02557288216315,-3.97158581842955)
--(axis cs:-2.80485470589462,-3.76288213940063);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.80485470589462,-3.76288213940063)
--(axis cs:-2.66052452103725,-3.64394514639154);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.66052452103725,-3.64394514639154)
--(axis cs:-2.56782230076924,-3.58225337453007);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.56782230076924,-3.58225337453007)
--(axis cs:-2.50738420778473,-3.5552076492802);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.50738420778473,-3.5552076492802)
--(axis cs:-2.45676714031946,-3.55275927905895);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.45676714031946,-3.55275927905895)
--(axis cs:-2.42755206566432,-3.58673513047796);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42755206566432,-3.58673513047796)
--(axis cs:-2.42755206566432,-3.58673513047796);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42755206566432,-3.58673513047796)
--(axis cs:-2.42698542320394,-3.6665450811725);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42698542320394,-3.6665450811725)
--(axis cs:-2.42698542320394,-3.6665450811725);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42698542320394,-3.6665450811725)
--(axis cs:-2.47558949275093,-3.8422858161026);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.47558949275093,-3.8422858161026)
--(axis cs:-2.47558949275093,-3.8422858161026);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.47558949275093,-3.8422858161026)
--(axis cs:-2.60567085826576,-4.1522787198853);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.60567085826576,-4.1522787198853)
--(axis cs:-2.75370435664253,-4.45457249802556);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.75370435664253,-4.45457249802556)
--(axis cs:-2.91013584117032,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9016862678965,-5.00000000000002)
--(axis cs:-4.89106829147427,-4.98947131550469);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.89106829147427,-4.98947131550469)
--(axis cs:-4.65168930686172,-4.75269940787184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65168930686172,-4.75269940787184)
--(axis cs:-4.41172528450243,-4.51652243453672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.41172528450243,-4.51652243453672)
--(axis cs:-4.17109808362308,-4.28101903619618);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.17109808362308,-4.28101903619618)
--(axis cs:-3.92963023394598,-4.04638115489547);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.14048558716059,-3.7502033467991)
--(axis cs:2.96418779432514,-3.65030035345977);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.96418779432514,-3.65030035345977)
--(axis cs:2.83592872353827,-3.5957665432198);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.83592872353827,-3.5957665432198)
--(axis cs:2.74247707130902,-3.57349538920735);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.74247707130902,-3.57349538920735)
--(axis cs:2.66479778740786,-3.57628264457694);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.66479778740786,-3.57628264457694)
--(axis cs:2.59934402932822,-3.61237462007772);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.59934402932822,-3.61237462007772)
--(axis cs:2.59934402932822,-3.61237462007772);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.59934402932822,-3.61237462007772)
--(axis cs:2.5572606578853,-3.69242143040035);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.5572606578853,-3.69242143040035)
--(axis cs:2.5572606578853,-3.69242143040035);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.5572606578853,-3.69242143040035)
--(axis cs:2.54475082739165,-3.8251606398787);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.54475082739165,-3.8251606398787)
--(axis cs:2.54475082739165,-3.8251606398787);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.54475082739165,-3.8251606398787)
--(axis cs:2.57835420331605,-4.07876471885215);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.57835420331605,-4.07876471885215)
--(axis cs:2.57835420331605,-4.07876471885215);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.57835420331605,-4.07876471885215)
--(axis cs:2.66283524904216,-4.40438871473356);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97195213999523,3.7464248214807)
--(axis cs:-4.97195213999523,3.7464248214807);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97195213999523,3.7464248214807)
--(axis cs:-4.91771751503015,3.70667054591859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.91771751503015,3.70667054591859)
--(axis cs:-4.91771751503015,3.70667054591859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.91771751503015,3.70667054591859)
--(axis cs:-4.84745885984456,3.65520785507601);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.84745885984456,3.65520785507601)
--(axis cs:-4.84745885984456,3.65520785507601);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.84745885984456,3.65520785507601)
--(axis cs:-4.57561273395579,3.45656175957706);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.57561273395579,3.45656175957706)
--(axis cs:-4.30337861372344,3.2584465343086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30337861372344,3.2584465343086)
--(axis cs:-4.03067574190414,3.06097877843921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.67599104227799,3.24559448247252)
--(axis cs:-2.42553611926223,3.02072218823179);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42553611926223,3.02072218823179)
--(axis cs:-2.21576044601124,2.8524816112648);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.21576044601124,2.8524816112648)
--(axis cs:-2.07298070236811,2.75616899934983);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.07298070236811,2.75616899934983)
--(axis cs:-1.97580961758631,2.70655228822168);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.97580961758631,2.70655228822168)
--(axis cs:-1.90767484422803,2.68707381073032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.90767484422803,2.68707381073032)
--(axis cs:-1.84341514667609,2.69563335403563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.84341514667609,2.69563335403563)
--(axis cs:-1.80546025449578,2.74478735794439);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.80546025449578,2.74478735794439)
--(axis cs:-1.80546025449578,2.74478735794439);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.80546025449578,2.74478735794439)
--(axis cs:-1.79730484426321,2.83918268983396);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.79730484426321,2.83918268983396)
--(axis cs:-1.79730484426321,2.83918268983396);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.79730484426321,2.83918268983396)
--(axis cs:-1.83217935170365,3.02153351798722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.83217935170365,3.02153351798722)
--(axis cs:-1.83217935170365,3.02153351798722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.83217935170365,3.02153351798722)
--(axis cs:-1.94139501323599,3.3393339376731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.94139501323599,3.3393339376731)
--(axis cs:-2.07244285481748,3.649373492503);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.07244285481748,3.649373492503)
--(axis cs:-2.21351445489376,3.95506792058516);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.21351445489376,3.95506792058516)
--(axis cs:-2.36036894035488,4.25804128320456);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.36036894035488,4.25804128320456)
--(axis cs:-2.51117442023157,4.55907305746023);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.51117442023157,4.55907305746023)
--(axis cs:-2.66477336953458,4.85869009831277);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.66477336953458,4.85869009831277)
--(axis cs:-2.66477336953458,4.85869009831277);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.66477336953458,4.85869009831277)
--(axis cs:-2.69843053647885,4.92355869365345);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.69843053647885,4.92355869365345)
--(axis cs:-2.69843053647885,4.92355869365345);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97838596936031,-2.01905990031112)
--(axis cs:-4.97838596936031,-2.01905990031112);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97838596936031,-2.01905990031112)
--(axis cs:-4.89552290883006,-1.98638590716867);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.89552290883006,-1.98638590716867)
--(axis cs:-4.89552290883006,-1.98638590716867);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.89552290883006,-1.98638590716867)
--(axis cs:-4.58221608239839,-1.86308872888835);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.58221608239839,-1.86308872888835)
--(axis cs:-4.26874658780928,-1.74021687858889);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.26874658780928,-1.74021687858889)
--(axis cs:-3.95506792058516,-1.61790316962732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:5.00000000000002,3.34648852681759)
--(axis cs:4.85938434866957,3.26007067232096);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.85938434866957,3.26007067232096)
--(axis cs:4.57232945290579,3.08410707565614);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.57232945290579,3.08410707565614)
--(axis cs:4.28480069106547,2.90891930468238);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.28480069106547,2.90891930468238)
--(axis cs:3.99666181374217,2.73474414827255);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.99666181374217,2.73474414827255)
--(axis cs:3.707767328457,2.56182514803204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:5.00000000000002,1.99368186828811)
--(axis cs:4.97129980068256,1.98297278299126);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.97129980068256,1.98297278299126)
--(axis cs:4.65576680098935,1.86548698493383);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.65576680098935,1.86548698493383)
--(axis cs:4.34004219310991,1.74852412651885);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.34004219310991,1.74852412651885)
--(axis cs:4.0240675172469,1.63225779669098);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.0240675172469,1.63225779669098)
--(axis cs:3.707767328457,1.5168930686172);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.32350896148186,-2.62804472735373)
--(axis cs:2.17721451031182,-2.57358833543833);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.17721451031182,-2.57358833543833)
--(axis cs:2.06751358396289,-2.55149467767696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.06751358396289,-2.55149467767696)
--(axis cs:1.97741666840745,-2.55528173325542);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.97741666840745,-2.55528173325542)
--(axis cs:1.88928822270806,-2.5997797088028);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.88928822270806,-2.5997797088028)
--(axis cs:1.83574118780153,-2.68405589561913);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.83574118780153,-2.68405589561913)
--(axis cs:1.83574118780153,-2.68405589561913);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.83574118780153,-2.68405589561913)
--(axis cs:1.80974386308907,-2.82160442204213);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.80974386308907,-2.82160442204213)
--(axis cs:1.80974386308907,-2.82160442204213);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.80974386308907,-2.82160442204213)
--(axis cs:1.82024350887924,-3.05142516746563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.82024350887924,-3.05142516746563)
--(axis cs:1.82024350887924,-3.05142516746563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.82024350887924,-3.05142516746563)
--(axis cs:1.88143668222295,-3.38200704813468);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.88143668222295,-3.38200704813468)
--(axis cs:1.9662138627656,-3.707767328457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.543140921276056,-1.47932147957143)
--(axis cs:0.543140921276056,-1.47932147957143);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.543140921276056,-1.47932147957143)
--(axis cs:0.495833932016984,-1.69284857049848);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.495833932016984,-1.69284857049848)
--(axis cs:0.495833932016984,-1.69284857049848);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.495833932016984,-1.69284857049848)
--(axis cs:0.472274985664767,-2.0280548950075);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.472274985664767,-2.0280548950075)
--(axis cs:0.477126655687512,-2.36459816150877);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.477126655687512,-2.36459816150877)
--(axis cs:0.494180495963364,-2.70082683699937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.494180495963364,-2.70082683699937)
--(axis cs:0.517344456841484,-3.03670132694472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.517344456841484,-3.03670132694472)
--(axis cs:0.544052690076348,-3.37232249857072);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.544052690076348,-3.37232249857072)
--(axis cs:0.572971090212482,-3.707767328457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.746131091960153,-3.37934710604017)
--(axis cs:-0.820271682340639,-3.707767328457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.820271682340639,-3.707767328457)
--(axis cs:-0.895444444233612,-4.03594933782522);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.895444444233612,-4.03594933782522)
--(axis cs:-0.971433767087486,-4.36394994760636);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.971433767087486,-4.36394994760636)
--(axis cs:-1.04805162065205,-4.69180970268416);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.99555927980705,-2.44788414692291)
--(axis cs:-1.83561503162545,-2.34735394698231);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.83561503162545,-2.34735394698231)
--(axis cs:-1.72145846204827,-2.29345023774912);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.72145846204827,-2.29345023774912)
--(axis cs:-1.64208921678886,-2.27195818534925);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.64208921678886,-2.27195818534925)
--(axis cs:-1.57148883366852,-2.27520716771305);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.57148883366852,-2.27520716771305)
--(axis cs:-1.5168930686172,-2.31452455590388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5168930686172,-2.31452455590388)
--(axis cs:-1.5168930686172,-2.31452455590388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5168930686172,-2.31452455590388)
--(axis cs:-1.5168930686172,-2.31452455590388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5168930686172,-2.31452455590388)
--(axis cs:-1.5168930686172,-2.31452455590388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5168930686172,-2.31452455590388)
--(axis cs:-1.5168930686172,-2.31452455590388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5168930686172,-2.31452455590388)
--(axis cs:-1.48882257573206,-2.39993257127942);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.48882257573206,-2.39993257127942)
--(axis cs:-1.48929774709956,-2.48901234478472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.48929774709956,-2.48901234478472)
--(axis cs:-1.51157663345973,-2.62702194365267);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.51157663345973,-2.62702194365267)
--(axis cs:-1.56742980190867,-2.83156417230157);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.21351445489376,1.5168930686172)
--(axis cs:-1.91498618518597,1.3613135579279);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.91498618518597,1.3613135579279)
--(axis cs:-1.60955956483673,1.22009420277898);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.60955956483673,1.22009420277898)
--(axis cs:-1.29170506542294,1.11227072894551);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29170506542294,1.11227072894551)
--(axis cs:-1.29170506542294,1.11227072894551);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29170506542294,1.11227072894551)
--(axis cs:-1.09006976354917,1.08013442795115);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.09006976354917,1.08013442795115)
--(axis cs:-1.09006976354917,1.08013442795115);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.09006976354917,1.08013442795115)
--(axis cs:-0.909714613123432,1.09072373572772);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.909714613123432,1.09072373572772)
--(axis cs:-0.737696217035486,1.14557856368295);

\path [draw=color0, fill=color0] (axis cs:-2.25220985819865,2.46194239474065)
.. controls (axis cs:-2.22795837691153,2.44329128723772) and (axis cs:-2.2116250313795,2.43072978718773) .. (axis cs:-2.20320982160258,2.4242578945907)
(axis cs:-2.2506786884067,2.5244746617964)
--(axis cs:-2.20320982160258,2.4242578945907)
--(axis cs:-2.27715002773653,2.41741330718672)
--(axis cs:-2.2506786884067,2.5244746617964)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.15424830752891,4.48723500547007)
.. controls (axis cs:-4.13410087172555,4.46667527187455) and (axis cs:-4.12143028143938,4.45374539021) .. (axis cs:-4.11623653667038,4.44844536047639)
(axis cs:-4.15697454550861,4.55748709152761)
--(axis cs:-4.11623653667038,4.44844536047639)
--(axis cs:-4.19014128097739,4.45639243565974)
--(axis cs:-4.15697454550861,4.55748709152761)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.04859375880248,4.72026841486016)
.. controls (axis cs:-4.02940898394087,4.69939773491319) and (axis cs:-4.0175762705773,4.68652519534487) .. (axis cs:-4.01309561871178,4.68165079615521)
(axis cs:-4.05207649915485,4.79267241324631)
--(axis cs:-4.01309561871178,4.68165079615521)
--(axis cs:-4.08684417336158,4.69326496590023)
--(axis cs:-4.05207649915485,4.79267241324631)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.77359294166565,3.75009266703782)
.. controls (axis cs:-2.75755171073298,3.73781541229852) and (axis cs:-2.74943471849017,3.73160302237033) .. (axis cs:-2.74924196493723,3.73145549725325)
(axis cs:-2.79681139776304,3.83152383351404)
--(axis cs:-2.74924196493723,3.73145549725325)
--(axis cs:-2.8231751815775,3.72437996093757)
--(axis cs:-2.79681139776304,3.83152383351404)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.67943696120425,1.67783235805181)
.. controls (axis cs:-1.66486999529744,1.67035924500801) and (axis cs:-1.65859747312665,1.66714132937945) .. (axis cs:-1.66061939469187,1.66817861116615)
(axis cs:-1.71496029616157,1.75687587520091)
--(axis cs:-1.66061939469187,1.66817861116615)
--(axis cs:-1.73345751056577,1.64472644892469)
--(axis cs:-1.71496029616157,1.75687587520091)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.33494030246083,4.40761809584607)
.. controls (axis cs:-1.34088945808015,4.42707168612105) and (axis cs:-1.34273801980069,4.43311643677316) .. (axis cs:-1.34048598762245,4.42575234780241)
(axis cs:-1.33819261753658,4.29523109954247)
--(axis cs:-1.34048598762245,4.42575234780241)
--(axis cs:-1.27990479744007,4.35067535448906)
--(axis cs:-1.33819261753658,4.29523109954247)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.480075707565626,3.06638504714337)
.. controls (axis cs:-0.483149072755611,3.08438827094484) and (axis cs:-0.483732099793147,3.08780353909237) .. (axis cs:-0.481824788678233,3.07663085158595)
(axis cs:-0.494439265366051,2.9479560466148)
--(axis cs:-0.481824788678233,3.07663085158595)
--(axis cs:-0.43102586356181,2.98162798459159)
--(axis cs:-0.494439265366051,2.9479560466148)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.00307454780177441,2.70465099682694)
.. controls (axis cs:-0.00406013480007328,2.72192728324455) and (axis cs:-0.00418096524770769,2.72404531181524) .. (axis cs:-0.00343703914467763,2.71100508253903)
(axis cs:-0.0297536108988936,2.58894781425925)
--(axis cs:-0.00343703914467763,2.71100508253903)
--(axis cs:0.0361388772811368,2.60064021390802)
--(axis cs:-0.0297536108988936,2.58894781425925)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.207467515152401,3.37512430253924)
.. controls (axis cs:0.207585669842088,3.39225948865827) and (axis cs:0.207598781690249,3.39416101249275) .. (axis cs:0.207506850696883,3.3808288740427)
(axis cs:0.173591403285244,3.26474985977921)
--(axis cs:0.207506850696883,3.3808288740427)
--(axis cs:0.239811672273981,3.26332957232093)
--(axis cs:0.173591403285244,3.26474985977921)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.808988273970108,0.992963385648109)
.. controls (axis cs:0.802841392265641,0.999248911081298) and (axis cs:0.804167512246411,0.997892880289208) .. (axis cs:0.81296663391242,0.988895293271836)
(axis cs:0.853649734834244,0.879789817312725)
--(axis cs:0.81296663391242,0.988895293271836)
--(axis cs:0.886867348516284,0.980832500611879)
--(axis cs:0.853649734834244,0.879789817312725)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.18733692934706,1.25703181074101)
.. controls (axis cs:1.18573309459479,1.25778316044954) and (axis cs:1.19247797981069,1.25462337884866) .. (axis cs:1.20757158499476,1.24755246593834)
(axis cs:1.26307641869297,1.16112605587178)
--(axis cs:1.20757158499476,1.24755246593834)
--(axis cs:1.28007798814638,1.27400935273539)
--(axis cs:1.26307641869297,1.16112605587178)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.31138878118479,3.74564688307753)
.. controls (axis cs:1.31575234962326,3.76428357049352) and (axis cs:1.31681890608476,3.76883880542676) .. (axis cs:1.3145884505693,3.75931258787727)
(axis cs:1.25870602240725,3.67364636762714)
--(axis cs:1.3145884505693,3.75931258787727)
--(axis cs:1.31991767025278,3.62906736831016)
--(axis cs:1.25870602240725,3.67364636762714)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.33054210509593,2.53673257771411)
.. controls (axis cs:2.32212726542595,2.53297120608996) and (axis cs:2.32208590411267,2.53295271788624) .. (axis cs:2.3304180211561,2.53667711310295)
(axis cs:2.40274855071719,2.50876297124265)
--(axis cs:2.3304180211561,2.53667711310295)
--(axis cs:2.38647834974617,2.62198102703139)
--(axis cs:2.40274855071719,2.50876297124265)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.00336672558407,3.37991343205395)
.. controls (axis cs:2.98469391219775,3.36822647257805) and (axis cs:2.97416190488599,3.36163468910623) .. (axis cs:2.97177070364878,3.36013808163847)
(axis cs:3.04525663425993,3.34416430077198)
--(axis cs:2.97177070364878,3.36013808163847)
--(axis cs:3.02310805834744,3.45423638755017)
--(axis cs:3.04525663425993,3.34416430077198)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.23344971968083,4.03054542101648)
.. controls (axis cs:3.23109367316638,4.02936470116164) and (axis cs:3.23704691269351,4.03234813466654) .. (axis cs:3.25130943826222,4.03949572153118)
(axis cs:3.32406346007332,4.0152452266956)
--(axis cs:3.25130943826222,4.03949572153118)
--(axis cs:3.30596201142349,4.12759533623729)
--(axis cs:3.32406346007332,4.0152452266956)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.74700515050905,4.79354989259684)
.. controls (axis cs:3.73618793287128,4.78813570864116) and (axis cs:3.7336807802491,4.78688084015686) .. (axis cs:3.7394836926425,4.78978528714394)
(axis cs:3.81223317139527,4.76549243628075)
--(axis cs:3.7394836926425,4.78978528714394)
--(axis cs:3.79415275289977,4.87785307835368)
--(axis cs:3.81223317139527,4.76549243628075)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.91910333401188,-2.08650102414746)
.. controls (axis cs:-1.89244162491801,-2.06977649840787) and (axis cs:-1.87391867584005,-2.05815730559706) .. (axis cs:-1.86353448677802,-2.05164344571504)
(axis cs:-1.93702680716443,-2.03576136551315)
--(axis cs:-1.86353448677802,-2.05164344571504)
--(axis cs:-1.91483407940755,-2.14580578747027)
--(axis cs:-1.93702680716443,-2.03576136551315)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.71443636519678,-4.15993224461161)
.. controls (axis cs:-4.691616535736,-4.14046799793497) and (axis cs:-4.6765732237027,-4.12763675672201) .. (axis cs:-4.66930642909688,-4.12143852097273)
(axis cs:-4.74334198301742,-4.11971731748269)
--(axis cs:-4.66930642909688,-4.12143852097273)
--(axis cs:-4.71450850897786,-4.2248638463731)
--(axis cs:-4.74334198301742,-4.11971731748269)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.61945626279012,-1.43838741743593)
.. controls (axis cs:-1.58934960914534,-1.42578440848452) and (axis cs:-1.56764767891619,-1.41669971829715) .. (axis cs:-1.55435047210266,-1.41113334687384)
(axis cs:-1.62643245461175,-1.38128634316165)
--(axis cs:-1.55435047210266,-1.41113334687384)
--(axis cs:-1.61113842940678,-1.49492686434335)
--(axis cs:-1.62643245461175,-1.38128634316165)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.09583179518126,-2.48425404488162)
.. controls (axis cs:-4.06825217743055,-2.4683352888414) and (axis cs:-4.04888231123587,-2.4571551420652) .. (axis cs:-4.03772219659723,-2.450713604553)
(axis cs:-4.11096170662224,-2.43154009110042)
--(axis cs:-4.03772219659723,-2.450713604553)
--(axis cs:-4.09036311553928,-2.54254439183282)
--(axis cs:-4.11096170662224,-2.43154009110042)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.03859716745834,-0.809535197878024)
.. controls (axis cs:-1.02792746537722,-0.811635329587656) and (axis cs:-1.02584269513558,-0.812045677698455) .. (axis cs:-1.03234285673341,-0.810766242210419)
(axis cs:-1.09448667881967,-0.739772922132341)
--(axis cs:-1.03234285673341,-0.810766242210419)
--(axis cs:-1.10183211699189,-0.855850046899304)
--(axis cs:-1.09448667881967,-0.739772922132341)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.03779278513654,-1.0101627529873)
.. controls (axis cs:-3.00578727793095,-1.00060339682542) and (axis cs:-2.98229873103868,-0.993587873402339) .. (axis cs:-2.96732714445975,-0.98911618271807)
(axis cs:-3.03815156262068,-0.951039484337061)
--(axis cs:-2.96732714445975,-0.98911618271807)
--(axis cs:-3.02709359868005,-1.06619756402956)
--(axis cs:-3.03815156262068,-0.951039484337061)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.97265628863155,-0.738255658568578)
.. controls (axis cs:-3.93933836160157,-0.732382665948821) and (axis cs:-3.9146158414387,-0.728024796435281) .. (axis cs:-3.89848872814293,-0.725182050027956)
(axis cs:-3.96767867345932,-0.678688390808532)
--(axis cs:-3.89848872814293,-0.725182050027956)
--(axis cs:-3.96109247916338,-0.794907148743003)
--(axis cs:-3.96767867345932,-0.678688390808532)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.28504828629985,-0.150641169837165)
.. controls (axis cs:-3.25103158448066,-0.149210173883821) and (axis cs:-3.2256506580773,-0.148142462993787) .. (axis cs:-3.20890550708975,-0.147438037167065)
(axis cs:-3.27590143608369,-0.091840877772138)
--(axis cs:-3.20890550708975,-0.147438037167065)
--(axis cs:-3.27432224690628,-0.208605460082735)
--(axis cs:-3.27590143608369,-0.091840877772138)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.28396854579235,0.0828951889522669)
.. controls (axis cs:-3.249932861256,0.0821080057273091) and (axis cs:-3.22453466574658,0.0815205918491525) .. (axis cs:-3.20777395926409,0.0811329473177969)
(axis cs:-3.27355923544831,0.141058358816052)
--(axis cs:-3.20777395926409,0.0811329473177969)
--(axis cs:-3.27442762675395,0.0242706067173852)
--(axis cs:-3.27355923544831,0.141058358816052)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.29643396437941,0.407609816078423)
.. controls (axis cs:-4.26257165149184,0.404533435890171) and (axis cs:-4.23733613217104,0.402240797110992) .. (axis cs:-4.22072740641701,0.400731899740885)
(axis cs:-4.28516143121299,0.465062037200275)
--(axis cs:-4.22072740641701,0.400731899740885)
--(axis cs:-4.28856833140265,0.348418898744125)
--(axis cs:-4.28516143121299,0.465062037200275)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.32469337735664,0.792311007223129)
.. controls (axis cs:-3.2917727811063,0.785099512055981) and (axis cs:-3.26742454512642,0.779765854525531) .. (axis cs:-3.25164866941698,0.776310034631779)
(axis cs:-3.31328737872711,0.848660084239019)
--(axis cs:-3.25164866941698,0.776310034631779)
--(axis cs:-3.32145028211151,0.732752940039595)
--(axis cs:-3.31328737872711,0.848660084239019)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.01748671272106,1.51072201494188)
.. controls (axis cs:-3.986270214006,1.49957283839721) and (axis cs:-3.96352008665526,1.49144748172085) .. (axis cs:-3.94923633066882,1.48634594491278)
(axis cs:-4.00757169899755,1.5667651492068)
--(axis cs:-3.94923633066882,1.48634594491278)
--(axis cs:-4.02071615246594,1.45229108423411)
--(axis cs:-4.00757169899755,1.5667651492068)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.85095492825707,1.51137372102949)
.. controls (axis cs:-2.8214102131194,1.49760074763662) and (axis cs:-2.80021691048543,1.48772098430416) .. (axis cs:-2.78737502035515,1.48173443103213)
(axis cs:-2.84293944799109,1.56804165043405)
--(axis cs:-2.78737502035515,1.48173443103213)
--(axis cs:-2.85986311431737,1.45512194771565)
--(axis cs:-2.84293944799109,1.56804165043405)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.11456147648396,2.70003100784529)
.. controls (axis cs:-4.08776587482378,2.68329378775378) and (axis cs:-4.06911290440715,2.67164266399166) .. (axis cs:-4.05860256523408,2.66507763655891)
(axis cs:-4.1099736471607,2.75911867205684)
--(axis cs:-4.05860256523408,2.66507763655891)
--(axis cs:-4.13208275400204,2.64902190711308)
--(axis cs:-4.1099736471607,2.75911867205684)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.7207694607463,4.39929141655403)
.. controls (axis cs:-4.69872435225421,4.37943469485511) and (axis cs:-4.68437224066688,4.36650729712042) .. (axis cs:-4.67771312598431,4.36050922334997)
(axis cs:-4.72163085043159,4.4656416383345)
--(axis cs:-4.67771312598431,4.36050922334997)
--(axis cs:-4.75175241202664,4.36162439297454)
--(axis cs:-4.72163085043159,4.4656416383345)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.0393046026685,2.46897539209371)
.. controls (axis cs:3.01238580193503,2.45235598747715) and (axis cs:2.99362010419749,2.44077022900669) .. (axis cs:2.98300750945587,2.43421811668233)
(axis cs:3.0564539804303,2.41768948248011)
--(axis cs:2.98300750945587,2.43421811668233)
--(axis cs:3.03457287294852,2.52792783630654)
--(axis cs:3.0564539804303,2.41768948248011)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.48131391971931,1.67257650286739)
.. controls (axis cs:3.45095941371287,1.66000981559919) and (axis cs:3.42901454958529,1.65092469839861) .. (axis cs:3.41547932733657,1.64532115126563)
(axis cs:3.48751914460068,1.61515916163646)
--(axis cs:3.41547932733657,1.64532115126563)
--(axis cs:3.47238486486715,1.72886618550927)
--(axis cs:3.48751914460068,1.61515916163646)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.05705558249163,0.552091114850482)
.. controls (axis cs:3.02351726998151,0.547040485222883) and (axis cs:2.99858586977592,0.543285994936651) .. (axis cs:2.98226138187486,0.540827643991785)
(axis cs:3.05106357594356,0.492577358941813)
--(axis cs:2.98226138187486,0.540827643991785)
--(axis cs:3.0454292974471,0.608951682245908)
--(axis cs:3.05106357594356,0.492577358941813)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.37325488040351,0.090528470354247)
.. controls (axis cs:3.33921918945466,0.0897358503970024) and (axis cs:3.3138209772403,0.0891443792289959) .. (axis cs:3.29706024376042,0.0887540568502274)
(axis cs:3.36371683054025,0.0319023613534375)
--(axis cs:3.29706024376042,0.0887540568502274)
--(axis cs:3.36284244284009,0.148689974287542)
--(axis cs:3.36371683054025,0.0319023613534375)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.37415593507343,-0.164519332138642)
.. controls (axis cs:3.34013937341277,-0.163078530363257) and (axis cs:3.31475855338356,-0.162003503118481) .. (axis cs:3.2980134749858,-0.161294250404314)
(axis cs:3.36342454497433,-0.22248053046804)
--(axis cs:3.2980134749858,-0.161294250404314)
--(axis cs:3.36501455579075,-0.105716404956908)
--(axis cs:3.36342454497433,-0.22248053046804)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.38503976496268,-0.53160075742988)
.. controls (axis cs:4.35133327040156,-0.52782964077227) and (axis cs:4.32624767843983,-0.525023039405245) .. (axis cs:4.30978298907749,-0.523180953328803)
(axis cs:4.37377894136504,-0.588857171171118)
--(axis cs:4.30978298907749,-0.523180953328803)
--(axis cs:4.37797166014751,-0.472293684664214)
--(axis cs:4.37377894136504,-0.588857171171118)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.890522724705674,-0.844027797088617)
.. controls (axis cs:0.878848059876971,-0.855429500488779) and (axis cs:0.874730353456658,-0.859450932194289) .. (axis cs:0.878169605444734,-0.856092092205149)
(axis cs:0.952146077869187,-0.850600033011065)
--(axis cs:0.878169605444734,-0.856092092205149)
--(axis cs:0.920064260135467,-0.748422168302144)
--(axis cs:0.952146077869187,-0.850600033011065)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.1451155360265,-1.3606558685797)
.. controls (axis cs:3.11393166562805,-1.34941220937537) and (axis cs:3.09121097483961,-1.34122003499649) .. (axis cs:3.07695346366117,-1.33607934544308)
(axis cs:3.13520423297975,-1.41668906574712)
--(axis cs:3.07695346366117,-1.33607934544308)
--(axis cs:3.14846894517978,-1.30225815658157)
--(axis cs:3.13520423297975,-1.41668906574712)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.2618550636528,-1.22210987202994)
.. controls (axis cs:1.25903958260903,-1.22292793920913) and (axis cs:1.26474743548304,-1.22126946343633) .. (axis cs:1.27897862227482,-1.21713444471154)
(axis cs:1.3497056504604,-1.25577011035678)
--(axis cs:1.27897862227482,-1.21713444471154)
--(axis cs:1.33894019318691,-1.14052585296446)
--(axis cs:1.3497056504604,-1.25577011035678)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.42165619862167,-1.94165325362285)
.. controls (axis cs:2.39272545068034,-1.92711424209537) and (axis cs:2.37210225171755,-1.9167501502972) .. (axis cs:2.3597866017333,-1.91056097822835)
(axis cs:2.41440245712671,-1.99873139006777)
--(axis cs:2.3597866017333,-1.91056097822835)
--(axis cs:2.43255070685927,-1.88640476740846)
--(axis cs:2.41440245712671,-1.99873139006777)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.23134199215724,-2.32042912002148)
.. controls (axis cs:2.20890419353009,-2.31117943549304) and (axis cs:2.194877901285,-2.30539728277269) .. (axis cs:2.18926311542197,-2.30308266186041)
(axis cs:2.24621345914605,-2.38653267652601)
--(axis cs:2.18926311542197,-2.30308266186041)
--(axis cs:2.2612867149902,-2.27280044264865)
--(axis cs:2.24621345914605,-2.38653267652601)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.8695028935571,-3.28006278018263)
.. controls (axis cs:2.84146162401554,-3.26472351301979) and (axis cs:2.82167083538822,-3.2538974627346) .. (axis cs:2.81013052767514,-3.24758462932704)
(axis cs:2.86357358594833,-3.33796279308992)
--(axis cs:2.81013052767514,-3.24758462932704)
--(axis cs:2.88319240314798,-3.22640778946539)
--(axis cs:2.86357358594833,-3.33796279308992)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.37456357507025,-4.72724621120819)
.. controls (axis cs:4.35174896460179,-4.70777589946402) and (axis cs:4.33671007481158,-4.69494149789024) .. (axis cs:4.32944690569963,-4.68874300648685)
(axis cs:4.37463656395161,-4.79218521444048)
--(axis cs:4.32944690569963,-4.68874300648685)
--(axis cs:4.40348266466334,-4.68704945842061)
--(axis cs:4.37463656395161,-4.79218521444048)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.76088829085837,-4.52287937150698)
.. controls (axis cs:3.73549593833885,-4.50505224842415) and (axis cs:3.71812929432388,-4.4928597073765) .. (axis cs:3.70878835881347,-4.48630174836404)
(axis cs:3.7580709249826,-4.58375730186926)
--(axis cs:3.70878835881347,-4.48630174836404)
--(axis cs:3.78256428259022,-4.4752414528392)
--(axis cs:3.7580709249826,-4.58375730186926)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.6756663884627,-4.73829868026676)
.. controls (axis cs:3.6701378196412,-4.73581852193935) and (axis cs:3.67298090041199,-4.73709394975382) .. (axis cs:3.68419563077506,-4.74212496371016)
(axis cs:3.74021432993548,-4.8275138999014)
--(axis cs:3.68419563077506,-4.74212496371016)
--(axis cs:3.75653974925225,-4.71432057089206)
--(axis cs:3.74021432993548,-4.8275138999014)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.0544582968732144,-3.46609420089847)
.. controls (axis cs:-0.0554034567709554,-3.48337372879526) and (axis cs:-0.0555191510485381,-3.48548886561156) .. (axis cs:-0.0548053797059627,-3.47243961134735)
(axis cs:-0.0154866913712146,-3.36178913729288)
--(axis cs:-0.0548053797059627,-3.47243961134735)
--(axis cs:-0.081405840532101,-3.35057390738992)
--(axis cs:-0.0154866913712146,-3.36178913729288)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.32241133804017,-2.87720949129327)
.. controls (axis cs:-2.30810598174589,-2.86600045523064) and (axis cs:-2.30169481934765,-2.86097695570731) .. (axis cs:-2.30317785084543,-2.86213899272329)
(axis cs:-2.37714300668502,-2.85619170676406)
--(axis cs:-2.30317785084543,-2.86213899272329)
--(axis cs:-2.35025466651958,-2.96292934276838)
--(axis cs:-2.37714300668502,-2.85619170676406)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.77490337358779,-3.7382003903631)
.. controls (axis cs:-2.77082216045101,-3.73483721848885) and (axis cs:-2.77456702048832,-3.73792321462) .. (axis cs:-2.78613795369973,-3.74745837875655)
(axis cs:-2.86015385974819,-3.74399275956078)
--(axis cs:-2.78613795369973,-3.74745837875655)
--(axis cs:-2.83211952157696,-3.8498093332099)
--(axis cs:-2.86015385974819,-3.74399275956078)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.62280691842834,-4.72427283368868)
.. controls (axis cs:-4.60209302308711,-4.70388583959026) and (axis cs:-4.58892227149897,-4.69092294533615) .. (axis cs:-4.58329466366394,-4.68538415092636)
(axis cs:-4.65726048559435,-4.69130561364031)
--(axis cs:-4.58329466366394,-4.68538415092636)
--(axis cs:-4.62498814822027,-4.79329668997447)
--(axis cs:-4.65726048559435,-4.69130561364031)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.55182425693836,-3.75010595014436)
.. controls (axis cs:2.5515514188384,-3.75300097847608) and (axis cs:2.55269493196636,-3.74086739851182) .. (axis cs:2.55525479632225,-3.71370521025156)
(axis cs:2.59877773236287,-3.60806336654968)
--(axis cs:2.55525479632225,-3.71370521025156)
--(axis cs:2.53344882685757,-3.58891283847656)
--(axis cs:2.59877773236287,-3.60806336654968)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.54497310274799,3.43426412313938)
.. controls (axis cs:-4.52002865219398,3.41611108840409) and (axis cs:-4.50306934269963,3.40376914751145) .. (axis cs:-4.49409517426496,3.39723830046143)
(axis cs:-4.54268308361315,3.49577282822472)
--(axis cs:-4.49409517426496,3.39723830046143)
--(axis cs:-4.5679437327066,3.38780549285194)
--(axis cs:-4.54268308361315,3.49577282822472)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.96119936234218,3.38618805985077)
.. controls (axis cs:-1.96984619539841,3.40664517107891) and (axis cs:-1.97333023449945,3.41488788548658) .. (axis cs:-1.97165147964532,3.41091620307378)
(axis cs:-1.95861862951951,3.2823711533395)
--(axis cs:-1.97165147964532,3.41091620307378)
--(axis cs:-1.9055230161418,3.35217744758705)
--(axis cs:-1.95861862951951,3.2823711533395)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.54984362238589,-1.85039957052002)
.. controls (axis cs:-4.51917811697698,-1.83837949375019) and (axis cs:-4.49694508853712,-1.82966472759489) .. (axis cs:-4.48314453706629,-1.8242552720541)
(axis cs:-4.55497632272356,-1.79258760904287)
--(axis cs:-4.48314453706629,-1.8242552720541)
--(axis cs:-4.54060823749911,-1.9066033868652)
--(axis cs:-4.55497632272356,-1.79258760904287)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.54109158693437,3.06507422456158)
.. controls (axis cs:4.51400390535736,3.04857003024741) and (axis cs:4.49508095569891,3.03704050760177) .. (axis cs:4.48432273795904,3.03048565662465)
(axis cs:4.55773018215257,3.01342627597394)
--(axis cs:4.48432273795904,3.03048565662465)
--(axis cs:4.5361054349403,3.1238218648175)
--(axis cs:4.55773018215257,3.01342627597394)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.62331561448612,1.85346516769928)
.. controls (axis cs:4.59230983854438,1.8419788150647) and (axis cs:4.56975780890324,1.83362422443711) .. (axis cs:4.5556595255627,1.82840139581654)
(axis cs:4.62727716767712,1.79525942750678)
--(axis cs:4.5556595255627,1.82840139581654)
--(axis cs:4.61366349299806,1.90956278860866)
--(axis cs:4.62727716767712,1.79525942750678)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.81240466199781,-2.87984512852396)
.. controls (axis cs:1.81326766999326,-2.89873501726726) and (axis cs:1.81343690619136,-2.90243933167721) .. (axis cs:1.81291237059211,-2.8909580717538)
(axis cs:1.84059917213873,-2.76984732614522)
--(axis cs:1.81291237059211,-2.8909580717538)
--(axis cs:1.77458794001868,-2.77922783573882)
--(axis cs:1.84059917213873,-2.76984732614522)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.480078602161043,-2.4227979005036)
.. controls (axis cs:0.480955136106323,-2.44007939503371) and (axis cs:0.48106202021408,-2.44218669177161) .. (axis cs:0.480399254484312,-2.42911979071732)
(axis cs:0.507479608870845,-2.30758328892956)
--(axis cs:0.480399254484312,-2.42911979071732)
--(axis cs:0.441517830230977,-2.31798974781446)
--(axis cs:0.507479608870845,-2.30758328892956)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.90796709875665,-4.09000217268905)
.. controls (axis cs:-0.912287058260858,-4.10864886275544) and (axis cs:-0.913339719633371,-4.11319257441268) .. (axis cs:-0.911125082874189,-4.10363330766079)
(axis cs:-0.85542367018958,-4.01760117758846)
--(axis cs:-0.911125082874189,-4.10363330766079)
--(axis cs:-0.916728890585787,-3.97342394007799)
--(axis cs:-0.85542367018958,-4.01760117758846)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.57148883366852,-2.27520716771305)
.. controls (axis cs:-1.5623895394933,-2.28176006574486) and (axis cs:-1.56128745773033,-2.28255373493242) .. (axis cs:-1.56818258837961,-2.27758817527574)
(axis cs:-1.61697577076835,-2.1793696629338)
--(axis cs:-1.56818258837961,-2.27758817527574)
--(axis cs:-1.6420109642832,-2.28750021543231)
--(axis cs:-1.61697577076835,-2.1793696629338)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.57704466365158,1.2090644089469)
.. controls (axis cs:-1.5457502004189,1.19844861541959) and (axis cs:-1.52293848296084,1.19071036214656) .. (axis cs:-1.50860951127739,1.18584964912781)
(axis cs:-1.56738835085815,1.26525809746386)
--(axis cs:-1.50860951127739,1.18584964912781)
--(axis cs:-1.5798969312707,1.15056263359093)
--(axis cs:-1.56738835085815,1.26525809746386)
--cycle;

%\path [draw=black, fill opacity=0] (axis cs:0,-5.00000000000002)
%--(axis cs:0,5);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-5.00000000000002)
%--(axis cs:1,5);
%
%\path [draw=black, fill opacity=0] (axis cs:-5,0)
%--(axis cs:5.00000000000002,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-5,1)
%--(axis cs:5.00000000000002,1);

\end{axis}

\end{tikzpicture}

==> pictures/SquirmerLB-5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5.45826104188859,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5.5059733172671, ymax=5.49573815809641
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.725,0)
--(axis cs:0.5,-0.075)
--(axis cs:0.5,-0.025)
--(axis cs:0,-0.025)
--(axis cs:0,0.025)
--(axis cs:0.5,0.025)
--(axis cs:0.5,0.075)
--cycle;

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-5)
--(axis cs:-4.62931184485825,-4.92877736439941);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.62931184485825,-4.92877736439941)
--(axis cs:-4.62931184485825,-4.92877736439941);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.62931184485825,-4.92877736439941)
--(axis cs:-4.75150739967669,-4.8678181237638);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.75150739967669,-4.8678181237638)
--(axis cs:-4.75150739967669,-4.8678181237638);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.75150739967669,-4.8678181237638)
--(axis cs:-4.83054991124985,-4.78573920689453);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.83054991124985,-4.78573920689453)
--(axis cs:-4.87894650571949,-4.68370521981057);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.87894650571949,-4.68370521981057)
--(axis cs:-4.91493149245834,-4.54699238183012);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.91493149245834,-4.54699238183012)
--(axis cs:-4.9480231113493,-4.3299179491553);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9480231113493,-4.3299179491553)
--(axis cs:-4.97345901497377,-4.00831346769502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97345901497377,-4.00831346769502)
--(axis cs:-4.98518439647426,-3.67108333711848);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.98518439647426,-3.67108333711848)
--(axis cs:-4.987686657422,-3.33362162459089);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.987686657422,-3.33362162459089)
--(axis cs:-4.9828623556021,-2.99617601627095);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9828623556021,-2.99617601627095)
--(axis cs:-4.97074222860024,-2.6589182916117);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97074222860024,-2.6589182916117)
--(axis cs:-4.95001950396878,-2.3221035243621);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.95001950396878,-2.3221035243621)
--(axis cs:-4.91779760380666,-1.98624888926011);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.91779760380666,-1.98624888926011)
--(axis cs:-4.86835450539723,-1.65258416750545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.86835450539723,-1.65258416750545)
--(axis cs:-4.78427037219618,-1.32702627621021);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.78427037219618,-1.32702627621021)
--(axis cs:-4.78427037219618,-1.32702627621021);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.78427037219618,-1.32702627621021)
--(axis cs:-4.68571408397361,-1.11364826536563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.68571408397361,-1.11364826536563)
--(axis cs:-4.53873712410979,-0.925034212749416);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.53873712410979,-0.925034212749416)
--(axis cs:-4.37769215412677,-0.796085081239912);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.37769215412677,-0.796085081239912)
--(axis cs:-4.19178315192863,-0.69425240889814);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.19178315192863,-0.69425240889814)
--(axis cs:-3.96157154856904,-0.604229367902772);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.96157154856904,-0.604229367902772)
--(axis cs:-3.66749474543706,-0.520203635469381);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.66749474543706,-0.520203635469381)
--(axis cs:-3.33789829403358,-0.448667088125152);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.33789829403358,-0.448667088125152)
--(axis cs:-3.00557200866202,-0.390508578717938);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.00557200866202,-0.390508578717938)
--(axis cs:-2.67180773843348,-0.341056742584325);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.67180773843348,-0.341056742584325)
--(axis cs:-2.33718076885483,-0.297938947431173);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.33718076885483,-0.297938947431173)
--(axis cs:-2.0018628540934,-0.260289989621989);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.0018628540934,-0.260289989621989)
--(axis cs:-1.66583400595018,-0.229605157263824);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.66583400595018,-0.229605157263824)
--(axis cs:-1.32897460847726,-0.21625165479305);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32897460847726,-0.21625165479305)
--(axis cs:-1.32897460847726,-0.21625165479305);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32897460847726,-0.21625165479305)
--(axis cs:-1.12735425284743,-0.238048454453771);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.12735425284743,-0.238048454453771)
--(axis cs:-0.938058467758218,-0.308356148549692);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.938058467758218,-0.308356148549692)
--(axis cs:-0.779180504861653,-0.406463029322625);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-5)
--(axis cs:-2.89342223042644,-4.99167465241794);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.89342223042644,-4.99167465241794)
--(axis cs:-3.23062469669435,-4.97838722151933);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.23062469669435,-4.97838722151933)
--(axis cs:-3.5673784958946,-4.95765469615983);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.5673784958946,-4.95765469615983)
--(axis cs:-3.90295797796302,-4.9244359313114);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.27340031319079,-4.99808749375458)
--(axis cs:3.61023808134091,-4.9782881184392);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.61023808134091,-4.9782881184392)
--(axis cs:3.94577832013046,-4.94528833938282);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.94577832013046,-4.94528833938282)
--(axis cs:4.18564028206383,-4.90557143947716);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.18564028206383,-4.90557143947716)
--(axis cs:4.34033470815885,-4.8644699946566);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.34033470815885,-4.8644699946566)
--(axis cs:4.46385275851242,-4.81061153348667);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.46385275851242,-4.81061153348667)
--(axis cs:4.5822678864549,-4.71542894977807);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.5822678864549,-4.71542894977807)
--(axis cs:4.66121963249285,-4.59209101050207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.66121963249285,-4.59209101050207)
--(axis cs:4.66121963249285,-4.59209101050207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.66121963249285,-4.59209101050207)
--(axis cs:4.72178849769961,-4.41733100020104);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.72178849769961,-4.41733100020104)
--(axis cs:4.72178849769961,-4.41733100020104);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.72178849769961,-4.41733100020104)
--(axis cs:4.77934930434175,-4.08558321709844);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77934930434175,-4.08558321709844)
--(axis cs:4.80854787000274,-3.74957758565764);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.80854787000274,-3.74957758565764)
--(axis cs:4.82544343493155,-3.41257375979505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.82544343493155,-3.41257375979505)
--(axis cs:4.83522827861369,-3.07523737356453);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83522827861369,-3.07523737356453)
--(axis cs:4.83969595647006,-2.73778338647606);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83969595647006,-2.73778338647606)
--(axis cs:4.83906170685388,-2.40032997350552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83906170685388,-2.40032997350552)
--(axis cs:4.83185419482188,-2.0630444675226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83185419482188,-2.0630444675226)
--(axis cs:4.81424681504269,-1.7263634465628);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.81424681504269,-1.7263634465628)
--(axis cs:4.78334779555333,-1.43151126309733);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.78334779555333,-1.43151126309733)
--(axis cs:4.74107602436883,-1.20812654622674);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.74107602436883,-1.20812654622674)
--(axis cs:4.68477014577319,-1.03000767040728);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.68477014577319,-1.03000767040728)
--(axis cs:4.60518936833523,-0.875039536647505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.60518936833523,-0.875039536647505)
--(axis cs:4.47698031325919,-0.725156682087587);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.47698031325919,-0.725156682087587)
--(axis cs:4.31994641946299,-0.614698762640887);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.31994641946299,-0.614698762640887)
--(axis cs:4.31994641946299,-0.614698762640887);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.31994641946299,-0.614698762640887)
--(axis cs:4.09736476509876,-0.516032921116026);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.09736476509876,-0.516032921116026)
--(axis cs:4.09736476509876,-0.516032921116026);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.09736476509876,-0.516032921116026)
--(axis cs:3.77298222521714,-0.425063261381193);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.77298222521714,-0.425063261381193)
--(axis cs:3.44166574544532,-0.36197077722636);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.44166574544532,-0.36197077722636)
--(axis cs:3.10776376175837,-0.313727228307171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.10776376175837,-0.313727228307171)
--(axis cs:2.77265625689302,-0.27449823399883);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.77265625689302,-0.27449823399883)
--(axis cs:2.43681469689425,-0.241596831403935);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.43681469689425,-0.241596831403935)
--(axis cs:2.10048414818915,-0.214225701335943);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.10048414818915,-0.214225701335943)
--(axis cs:1.76366617432474,-0.194112899773549);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.76366617432474,-0.194112899773549)
--(axis cs:1.50927414689352,-0.188992975072186);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.50927414689352,-0.188992975072186)
--(axis cs:1.35236390678672,-0.198241968432442);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.35236390678672,-0.198241968432442)
--(axis cs:1.24858398996619,-0.219836901383816);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.24858398996619,-0.219836901383816)
--(axis cs:1.15962821046665,-0.274188845840985);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.15962821046665,-0.274188845840985)
--(axis cs:1.15962821046665,-0.274188845840985);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.15962821046665,-0.274188845840985)
--(axis cs:1.15962821046665,-0.274188845840985);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.15962821046665,-0.274188845840985)
--(axis cs:0.963046994710935,-0.541465425862426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.963046994710935,-0.541465425862426)
--(axis cs:0.760300037924205,-0.80966579071587);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.760300037924205,-0.80966579071587)
--(axis cs:0.526634164013615,-1.05207302273303);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.526634164013615,-1.05207302273303)
--(axis cs:0.409407678314633,-1.16680328662393);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.409407678314633,-1.16680328662393)
--(axis cs:0.301646875628662,-1.3078862425543);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.301646875628662,-1.3078862425543)
--(axis cs:0.237764966792224,-1.45942462918646);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237764966792224,-1.45942462918646)
--(axis cs:0.237764966792224,-1.45942462918646);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237764966792224,-1.45942462918646)
--(axis cs:0.172643681447889,-1.78891774604036);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.172643681447889,-1.78891774604036)
--(axis cs:0.144510114715687,-2.12510426105466);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.144510114715687,-2.12510426105466)
--(axis cs:0.127820667483626,-2.46215815318208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.127820667483626,-2.46215815318208)
--(axis cs:0.114844094029552,-2.79936419408018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.114844094029552,-2.79936419408018)
--(axis cs:0.101852095209733,-3.13647600861379);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.101852095209733,-3.13647600861379)
--(axis cs:0.086671101586596,-3.47334937208927);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.086671101586596,-3.47334937208927)
--(axis cs:0.0658507598956595,-3.80967736170916);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0658507598956595,-3.80967736170916)
--(axis cs:0.0363611671466355,-4.10781177781211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0363611671466355,-4.10781177781211)
--(axis cs:-0.00694734463045599,-4.35618815768636);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.00694734463045599,-4.35618815768636)
--(axis cs:-0.0614745934229468,-4.53950701252044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0614745934229468,-4.53950701252044)
--(axis cs:-0.120378612906413,-4.66626463688488);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.120378612906413,-4.66626463688488)
--(axis cs:-0.213958745725252,-4.77920361707798);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.213958745725252,-4.77920361707798)
--(axis cs:-0.335354608995313,-4.85244602714577);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.335354608995313,-4.85244602714577)
--(axis cs:-0.335354608995313,-4.85244602714577);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.335354608995313,-4.85244602714577)
--(axis cs:-0.525187332337996,-4.90881834794966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.525187332337996,-4.90881834794966)
--(axis cs:-0.525187332337996,-4.90881834794966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.525187332337996,-4.90881834794966)
--(axis cs:-0.8582824098709,-4.95795009856112);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.8582824098709,-4.95795009856112)
--(axis cs:-1.19473007545796,-4.98215418350204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.19473007545796,-4.98215418350204)
--(axis cs:-1.53195844046634,-4.99452864593647);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53195844046634,-4.99452864593647)
--(axis cs:-1.86940404985195,-4.99978126121107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86940404985195,-4.99978126121107)
--(axis cs:-2.20689655172414,-5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.213420531218741,-4.20757172623711)
--(axis cs:0.235945803196891,-4.45602180729336);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.235945803196891,-4.45602180729336)
--(axis cs:0.264016952660632,-4.61897811712828);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.264016952660632,-4.61897811712828)
--(axis cs:0.299233946450322,-4.73031422032003);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.299233946450322,-4.73031422032003)
--(axis cs:0.366451225929527,-4.83422055948016);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.366451225929527,-4.83422055948016)
--(axis cs:0.463790618988777,-4.90101169975116);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.463790618988777,-4.90101169975116)
--(axis cs:0.463790618988777,-4.90101169975116);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.463790618988777,-4.90101169975116)
--(axis cs:0.602947689017824,-4.94893836706225);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.602947689017824,-4.94893836706225)
--(axis cs:0.602947689017824,-4.94893836706225);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.602947689017824,-4.94893836706225)
--(axis cs:0.935344827586207,-5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.30813540908041,-4.98139264668117)
--(axis cs:1.64531665025578,-4.99463214164694);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64531665025578,-4.99463214164694)
--(axis cs:1.98275862068965,-5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-5)
--(axis cs:2.32024941191409,-4.99998314723404);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.32024941191409,-4.99998314723404)
--(axis cs:2.65770772962502,-4.99528794510191);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.65770772962502,-4.99528794510191)
--(axis cs:2.99505055357678,-4.98563816477632);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.58405944539178,4.97667112621927)
--(axis cs:-4.71052087050852,4.93515942093031);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.71052087050852,4.93515942093031)
--(axis cs:-4.80521230148403,4.87955349114381);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.80521230148403,4.87955349114381)
--(axis cs:-4.87633056604492,4.79300595708344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.87633056604492,4.79300595708344)
--(axis cs:-4.87633056604492,4.79300595708344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.87633056604492,4.79300595708344)
--(axis cs:-4.9255977314432,4.66586397576632);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9255977314432,4.66586397576632)
--(axis cs:-4.9255977314432,4.66586397576632);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9255977314432,4.66586397576632)
--(axis cs:-4.97249364627008,4.41374430340415);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97249364627008,4.41374430340415)
--(axis cs:-4.97249364627008,4.41374430340415);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97249364627008,4.41374430340415)
--(axis cs:-5,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.99695396319555,3.71677511828893)
--(axis cs:-5,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,3.37931034482759)
--(axis cs:-4.99598959420886,3.04185210783726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.99598959420886,3.04185210783726)
--(axis cs:-4.98506249716144,2.70455078364249);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.98506249716144,2.70455078364249)
--(axis cs:-4.96616282147499,2.36761771677451);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.96616282147499,2.36761771677451)
--(axis cs:-4.93671831275078,2.03149198414251);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.93671831275078,2.03149198414251)
--(axis cs:-4.89165444924493,1.69720845291326);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.89165444924493,1.69720845291326)
--(axis cs:-4.81790728354837,1.36876693033419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.81790728354837,1.36876693033419)
--(axis cs:-4.81790728354837,1.36876693033419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.81790728354837,1.36876693033419)
--(axis cs:-4.72599070346684,1.13810642300975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.72599070346684,1.13810642300975)
--(axis cs:-4.72599070346684,1.13810642300975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.72599070346684,1.13810642300975)
--(axis cs:-4.61071540342355,0.964549356987744);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.61071540342355,0.964549356987744)
--(axis cs:-4.45883688464409,0.821116302418541);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.45883688464409,0.821116302418541)
--(axis cs:-4.28749499209021,0.713786952764268);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.28749499209021,0.713786952764268)
--(axis cs:-4.07835973381629,0.621780474611493);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.07835973381629,0.621780474611493)
--(axis cs:-3.81425388581337,0.537975325430373);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.81425388581337,0.537975325430373)
--(axis cs:-3.4860298365638,0.460825376498425);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.4860298365638,0.460825376498425)
--(axis cs:-3.1542413984193,0.399827437435355);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.1542413984193,0.399827437435355)
--(axis cs:-2.82071939707446,0.348849414682127);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.82071939707446,0.348849414682127)
--(axis cs:-2.48620912750466,0.304818630465348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.48620912750466,0.304818630465348)
--(axis cs:-2.15100603267043,0.266243487983295);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.15100603267043,0.266243487983295)
--(axis cs:-1.81518281897318,0.233331764989882);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.81518281897318,0.233331764989882)
--(axis cs:-1.4785958614627,0.21029447664936);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.4785958614627,0.21029447664936)
--(axis cs:-1.4785958614627,0.21029447664936);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.4785958614627,0.21029447664936)
--(axis cs:-1.22243464634706,0.213390920503346);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22243464634706,0.213390920503346)
--(axis cs:-1.22243464634706,0.213390920503346);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22243464634706,0.213390920503346)
--(axis cs:-1.01911447194874,0.258147475079135);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.01911447194874,0.258147475079135)
--(axis cs:-0.859533604738035,0.344171427067747);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.935344827586207)
--(axis cs:-5,0.935344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.935344827586207)
--(axis cs:-4.91868824018923,0.707964925194062);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.91868824018923,0.707964925194062)
--(axis cs:-4.91868824018923,0.707964925194062);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.91868824018923,0.707964925194062)
--(axis cs:-4.82790882426831,0.562337793899943);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.82790882426831,0.562337793899943)
--(axis cs:-4.69261223424089,0.446199406716371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69261223424089,0.446199406716371)
--(axis cs:-4.55229348046843,0.378275413661836);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.55229348046843,0.378275413661836)
--(axis cs:-4.37134603558151,0.322472129975019);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.37134603558151,0.322472129975019)
--(axis cs:-4.12146873543775,0.272155376241813);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.12146873543775,0.272155376241813)
--(axis cs:-3.78721687616108,0.227328424499937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.78721687616108,0.227328424499937)
--(axis cs:-3.45141859991193,0.194925187419358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.112068965517241)
--(axis cs:-5,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.112068965517241)
--(axis cs:-5,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.112068965517241)
--(axis cs:-4.8125410011936,-0.0568335237151318);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.8125410011936,-0.0568335237151318)
--(axis cs:-4.63233250397381,-0.0331174653711761);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.63233250397381,-0.0331174653711761)
--(axis cs:-4.33005025394743,-0.0120917804019882);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.33005025394743,-0.0120917804019882)
--(axis cs:-3.99288151892115,0.00135283481090731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99288151892115,0.00135283481090731)
--(axis cs:-3.65557080100275,0.0102726314440664);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65557080100275,0.0102726314440664)
--(axis cs:-3.31823982221863,0.0164923822377911);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.31823982221863,0.0164923822377911)
--(axis cs:-2.98090303479083,0.021214574911248);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.98090303479083,0.021214574911248)
--(axis cs:-2.64356983882924,0.0249884813662096);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.64356983882924,0.0249884813662096)
--(axis cs:-2.30624584993214,0.0280880020481726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.96244502289664,-4.80027481513558)
--(axis cs:-4.13595576498992,-4.741810392634);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.13595576498992,-4.741810392634)
--(axis cs:-4.30172413793103,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-4.65086206896552)
--(axis cs:-4.30172413793103,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-4.65086206896552)
--(axis cs:-4.30172413793103,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-4.65086206896552)
--(axis cs:-4.43192600340318,-4.52889257891984);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.43192600340318,-4.52889257891984)
--(axis cs:-4.52728741236027,-4.38095077434471);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.52728741236027,-4.38095077434471)
--(axis cs:-4.59642153478528,-4.20886419882947);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.59642153478528,-4.20886419882947)
--(axis cs:-4.65010696628001,-3.99384424750249);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65010696628001,-3.99384424750249)
--(axis cs:-4.69017660499511,-3.71464425174635);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69017660499511,-3.71464425174635)
--(axis cs:-4.71205635431838,-3.37811456440498);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.71205635431838,-3.37811456440498)
--(axis cs:-4.71345652017193,-3.04075959814339);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.71345652017193,-3.04075959814339)
--(axis cs:-4.69614980323688,-2.70385951165896);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69614980323688,-2.70385951165896)
--(axis cs:-4.65717582312907,-2.36887803954452);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65717582312907,-2.36887803954452)
--(axis cs:-4.58824435809795,-2.03903961648695);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.58824435809795,-2.03903961648695)
--(axis cs:-4.47483169112196,-1.72242858131951);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.47483169112196,-1.72242858131951)
--(axis cs:-4.47483169112196,-1.72242858131951);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.47483169112196,-1.72242858131951)
--(axis cs:-4.34756656487824,-1.49939240324699);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.34756656487824,-1.49939240324699)
--(axis cs:-4.18113013123044,-1.30242974774302);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.18113013123044,-1.30242974774302)
--(axis cs:-3.99244610301997,-1.14490793727797);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99244610301997,-1.14490793727797)
--(axis cs:-3.77169773150895,-1.00840028988513);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.77169773150895,-1.00840028988513)
--(axis cs:-3.50537120773537,-0.882572492171489);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.50537120773537,-0.882572492171489)
--(axis cs:-3.189213284472,-0.765281792716644);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.189213284472,-0.765281792716644)
--(axis cs:-2.8664035497341,-0.667442883199177);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.342069329410162,-4.24026648409198)
--(axis cs:-0.437887113664767,-4.3983677786895);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.437887113664767,-4.3983677786895)
--(axis cs:-0.572972995815393,-4.53969423918341);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.572972995815393,-4.53969423918341)
--(axis cs:-0.737164110376399,-4.64314037627208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.737164110376399,-4.64314037627208)
--(axis cs:-0.737164110376399,-4.64314037627208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.737164110376399,-4.64314037627208)
--(axis cs:-0.958077104559638,-4.72351826978613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.958077104559638,-4.72351826978613)
--(axis cs:-0.958077104559638,-4.72351826978613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.958077104559638,-4.72351826978613)
--(axis cs:-1.28902254715821,-4.78543442681624);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.28902254715821,-4.78543442681624)
--(axis cs:-1.62496110188135,-4.81449597351071);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.62496110188135,-4.81449597351071)
--(axis cs:-1.96219010794679,-4.82505418490339);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96219010794679,-4.82505418490339)
--(axis cs:-2.29961226631945,-4.82243568528558);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.29961226631945,-4.82243568528558)
--(axis cs:-2.63667773576111,-4.80764335790876);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.63667773576111,-4.80764335790876)
--(axis cs:-2.97267761295669,-4.77832751722837);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.97267761295669,-4.77832751722837)
--(axis cs:-3.27744831407077,-4.73318512460803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.27744831407077,-4.73318512460803)
--(axis cs:-3.60344827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-4.65086206896552)
--(axis cs:-3.60344827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.443906611628841,-3.82910452471826)
--(axis cs:0.50365284601427,-4.07111503313281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.50365284601427,-4.07111503313281)
--(axis cs:0.573374483181635,-4.25906460018372);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.573374483181635,-4.25906460018372)
--(axis cs:0.660250131631655,-4.41341653773296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.660250131631655,-4.41341653773296)
--(axis cs:0.784123696594027,-4.55089670391385);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.784123696594027,-4.55089670391385)
--(axis cs:0.935344827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,-4.65086206896552)
--(axis cs:0.935344827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,-4.65086206896552)
--(axis cs:0.935344827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,-4.65086206896552)
--(axis cs:1.14327300756272,-4.72926193950504);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.14327300756272,-4.72926193950504)
--(axis cs:1.35139264791411,-4.77404686887403);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.35139264791411,-4.77404686887403)
--(axis cs:1.632367036993,-4.80738184068666);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.632367036993,-4.80738184068666)
--(axis cs:1.96922496962398,-4.8245380030585);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,-4.65086206896552)
--(axis cs:2.66799334501162,-4.62365664716182);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.66799334501162,-4.62365664716182)
--(axis cs:2.99982666120763,-4.56511978991324);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.99982666120763,-4.56511978991324)
--(axis cs:3.32010462051204,-4.46252038879767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.32010462051204,-4.46252038879767)
--(axis cs:3.32010462051204,-4.46252038879767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.32010462051204,-4.46252038879767)
--(axis cs:3.54093282401988,-4.34536521037643);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.54093282401988,-4.34536521037643)
--(axis cs:3.73441750370253,-4.18426108024156);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.73441750370253,-4.18426108024156)
--(axis cs:3.87211549909891,-4.00673295089913);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.87211549909891,-4.00673295089913)
--(axis cs:3.97379584577568,-3.80890767261949);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.97379584577568,-3.80890767261949)
--(axis cs:4.04952890327377,-3.5812956363995);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.04952890327377,-3.5812956363995)
--(axis cs:4.10096452526648,-3.31408171557891);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.10096452526648,-3.31408171557891)
--(axis cs:4.1229282384721,-3.00537822938183);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.1229282384721,-3.00537822938183)
--(axis cs:4.10614650065861,-2.66900107222046);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.10614650065861,-2.66900107222046)
--(axis cs:4.04394454266832,-2.33828964055775);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.04394454266832,-2.33828964055775)
--(axis cs:3.93526646941206,-2.03716123546955);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.93526646941206,-2.03716123546955)
--(axis cs:3.79181558447328,-1.78833018902937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.79181558447328,-1.78833018902937)
--(axis cs:3.62112201860536,-1.58303494961412);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.62112201860536,-1.58303494961412)
--(axis cs:3.42179637999377,-1.40582016518375);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.42179637999377,-1.40582016518375)
--(axis cs:3.18569471386782,-1.24451899211456);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.18569471386782,-1.24451899211456)
--(axis cs:2.90279764495336,-1.0923330398745);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.90279764495336,-1.0923330398745)
--(axis cs:2.59342649078318,-0.958394049013179);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.59342649078318,-0.958394049013179)
--(axis cs:2.27565956567785,-0.84549098949832);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.27565956567785,-0.84549098949832)
--(axis cs:1.95137915277786,-0.752917942688722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.95137915277786,-0.752917942688722)
--(axis cs:1.62038846362654,-0.690297192879239);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.62038846362654,-0.690297192879239)
--(axis cs:1.62038846362654,-0.690297192879239);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.62038846362654,-0.690297192879239)
--(axis cs:1.4193399498584,-0.680794358795672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.4193399498584,-0.680794358795672)
--(axis cs:1.4193399498584,-0.680794358795672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.4193399498584,-0.680794358795672)
--(axis cs:1.2578275188562,-0.705193614036891);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.2578275188562,-0.705193614036891)
--(axis cs:1.10006103447645,-0.775209852608806);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.10006103447645,-0.775209852608806)
--(axis cs:0.976135986157699,-0.865305541415047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.976135986157699,-0.865305541415047)
--(axis cs:0.830450161021266,-0.997687403007617);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.20497803229512,-4.78050435274642)
--(axis cs:3.46814921901972,-4.73108309554328);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.46814921901972,-4.73108309554328)
--(axis cs:3.72844827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,-4.65086206896552)
--(axis cs:3.72844827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,-4.65086206896552)
--(axis cs:3.72844827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,-4.65086206896552)
--(axis cs:3.93078785166097,-4.54695516716634);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.93078785166097,-4.54695516716634)
--(axis cs:4.1072069012015,-4.39641711773104);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.1072069012015,-4.39641711773104)
--(axis cs:4.22559593897735,-4.23230950954471);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.22559593897735,-4.23230950954471)
--(axis cs:4.31248661945651,-4.04699415756576);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.31248661945651,-4.04699415756576)
--(axis cs:4.38067865409673,-3.82363589661405);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.38067865409673,-3.82363589661405)
--(axis cs:4.43269353934615,-3.54592330477641);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.43269353934615,-3.54592330477641)
--(axis cs:4.46460893191441,-3.21029053897576);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.46460893191441,-3.21029053897576)
--(axis cs:4.47078334292185,-2.87307390621706);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.47078334292185,-2.87307390621706)
--(axis cs:4.4537492717165,-2.53620116343575);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.4537492717165,-2.53620116343575)
--(axis cs:4.40673996307715,-2.20259073571274);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.40673996307715,-2.20259073571274)
--(axis cs:4.3160715667039,-1.87855191658769);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.3160715667039,-1.87855191658769)
--(axis cs:4.3160715667039,-1.87855191658769);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.3160715667039,-1.87855191658769)
--(axis cs:4.20351244525747,-1.63623599186107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.20351244525747,-1.63623599186107)
--(axis cs:4.04772841313163,-1.41711351471419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.04772841313163,-1.41711351471419)
--(axis cs:3.8698725146488,-1.24499195462715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.8698725146488,-1.24499195462715)
--(axis cs:3.66417273594463,-1.0995717622735);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.66417273594463,-1.0995717622735)
--(axis cs:3.41906332008995,-0.968354005415788);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.41906332008995,-0.968354005415788)
--(axis cs:3.11895589239184,-0.843848503538696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.95247347071492,-2.39976603495718)
--(axis cs:4.95647918364216,-2.06231924335825);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.95647918364216,-2.06231924335825)
--(axis cs:4.95920389220579,-1.72489658720964);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.95920389220579,-1.72489658720964)
--(axis cs:4.96024861132247,-1.38753653784427);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.96024861132247,-1.38753653784427)
--(axis cs:4.9586409137384,-1.05034093667077);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.9586409137384,-1.05034093667077)
--(axis cs:4.95162030853405,-0.713685968141927);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.95162030853405,-0.713685968141927)
--(axis cs:4.93818892559661,-0.477158034611859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.93818892559661,-0.477158034611859)
--(axis cs:4.91882311191888,-0.328665704931103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.91882311191888,-0.328665704931103)
--(axis cs:4.89492349221223,-0.238351857752078);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.89492349221223,-0.238351857752078)
--(axis cs:4.84859184327209,-0.160681634552391);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.84859184327209,-0.160681634552391)
--(axis cs:4.77586206896552,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-0.112068965517241)
--(axis cs:4.77586206896552,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-0.112068965517241)
--(axis cs:4.77586206896552,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-0.112068965517241)
--(axis cs:4.77586206896552,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-0.112068965517241)
--(axis cs:4.56742836195505,-0.0608280193695547);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.56742836195505,-0.0608280193695547)
--(axis cs:4.37484232949878,-0.0410381047081758);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.37484232949878,-0.0410381047081758)
--(axis cs:4.03808904463914,-0.020590609039921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.03808904463914,-0.020590609039921)
--(axis cs:3.70087151955387,-0.00750721339210614);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.70087151955387,-0.00750721339210614)
--(axis cs:3.36353359178372,0.002191771248504);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.36353359178372,0.002191771248504)
--(axis cs:3.02616505061475,0.00963926694286776);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.48178403382919,4.98045327774815)
--(axis cs:4.61219407863286,4.94028981933542);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.61219407863286,4.94028981933542)
--(axis cs:4.70915503877758,4.8871037420516);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.70915503877758,4.8871037420516)
--(axis cs:4.7834151055428,4.80386289956571);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.7834151055428,4.80386289956571)
--(axis cs:4.7834151055428,4.80386289956571);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.7834151055428,4.80386289956571)
--(axis cs:4.83048044278592,4.68469905918409);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83048044278592,4.68469905918409)
--(axis cs:4.83048044278592,4.68469905918409);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83048044278592,4.68469905918409)
--(axis cs:4.87300789354567,4.41838409729343);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.87300789354567,4.41838409729343)
--(axis cs:4.87300789354567,4.41838409729343);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.87300789354567,4.41838409729343)
--(axis cs:4.8967073381261,4.08181570215574);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.8967073381261,4.08181570215574)
--(axis cs:4.9110992542035,3.74465980138686);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.9110992542035,3.74465980138686)
--(axis cs:4.92131696142989,3.40732770178418);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.92131696142989,3.40732770178418)
--(axis cs:4.92910338849831,3.06992115079539);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.92910338849831,3.06992115079539)
--(axis cs:4.9351574434904,2.73247847446756);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.9351574434904,2.73247847446756)
--(axis cs:4.93969419487888,2.39502087653959);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.93969419487888,2.39502087653959)
--(axis cs:4.94267315491923,2.0575673153544);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.94267315491923,2.0575673153544)
--(axis cs:4.94374754225757,1.72014523075901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.94374754225757,1.72014523075901)
--(axis cs:4.94203042784593,1.38281245026966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.94203042784593,1.38281245026966)
--(axis cs:4.93551173107839,1.04573492028624);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.93551173107839,1.04573492028624)
--(axis cs:4.91990902941196,0.728058567706146);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.91990902941196,0.728058567706146)
--(axis cs:4.89748296726596,0.521707196441354);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.89748296726596,0.521707196441354)
--(axis cs:4.87279753416419,0.401658147234426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.87279753416419,0.401658147234426)
--(axis cs:4.8362003590536,0.310334709858921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.8362003590536,0.310334709858921)
--(axis cs:4.77586206896552,0.237068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,0.237068965517241)
--(axis cs:4.77586206896552,0.237068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,0.237068965517241)
--(axis cs:4.77586206896552,0.237068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,0.237068965517241)
--(axis cs:4.77586206896552,0.237068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,0.237068965517241)
--(axis cs:4.6458450749818,0.172049223829573);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.6458450749818,0.172049223829573)
--(axis cs:4.51971341215407,0.142291515922031);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.51971341215407,0.142291515922031)
--(axis cs:4.31253406500777,0.115474362972421);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.31253406500777,0.115474362972421)
--(axis cs:3.99992294847004,0.0944572840121269);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.99992294847004,0.0944572840121269)
--(axis cs:3.66303850893404,0.081908358120149);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.66303850893404,0.081908358120149)
--(axis cs:3.32593430680481,0.0736849312579473);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.32593430680481,0.0736849312579473)
--(axis cs:2.988737947865,0.0676982722244288);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.988737947865,0.0676982722244288)
--(axis cs:2.65149561261627,0.0630801184632013);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.84361433239862,4.99566036376171)
--(axis cs:3.18085210580207,4.98321285829529);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.18085210580207,4.98321285829529)
--(axis cs:3.51765178880863,4.9632002799142);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.51765178880863,4.9632002799142)
--(axis cs:3.85325023474634,4.93046294197839);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.85325023474634,4.93046294197839)
--(axis cs:4.09785133031733,4.89149801810625);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.09785133031733,4.89149801810625)
--(axis cs:4.25665943200153,4.85112143777031);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.25665943200153,4.85112143777031)
--(axis cs:4.42672413793103,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,4.77586206896552)
--(axis cs:4.42672413793103,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,4.77586206896552)
--(axis cs:4.42672413793103,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,4.77586206896552)
--(axis cs:4.54147388061824,4.67510601666454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07960878886256,4.55455109733032)
--(axis cs:4.22708128803652,4.40973907537102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.22708128803652,4.40973907537102)
--(axis cs:4.33479936197236,4.23701681156711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.33479936197236,4.23701681156711)
--(axis cs:4.33479936197236,4.23701681156711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.33479936197236,4.23701681156711)
--(axis cs:4.42391645188023,4.00402886892845);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42391645188023,4.00402886892845)
--(axis cs:4.42391645188023,4.00402886892845);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42391645188023,4.00402886892845)
--(axis cs:4.49536739146951,3.67495990665862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.49536739146951,3.67495990665862)
--(axis cs:4.53253158427508,3.33979995338085);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.53253158427508,3.33979995338085)
--(axis cs:4.54630162043173,3.00275042831283);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.54630162043173,3.00275042831283)
--(axis cs:4.53940348259538,2.66550579230099);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.53940348259538,2.66550579230099)
--(axis cs:4.50911211648095,2.32969080957887);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.50911211648095,2.32969080957887)
--(axis cs:4.4570209551578,2.03894890051734);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.4570209551578,2.03894890051734)
--(axis cs:4.38453893375128,1.79332438465138);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.38453893375128,1.79332438465138)
--(axis cs:4.28683379870081,1.57675430837536);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.28683379870081,1.57675430837536)
--(axis cs:4.14992311115074,1.37351999676722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.14992311115074,1.37351999676722)
--(axis cs:3.9485664113519,1.17461774410706);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.9485664113519,1.17461774410706)
--(axis cs:3.71681994658891,1.01785971686099);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.71681994658891,1.01785971686099)
--(axis cs:3.71681994658891,1.01785971686099);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.71681994658891,1.01785971686099)
--(axis cs:3.41377890847286,0.870708782705949);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.41377890847286,0.870708782705949)
--(axis cs:3.09702703474633,0.755018668310129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.09702703474633,0.755018668310129)
--(axis cs:2.77323132377071,0.660381523746202);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.77323132377071,0.660381523746202)
--(axis cs:2.44531770580698,0.581135910364313);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.44531770580698,0.581135910364313)
--(axis cs:2.11450324854798,0.514887900662215);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.11450324854798,0.514887900662215)
--(axis cs:1.78092047723355,0.464727282830888);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.78092047723355,0.464727282830888)
--(axis cs:1.55173441067548,0.447292795864127);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55173441067548,0.447292795864127)
--(axis cs:1.39493702990801,0.452655285199485);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.39493702990801,0.452655285199485)
--(axis cs:1.23020520975923,0.497003745758448);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.23020520975923,0.497003745758448)
--(axis cs:1.09297276435491,0.588355586303849);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.09297276435491,0.588355586303849)
--(axis cs:1.09297276435491,0.588355586303849);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.09297276435491,0.588355586303849)
--(axis cs:0.859052992658274,0.827733783752291);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.859052992658274,0.827733783752291)
--(axis cs:0.636674488493145,1.07093835690693);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.636674488493145,1.07093835690693)
--(axis cs:0.520722216116721,1.20414935689935);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.520722216116721,1.20414935689935)
--(axis cs:0.413424592613612,1.37378263311235);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.413424592613612,1.37378263311235)
--(axis cs:0.35268043613357,1.55235459546505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.35268043613357,1.55235459546505)
--(axis cs:0.35268043613357,1.55235459546505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.35268043613357,1.55235459546505)
--(axis cs:0.310425028630439,1.82434428786424);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.310425028630439,1.82434428786424)
--(axis cs:0.310425028630439,1.82434428786424);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.310425028630439,1.82434428786424)
--(axis cs:0.2942677865106,2.16117481121968);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.2942677865106,2.16117481121968)
--(axis cs:0.294894281169684,2.49856781328746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.294894281169684,2.49856781328746)
--(axis cs:0.305303209676225,2.83577308176655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.305303209676225,2.83577308176655)
--(axis cs:0.324911867744635,3.17253559760085);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.324911867744635,3.17253559760085)
--(axis cs:0.35479986530241,3.50850835541969);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.35479986530241,3.50850835541969)
--(axis cs:0.400512921783424,3.84250992520226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.400512921783424,3.84250992520226)
--(axis cs:0.454114296517552,4.09372648872235);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.454114296517552,4.09372648872235)
--(axis cs:0.516648322193308,4.28530710618403);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.516648322193308,4.28530710618403)
--(axis cs:0.593871219692578,4.43928306074921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.593871219692578,4.43928306074921)
--(axis cs:0.703181732786221,4.57469859760027);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.703181732786221,4.57469859760027)
--(axis cs:0.843040878082768,4.67672143820397);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.843040878082768,4.67672143820397)
--(axis cs:0.843040878082768,4.67672143820397);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.843040878082768,4.67672143820397)
--(axis cs:1.0317984454051,4.75447900716358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.0317984454051,4.75447900716358)
--(axis cs:1.0317984454051,4.75447900716358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.0317984454051,4.75447900716358)
--(axis cs:1.3613573963791,4.82058716105178);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.3613573963791,4.82058716105178)
--(axis cs:1.69724031687828,4.84961094020679);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.69724031687828,4.84961094020679)
--(axis cs:2.03447718056802,4.86026641471263);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.03447718056802,4.86026641471263)
--(axis cs:2.37192605331481,4.85887828130078);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.37192605331481,4.85887828130078)
--(axis cs:2.70912060634247,4.84665530650578);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.70912060634247,4.84665530650578)
--(axis cs:3.04543105859485,4.82128848355834);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.04543105859485,4.82128848355834)
--(axis cs:3.37931034482759,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.280811013356965,3.93475058559705)
--(axis cs:0.31585462246185,4.21365991275288);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.31585462246185,4.21365991275288)
--(axis cs:0.357487919724903,4.41092567189165);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.357487919724903,4.41092567189165)
--(axis cs:0.408154413003158,4.55663697282471);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.408154413003158,4.55663697282471)
--(axis cs:0.479997961967405,4.67814067287317);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.479997961967405,4.67814067287317)
--(axis cs:0.586206896551724,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,4.77586206896552)
--(axis cs:0.586206896551724,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,4.77586206896552)
--(axis cs:0.586206896551724,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,4.77586206896552)
--(axis cs:0.750050396744213,4.84892465749955);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0525661220284706,4.31147957649945)
--(axis cs:0.0184949001135593,4.49542225768591);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0184949001135593,4.49542225768591)
--(axis cs:-0.0307771200304323,4.6441232975928);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0307771200304323,4.6441232975928)
--(axis cs:-0.112068965517241,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,4.77586206896552)
--(axis cs:-0.112068965517241,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,4.77586206896552)
--(axis cs:-0.112068965517241,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,4.77586206896552)
--(axis cs:-0.112068965517241,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,4.77586206896552)
--(axis cs:-0.20465005563856,4.85231975654426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.20465005563856,4.85231975654426)
--(axis cs:-0.313013159178381,4.90140176178659);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.313013159178381,4.90140176178659)
--(axis cs:-0.462230646334835,4.94098490346445);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.462230646334835,4.94098490346445)
--(axis cs:-0.684181854341533,4.97543776767071);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.810344827586206,4.77586206896552)
--(axis cs:-0.810344827586206,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.810344827586206,4.77586206896552)
--(axis cs:-1.14063506242456,4.83742599526987);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14063506242456,4.83742599526987)
--(axis cs:-1.43926856844735,4.86401329035914);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.43926856844735,4.86401329035914)
--(axis cs:-1.77638602359063,4.8780514521211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.77638602359063,4.8780514521211)
--(axis cs:-2.11383807499133,4.88117399160292);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.11383807499133,4.88117399160292)
--(axis cs:-2.45125453136323,4.87532738228492);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.45125453136323,4.87532738228492)
--(axis cs:-2.7883956191303,4.86081742042402);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.7883956191303,4.86081742042402)
--(axis cs:-3.1247381224402,4.83517340632853);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.1247381224402,4.83517340632853)
--(axis cs:-3.45883033081537,4.79102145264959);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.45883033081537,4.79102145264959)
--(axis cs:-3.78611868180383,4.71300726850281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.78611868180383,4.71300726850281)
--(axis cs:-3.78611868180383,4.71300726850281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.78611868180383,4.71300726850281)
--(axis cs:-4.00952103835098,4.61813625624778);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00952103835098,4.61813625624778)
--(axis cs:-4.00952103835098,4.61813625624778);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00952103835098,4.61813625624778)
--(axis cs:-4.17538823944399,4.50153180742534);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.17538823944399,4.50153180742534)
--(axis cs:-4.309603517966,4.34849590848076);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.309603517966,4.34849590848076)
--(axis cs:-4.40291641306318,4.17925566996546);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.40291641306318,4.17925566996546)
--(axis cs:-4.47346057168641,3.97973540513152);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.47346057168641,3.97973540513152)
--(axis cs:-4.5267538691918,3.73392101386205);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.5267538691918,3.73392101386205)
--(axis cs:-4.56128194318132,3.42684850791025);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.56128194318132,3.42684850791025)
--(axis cs:-4.57043888618842,3.0897799558274);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.57043888618842,3.0897799558274)
--(axis cs:-4.55356522847311,2.75296572029525);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.55356522847311,2.75296572029525)
--(axis cs:-4.5072274996984,2.41909022525327);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.5072274996984,2.41909022525327)
--(axis cs:-4.42369709149725,2.09282053197501);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.42369709149725,2.09282053197501)
--(axis cs:-4.29136573951593,1.78398140149024);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.29136573951593,1.78398140149024)
--(axis cs:-4.12997483747638,1.5448304508571);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.12997483747638,1.5448304508571)
--(axis cs:-3.94843867393377,1.35804042744224);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.94843867393377,1.35804042744224)
--(axis cs:-3.73915034774543,1.19913641298827);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.73915034774543,1.19913641298827)
--(axis cs:-3.492635118764,1.05585741624785);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.492635118764,1.05585741624785)
--(axis cs:-3.19219378841217,0.918598007165385);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.19219378841217,0.918598007165385)
--(axis cs:-2.87608125797854,0.801187705129855);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.87608125797854,0.801187705129855)
--(axis cs:-2.55426800007225,0.700176527832101);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55426800007225,0.700176527832101)
--(axis cs:-2.22871663055311,0.611716270846899);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.22871663055311,0.611716270846899)
--(axis cs:-1.90018898593011,0.534966047748521);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.90018898593011,0.534966047748521)
--(axis cs:-1.56838258610281,0.474755361809811);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.56838258610281,0.474755361809811)
--(axis cs:-1.56838258610281,0.474755361809811);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.56838258610281,0.474755361809811)
--(axis cs:-1.30215195174344,0.452949256723458);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.30215195174344,0.452949256723458)
--(axis cs:-1.30215195174344,0.452949256723458);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.30215195174344,0.452949256723458)
--(axis cs:-1.13622942280661,0.468964138228848);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.13622942280661,0.468964138228848)
--(axis cs:-0.967291474571823,0.527916338889405);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.967291474571823,0.527916338889405)
--(axis cs:-0.816356972144368,0.605968898202947);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.816356972144368,0.605968898202947)
--(axis cs:-0.516738014968962,0.760529440326782);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.516738014968962,0.760529440326782)
--(axis cs:-0.220647260922666,0.915857384996028);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.220647260922666,0.915857384996028)
--(axis cs:-0.220647260922666,0.915857384996028);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.220647260922666,0.915857384996028)
--(axis cs:-0.147294311033029,0.974858623652088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.147294311033029,0.974858623652088)
--(axis cs:-0.147294311033029,0.974858623652088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.147294311033029,0.974858623652088)
--(axis cs:-0.106582423673475,1.04489493734045);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.106582423673475,1.04489493734045)
--(axis cs:-0.0906566424429665,1.12707784025132);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0906566424429665,1.12707784025132)
--(axis cs:-0.091310861045133,1.24013969977731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.091310861045133,1.24013969977731)
--(axis cs:-0.108579817698767,1.40932341140891);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.108579817698767,1.40932341140891)
--(axis cs:-0.152647082761521,1.74388478316874);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.152647082761521,1.74388478316874)
--(axis cs:-0.202840208578454,2.07759031929857);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.202840208578454,2.07759031929857)
--(axis cs:-0.260429839511774,2.4100792914616);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.260429839511774,2.4100792914616)
--(axis cs:-0.328417215786423,2.74052874821824);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.328417215786423,2.74052874821824)
--(axis cs:-0.41148323133199,3.0674048270672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.41148323133199,3.0674048270672)
--(axis cs:-0.51752849530744,3.38741697805129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.51752849530744,3.38741697805129)
--(axis cs:-0.659410796795604,3.69266028193338);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.659410796795604,3.69266028193338)
--(axis cs:-0.659410796795604,3.69266028193338);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.659410796795604,3.69266028193338)
--(axis cs:-0.805892718699541,3.90893827938842);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.805892718699541,3.90893827938842)
--(axis cs:-0.993686198234021,4.09433547712795);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.993686198234021,4.09433547712795)
--(axis cs:-1.1906783557604,4.22009600943119);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.1906783557604,4.22009600943119)
--(axis cs:-1.40103643143305,4.30563985558144);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.40103643143305,4.30563985558144)
--(axis cs:-1.63864818585068,4.36265314065582);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.63864818585068,4.36265314065582)
--(axis cs:-1.91423341382973,4.39211896301689);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.91423341382973,4.39211896301689)
--(axis cs:-2.22962624743872,4.3882907154285);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.22962624743872,4.3882907154285)
--(axis cs:-2.56300220786749,4.34125960246327);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.56300220786749,4.34125960246327)
--(axis cs:-2.87968872790013,4.24754247162963);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.87968872790013,4.24754247162963)
--(axis cs:-2.87968872790013,4.24754247162963);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.87968872790013,4.24754247162963)
--(axis cs:-3.11634381222266,4.13272392306246);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.11634381222266,4.13272392306246)
--(axis cs:-3.32686869772366,3.97406693317097);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.32686869772366,3.97406693317097)
--(axis cs:-3.4811291419343,3.79476610104221);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.4811291419343,3.79476610104221)
--(axis cs:-3.59094748137478,3.59892301964951);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.59094748137478,3.59892301964951)
--(axis cs:-3.66575304797139,3.38213145106336);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.66575304797139,3.38213145106336)
--(axis cs:-3.70661566699805,3.1425949905286);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.70661566699805,3.1425949905286)
--(axis cs:-3.71022835321739,2.88391157713975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.71022835321739,2.88391157713975)
--(axis cs:-3.67158323089374,2.61566693905341);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.67158323089374,2.61566693905341)
--(axis cs:-3.59149025315313,2.35752852210286);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.59149025315313,2.35752852210286)
--(axis cs:-3.47015489423738,2.11166530903672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.47015489423738,2.11166530903672)
--(axis cs:-3.31393241273218,1.88897531810035);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.31393241273218,1.88897531810035)
--(axis cs:-3.12292972144563,1.68452184852395);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.12292972144563,1.68452184852395)
--(axis cs:-2.89357574419391,1.49205258975525);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.89357574419391,1.49205258975525)
--(axis cs:-2.61686385762793,1.30485799931384);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.18054761444877,4.82853161467807)
--(axis cs:-4.33153798405068,4.77169924088954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.33153798405068,4.77169924088954)
--(axis cs:-4.4642091693567,4.68842481770266);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.4642091693567,4.68842481770266)
--(axis cs:-4.57017483988015,4.57466996878938);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.57017483988015,4.57466996878938)
--(axis cs:-4.57017483988015,4.57466996878938);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.57017483988015,4.57466996878938)
--(axis cs:-4.65086206896552,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,4.42672413793103)
--(axis cs:-4.65086206896552,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,4.42672413793103)
--(axis cs:-4.65086206896552,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,4.42672413793103)
--(axis cs:-4.72303333352515,4.18982195937257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.72303333352515,4.18982195937257)
--(axis cs:-4.76217626145549,3.95531375747849);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,1.98275862068965)
--(axis cs:-4.54285237506264,1.66432224788986);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.54285237506264,1.66432224788986)
--(axis cs:-4.54285237506264,1.66432224788986);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.54285237506264,1.66432224788986)
--(axis cs:-4.42058876110205,1.44149096868193);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.42058876110205,1.44149096868193)
--(axis cs:-4.2576622884597,1.2447905951796);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.2576622884597,1.2447905951796)
--(axis cs:-4.07399930971536,1.09108120771447);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.07399930971536,1.09108120771447)
--(axis cs:-3.86006672715532,0.960184624320389);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9986928413041,-1.02778944684442)
--(axis cs:-4.93771446009318,-0.826138055272049);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.93771446009318,-0.826138055272049)
--(axis cs:-4.87357861641845,-0.685891672136703);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.87357861641845,-0.685891672136703)
--(axis cs:-4.7766167271602,-0.556698589079665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.7766167271602,-0.556698589079665)
--(axis cs:-4.65086206896552,-0.461206896551724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,-0.461206896551724)
--(axis cs:-4.65086206896552,-0.461206896551724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,-0.461206896551724)
--(axis cs:-4.65086206896552,-0.461206896551724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,-0.461206896551724)
--(axis cs:-4.44758775243537,-0.373883813335647);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.44758775243537,-0.373883813335647)
--(axis cs:-4.24556985006651,-0.320837730076475);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.79182560120054,-4.43537139012799)
--(axis cs:-3.95258620689655,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95258620689655,-4.30172413793103)
--(axis cs:-3.95258620689655,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95258620689655,-4.30172413793103)
--(axis cs:-3.95258620689655,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95258620689655,-4.30172413793103)
--(axis cs:-4.08673411971665,-4.13109941458703);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.08673411971665,-4.13109941458703)
--(axis cs:-4.18404261850161,-3.94118558569327);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.18404261850161,-3.94118558569327)
--(axis cs:-4.2560806139889,-3.72147822360304);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.2560806139889,-3.72147822360304)
--(axis cs:-4.30549758948939,-3.46031759676182);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30549758948939,-3.46031759676182)
--(axis cs:-4.32799626262209,-3.15208158694921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32799626262209,-3.15208158694921)
--(axis cs:-4.31555675720947,-2.81539050021364);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.31555675720947,-2.81539050021364)
--(axis cs:-4.26696389770353,-2.48196840626151);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.26696389770353,-2.48196840626151)
--(axis cs:-4.17286005033991,-2.15928432160823);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.17286005033991,-2.15928432160823)
--(axis cs:-4.04392352481059,-1.89647581891928);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.04392352481059,-1.89647581891928)
--(axis cs:-3.88041218685466,-1.66909928049894);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.88041218685466,-1.66909928049894)
--(axis cs:-3.68990653696027,-1.47710423283566);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.40013521683815,-4.42216733909206)
--(axis cs:-3.60344827586207,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-4.30172413793103)
--(axis cs:-3.60344827586207,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-4.30172413793103)
--(axis cs:-3.60344827586207,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-4.30172413793103)
--(axis cs:-3.7707869714404,-4.1525274764786);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.7707869714404,-4.1525274764786)
--(axis cs:-3.90446161314796,-3.97280712467803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.90446161314796,-3.97280712467803)
--(axis cs:-4.00180862397151,-3.77285845757715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00180862397151,-3.77285845757715)
--(axis cs:-4.0711433292207,-3.54486754434036);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.0711433292207,-3.54486754434036)
--(axis cs:-4.11302240454501,-3.2820242374783);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.11302240454501,-3.2820242374783)
--(axis cs:-4.12215213885233,-2.98441768846304);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.12215213885233,-2.98441768846304)
--(axis cs:-4.09007540856971,-2.6648683798698);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.09007540856971,-2.6648683798698)
--(axis cs:-4.01196104748106,-2.35252410355576);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.01196104748106,-2.35252410355576)
--(axis cs:-3.89184965796518,-2.0734368426371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.89184965796518,-2.0734368426371)
--(axis cs:-3.73901479345803,-1.83575414874719);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0613562593463612,-1.2017985628971)
--(axis cs:-0.101764149603003,-1.5350064196106);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.101764149603003,-1.5350064196106)
--(axis cs:-0.148598953431994,-1.8692259174663);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.148598953431994,-1.8692259174663)
--(axis cs:-0.199466722037658,-2.20281715370371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.199466722037658,-2.20281715370371)
--(axis cs:-0.257677799637183,-2.53517343283219);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.257677799637183,-2.53517343283219)
--(axis cs:-0.326766980469811,-2.86538153193099);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.326766980469811,-2.86538153193099)
--(axis cs:-0.411931223444003,-3.19161376081018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.411931223444003,-3.19161376081018)
--(axis cs:-0.510630487897243,-3.4803710477153);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.510630487897243,-3.4803710477153)
--(axis cs:-0.61733958887974,-3.71315940619708);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.61733958887974,-3.71315940619708)
--(axis cs:-0.739323100146257,-3.90806028430988);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.739323100146257,-3.90806028430988)
--(axis cs:-0.88637024031906,-4.07509115158932);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.88637024031906,-4.07509115158932)
--(axis cs:-1.07889246947825,-4.22194047206788);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.07889246947825,-4.22194047206788)
--(axis cs:-1.33656562644621,-4.34105471264582);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33656562644621,-4.34105471264582)
--(axis cs:-1.60991565588033,-4.40945935186257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.60991565588033,-4.40945935186257)
--(axis cs:-1.60991565588033,-4.40945935186257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.60991565588033,-4.40945935186257)
--(axis cs:-1.9449645393779,-4.44244610103128);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.9449645393779,-4.44244610103128)
--(axis cs:-2.27796849342015,-4.43411122062224);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.27796849342015,-4.43411122062224)
--(axis cs:-2.58112790978816,-4.39158904772751);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.58112790978816,-4.39158904772751)
--(axis cs:-2.9051724137931,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-4.30172413793103)
--(axis cs:-2.9051724137931,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.546248209867244,-1.50181019779845)
--(axis cs:0.546248209867244,-1.50181019779845);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.546248209867244,-1.50181019779845)
--(axis cs:0.501565951499574,-1.71222887708102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.501565951499574,-1.71222887708102)
--(axis cs:0.501565951499574,-1.71222887708102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.501565951499574,-1.71222887708102)
--(axis cs:0.483393583968722,-2.04829661926132);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.483393583968722,-2.04829661926132)
--(axis cs:0.499578287955805,-2.38515239706207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.499578287955805,-2.38515239706207)
--(axis cs:0.535896501881047,-2.72050522824842);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.535896501881047,-2.72050522824842)
--(axis cs:0.590134844210093,-3.05334576073941);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.590134844210093,-3.05334576073941)
--(axis cs:0.665718908623973,-3.37796314295061);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.665718908623973,-3.37796314295061)
--(axis cs:0.751651644733118,-3.63859946420344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.751651644733118,-3.63859946420344)
--(axis cs:0.849441259107646,-3.85060243033211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.849441259107646,-3.85060243033211)
--(axis cs:0.964857944395522,-4.02793604909851);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.964857944395522,-4.02793604909851)
--(axis cs:1.11098198925707,-4.18177334713902);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.11098198925707,-4.18177334713902)
--(axis cs:1.28448275862069,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-4.30172413793103)
--(axis cs:1.28448275862069,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-4.30172413793103)
--(axis cs:1.28448275862069,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-4.30172413793103)
--(axis cs:1.50169445539186,-4.39470692571298);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.50169445539186,-4.39470692571298)
--(axis cs:1.72543588896213,-4.44970790423801);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-4.30172413793103)
--(axis cs:1.98275862068965,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-4.30172413793103)
--(axis cs:2.31905880822613,-4.29947148705043);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.31905880822613,-4.29947148705043)
--(axis cs:2.61909829841357,-4.24986472396055);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.61909829841357,-4.24986472396055)
--(axis cs:2.90498546336144,-4.15179462663129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.90498546336144,-4.15179462663129)
--(axis cs:3.14093628648556,-4.01362968310742);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.14093628648556,-4.01362968310742)
--(axis cs:3.32019441521409,-3.84870554505374);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.32019441521409,-3.84870554505374)
--(axis cs:3.45166072284211,-3.66452223946768);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.45166072284211,-3.66452223946768)
--(axis cs:3.54612335536428,-3.46018885574003);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.54612335536428,-3.46018885574003)
--(axis cs:3.60798514031353,-3.23192416718601);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.60798514031353,-3.23192416718601)
--(axis cs:3.63530714376706,-2.9801624149222);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.63530714376706,-2.9801624149222)
--(axis cs:3.62291586633631,-2.71215781057812);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.62291586633631,-2.71215781057812)
--(axis cs:3.56939998940058,-2.4428542636745);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.56939998940058,-2.4428542636745)
--(axis cs:3.46650094900739,-2.17414041445416);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.46650094900739,-2.17414041445416)
--(axis cs:3.33658022148081,-1.95759562047445);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.33658022148081,-1.95759562047445)
--(axis cs:3.16687108813496,-1.75186724485004);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.16687108813496,-1.75186724485004)
--(axis cs:2.96168355458266,-1.56301006192786);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.96168355458266,-1.56301006192786)
--(axis cs:2.71758505208917,-1.38676824648905);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.71758505208917,-1.38676824648905)
--(axis cs:2.42537132762716,-1.21901077109365);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.42537132762716,-1.21901077109365)
--(axis cs:2.11907816016916,-1.07830789873246);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.5333836309566,-1.3501332295303)
--(axis cs:4.42672413793103,-1.15948275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,-1.15948275862069)
--(axis cs:4.42672413793103,-1.15948275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,-1.15948275862069)
--(axis cs:4.42672413793103,-1.15948275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,-1.15948275862069)
--(axis cs:4.28532873983503,-0.997419096680082);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.28532873983503,-0.997419096680082)
--(axis cs:4.11619393747172,-0.867507292385449);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.11619393747172,-0.867507292385449)
--(axis cs:3.91767942219581,-0.760099508147027);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.91767942219581,-0.760099508147027)
--(axis cs:3.672368650139,-0.663316098741802);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.54205077359847,1.09135171257192)
--(axis cs:4.42672413793103,0.935344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,0.935344827586207)
--(axis cs:4.42672413793103,0.935344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,0.935344827586207)
--(axis cs:4.42672413793103,0.935344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,0.935344827586207)
--(axis cs:4.26704631844083,0.797801844884845);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.26704631844083,0.797801844884845)
--(axis cs:4.0890180000505,0.695233795249804);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.0890180000505,0.695233795249804)
--(axis cs:3.86998340458119,0.605962398828455);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.86998340458119,0.605962398828455)
--(axis cs:3.58966583962297,0.523170262363206);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.58966583962297,0.523170262363206)
--(axis cs:3.26034429062208,0.450548906728568);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.52706074995161,4.53748316716368)
--(axis cs:3.72844827586207,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,4.42672413793103)
--(axis cs:3.72844827586207,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,4.42672413793103)
--(axis cs:3.72844827586207,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,4.42672413793103)
--(axis cs:3.89323123702071,4.28697870157601);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.89323123702071,4.28697870157601)
--(axis cs:4.02513929215953,4.11614855084018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.02513929215953,4.11614855084018)
--(axis cs:4.12309767818547,3.92388958830841);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.12309767818547,3.92388958830841)
--(axis cs:4.19785587524502,3.69921399298569);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.19785587524502,3.69921399298569)
--(axis cs:4.25207308631171,3.4292643216395);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.507745652165269,1.52675541172118)
--(axis cs:0.507745652165269,1.52675541172118);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.507745652165269,1.52675541172118)
--(axis cs:0.467084375232881,1.74484209150129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.467084375232881,1.74484209150129)
--(axis cs:0.467084375232881,1.74484209150129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.467084375232881,1.74484209150129)
--(axis cs:0.452470768792182,2.08138867054659);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.452470768792182,2.08138867054659)
--(axis cs:0.467002264800984,2.41834887756612);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.467002264800984,2.41834887756612)
--(axis cs:0.499645627958216,2.75410934014555);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.499645627958216,2.75410934014555)
--(axis cs:0.549161922914351,3.08772486905791);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.549161922914351,3.08772486905791)
--(axis cs:0.619364590970086,3.41746289690451);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.619364590970086,3.41746289690451)
--(axis cs:0.700059847874079,3.68335688974667);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.700059847874079,3.68335688974667)
--(axis cs:0.791934638638586,3.89797207208226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.791934638638586,3.89797207208226)
--(axis cs:0.900645975295218,4.07668474783875);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.900645975295218,4.07668474783875)
--(axis cs:1.03970106544612,4.23244517044553);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.03970106544612,4.23244517044553)
--(axis cs:1.23206326091678,4.36923253753944);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.23206326091678,4.36923253753944)
--(axis cs:1.44696990692331,4.46052409445613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.44696990692331,4.46052409445613)
--(axis cs:1.44696990692331,4.46052409445613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.44696990692331,4.46052409445613)
--(axis cs:1.72401686269196,4.52463351621862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72401686269196,4.52463351621862)
--(axis cs:1.72401686269196,4.52463351621862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72401686269196,4.52463351621862)
--(axis cs:2.05953284897133,4.55394426449053);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.05953284897133,4.55394426449053)
--(axis cs:2.39648935294085,4.546211928542);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.39648935294085,4.546211928542)
--(axis cs:2.70392547266896,4.50832533798038);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.70392547266896,4.50832533798038)
--(axis cs:3.0301724137931,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.0301724137931,4.42672413793103)
--(axis cs:3.0301724137931,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.00731775327073869,2.51083740501735)
--(axis cs:-0.0463726178834651,2.84605147119233);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0463726178834651,2.84605147119233)
--(axis cs:-0.0890531723005985,3.18080072798411);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0890531723005985,3.18080072798411)
--(axis cs:-0.139370306355303,3.51442308803419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.139370306355303,3.51442308803419)
--(axis cs:-0.202377988056513,3.82883760565568);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.202377988056513,3.82883760565568)
--(axis cs:-0.270948885422558,4.06629325682382);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.270948885422558,4.06629325682382)
--(axis cs:-0.348764907811738,4.25178428467852);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.348764907811738,4.25178428467852)
--(axis cs:-0.461206896551724,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,4.42672413793103)
--(axis cs:-0.461206896551724,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,4.42672413793103)
--(axis cs:-0.461206896551724,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,4.42672413793103)
--(axis cs:-0.591724897126173,4.55262258013968);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.93433313321186,4.52918714652536)
--(axis cs:-3.25431034482759,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,4.42672413793103)
--(axis cs:-3.25431034482759,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,4.42672413793103)
--(axis cs:-3.48307782451124,4.30793388353184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.48307782451124,4.30793388353184)
--(axis cs:-3.68507048450131,4.14442857654504);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.68507048450131,4.14442857654504)
--(axis cs:-3.82848282382593,3.96427921171792);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.82848282382593,3.96427921171792)
--(axis cs:-3.93134764533883,3.76682894305256);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.93134764533883,3.76682894305256)
--(axis cs:-4.00466536547224,3.54320369059274);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00466536547224,3.54320369059274)
--(axis cs:-4.04953841325627,3.2878296274606);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.04953841325627,3.2878296274606)
--(axis cs:-4.0616841269489,2.99922388683988);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.0616841269489,2.99922388683988)
--(axis cs:-4.03303469408341,2.68952895947291);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.03303469408341,2.68952895947291)
--(axis cs:-3.95890102385122,2.38548108782237);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95890102385122,2.38548108782237)
--(axis cs:-3.84257436326184,2.11016824578388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,3.72844827586207)
--(axis cs:-4.30172413793103,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,3.72844827586207)
--(axis cs:-4.35662106109013,3.39641583334371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.35662106109013,3.39641583334371)
--(axis cs:-4.37044055324062,3.07518751555354);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.37044055324062,3.07518751555354)
--(axis cs:-4.34967356908264,2.73883714841542);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.34967356908264,2.73883714841542)
--(axis cs:-4.28963782277619,2.40745746505403);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.06927463548722,-4.09072107990741)
--(axis cs:-3.25431034482759,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,-3.95258620689655)
--(axis cs:-3.25431034482759,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,-3.95258620689655)
--(axis cs:-3.25431034482759,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,-3.95258620689655)
--(axis cs:-3.40558010769534,-3.78490670725936);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.40558010769534,-3.78490670725936)
--(axis cs:-3.52046242044912,-3.5918461424943);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.52046242044912,-3.5918461424943)
--(axis cs:-3.59872457013206,-3.3791247164885);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.59872457013206,-3.3791247164885)
--(axis cs:-3.64246256141967,-3.14496328842627);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.64246256141967,-3.14496328842627)
--(axis cs:-3.64885140989976,-2.89254612040102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.64885140989976,-2.89254612040102)
--(axis cs:-3.61382003937934,-2.63012511390321);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.61382003937934,-2.63012511390321)
--(axis cs:-3.53626217725727,-2.3728764855987);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.53626217725727,-2.3728764855987)
--(axis cs:-3.41864871364699,-2.13067574342054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.41864871364699,-2.13067574342054)
--(axis cs:-3.26479859533517,-1.90830880415811);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.26479859533517,-1.90830880415811)
--(axis cs:-3.07606862942212,-1.70339742712536);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.07606862942212,-1.70339742712536)
--(axis cs:-2.8476469097305,-1.50863802626657);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.8476469097305,-1.50863802626657)
--(axis cs:-2.57227824274316,-1.31948974155103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.57227824274316,-1.31948974155103)
--(axis cs:-2.27918449376919,-1.15290956708186);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.27918449376919,-1.15290956708186)
--(axis cs:-1.97498987587434,-1.00732980258433);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.97498987587434,-1.00732980258433)
--(axis cs:-1.66100014222888,-0.884472108004458);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.66100014222888,-0.884472108004458)
--(axis cs:-1.33563800495197,-0.799680993999102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33563800495197,-0.799680993999102)
--(axis cs:-1.33563800495197,-0.799680993999102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33563800495197,-0.799680993999102)
--(axis cs:-1.14242670254552,-0.78254299623206);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14242670254552,-0.78254299623206)
--(axis cs:-1.14242670254552,-0.78254299623206);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14242670254552,-0.78254299623206)
--(axis cs:-0.972997906145796,-0.803681826851645);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.972997906145796,-0.803681826851645)
--(axis cs:-0.809310269914517,-0.856316983629083);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.809310269914517,-0.856316983629083)
--(axis cs:-0.609524642158169,-0.942734871754451);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.609524642158169,-0.942734871754451)
--(axis cs:-0.31663640990967,-1.10520033412196);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.31663640990967,-1.10520033412196)
--(axis cs:-0.31663640990967,-1.10520033412196);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.70098954498287,-3.18988617472326)
--(axis cs:-0.828000869157599,-3.4187275486319);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.828000869157599,-3.4187275486319)
--(axis cs:-0.968007892395326,-3.60772213923404);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.968007892395326,-3.60772213923404)
--(axis cs:-1.13032168082009,-3.76677918178743);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.13032168082009,-3.76677918178743)
--(axis cs:-1.32666221229393,-3.89796902525076);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32666221229393,-3.89796902525076)
--(axis cs:-1.55983409875978,-3.99405225723595);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.55983409875978,-3.99405225723595)
--(axis cs:-1.82099365008207,-4.04677260991839);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.82099365008207,-4.04677260991839)
--(axis cs:-2.08711857123024,-4.05355769163809);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.08711857123024,-4.05355769163809)
--(axis cs:-2.32262570825025,-4.02315304182137);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.32262570825025,-4.02315304182137)
--(axis cs:-2.55603448275862,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.95258620689655)
--(axis cs:-2.55603448275862,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.95258620689655)
--(axis cs:-2.55603448275862,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.790921621722218,-3.14698359813588)
--(axis cs:0.888164236578602,-3.40586248054115);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.888164236578602,-3.40586248054115)
--(axis cs:0.998224583112957,-3.61910547261395);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.998224583112957,-3.61910547261395)
--(axis cs:1.12586702442371,-3.79777651270391);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.12586702442371,-3.79777651270391)
--(axis cs:1.28448275862069,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-3.95258620689655)
--(axis cs:1.28448275862069,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-3.95258620689655)
--(axis cs:1.28448275862069,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-3.95258620689655)
--(axis cs:1.47172720025701,-4.07290035171429);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-3.95258620689655)
--(axis cs:1.98275862068965,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-3.95258620689655)
--(axis cs:1.98275862068965,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-3.95258620689655)
--(axis cs:2.22696871417757,-3.95037309875665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.22696871417757,-3.95037309875665)
--(axis cs:2.46443458392089,-3.90682598723931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.46443458392089,-3.90682598723931)
--(axis cs:2.46443458392089,-3.90682598723931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.46443458392089,-3.90682598723931)
--(axis cs:2.66648354626216,-3.82937284301374);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.66648354626216,-3.82937284301374)
--(axis cs:2.84578434959262,-3.71316304720452);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.84578434959262,-3.71316304720452)
--(axis cs:2.99991225677696,-3.55881900071333);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.99991225677696,-3.55881900071333)
--(axis cs:3.11368522066046,-3.38147215900801);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.11368522066046,-3.38147215900801)
--(axis cs:3.19022357648814,-3.18409682560595);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19022357648814,-3.18409682560595)
--(axis cs:3.22964226307675,-2.96977909525442);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.22964226307675,-2.96977909525442)
--(axis cs:3.23038885142511,-2.74147886052956);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.23038885142511,-2.74147886052956)
--(axis cs:3.19532205916047,-2.50651277939088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19532205916047,-2.50651277939088)
--(axis cs:3.19532205916047,-2.50651277939088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19532205916047,-2.50651277939088)
--(axis cs:3.12624795752284,-2.29464428212816);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.12624795752284,-2.29464428212816)
--(axis cs:3.02449987917783,-2.10252693349695);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.23792720262232,2.58514977640809)
--(axis cs:4.18461332327277,2.30129239966167);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.18461332327277,2.30129239966167)
--(axis cs:4.07758620689655,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07758620689655,1.98275862068965)
--(axis cs:4.07758620689655,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07758620689655,1.98275862068965)
--(axis cs:3.95163590896297,1.74909818030696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.95163590896297,1.74909818030696)
--(axis cs:3.78713728124714,1.53913146224241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.78713728124714,1.53913146224241)
--(axis cs:3.59649396575131,1.36337075377901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.59649396575131,1.36337075377901)
--(axis cs:3.37242081483317,1.20717473393942);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37242081483317,1.20717473393942)
--(axis cs:3.10484921357491,1.06211594678682);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.10484921357491,1.06211594678682)
--(axis cs:2.79538142580408,0.928502946458837);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.79538142580408,0.928502946458837)
--(axis cs:2.47727521840261,0.816609747031189);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19131173897064,4.21124229945068)
--(axis cs:3.37931034482759,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37931034482759,4.07758620689655)
--(axis cs:3.37931034482759,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37931034482759,4.07758620689655)
--(axis cs:3.37931034482759,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37931034482759,4.07758620689655)
--(axis cs:3.53544109488384,3.91248473160312);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.53544109488384,3.91248473160312)
--(axis cs:3.6560705971639,3.72178016490754);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.6560705971639,3.72178016490754)
--(axis cs:3.74381848375703,3.50790517752458);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.74381848375703,3.50790517752458)
--(axis cs:3.80177327964068,3.26601938520437);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.80177327964068,3.26601938520437)
--(axis cs:3.82692868411707,2.9953690270389);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.82692868411707,2.9953690270389)
--(axis cs:3.81250792209174,2.70435257626164);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.81250792209174,2.70435257626164)
--(axis cs:3.75217389766158,2.41435250415872);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.75217389766158,2.41435250415872)
--(axis cs:3.65151869645447,2.15245988299127);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.65151869645447,2.15245988299127)
--(axis cs:3.50863937826843,1.90859092566257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.50863937826843,1.90859092566257)
--(axis cs:3.33793742484695,1.7023057646998);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.33793742484695,1.7023057646998)
--(axis cs:3.13442646624728,1.5167817618025);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.13442646624728,1.5167817618025)
--(axis cs:2.89099592813747,1.34381406238248);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.89099592813747,1.34381406238248)
--(axis cs:2.60101859903955,1.18000927627726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.23434681942217,3.85303478504545)
--(axis cs:1.4112220426303,3.98885232175236);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.4112220426303,3.98885232175236)
--(axis cs:1.63341287331562,4.09398909981387);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63341287331562,4.09398909981387)
--(axis cs:1.89474974363884,4.15630234598106);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.89474974363884,4.15630234598106)
--(axis cs:2.18126336748168,4.1701012188023);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.18126336748168,4.1701012188023)
--(axis cs:2.42822869211802,4.14436617208047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.42822869211802,4.14436617208047)
--(axis cs:2.68103448275862,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,4.07758620689655)
--(axis cs:2.68103448275862,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,4.07758620689655)
--(axis cs:2.68103448275862,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,4.07758620689655)
--(axis cs:-1.50862068965517,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,4.07758620689655)
--(axis cs:-1.50862068965517,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,4.07758620689655)
--(axis cs:-1.76554354720439,4.13592183058939);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.76554354720439,4.13592183058939)
--(axis cs:-2.02458645548917,4.1527553137574);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.02458645548917,4.1527553137574)
--(axis cs:-2.30450902907998,4.12969183499374);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.30450902907998,4.12969183499374)
--(axis cs:-2.58551551524574,4.0590777432421);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.74330431686947,-3.74333773775852)
--(axis cs:-2.9051724137931,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-3.60344827586207)
--(axis cs:-2.9051724137931,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-3.60344827586207)
--(axis cs:-2.9051724137931,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-3.60344827586207)
--(axis cs:-3.03217515396684,-3.43530968193494);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.03217515396684,-3.43530968193494)
--(axis cs:-3.12038172864641,-3.24611846354275);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.12038172864641,-3.24611846354275)
--(axis cs:-3.16988240056585,-3.0405376526556);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.16988240056585,-3.0405376526556)
--(axis cs:-3.18046640819632,-2.82330706016767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.18046640819632,-2.82330706016767)
--(axis cs:-3.15273915056955,-2.5969245544291);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.18555261623973,-3.75794071243188)
--(axis cs:-2.37589459957626,-3.7008916329813);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.37589459957626,-3.7008916329813)
--(axis cs:-2.55603448275862,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.60344827586207)
--(axis cs:-2.55603448275862,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.60344827586207)
--(axis cs:-2.55603448275862,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.60344827586207)
--(axis cs:-2.71622508182283,-3.46599725325428);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.71622508182283,-3.46599725325428)
--(axis cs:-2.84391399266781,-3.29327289309969);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.84391399266781,-3.29327289309969)
--(axis cs:-2.92199618699018,-3.11189399311864);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.92199618699018,-3.11189399311864)
--(axis cs:-2.96124656423823,-2.9152337738635);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.96124656423823,-2.9152337738635)
--(axis cs:-2.96157139050007,-2.70855051287032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.96157139050007,-2.70855051287032)
--(axis cs:-2.92773782351841,-2.49390436346829);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.92773782351841,-2.49390436346829)
--(axis cs:-2.92773782351841,-2.49390436346829);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.92773782351841,-2.49390436346829)
--(axis cs:-2.85923430406811,-2.29107310379083);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.85923430406811,-2.29107310379083)
--(axis cs:-2.76026006583735,-2.10764395536808);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.76026006583735,-2.10764395536808)
--(axis cs:-2.60748676965343,-1.89800645134255);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.60748676965343,-1.89800645134255)
--(axis cs:-2.41475000040781,-1.69495734087491);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.41475000040781,-1.69495734087491)
--(axis cs:-2.17751684845188,-1.49565420028724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.467072456914478,-1.4369634543875)
--(axis cs:-0.467072456914478,-1.4369634543875);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.467072456914478,-1.4369634543875)
--(axis cs:-0.460060011792751,-1.59534092043645);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.460060011792751,-1.59534092043645)
--(axis cs:-0.460060011792751,-1.59534092043645);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.460060011792751,-1.59534092043645)
--(axis cs:-0.507508905554852,-1.92826199320821);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.507508905554852,-1.92826199320821)
--(axis cs:-0.594178182635402,-2.25403547556253);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.594178182635402,-2.25403547556253)
--(axis cs:-0.708687546426618,-2.5709632998563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.708687546426618,-2.5709632998563)
--(axis cs:-0.83551303790781,-2.84027723246075);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.83551303790781,-2.84027723246075)
--(axis cs:-0.97062930823724,-3.06119837528364);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.97062930823724,-3.06119837528364)
--(axis cs:-1.11668074179829,-3.2416678537094);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.11668074179829,-3.2416678537094)
--(axis cs:-1.27809667409878,-3.38752596875901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.27809667409878,-3.38752596875901)
--(axis cs:-1.45619725259137,-3.49814462881895);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.45619725259137,-3.49814462881895)
--(axis cs:-1.65107815620796,-3.57144910796623);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.65107815620796,-3.57144910796623)
--(axis cs:-1.85775862068966,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-3.60344827586207)
--(axis cs:-1.85775862068966,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-3.60344827586207)
--(axis cs:-1.85775862068966,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.920607204860437,-1.45721507524101)
--(axis cs:0.852708549693649,-1.61432926243545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.852708549693649,-1.61432926243545)
--(axis cs:0.852708549693649,-1.61432926243545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.852708549693649,-1.61432926243545)
--(axis cs:0.817700999302353,-1.8137139228666);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.817700999302353,-1.8137139228666)
--(axis cs:0.817700999302353,-1.8137139228666);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.817700999302353,-1.8137139228666)
--(axis cs:0.820448839923091,-2.07837834452688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.820448839923091,-2.07837834452688)
--(axis cs:0.820448839923091,-2.07837834452688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.820448839923091,-2.07837834452688)
--(axis cs:0.872972884051203,-2.41085683117908);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.872972884051203,-2.41085683117908)
--(axis cs:0.958771945991391,-2.71518830982145);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.958771945991391,-2.71518830982145)
--(axis cs:1.06181360652196,-2.97063109468148);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.06181360652196,-2.97063109468148)
--(axis cs:1.17866955372253,-3.18163665488241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.17866955372253,-3.18163665488241)
--(axis cs:1.31005001507658,-3.35483891918393);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.31005001507658,-3.35483891918393)
--(axis cs:1.45871491773954,-3.49433874471229);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.45871491773954,-3.49433874471229)
--(axis cs:1.63362068965517,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.60344827586207)
--(axis cs:1.63362068965517,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.60344827586207)
--(axis cs:1.63362068965517,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.60344827586207)
--(axis cs:1.8324558566363,-3.67416242229917);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.8324558566363,-3.67416242229917)
--(axis cs:2.03797126534319,-3.6994633082989);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.03797126534319,-3.6994633082989)
--(axis cs:2.24537016003608,-3.68011396276007);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.24537016003608,-3.68011396276007)
--(axis cs:2.44530663871484,-3.61933990996696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.44530663871484,-3.61933990996696)
--(axis cs:2.44530663871484,-3.61933990996696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.86011212763669,3.86615808054597)
--(axis cs:3.0301724137931,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.0301724137931,3.72844827586207)
--(axis cs:3.0301724137931,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.0301724137931,3.72844827586207)
--(axis cs:3.0301724137931,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.0301724137931,3.72844827586207)
--(axis cs:3.16810099965218,3.55961588331109);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.16810099965218,3.55961588331109)
--(axis cs:3.2684080873498,3.36868279024834);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.2684080873498,3.36868279024834)
--(axis cs:3.33294725963047,3.15703209159817);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.33294725963047,3.15703209159817)
--(axis cs:3.36049621646548,2.92820626059369);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.36049621646548,2.92820626059369)
--(axis cs:3.34833713585184,2.6870770547321);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.34833713585184,2.6870770547321)
--(axis cs:3.29170951358102,2.44484468913238);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.29170951358102,2.44484468913238)
--(axis cs:3.20015728794401,2.22433239629107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.20015728794401,2.22433239629107)
--(axis cs:3.05712005605187,1.98913570606662);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60274436308265,3.77890317816291)
--(axis cs:1.81295865199618,3.85324392766665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.81295865199618,3.85324392766665)
--(axis cs:2.03941947682925,3.8837569714184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.03941947682925,3.8837569714184)
--(axis cs:2.29461565875858,3.86498124151063);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.29461565875858,3.86498124151063)
--(axis cs:2.48452725467872,3.81772230588396);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.48452725467872,3.81772230588396)
--(axis cs:2.68103448275862,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,3.72844827586207)
--(axis cs:2.68103448275862,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,3.72844827586207)
--(axis cs:2.68103448275862,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,3.72844827586207)
--(axis cs:2.84790848238469,3.60006229205528);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.84790848238469,3.60006229205528)
--(axis cs:2.98231088564665,3.43937538988741);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.98231088564665,3.43937538988741)
--(axis cs:3.07778153111896,3.25763647721864);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.07778153111896,3.25763647721864)
--(axis cs:3.13656530459737,3.05645217108506);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.13656530459737,3.05645217108506)
--(axis cs:3.15721053714944,2.84109354589369);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.15721053714944,2.84109354589369)
--(axis cs:3.13743976716751,2.61510363600331);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.718021942256652,2.86991138561532)
--(axis cs:-0.846235467237313,3.11842415819978);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.846235467237313,3.11842415819978)
--(axis cs:-0.983948754594684,3.32181711382757);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.983948754594684,3.32181711382757)
--(axis cs:-1.13872662660847,3.49162082666949);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.13872662660847,3.49162082666949)
--(axis cs:-1.3122525933064,3.62718908022561);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.3122525933064,3.62718908022561)
--(axis cs:-1.50862068965517,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.72844827586207)
--(axis cs:-1.50862068965517,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.72844827586207)
--(axis cs:-1.50862068965517,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.72844827586207)
--(axis cs:-1.73266165647265,3.79263391517745);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.73266165647265,3.79263391517745)
--(axis cs:-1.96079657732308,3.8123851643362);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96079657732308,3.8123851643362)
--(axis cs:-2.19492936698082,3.78868950529066);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.19492936698082,3.78868950529066)
--(axis cs:-2.42013778946927,3.71743899242309);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42013778946927,3.71743899242309)
--(axis cs:-2.61087316244562,3.60888916445896);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.61087316244562,3.60888916445896)
--(axis cs:-2.77524769975345,3.4589762139524);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.77524769975345,3.4589762139524)
--(axis cs:-2.8911059647752,3.28868829720054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.8911059647752,3.28868829720054)
--(axis cs:-2.96440721958838,3.10311952566843);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.96440721958838,3.10311952566843)
--(axis cs:-2.99899456523439,2.90314277317272);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.99899456523439,2.90314277317272)
--(axis cs:-2.99457310308014,2.69269093667142);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.99457310308014,2.69269093667142)
--(axis cs:-2.94641106129917,2.47801922878042);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.94641106129917,2.47801922878042)
--(axis cs:-2.86774780331244,2.28205479849929);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.86774780331244,2.28205479849929)
--(axis cs:-2.72489816737166,2.03570020165617);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.72489816737166,2.03570020165617)
--(axis cs:-2.56096422960934,1.8313056928672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.56096422960934,1.8313056928672)
--(axis cs:-2.35429244469148,1.62959595890626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,3.72844827586207)
--(axis cs:-2.9051724137931,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,3.72844827586207)
--(axis cs:-2.9051724137931,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,3.72844827586207)
--(axis cs:-3.05189736069569,3.57029198408548);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.05189736069569,3.57029198408548)
--(axis cs:-3.16178296193439,3.38636390086508);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.16178296193439,3.38636390086508)
--(axis cs:-3.23230919174893,3.18480187414859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.23230919174893,3.18480187414859)
--(axis cs:-3.26437858802865,2.96927769889413);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.26437858802865,2.96927769889413)
--(axis cs:-3.25744457540119,2.7411371102718);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25744457540119,2.7411371102718)
--(axis cs:-3.20493573677536,2.5092744519281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.20493573677536,2.5092744519281)
--(axis cs:-3.12327136986188,2.3036466646782);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.12327136986188,2.3036466646782)
--(axis cs:-2.97550357021451,2.04621487242242);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.97550357021451,2.04621487242242)
--(axis cs:-2.80889946619972,1.83744564169776);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.80889946619972,1.83744564169776)
--(axis cs:-2.60119018124953,1.63465732669044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42994593924694,-3.38465838271348)
--(axis cs:-2.55603448275862,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.25431034482759)
--(axis cs:-2.55603448275862,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.25431034482759)
--(axis cs:-2.55603448275862,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.25431034482759)
--(axis cs:-2.65510291956632,-3.08928267173691);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.65510291956632,-3.08928267173691)
--(axis cs:-2.71400543721415,-2.90452527546461);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.71400543721415,-2.90452527546461)
--(axis cs:-2.73001028985551,-2.71750154616391);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.73001028985551,-2.71750154616391)
--(axis cs:-2.71290899247241,-2.52141436867074);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.71290899247241,-2.52141436867074)
--(axis cs:-2.71290899247241,-2.52141436867074);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.71290899247241,-2.52141436867074)
--(axis cs:-2.65959895838112,-2.32754379431755);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.65959895838112,-2.32754379431755)
--(axis cs:-2.57467410604572,-2.15044540261672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.04959154762538,-2.89370311875086)
--(axis cs:-1.19501899898296,-3.05922415729825);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.19501899898296,-3.05922415729825)
--(axis cs:-1.35092781082527,-3.18766396071746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.35092781082527,-3.18766396071746)
--(axis cs:-1.51945522812201,-3.28047270606637);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.51945522812201,-3.28047270606637)
--(axis cs:-1.69510623283882,-3.33441240219557);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.69510623283882,-3.33441240219557)
--(axis cs:-1.87270732317183,-3.34861153928505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.87270732317183,-3.34861153928505)
--(axis cs:-2.04349666334565,-3.32279849194999);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.04349666334565,-3.32279849194999)
--(axis cs:-2.20689655172414,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-3.25431034482759)
--(axis cs:-2.20689655172414,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-3.25431034482759)
--(axis cs:-2.20689655172414,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-3.25431034482759)
--(axis cs:-2.33672743529229,-3.15488631944526);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.11404490635322,-2.60427848772685)
--(axis cs:1.22046953620732,-2.82226975153178);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22046953620732,-2.82226975153178)
--(axis cs:1.34069251672506,-3.00012737822331);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.34069251672506,-3.00012737822331)
--(axis cs:1.47270634304601,-3.1400359973464);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.47270634304601,-3.1400359973464)
--(axis cs:1.63362068965517,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.25431034482759)
--(axis cs:1.63362068965517,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.25431034482759)
--(axis cs:1.63362068965517,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.25431034482759)
--(axis cs:1.80936842611605,-3.32501567520518);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.80936842611605,-3.32501567520518)
--(axis cs:1.99481466017297,-3.3475266881836);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.99481466017297,-3.3475266881836)
--(axis cs:2.16978437726323,-3.32020942529189);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.16978437726323,-3.32020942529189)
--(axis cs:2.32482811998441,-3.2487037029817);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.32482811998441,-3.2487037029817)
--(axis cs:2.45416132802604,-3.14318810638107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.45416132802604,-3.14318810638107)
--(axis cs:2.55769507017702,-2.99609786546046);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.55769507017702,-2.99609786546046)
--(axis cs:2.61094697169248,-2.8448487895905);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.61094697169248,-2.8448487895905)
--(axis cs:2.6281523363454,-2.68303217877306);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.6281523363454,-2.68303217877306)
--(axis cs:2.61644283011963,-2.50092149381995);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.61644283011963,-2.50092149381995)
--(axis cs:2.61644283011963,-2.50092149381995);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.61644283011963,-2.50092149381995)
--(axis cs:2.5699199326733,-2.32216581314944);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.5699199326733,-2.32216581314944)
--(axis cs:2.49279085170093,-2.16246899417226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.49279085170093,-2.16246899417226)
--(axis cs:2.36428327034119,-1.97570312486805);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.36428327034119,-1.97570312486805)
--(axis cs:2.19627651915424,-1.79635858935272);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.19627651915424,-1.79635858935272)
--(axis cs:1.98757946194908,-1.62882796971945);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98757946194908,-1.62882796971945)
--(axis cs:1.74064787418796,-1.48644633832543);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74064787418796,-1.48644633832543)
--(axis cs:1.74064787418796,-1.48644633832543);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74064787418796,-1.48644633832543)
--(axis cs:1.53601314238858,-1.41405097852642);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53601314238858,-1.41405097852642)
--(axis cs:1.53601314238858,-1.41405097852642);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53601314238858,-1.41405097852642)
--(axis cs:1.37111755935311,-1.39509426818626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37111755935311,-1.39509426818626)
--(axis cs:1.37111755935311,-1.39509426818626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37111755935311,-1.39509426818626)
--(axis cs:1.23817702070876,-1.41884772045931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.23817702070876,-1.41884772045931)
--(axis cs:1.12184873948591,-1.48769719938295);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.56819417260479,3.24764727469319)
--(axis cs:2.67346069626094,3.09177040581054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.67346069626094,3.09177040581054)
--(axis cs:2.73772670815122,2.90221182346873);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.73772670815122,2.90221182346873)
--(axis cs:2.75527219746353,2.71162710896302);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.75527219746353,2.71162710896302)
--(axis cs:2.72773985080209,2.5167714431069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.72773985080209,2.5167714431069)
--(axis cs:2.72773985080209,2.5167714431069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.72773985080209,2.5167714431069)
--(axis cs:2.64122413723503,2.27749704601514);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.64122413723503,2.27749704601514)
--(axis cs:2.49582822132579,2.03158899202582);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.49582822132579,2.03158899202582)
--(axis cs:2.2922858547859,1.80155102261486);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.2922858547859,1.80155102261486)
--(axis cs:2.06123424525004,1.612174705312);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.06123424525004,1.612174705312)
--(axis cs:1.84006459598782,1.47725849717665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.84006459598782,1.47725849717665)
--(axis cs:1.64940938931929,1.39369013388694);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64940938931929,1.39369013388694)
--(axis cs:1.48922961017001,1.35093670122934);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.48922961017001,1.35093670122934)
--(axis cs:1.34878111763717,1.34196770194711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.34878111763717,1.34196770194711)
--(axis cs:1.21837660970961,1.36856991858481);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.21837660970961,1.36856991858481)
--(axis cs:1.09665590671863,1.44174001291894);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.09665590671863,1.44174001291894)
--(axis cs:0.996560661794727,1.57323597907621);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.996560661794727,1.57323597907621)
--(axis cs:0.942874470447228,1.73032800648322);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.942874470447228,1.73032800648322)
--(axis cs:0.942874470447228,1.73032800648322);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.942874470447228,1.73032800648322)
--(axis cs:0.924186332668437,1.93600606207052);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.924186332668437,1.93600606207052)
--(axis cs:0.924186332668437,1.93600606207052);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.924186332668437,1.93600606207052)
--(axis cs:0.948941793011918,2.20353688903359);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.948941793011918,2.20353688903359)
--(axis cs:0.948941793011918,2.20353688903359);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.948941793011918,2.20353688903359)
--(axis cs:1.01411390397793,2.48465711797954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.01411390397793,2.48465711797954)
--(axis cs:1.10852619190225,2.74183510954101);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.10852619190225,2.74183510954101)
--(axis cs:1.22064788204696,2.95389411695237);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22064788204696,2.95389411695237)
--(axis cs:1.3460780188599,3.1263611859937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.3460780188599,3.1263611859937)
--(axis cs:1.48577156876684,3.26344966125064);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.48577156876684,3.26344966125064)
--(axis cs:1.64128918476985,3.36625078348015);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64128918476985,3.36625078348015)
--(axis cs:1.81008256876326,3.43163298446246);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.81008256876326,3.43163298446246)
--(axis cs:1.98718633889472,3.45665322872664);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98718633889472,3.45665322872664)
--(axis cs:2.1625483947156,3.43966832647349);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.1625483947156,3.43966832647349)
--(axis cs:2.33189655172414,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.37931034482759)
--(axis cs:2.33189655172414,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.37931034482759)
--(axis cs:2.33189655172414,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.37931034482759)
--(axis cs:2.48228145611457,3.28356073325564);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.48228145611457,3.28356073325564)
--(axis cs:2.48228145611457,3.28356073325564);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.37931034482759)
--(axis cs:-1.50862068965517,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.37931034482759)
--(axis cs:-1.50862068965517,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.37931034482759)
--(axis cs:-1.70839345132706,3.44223179208229);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.70839345132706,3.44223179208229)
--(axis cs:-1.91478607755435,3.45781442443107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.91478607755435,3.45781442443107)
--(axis cs:-2.11199660502261,3.42497133110837);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.11199660502261,3.42497133110837)
--(axis cs:-2.2886505695413,3.34770071403882);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.2886505695413,3.34770071403882)
--(axis cs:-2.43219939739594,3.23020135931931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.43219939739594,3.23020135931931)
--(axis cs:-2.5299237537041,3.09328304456223);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.5299237537041,3.09328304456223)
--(axis cs:-2.59532149009074,2.93258389488977);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.59532149009074,2.93258389488977)
--(axis cs:-2.62693363795646,2.74317254140165);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.62693363795646,2.74317254140165)
--(axis cs:-2.61348243992809,2.55349952583331);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.61348243992809,2.55349952583331)
--(axis cs:-2.56732790856753,2.37648643983348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.76815508857459,1.71600947929027)
--(axis cs:-3.52772905234863,1.48100850456007);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.52772905234863,1.48100850456007)
--(axis cs:-3.25431034482759,1.28448275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,1.28448275862069)
--(axis cs:-2.96057332697333,1.11931731937119);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.96057332697333,1.11931731937119)
--(axis cs:-2.65452495978769,0.977719376903771);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.65452495978769,0.977719376903771)
--(axis cs:-2.34060956872288,0.854347998538151);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,-1.15948275862069)
--(axis cs:-2.95198547140129,-1.01033107663876);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.95198547140129,-1.01033107663876)
--(axis cs:-2.63984671763664,-0.882475807497466);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.63984671763664,-0.882475807497466)
--(axis cs:-2.32144187034178,-0.770970779411603);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.32144187034178,-0.770970779411603)
--(axis cs:-1.99844757070715,-0.673672213746929);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.99844757070715,-0.673672213746929)
--(axis cs:-1.6710363802463,-0.592870593214192);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.6710363802463,-0.592870593214192)
--(axis cs:-1.33806392466019,-0.545249906200143);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33806392466019,-0.545249906200143)
--(axis cs:-1.33806392466019,-0.545249906200143);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33806392466019,-0.545249906200143)
--(axis cs:-1.1644779464874,-0.549529510986965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.09950823825896,-3.01546797908804)
--(axis cs:-2.20689655172414,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-2.9051724137931)
--(axis cs:-2.20689655172414,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-2.9051724137931)
--(axis cs:-2.20689655172414,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-2.9051724137931)
--(axis cs:-2.2781848090797,-2.76462046817325);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.2781848090797,-2.76462046817325)
--(axis cs:-2.3084457013578,-2.61554822725419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.3084457013578,-2.61554822725419)
--(axis cs:-2.30681578003353,-2.45192228664876);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.30681578003353,-2.45192228664876)
--(axis cs:-2.26327127042616,-2.26591935478126);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.26327127042616,-2.26591935478126)
--(axis cs:-2.18867740313597,-2.10261664256168);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.18867740313597,-2.10261664256168)
--(axis cs:-2.06683765862853,-1.9160651321764);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.06683765862853,-1.9160651321764)
--(axis cs:-1.90291137723994,-1.72918960516766);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.90291137723994,-1.72918960516766)
--(axis cs:-1.69417951101796,-1.54675526344277);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.69417951101796,-1.54675526344277)
--(axis cs:-1.44693178614202,-1.38711894783912);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.44693178614202,-1.38711894783912)
--(axis cs:-1.44693178614202,-1.38711894783912);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.44693178614202,-1.38711894783912)
--(axis cs:-1.24160551535572,-1.29945493178204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.24160551535572,-1.29945493178204)
--(axis cs:-1.24160551535572,-1.29945493178204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.24160551535572,-1.29945493178204)
--(axis cs:-1.0708708501304,-1.26715299014746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.0708708501304,-1.26715299014746)
--(axis cs:-1.0708708501304,-1.26715299014746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.0708708501304,-1.26715299014746)
--(axis cs:-0.926642003582444,-1.28055907462298);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.926642003582444,-1.28055907462298)
--(axis cs:-0.797987701888986,-1.34367550565642);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.797987701888986,-1.34367550565642)
--(axis cs:-0.720098184290454,-1.44106926448836);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.720098184290454,-1.44106926448836)
--(axis cs:-0.686545676890317,-1.55097375882275);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.686545676890317,-1.55097375882275)
--(axis cs:-0.681407947444528,-1.67783578188375);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.681407947444528,-1.67783578188375)
--(axis cs:-0.702995288071594,-1.84121490822015);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.702995288071594,-1.84121490822015)
--(axis cs:-0.760616288289206,-2.05654630820443);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.760616288289206,-2.05654630820443)
--(axis cs:-0.868059209114634,-2.32673053511228);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.868059209114634,-2.32673053511228)
--(axis cs:-1.0331172479851,-2.61778010003394);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.0331172479851,-2.61778010003394)
--(axis cs:-1.0331172479851,-2.61778010003394);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.48945002081302,-2.7927865461465)
--(axis cs:1.63362068965517,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.9051724137931)
--(axis cs:1.63362068965517,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.9051724137931)
--(axis cs:1.63362068965517,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.9051724137931)
--(axis cs:1.7844916467853,-2.96782256239221);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7844916467853,-2.96782256239221)
--(axis cs:1.94436528832782,-2.97801263502482);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.94436528832782,-2.97801263502482)
--(axis cs:2.07949957230341,-2.93374800393303);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.07949957230341,-2.93374800393303)
--(axis cs:2.18049202653394,-2.85081791095906);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.18049202653394,-2.85081791095906)
--(axis cs:2.24755670461441,-2.74024058050076);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.24755670461441,-2.74024058050076)
--(axis cs:2.28100695057863,-2.6104216474208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.28100695057863,-2.6104216474208)
--(axis cs:2.28492294516309,-2.46364887939818);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.48855716781134,3.00714132146448)
--(axis cs:1.62611236059192,3.10819207286589);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.62611236059192,3.10819207286589)
--(axis cs:1.77281845779172,3.17279752567064);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77281845779172,3.17279752567064)
--(axis cs:1.92372275675771,3.1986910039733);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.92372275675771,3.1986910039733)
--(axis cs:2.07273741015901,3.18422645526254);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.07273741015901,3.18422645526254)
--(axis cs:2.21168644572456,3.12840273619043);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.21168644572456,3.12840273619043)
--(axis cs:2.33189655172414,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.0301724137931)
--(axis cs:2.33189655172414,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.0301724137931)
--(axis cs:2.33189655172414,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.0301724137931)
--(axis cs:2.42395932376578,2.89512244188675);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.42395932376578,2.89512244188675)
--(axis cs:2.47636335257314,2.74128278791022);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.47636335257314,2.74128278791022)
--(axis cs:2.48542530136663,2.57488599817265);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.48542530136663,2.57488599817265)
--(axis cs:2.45719153564042,2.41840928169548);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.45719153564042,2.41840928169548)
--(axis cs:2.38927541507176,2.23792903504628);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86490517593883,1.50192999076257)
--(axis cs:-1.61822162348902,1.33791707308651);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.61822162348902,1.33791707308651)
--(axis cs:-1.40715677095675,1.23132965932695);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.40715677095675,1.23132965932695)
--(axis cs:-1.22775203777281,1.16995042112924);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22775203777281,1.16995042112924)
--(axis cs:-1.06506342256429,1.14497029178682);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.06506342256429,1.14497029178682)
--(axis cs:-0.912438231951012,1.15647604381772);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.912438231951012,1.15647604381772)
--(axis cs:-0.781971691686468,1.20131087648651);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.781971691686468,1.20131087648651)
--(axis cs:-0.6822666445667,1.26925682809814);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.6822666445667,1.26925682809814)
--(axis cs:-0.601752655518928,1.38108350525194);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.601752655518928,1.38108350525194)
--(axis cs:-0.568806036284523,1.50874027255399);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.568806036284523,1.50874027255399)
--(axis cs:-0.568806036284523,1.50874027255399);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.568806036284523,1.50874027255399)
--(axis cs:-0.56941210871083,1.68443229690614);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.56941210871083,1.68443229690614)
--(axis cs:-0.56941210871083,1.68443229690614);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.56941210871083,1.68443229690614)
--(axis cs:-0.632939381978234,2.01452955756624);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.632939381978234,2.01452955756624)
--(axis cs:-0.740146871697068,2.33395839664382);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.740146871697068,2.33395839664382)
--(axis cs:-0.863842461272101,2.60543717470378);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.863842461272101,2.60543717470378)
--(axis cs:-0.996209911962656,2.82686716536331);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.996209911962656,2.82686716536331)
--(axis cs:-1.15948275862069,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,3.0301724137931)
--(axis cs:-1.15948275862069,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,3.0301724137931)
--(axis cs:-1.15948275862069,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,3.0301724137931)
--(axis cs:-1.33775465088844,3.18558320111586);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.69948963696906,3.03765774487136)
--(axis cs:-1.85775862068966,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,3.0301724137931)
--(axis cs:-1.85775862068966,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,3.0301724137931)
--(axis cs:-1.85775862068966,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,3.0301724137931)
--(axis cs:-2.00003078665586,2.97780655828743);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.00003078665586,2.97780655828743)
--(axis cs:-2.11391946074394,2.88539574838261);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.11391946074394,2.88539574838261)
--(axis cs:-2.19044910687012,2.7672769171121);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.19044910687012,2.7672769171121)
--(axis cs:-2.23150515848843,2.63050932189319);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.23150515848843,2.63050932189319)
--(axis cs:-2.232711903953,2.47974469504832);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.232711903953,2.47974469504832)
--(axis cs:-2.20441981004273,2.33602834607533);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20441981004273,2.33602834607533)
--(axis cs:-2.12133113308837,2.11926462759595);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.12133113308837,2.11926462759595)
--(axis cs:-2.01267933446208,1.94209543653299);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.4252534678153,-2.61777173280388)
--(axis cs:-1.54068912028636,-2.66077519238938);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.54068912028636,-2.66077519238938)
--(axis cs:-1.64990185908046,-2.66945567867694);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.64990185908046,-2.66945567867694)
--(axis cs:-1.76378325056933,-2.63568620194305);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.76378325056933,-2.63568620194305)
--(axis cs:-1.85775862068966,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-2.55603448275862)
--(axis cs:-1.85775862068966,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-2.55603448275862)
--(axis cs:-1.85775862068966,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-2.55603448275862)
--(axis cs:-1.91463358471003,-2.44511845936513);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.91463358471003,-2.44511845936513)
--(axis cs:-1.92457224466175,-2.33126507047889);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.92457224466175,-2.33126507047889)
--(axis cs:-1.90299226442408,-2.21152909225465);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.90299226442408,-2.21152909225465)
--(axis cs:-1.84453053319037,-2.06349455712229);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.88342054222501,-2.55811788670452)
--(axis cs:1.94645798417337,-2.49209792580472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.94645798417337,-2.49209792580472)
--(axis cs:1.97289925388079,-2.39447966374502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.97289925388079,-2.39447966374502)
--(axis cs:1.97289925388079,-2.39447966374502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.97289925388079,-2.39447966374502)
--(axis cs:1.93282799850799,-2.22847445625515);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.93282799850799,-2.22847445625515)
--(axis cs:1.84170758450797,-2.08315822753169);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.84170758450797,-2.08315822753169)
--(axis cs:1.73666903987574,-1.98137468986429);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.73666903987574,-1.98137468986429)
--(axis cs:1.63814316375605,-1.9216380273213);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63814316375605,-1.9216380273213)
--(axis cs:1.55196541263757,-1.89671756661005);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55196541263757,-1.89671756661005)
--(axis cs:1.47185359951291,-1.9046064018235);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.47185359951291,-1.9046064018235)
--(axis cs:1.40957523149318,-1.95177174406583);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.40957523149318,-1.95177174406583)
--(axis cs:1.40957523149318,-1.95177174406583);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.40957523149318,-1.95177174406583)
--(axis cs:1.37504177761635,-2.042188429785);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37504177761635,-2.042188429785)
--(axis cs:1.37504177761635,-2.042188429785);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37504177761635,-2.042188429785)
--(axis cs:1.38214484134713,-2.18259506497538);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.38214484134713,-2.18259506497538)
--(axis cs:1.38214484134713,-2.18259506497538);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.38214484134713,-2.18259506497538)
--(axis cs:1.43387275008487,-2.3314895078909);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.43387275008487,-2.3314895078909)
--(axis cs:1.51390548455864,-2.45368274291358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.51390548455864,-2.45368274291358)
--(axis cs:1.63362068965517,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.55603448275862)
--(axis cs:1.63362068965517,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.55603448275862)
--(axis cs:1.63362068965517,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.55603448275862)
--(axis cs:1.75160564606934,-2.59993974728699);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75160564606934,-2.59993974728699)
--(axis cs:1.75160564606934,-2.59993974728699);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,-0.461206896551724)
--(axis cs:2.34811111597682,-0.406495908215702);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.34811111597682,-0.406495908215702)
--(axis cs:2.01372862312865,-0.361448963586001);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.01372862312865,-0.361448963586001)
--(axis cs:1.67779451676622,-0.331088493777338);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67779451676622,-0.331088493777338)
--(axis cs:1.67779451676622,-0.331088493777338);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67779451676622,-0.331088493777338)
--(axis cs:1.42652851244041,-0.331797127923705);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.42652851244041,-0.331797127923705)
--(axis cs:1.42652851244041,-0.331797127923705);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.42652851244041,-0.331797127923705)
--(axis cs:1.29958501137484,-0.353231688582795);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29958501137484,-0.353231688582795)
--(axis cs:1.29958501137484,-0.353231688582795);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29958501137484,-0.353231688582795)
--(axis cs:1.19710414859529,-0.402609114612007);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,1.63362068965517)
--(axis cs:2.4094206641944,1.43472006688393);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.4094206641944,1.43472006688393)
--(axis cs:2.12078190239076,1.26976476593125);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.12078190239076,1.26976476593125)
--(axis cs:1.81153571078822,1.1364568428348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.81153571078822,1.1364568428348)
--(axis cs:1.81153571078822,1.1364568428348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.81153571078822,1.1364568428348)
--(axis cs:1.55866842012832,1.06646257798237);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55866842012832,1.06646257798237)
--(axis cs:1.55866842012832,1.06646257798237);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55866842012832,1.06646257798237)
--(axis cs:1.36515932139571,1.04833759453232);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.36515932139571,1.04833759453232)
--(axis cs:1.36515932139571,1.04833759453232);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.36515932139571,1.04833759453232)
--(axis cs:1.20596769116508,1.07071586956706);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.08144654836301,2.39145987218036)
--(axis cs:2.01992589932612,2.20472239505107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.01992589932612,2.20472239505107)
--(axis cs:1.91031293200811,2.04034027537779);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.91031293200811,2.04034027537779)
--(axis cs:1.78354819788833,1.91841366285499);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.78354819788833,1.91841366285499)
--(axis cs:1.6633449955284,1.84208023864539);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.6633449955284,1.84208023864539)
--(axis cs:1.55808997931817,1.80419865358954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55808997931817,1.80419865358954)
--(axis cs:1.46754034660585,1.79815974686029);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.46754034660585,1.79815974686029)
--(axis cs:1.3817543969746,1.82924449640006);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.3817543969746,1.82924449640006)
--(axis cs:1.32253370354258,1.89947861123171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.32253370354258,1.89947861123171)
--(axis cs:1.32253370354258,1.89947861123171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.32253370354258,1.89947861123171)
--(axis cs:1.29353163393892,2.01590114488454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29353163393892,2.01590114488454)
--(axis cs:1.29353163393892,2.01590114488454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29353163393892,2.01590114488454)
--(axis cs:1.31536416827093,2.21469900816264);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.31536416827093,2.21469900816264)
--(axis cs:1.3870217067629,2.40111837444406);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.3870217067629,2.40111837444406)
--(axis cs:1.47225745968442,2.537969409198);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.47225745968442,2.537969409198)
--(axis cs:1.57157113829862,2.64237526560928);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.57157113829862,2.64237526560928)
--(axis cs:1.67531913926685,2.70882105873339);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67531913926685,2.70882105873339)
--(axis cs:1.77748534738306,2.74012262764705);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77748534738306,2.74012262764705)
--(axis cs:1.88015128345053,2.73580168571759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.88015128345053,2.73580168571759)
--(axis cs:1.98275862068965,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,2.68103448275862)
--(axis cs:1.98275862068965,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,2.68103448275862)
--(axis cs:1.98275862068965,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,2.68103448275862)
--(axis cs:2.0476982589095,2.58278633182737);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.38510424137565,2.66550709456726)
--(axis cs:-1.50986085022356,2.72542969404301);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50986085022356,2.72542969404301)
--(axis cs:-1.63035339715101,2.75012738611633);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.63035339715101,2.75012738611633)
--(axis cs:-1.74514283566766,2.73906517232058);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.74514283566766,2.73906517232058)
--(axis cs:-1.85775862068966,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,2.68103448275862)
--(axis cs:-1.85775862068966,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,2.68103448275862)
--(axis cs:-1.85775862068966,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,2.68103448275862)
--(axis cs:-1.93333385575797,2.58467622480649);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.93333385575797,2.58467622480649)
--(axis cs:-1.96076214261949,2.47656584976599);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96076214261949,2.47656584976599)
--(axis cs:-1.96220326527027,2.35772443684619);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96220326527027,2.35772443684619)
--(axis cs:-1.92488207455666,2.17894661828171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.46148957943114,-1.91990762351306)
--(axis cs:-1.3739921402335,-1.83523387531994);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.3739921402335,-1.83523387531994)
--(axis cs:-1.29617487315439,-1.79060276934297);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29617487315439,-1.79060276934297)
--(axis cs:-1.22861109441044,-1.77742802055835);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22861109441044,-1.77742802055835)
--(axis cs:-1.17116939965775,-1.80322909231654);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.17116939965775,-1.80322909231654)
--(axis cs:-1.14839757037691,-1.86920601444153);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14839757037691,-1.86920601444153)
--(axis cs:-1.14839757037691,-1.86920601444153);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14839757037691,-1.86920601444153)
--(axis cs:-1.17428216279686,-1.98971691433163);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.17428216279686,-1.98971691433163)
--(axis cs:-1.17428216279686,-1.98971691433163);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.17428216279686,-1.98971691433163)
--(axis cs:-1.24534741839748,-2.10972682028425);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.24534741839748,-2.10972682028425)
--(axis cs:-1.32057790720923,-2.18526992628511);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32057790720923,-2.18526992628511)
--(axis cs:-1.39213209571471,-2.22591342894169);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.39213209571471,-2.22591342894169)
--(axis cs:-1.45343842302968,-2.23524535917769);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.45343842302968,-2.23524535917769)
--(axis cs:-1.50862068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,-2.20689655172414)
--(axis cs:-1.50862068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,-2.20689655172414)
--(axis cs:-1.50862068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,-2.20689655172414)
--(axis cs:-1.50862068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,-2.20689655172414)
--(axis cs:-1.50862068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,-2.20689655172414)
--(axis cs:-1.53372906065061,-2.1406374864092);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53372906065061,-2.1406374864092)
--(axis cs:-1.52495133174739,-2.06770904567492);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.76085457982946,-2.36767804933157)
--(axis cs:1.76085457982946,-2.36767804933157);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.76085457982946,-2.36767804933157)
--(axis cs:1.77752154257368,-2.29603911061726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77752154257368,-2.29603911061726)
--(axis cs:1.77752154257368,-2.29603911061726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77752154257368,-2.29603911061726)
--(axis cs:1.74129698701332,-2.19540180252662);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74129698701332,-2.19540180252662)
--(axis cs:1.68412166173129,-2.12977418542432);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68412166173129,-2.12977418542432)
--(axis cs:1.6223862776451,-2.09607624355643);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.6223862776451,-2.09607624355643)
--(axis cs:1.5635845097052,-2.10261213197696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5635845097052,-2.10261213197696)
--(axis cs:1.53487536699681,-2.15301548308438);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53487536699681,-2.15301548308438)
--(axis cs:1.53487536699681,-2.15301548308438);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53487536699681,-2.15301548308438)
--(axis cs:1.55440564957173,-2.25311030877103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55440564957173,-2.25311030877103)
--(axis cs:1.60569710507189,-2.32709290520225);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60569710507189,-2.32709290520225)
--(axis cs:1.66163461540653,-2.36486243136538);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66163461540653,-2.36486243136538)
--(axis cs:1.71143654004336,-2.36985987590364);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71143654004336,-2.36985987590364)
--(axis cs:1.75041057021164,-2.33647872855157);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75041057021164,-2.33647872855157)
--(axis cs:1.75041057021164,-2.33647872855157);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75041057021164,-2.33647872855157)
--(axis cs:1.75326380384429,-2.26019478719563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75326380384429,-2.26019478719563)
--(axis cs:1.75326380384429,-2.26019478719563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75326380384429,-2.26019478719563)
--(axis cs:1.70915658868736,-2.17566338769703);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70915658868736,-2.17566338769703)
--(axis cs:1.65631238519823,-2.12958017928508);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65631238519823,-2.12958017928508)
--(axis cs:1.59735338161722,-2.11498396378386);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.59735338161722,-2.11498396378386)
--(axis cs:1.55885875606997,-2.14432082894118);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55885875606997,-2.14432082894118)
--(axis cs:1.55885875606997,-2.14432082894118);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55885875606997,-2.14432082894118)
--(axis cs:1.56145340851215,-2.22916342687864);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56145340851215,-2.22916342687864)
--(axis cs:1.60414423763044,-2.30214405396182);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60414423763044,-2.30214405396182)
--(axis cs:1.6577450321358,-2.341471294705);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.6577450321358,-2.341471294705)
--(axis cs:1.7078503390328,-2.34237126648283);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7078503390328,-2.34237126648283)
--(axis cs:1.7355158508047,-2.29901269137752);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7355158508047,-2.29901269137752)
--(axis cs:1.7355158508047,-2.29901269137752);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7355158508047,-2.29901269137752)
--(axis cs:1.71183987104238,-2.21199223697267);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71183987104238,-2.21199223697267)
--(axis cs:1.66843243256448,-2.1625304414859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66843243256448,-2.1625304414859)
--(axis cs:1.61350041607152,-2.14190355573882);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.61350041607152,-2.14190355573882)
--(axis cs:1.57823312696441,-2.16812083700819);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.57823312696441,-2.16812083700819)
--(axis cs:1.57823312696441,-2.16812083700819);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.57823312696441,-2.16812083700819)
--(axis cs:1.58340330109991,-2.23554674598715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.58340330109991,-2.23554674598715)
--(axis cs:1.62857096581537,-2.29662174806572);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.62857096581537,-2.29662174806572)
--(axis cs:1.68010929686435,-2.31448249780394);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68010929686435,-2.31448249780394)
--(axis cs:1.70842900069086,-2.28426920537047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70842900069086,-2.28426920537047)
--(axis cs:1.70842900069086,-2.28426920537047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70842900069086,-2.28426920537047)
--(axis cs:1.68934445033821,-2.21558145028758);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68934445033821,-2.21558145028758)
--(axis cs:1.65365365615519,-2.17994499263491);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65365365615519,-2.17994499263491)
--(axis cs:1.60749371715988,-2.17998810281571);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60749371715988,-2.17998810281571)
--(axis cs:1.60210869626561,-2.22601785105434);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60210869626561,-2.22601785105434)
--(axis cs:1.64741384485555,-2.27760720341981);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64741384485555,-2.27760720341981)
--(axis cs:1.67880911838302,-2.26923094814929);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67880911838302,-2.26923094814929)
--(axis cs:1.67880911838302,-2.26923094814929);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67880911838302,-2.26923094814929)
--(axis cs:1.67023693242581,-2.22537694993456);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67023693242581,-2.22537694993456)
--(axis cs:1.63362068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.20689655172414)
--(axis cs:1.63362068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.20689655172414)
--(axis cs:1.63362068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.20689655172414)
--(axis cs:1.63362068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.20689655172414)
--(axis cs:1.63362068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.20689655172414)
--(axis cs:1.61834369780281,-2.23205058219407);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.61834369780281,-2.23205058219407)
--(axis cs:1.65381352654854,-2.27918053282441);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65381352654854,-2.27918053282441)
--(axis cs:1.68682898930546,-2.27073835626014);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68682898930546,-2.27073835626014)
--(axis cs:1.68376075806763,-2.22572990370724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68376075806763,-2.22572990370724)
--(axis cs:1.64474878702131,-2.18236207031847);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64474878702131,-2.18236207031847)
--(axis cs:1.64474878702131,-2.18236207031847);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64474878702131,-2.18236207031847)
--(axis cs:1.60266729245075,-2.18358496569867);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60266729245075,-2.18358496569867)
--(axis cs:1.59568189847269,-2.22913381598103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.59568189847269,-2.22913381598103)
--(axis cs:1.63099136943905,-2.28883352681146);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63099136943905,-2.28883352681146)
--(axis cs:1.68834060831187,-2.31068831574791);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68834060831187,-2.31068831574791)
--(axis cs:1.71204503394411,-2.28047585179231);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71204503394411,-2.28047585179231)
--(axis cs:1.70326045006571,-2.22496517152208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70326045006571,-2.22496517152208)
--(axis cs:1.66034203776498,-2.17015720729195);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66034203776498,-2.17015720729195)
--(axis cs:1.66034203776498,-2.17015720729195);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66034203776498,-2.17015720729195)
--(axis cs:1.60039126719422,-2.15278198876448);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60039126719422,-2.15278198876448)
--(axis cs:1.573219557666,-2.19510191205733);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.573219557666,-2.19510191205733)
--(axis cs:1.58763291750425,-2.25542153345283);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.58763291750425,-2.25542153345283)
--(axis cs:1.64050161119972,-2.31857149399527);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64050161119972,-2.31857149399527)
--(axis cs:1.7051935668195,-2.33216120665782);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7051935668195,-2.33216120665782)
--(axis cs:1.73298471318817,-2.28713867070265);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.73298471318817,-2.28713867070265)
--(axis cs:1.72172119897857,-2.22694162319901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72172119897857,-2.22694162319901)
--(axis cs:1.67765335409747,-2.16383526389627);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67765335409747,-2.16383526389627)
--(axis cs:1.59711463492475,-2.12696642993681);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.59711463492475,-2.12696642993681)
--(axis cs:1.59711463492475,-2.12696642993681);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.59711463492475,-2.12696642993681)
--(axis cs:1.56175969095627,-2.15682397343696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56175969095627,-2.15682397343696)
--(axis cs:1.5573842788489,-2.20692448832463);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5573842788489,-2.20692448832463)
--(axis cs:1.58383279588338,-2.27913927816444);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.58383279588338,-2.27913927816444)
--(axis cs:1.65116835778979,-2.34694400335371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65116835778979,-2.34694400335371)
--(axis cs:1.65116835778979,-2.34694400335371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65116835778979,-2.34694400335371)
--(axis cs:1.71561761768684,-2.35597422767683);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71561761768684,-2.35597422767683)
--(axis cs:1.75180839846388,-2.30884165705451);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75180839846388,-2.30884165705451)
--(axis cs:1.74581741110412,-2.24335851145129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74581741110412,-2.24335851145129)
--(axis cs:1.7078644983933,-2.17251341339189);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7078644983933,-2.17251341339189)
--(axis cs:1.63450830753396,-2.11385944465796);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63450830753396,-2.11385944465796)
--(axis cs:1.63450830753396,-2.11385944465796);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63450830753396,-2.11385944465796)
--(axis cs:1.57642370428171,-2.10951064731958);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.57642370428171,-2.10951064731958)
--(axis cs:1.5447176403708,-2.14651583195494);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5447176403708,-2.14651583195494)
--(axis cs:1.54159218382733,-2.20345124430547);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.54159218382733,-2.20345124430547)
--(axis cs:1.56885922079749,-2.28041463588193);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56885922079749,-2.28041463588193)
--(axis cs:1.63939559536757,-2.35868408667473);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63939559536757,-2.35868408667473)
--(axis cs:1.63939559536757,-2.35868408667473);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63939559536757,-2.35868408667473)
--(axis cs:1.71358240723547,-2.38057605346678);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71358240723547,-2.38057605346678)
--(axis cs:1.71358240723547,-2.38057605346678);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71358240723547,-2.38057605346678)
--(axis cs:1.7605696691952,-2.34868803150867);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7605696691952,-2.34868803150867)
--(axis cs:1.77135689345657,-2.29129059277315);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77135689345657,-2.29129059277315)
--(axis cs:1.75316354496512,-2.22175901940379);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75316354496512,-2.22175901940379)
--(axis cs:1.6994577154186,-2.14281242451484);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.6994577154186,-2.14281242451484)
--(axis cs:1.60795325796047,-2.08658678398319);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60795325796047,-2.08658678398319)
--(axis cs:1.60795325796047,-2.08658678398319);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60795325796047,-2.08658678398319)
--(axis cs:1.55207316164812,-2.096621837386);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55207316164812,-2.096621837386)
--(axis cs:1.52446265019389,-2.14680353138835);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.52446265019389,-2.14680353138835)
--(axis cs:1.52709501471104,-2.21101653568345);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.52709501471104,-2.21101653568345)
--(axis cs:1.56054670791975,-2.29470715947363);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56054670791975,-2.29470715947363)
--(axis cs:1.63897915118328,-2.3790682047143);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63897915118328,-2.3790682047143)
--(axis cs:1.63897915118328,-2.3790682047143);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,0.237068965517241)
--(axis cs:1.99546900311284,0.211010062534471);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.99546900311284,0.211010062534471)
--(axis cs:1.65849539173903,0.194190212958766);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65849539173903,0.194190212958766)
--(axis cs:1.32372057755588,0.213354484745422);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.32372057755588,0.213354484745422)
--(axis cs:1.32372057755588,0.213354484745422);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.32372057755588,0.213354484745422)
--(axis cs:1.22069393425726,0.246707465125511);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22069393425726,0.246707465125511)
--(axis cs:1.22069393425726,0.246707465125511);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22069393425726,0.246707465125511)
--(axis cs:1.1428272923647,0.310481868256522);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.1428272923647,0.310481868256522)
--(axis cs:1.08257527429217,0.390259243971809);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5423840797941,1.72306528023068)
--(axis cs:-1.39576670137811,1.61369393195634);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.39576670137811,1.61369393195634)
--(axis cs:-1.26863577999591,1.5497224282179);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.26863577999591,1.5497224282179)
--(axis cs:-1.16177143458643,1.52164984298334);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.16177143458643,1.52164984298334)
--(axis cs:-1.07128250939054,1.52379045677954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.07128250939054,1.52379045677954)
--(axis cs:-0.991038274604644,1.56139923658786);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.991038274604644,1.56139923658786)
--(axis cs:-0.940094254786329,1.63481672061545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.940094254786329,1.63481672061545)
--(axis cs:-0.940094254786329,1.63481672061545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.940094254786329,1.63481672061545)
--(axis cs:-0.922602923282285,1.75075442138054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.922602923282285,1.75075442138054)
--(axis cs:-0.922602923282285,1.75075442138054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.922602923282285,1.75075442138054)
--(axis cs:-0.949623476832496,1.92141408615775);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.949623476832496,1.92141408615775)
--(axis cs:-0.949623476832496,1.92141408615775);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.949623476832496,1.92141408615775)
--(axis cs:-1.03447858358222,2.13552191792008);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.03447858358222,2.13552191792008)
--(axis cs:-1.15948275862069,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,2.33189655172414)
--(axis cs:-1.15948275862069,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,2.33189655172414)
--(axis cs:-1.15948275862069,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,2.33189655172414)
--(axis cs:-1.30480813268319,2.4841707972805);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.30480813268319,2.4841707972805)
--(axis cs:-1.30480813268319,2.4841707972805);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,0.935344827586207)
--(axis cs:-1.53870455967722,0.827047241904238);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53870455967722,0.827047241904238)
--(axis cs:-1.53870455967722,0.827047241904238);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53870455967722,0.827047241904238)
--(axis cs:-1.29060016664014,0.774579091167131);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29060016664014,0.774579091167131)
--(axis cs:-1.29060016664014,0.774579091167131);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29060016664014,0.774579091167131)
--(axis cs:-1.10466022135549,0.767521282477984);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.10466022135549,0.767521282477984)
--(axis cs:-0.909797845700033,0.807673626921262);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.909797845700033,0.807673626921262)
--(axis cs:-0.74882051708817,0.870146144810767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.74882051708817,0.870146144810767)
--(axis cs:-0.49583797346909,0.981856366849207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.49583797346909,0.981856366849207)
--(axis cs:-0.49583797346909,0.981856366849207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.49583797346909,0.981856366849207)
--(axis cs:-0.347136943890327,1.05191090963946);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.347136943890327,1.05191090963946)
--(axis cs:-0.347136943890327,1.05191090963946);

\path [draw=color0, fill=color0] (axis cs:-4.76237432183423,-1.27962051696496)
.. controls (axis cs:-4.76053815278724,-1.27564514303512) and (axis cs:-4.7644168590711,-1.28404268566206) .. (axis cs:-4.77401044068583,-1.30481314484577)
(axis cs:-4.84464411766178,-1.36093131139721)
--(axis cs:-4.77401044068583,-1.30481314484577)
--(axis cs:-4.79100316180866,-1.43840937258615)
--(axis cs:-4.84464411766178,-1.36093131139721)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.92808098001111,-4.99030892770888)
.. controls (axis cs:-2.96119599181309,-4.98900403383934) and (axis cs:-2.98527915745969,-4.98805503900282) .. (axis cs:-3.00033047695093,-4.98746194319933)
(axis cs:-2.93185913268016,-5.0514140013902)
--(axis cs:-3.00033047695093,-4.98746194319933)
--(axis cs:-2.93031618488522,-4.92896689824931)
--(axis cs:-2.93185913268016,-5.0514140013902)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.40224556578956,-0.238783538982396)
.. controls (axis cs:2.36925966909245,-0.236099092766072) and (axis cs:2.34529830912793,-0.234149078107219) .. (axis cs:2.330361485896,-0.232933495005839)
(axis cs:2.39795625635933,-0.299738032024966)
--(axis cs:2.330361485896,-0.232933495005839)
--(axis cs:2.40114027611495,-0.177390024642678)
--(axis cs:2.39795625635933,-0.299738032024966)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.325326591560659,-4.77064895646861)
.. controls (axis cs:0.327831923103747,-4.77452176761244) and (axis cs:0.32353555535056,-4.76788032290688) .. (axis cs:0.312437488301097,-4.75072462235193)
(axis cs:0.283083636080023,-4.62401067329904)
--(axis cs:0.312437488301097,-4.75072462235193)
--(axis cs:0.237500629740555,-4.71622309155075)
--(axis cs:0.283083636080023,-4.62401067329904)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.01744700523689,-4.99999826781873)
.. controls (axis cs:2.05059033202851,-4.99999661279067) and (axis cs:2.07469957061663,-4.99999540888418) .. (axis cs:2.08977472100124,-4.99999465609925)
(axis cs:2.02051373624341,-4.93875936504401)
--(axis cs:2.08977472100124,-4.99999465609925)
--(axis cs:2.02051569201446,-5.0612368642184)
--(axis cs:2.02051373624341,-4.93875936504401)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.93642867270937,4.60763516471783)
.. controls (axis cs:-4.9370283095445,4.60441142459108) and (axis cs:-4.93480515721593,4.61636343445716) .. (axis cs:-4.92975921572367,4.64349119431606)
(axis cs:-4.87522213606209,4.74070172074441)
--(axis cs:-4.92975921572367,4.64349119431606)
--(axis cs:-4.9410143631144,4.77897101252879)
--(axis cs:-4.87522213606209,4.74070172074441)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.25384749814429,0.69898415269037)
.. controls (axis cs:-4.24140415411174,0.693509856914868) and (axis cs:-4.23772767158025,0.691892433757699) .. (axis cs:-4.24281805054981,0.694131883218864)
(axis cs:-4.30166890753967,0.783127987979976)
--(axis cs:-4.24281805054981,0.694131883218864)
--(axis cs:-4.31838981023887,0.664273351178799)
--(axis cs:-4.30166890753967,0.783127987979976)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.5181449514407,0.367744178727774)
.. controls (axis cs:-4.51075593680967,0.365465443706788) and (axis cs:-4.51226668734302,0.365931351587638) .. (axis cs:-4.52267720304075,0.369141902370324)
(axis cs:-4.58495792245312,0.450511982003252)
--(axis cs:-4.52267720304075,0.369141902370324)
--(axis cs:-4.59685691716906,0.329855535440028)
--(axis cs:-4.58495792245312,0.450511982003252)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.95821164288511,0.0022696400800859)
.. controls (axis cs:-3.92508600021579,0.0031456098618247) and (axis cs:-3.9009934358415,0.00378271020632651) .. (axis cs:-3.88593394976223,0.00418094111359135)
(axis cs:-3.95570400576906,0.0635815478774235)
--(axis cs:-3.88593394976223,0.00418094111359135)
--(axis cs:-3.95466842253542,-0.0588822597033234)
--(axis cs:-3.95570400576906,0.0635815478774235)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.68917521158184,-2.6439128761463)
.. controls (axis cs:-4.68733012158357,-2.6280543222574) and (axis cs:-4.68730560968005,-2.62784364237545) .. (axis cs:-4.68910167587126,-2.64328083650045)
(axis cs:-4.73697869758518,-2.75090452948515)
--(axis cs:-4.68910167587126,-2.64328083650045)
--(axis cs:-4.66913964646494,-2.77558658339838)
--(axis cs:-4.73697869758518,-2.75090452948515)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.65962257931141,-4.81558118029692)
.. controls (axis cs:-1.69274019745764,-4.81661805081198) and (axis cs:-1.71682514298045,-4.81737211983225) .. (axis cs:-1.73187741587983,-4.81784338735774)
(axis cs:-1.66201523948218,-4.87690443827931)
--(axis cs:-1.73187741587983,-4.81784338735774)
--(axis cs:-1.66324128367533,-4.75444613049466)
--(axis cs:-1.66201523948218,-4.87690443827931)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.969204226034531,-4.66362884475894)
.. controls (axis cs:0.981276290430568,-4.66818064858804) and (axis cs:0.984512877248054,-4.66940101221316) .. (axis cs:0.978913986486991,-4.6672899356343)
(axis cs:0.918398115660868,-4.58185694528127)
--(axis cs:0.978913986486991,-4.6672899356343)
--(axis cs:0.903955147740678,-4.70164182821089)
--(axis cs:0.918398115660868,-4.58185694528127)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.02529203156013,-2.28660671361024)
.. controls (axis cs:4.0196114615799,-2.27086682306117) and (axis cs:4.01879107889989,-2.2685936825776) .. (axis cs:4.02283088352009,-2.27978729215954)
(axis cs:4.03090004583681,-2.41597580032928)
--(axis cs:4.02283088352009,-2.27978729215954)
--(axis cs:4.08928315562612,-2.35008496855522)
--(axis cs:4.03090004583681,-2.41597580032928)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.46770173970818,-2.81213086363871)
.. controls (axis cs:4.46691791921719,-2.79662970977678) and (axis cs:4.46693870120713,-2.7970407028898) .. (axis cs:4.46776408567801,-2.81336384297779)
(axis cs:4.43944020190011,-2.94080871984316)
--(axis cs:4.46776408567801,-2.81336384297779)
--(axis cs:4.50842496951696,-2.92990051333968)
--(axis cs:4.43944020190011,-2.94080871984316)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.93041612342713,-0.417558085882572)
.. controls (axis cs:4.92977942187067,-0.412676013845542) and (axis cs:4.9311729115578,-0.42336095244253) .. (axis cs:4.93459659248851,-0.449612901673537)
(axis cs:4.91641685184101,-0.5827195981753)
--(axis cs:4.93459659248851,-0.449612901673537)
--(axis cs:4.98390533172791,-0.555195763920072)
--(axis cs:4.91641685184101,-0.5827195981753)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.94343606374003,1.6589542503138)
.. controls (axis cs:4.9433575280299,1.6435256514461) and (axis cs:4.94336030929197,1.64407203953878) .. (axis cs:4.94344440752625,1.66059341459185)
(axis cs:4.97869642617603,1.78251473439213)
--(axis cs:4.94344440752625,1.66059341459185)
--(axis cs:4.90943922506556,1.78361716987559)
--(axis cs:4.97869642617603,1.78251473439213)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.55230953847456,4.95981944643108)
.. controls (axis cs:3.58518317372855,4.95661265176467) and (axis cs:3.60903643476548,4.95428578679587) .. (axis cs:3.62386932158533,4.95283885152468)
(axis cs:3.55662185599477,5.02073063661127)
--(axis cs:3.62386932158533,4.95283885152468)
--(axis cs:3.55280705050031,4.89843906154166)
--(axis cs:3.55662185599477,5.02073063661127)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.06299037174243,0.619037606240476)
.. controls (axis cs:1.04397820159013,0.638493417896032) and (axis cs:1.03278525076589,0.649947551819828) .. (axis cs:1.02941151926969,0.653400008011864)
(axis cs:1.07201266394963,0.539051393539694)
--(axis cs:1.02941151926969,0.653400008011864)
--(axis cs:1.10670275823666,0.645058597279954)
--(axis cs:1.07201266394963,0.539051393539694)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.375621972250762,4.463077226376)
.. controls (axis cs:0.378021703621852,4.46997859170339) and (axis cs:0.375689422465421,4.46327120582652) .. (axis cs:0.36862512878147,4.44295506874538)
(axis cs:0.30284769847494,4.37069988847583)
--(axis cs:0.36862512878147,4.44295506874538)
--(axis cs:0.36184643326915,4.30654675565519)
--(axis cs:0.30284769847494,4.37069988847583)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.143486864752747,4.80180840337334)
.. controls (axis cs:-0.148444413361132,4.80590257316719) and (axis cs:-0.145216497149566,4.80323681270886) .. (axis cs:-0.133803116118049,4.79381112199836)
(axis cs:-0.0857024369198713,4.68649974488451)
--(axis cs:-0.133803116118049,4.79381112199836)
--(axis cs:-0.0563957557858767,4.79747223465265)
--(axis cs:-0.0857024369198713,4.68649974488451)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.1023263482341,0.480794877716878)
.. controls (axis cs:-1.09681216322513,0.482719095126434) and (axis cs:-1.10016114768847,0.481550441155228) .. (axis cs:-1.11237330162412,0.477288915803262)
(axis cs:-1.18702730081101,0.513657513870445)
--(axis cs:-1.11237330162412,0.477288915803262)
--(axis cs:-1.17361861285668,0.393497204686636)
--(axis cs:-1.18702730081101,0.513657513870445)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.5942470551981,4.53053183272764)
.. controls (axis cs:-4.59967085493968,4.52058690627183) and (axis cs:-4.59882324810628,4.52214105429042) .. (axis cs:-4.5917042346979,4.53519427678341)
(axis cs:-4.51869810725527,4.58084059670287)
--(axis cs:-4.5917042346979,4.53519427678341)
--(axis cs:-4.56855064957239,4.66586369768515)
--(axis cs:-4.51869810725527,4.58084059670287)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.39198911905375,1.40696275370435)
.. controls (axis cs:-4.38391847266248,1.39721909981053) and (axis cs:-4.38330891950091,1.39648318911041) .. (axis cs:-4.39016045956905,1.404755021604)
(axis cs:-4.42783519953679,1.52438905119223)
--(axis cs:-4.39016045956905,1.404755021604)
--(axis cs:-4.466886942331,1.42323705673563)
--(axis cs:-4.42783519953679,1.52438905119223)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.74474823711965,-0.532499278326735)
.. controls (axis cs:-4.73441195743406,-0.524650433156389) and (axis cs:-4.73237680571638,-0.523105042433993) .. (axis cs:-4.73864278196662,-0.527863106159547)
(axis cs:-4.81594738421456,-0.51991837538898)
--(axis cs:-4.73864278196662,-0.527863106159547)
--(axis cs:-4.78861968664115,-0.632458940738277)
--(axis cs:-4.81594738421456,-0.51991837538898)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.32573978007287,-3.09100700749498)
.. controls (axis cs:-4.32517083406399,-3.07560775779255) and (axis cs:-4.32519087361527,-3.07615015381828) .. (axis cs:-4.32579989872671,-3.09263419557218)
(axis cs:-4.36487169514132,-3.21085860620454)
--(axis cs:-4.32579989872671,-3.09263419557218)
--(axis cs:-4.29575904002832,-3.21884363765798)
--(axis cs:-4.36487169514132,-3.21085860620454)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.11489917121659,-3.22084632872077)
.. controls (axis cs:-4.11516955632367,-3.21203244915802) and (axis cs:-4.11495057333486,-3.21917074797367) .. (axis cs:-4.11424222225015,-3.24226122516772)
(axis cs:-4.14506963148538,-3.3678761459914)
--(axis cs:-4.11424222225015,-3.24226122516772)
--(axis cs:-4.07591131361989,-3.36124165458387)
--(axis cs:-4.14506963148538,-3.3678761459914)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.532462086193957,-3.52799718160391)
.. controls (axis cs:-0.535694420159216,-3.53504859250429) and (axis cs:-0.533237901997768,-3.52968964162644) .. (axis cs:-0.525092531709611,-3.51192032897037)
(axis cs:-0.454577192998092,-3.45533868622931)
--(axis cs:-0.525092531709611,-3.51192032897037)
--(axis cs:-0.508380487089035,-3.37821342843272)
--(axis cs:-0.454577192998092,-3.45533868622931)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.603328839829215,-3.11001114850333)
.. controls (axis cs:0.607132247179219,-3.12634596916977) and (axis cs:0.607496041435877,-3.12790838765276) .. (axis cs:0.60442022259919,-3.1146984039523)
(axis cs:0.610072150264048,-2.9781296375362)
--(axis cs:0.60442022259919,-3.1146984039523)
--(axis cs:0.546028578182194,-3.02476137283819)
--(axis cs:0.610072150264048,-2.9781296375362)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.63248159368886,-2.91905003688085)
.. controls (axis cs:3.63229948603464,-2.91511132353264) and (axis cs:3.63285356031086,-2.92709511277511) .. (axis cs:3.63414381651753,-2.95500140460825)
(axis cs:3.60527293768163,-3.08206187533719)
--(axis cs:3.63414381651753,-2.95500140460825)
--(axis cs:3.67430260054391,-3.07208126415131)
--(axis cs:3.60527293768163,-3.08206187533719)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.25357467171555,-0.973028916625743)
.. controls (axis cs:4.24654320907804,-0.967628076672609) and (axis cs:4.24779794230332,-0.968591832534364) .. (axis cs:4.25733887139139,-0.975920184211008)
(axis cs:4.30706876410972,-1.08088354099814)
--(axis cs:4.25733887139139,-0.975920184211008)
--(axis cs:4.3346615310667,-0.968545414107782)
--(axis cs:4.30706876410972,-1.08088354099814)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.05527512169573,0.681481292529619)
.. controls (axis cs:4.04128941343128,0.675781171486941) and (axis cs:4.03610700629483,0.673668990436715) .. (axis cs:4.0397279002864,0.675144749378942)
(axis cs:4.11499606618166,0.64297742953016)
--(axis cs:4.0397279002864,0.675144749378942)
--(axis cs:4.09944108123889,0.762326087895023)
--(axis cs:4.11499606618166,0.64297742953016)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.04833744510025,4.07061847426405)
.. controls (axis cs:4.0491934561964,4.06893841590521) and (axis cs:4.0440022428699,4.0791270003534) .. (axis cs:4.03276380512075,4.10118422760862)
(axis cs:4.0121300211904,4.23316730300453)
--(axis cs:4.03276380512075,4.10118422760862)
--(axis cs:3.96067526984486,4.15118349815908)
--(axis cs:4.0121300211904,4.23316730300453)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.817254613045429,3.93959606931656)
.. controls (axis cs:0.818483337072053,3.941615992586) and (axis cs:0.81309540968591,3.93275867420898) .. (axis cs:0.801090830887,3.9130241141855)
(axis cs:0.726785809692646,3.87448537465024)
--(axis cs:0.801090830887,3.9130241141855)
--(axis cs:0.773942487447964,3.78478169900642)
--(axis cs:0.726785809692646,3.87448537465024)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.150922740182844,3.57207086702192)
.. controls (axis cs:-0.153721912196823,3.58603901018719) and (axis cs:-0.153503493488406,3.5849490793884) .. (axis cs:-0.150267484057594,3.56880107462555)
(axis cs:-0.159774098102067,3.43290293402911)
--(axis cs:-0.150267484057594,3.56880107462555)
--(axis cs:-0.0944920381259395,3.4738132015498)
--(axis cs:-0.159774098102067,3.43290293402911)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.94871048433526,3.71387081441828)
.. controls (axis cs:-3.94935117253486,3.7119166611778) and (axis cs:-3.94546059239955,3.72378325991261) .. (axis cs:-3.93703874392933,3.74947061062271)
(axis cs:-3.87234077369943,3.82471186957475)
--(axis cs:-3.93703874392933,3.74947061062271)
--(axis cs:-3.93225860658559,3.88614346081525)
--(axis cs:-3.87234077369943,3.82471186957475)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.36668363545228,3.01433897501415)
.. controls (axis cs:-4.36572804547482,2.99886185819704) and (axis cs:-4.36575299781129,2.99926599620139) .. (axis cs:-4.3667584924617,3.01555138902718)
(axis cs:-4.33985041890651,3.14395206180868)
--(axis cs:-4.3667584924617,3.01555138902718)
--(axis cs:-4.40870125814559,3.13065859292283)
--(axis cs:-4.33985041890651,3.14395206180868)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.04489486445444,-1.67681771397105)
.. controls (axis cs:-3.02760898484033,-1.6620792400575) and (axis cs:-3.0184606882469,-1.65427912032362) .. (axis cs:-3.01744997467418,-1.65341735476941)
(axis cs:-3.0948770136113,-1.65144870555075)
--(axis cs:-3.01744997467418,-1.65341735476941)
--(axis cs:-3.06479680184095,-1.76177204922945)
--(axis cs:-3.0948770136113,-1.65144870555075)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.36041976323979,-3.91187951269393)
.. controls (axis cs:-1.37678592017933,-3.9186235214926) and (axis cs:-1.384353704705,-3.92174198147169) .. (axis cs:-1.3831231168168,-3.92123489263122)
(axis cs:-1.30781121323805,-3.95308047376653)
--(axis cs:-1.3831231168168,-3.92123489263122)
--(axis cs:-1.32352924570691,-3.83379863526982)
--(axis cs:-1.30781121323805,-3.95308047376653)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.02533613680933,-3.65705562028931)
.. controls (axis cs:1.02852672309776,-3.66152173175503) and (axis cs:1.02463381162978,-3.6560725211804) .. (axis cs:1.01365740240539,-3.64070798856542)
(axis cs:0.980844842377094,-3.51667556905377)
--(axis cs:1.01365740240539,-3.64070798856542)
--(axis cs:0.937858425278499,-3.61270840281292)
--(axis cs:0.980844842377094,-3.51667556905377)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.02585560352188,-3.51837907147681)
.. controls (axis cs:3.02752766095765,-3.51577270441683) and (axis cs:3.0224226702622,-3.52373025378419) .. (axis cs:3.01054063143552,-3.54225171957889)
(axis cs:2.93568511343718,-3.57730107528317)
--(axis cs:3.01054063143552,-3.54225171957889)
--(axis cs:2.98148341589197,-3.66917929123577)
--(axis cs:2.93568511343718,-3.57730107528317)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.75646493141517,1.51085355528992)
.. controls (axis cs:3.74516392934783,1.50043476811904) and (axis cs:3.74187370260945,1.4974013935628) .. (axis cs:3.74659425120002,1.50175343162118)
(axis cs:3.82401819455917,1.50407174682947)
--(axis cs:3.74659425120002,1.50175343162118)
--(axis cs:3.79199982684444,1.61267592542915)
--(axis cs:3.82401819455917,1.50407174682947)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.8005766330809,2.6470039291905)
.. controls (axis cs:3.7984811870226,2.63693200851666) and (axis cs:3.79950503532055,2.64185321314431) .. (axis cs:3.80364817797477,2.66176754307346)
(axis cs:3.86006254904918,2.75556807461124)
--(axis cs:3.80364817797477,2.66176754307346)
--(axis cs:3.79506206442558,2.79785716492534)
--(axis cs:3.86006254904918,2.75556807461124)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.92937480316086,4.15796993437132)
.. controls (axis cs:1.9540397274117,4.15915782955172) and (axis cs:1.96967391204503,4.15991079243888) .. (axis cs:1.97627735706085,4.16022882303279)
(axis cs:1.90610022976371,4.21811045719727)
--(axis cs:1.97627735706085,4.16022882303279)
--(axis cs:1.90798581460816,4.09567835567994)
--(axis cs:1.90610022976371,4.21811045719727)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.05923507482768,4.14990053257254)
.. controls (axis cs:-2.08280358357658,4.14795866774167) and (axis cs:-2.09734779392634,4.14676033606648) .. (axis cs:-2.10286770587695,4.14630553754696)
(axis cs:-2.03207101352715,4.09083346033176)
--(axis cs:-2.10286770587695,4.14630553754696)
--(axis cs:-2.03529449192011,4.21317823656516)
--(axis cs:-2.03207101352715,4.09083346033176)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.13394123887435,-3.18980457931048)
.. controls (axis cs:-3.13767151411828,-3.17431240557338) and (axis cs:-3.13786258205175,-3.17351888299733) .. (axis cs:-3.13451444267476,-3.18742401158235)
(axis cs:-3.13924296106074,-3.32410247683934)
--(axis cs:-3.13451444267476,-3.18742401158235)
--(axis cs:-3.0755191256649,-3.27612051665916)
--(axis cs:-3.13924296106074,-3.32410247683934)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.95227046363939,-2.64954378332279)
.. controls (axis cs:-2.94973184476267,-2.63343833493829) and (axis cs:-2.94961891264798,-2.63272187357385) .. (axis cs:-2.9519316672953,-2.64739439922946)
(axis cs:-3.00388658278612,-2.74893152194817)
--(axis cs:-2.9519316672953,-2.64739439922946)
--(axis cs:-2.9371698980353,-2.78181719249955)
--(axis cs:-3.00388658278612,-2.74893152194817)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.730826273577265,-2.61797488721279)
.. controls (axis cs:-0.737208161217312,-2.6315268256891) and (axis cs:-0.737808902785204,-2.63280250041536) .. (axis cs:-0.73262849828094,-2.62180191139156)
(axis cs:-0.661696267420316,-2.56687396029376)
--(axis cs:-0.73262849828094,-2.62180191139156)
--(axis cs:-0.714918199277361,-2.48849744931337)
--(axis cs:-0.661696267420316,-2.56687396029376)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.0860634979088,-3.01441886962552)
.. controls (axis cs:1.08939007557215,-3.02042563607792) and (axis cs:1.08639563076518,-3.01501859844636) .. (axis cs:1.07708016348788,-2.99819775673082)
(axis cs:1.05336135856484,-2.86784573503663)
--(axis cs:1.07708016348788,-2.99819775673082)
--(axis cs:1.00387849345582,-2.9535414917031)
--(axis cs:1.05336135856484,-2.86784573503663)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.34017078981621,3.09703234977717)
.. controls (axis cs:3.3423544392268,3.07889462521675) and (axis cs:3.34265690006418,3.07638233943857) .. (axis cs:3.34107817232836,3.08949549244262)
(axis cs:3.36052689805848,3.22204009533203)
--(axis cs:3.34107817232836,3.08949549244262)
--(axis cs:3.29278511154784,3.19653632929261)
--(axis cs:3.36052689805848,3.22204009533203)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.71277150563672,3.70403111732069)
.. controls (axis cs:2.71941912636891,3.69891671166379) and (axis cs:2.71778271402836,3.70017569993474) .. (axis cs:2.70786226861505,3.70780808213355)
(axis cs:2.65816802842807,3.81282422906352)
--(axis cs:2.70786226861505,3.70780808213355)
--(axis cs:2.63053711854926,3.70051542368399)
--(axis cs:2.65816802842807,3.81282422906352)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.45306013045909,3.69870248647322)
.. controls (axis cs:-2.46287819747592,3.69311490474159) and (axis cs:-2.46409655630556,3.69242152186619) .. (axis cs:-2.456715206948,3.696622337847)
(axis cs:-2.38017634378218,3.67584955751157)
--(axis cs:-2.456715206948,3.696622337847)
--(axis cs:-2.40139442147454,3.79243805307096)
--(axis cs:-2.38017634378218,3.67584955751157)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.24454811747698,2.68419037338367)
.. controls (axis cs:-3.24438288227751,2.68346074626558) and (axis cs:-3.24757625689186,2.6975616928214) .. (axis cs:-3.25412824132003,2.72649321305112)
(axis cs:-3.24772920353049,2.86295886095646)
--(axis cs:-3.25412824132003,2.72649321305112)
--(axis cs:-3.31202496953424,2.81742530832414)
--(axis cs:-3.24772920353049,2.86295886095646)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.71918669566201,-2.84397999591072)
.. controls (axis cs:-2.72012708495295,-2.8329911342119) and (axis cs:-2.71971572468077,-2.83779805958095) .. (axis cs:-2.71795261484547,-2.85840077201788)
(axis cs:-2.74182955463002,-2.9886624815968)
--(axis cs:-2.71795261484547,-2.85840077201788)
--(axis cs:-2.67334924823785,-2.97033645884034)
--(axis cs:-2.74182955463002,-2.9886624815968)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.5535476472504,-3.29094195861098)
.. controls (axis cs:-1.56007187903581,-3.29294544888733) and (axis cs:-1.55769523155699,-3.29221561734996) .. (axis cs:-1.54641770481393,-3.28875246399886)
(axis cs:-1.47225398987252,-3.32813317633544)
--(axis cs:-1.54641770481393,-3.28875246399886)
--(axis cs:-1.4841039036798,-3.20746162562882)
--(axis cs:-1.47225398987252,-3.32813317633544)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.61734017603861,-2.78472064465297)
.. controls (axis cs:2.61807666869872,-2.7777939244959) and (axis cs:2.6171437836296,-2.78656771704331) .. (axis cs:2.61454152083124,-2.81104202229519)
(axis cs:2.56770957590221,-2.92009420231505)
--(axis cs:2.61454152083124,-2.81104202229519)
--(axis cs:2.63577683433614,-2.94272639328419)
--(axis cs:2.56770957590221,-2.92009420231505)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.06884624150296,1.47827380429759)
.. controls (axis cs:1.06143358908753,1.48801186819759) and (axis cs:1.06127287723075,1.48822299671718) .. (axis cs:1.06836410593263,1.47890718985639)
(axis cs:1.10330993242394,1.35671053238046)
--(axis cs:1.06836410593263,1.47890718985639)
--(axis cs:1.14461255640998,1.45502698931305)
--(axis cs:1.10330993242394,1.35671053238046)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.32012196783561,3.32194035746213)
.. controls (axis cs:-2.32307384886342,3.31952414744384) and (axis cs:-2.31782731331359,3.3238186063456) .. (axis cs:-2.30438236118614,3.3348237341674)
(axis cs:-2.22698248858241,3.33069716340023)
--(axis cs:-2.30438236118614,3.3348237341674)
--(axis cs:-2.25607560447254,3.44184524353841)
--(axis cs:-2.22698248858241,3.33069716340023)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.22125058769116,1.26589358198641)
.. controls (axis cs:-3.19429880809229,1.2507388611122) and (axis cs:-3.17595636974878,1.24042508824134) .. (axis cs:-3.16622327266063,1.23495226337382)
(axis cs:-3.22173334084358,1.33042502894785)
--(axis cs:-3.16622327266063,1.23495226337382)
--(axis cs:-3.24272055731296,1.21370593536109)
--(axis cs:-3.22173334084358,1.33042502894785)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.28729720927201,-0.760685066781526)
.. controls (axis cs:-2.25622602101801,-0.751325204845786) and (axis cs:-2.23406062842441,-0.74464811825574) .. (axis cs:-2.22080103149121,-0.740653807011388)
(axis cs:-2.29489286969556,-0.700852252793345)
--(axis cs:-2.22080103149121,-0.740653807011388)
--(axis cs:-2.28326209264943,-0.821590456369999)
--(axis cs:-2.29489286969556,-0.700852252793345)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.41329557332522,-1.37275797255243)
.. controls (axis cs:-1.40149898011149,-1.36772141910534) and (axis cs:-1.39848414859675,-1.36643423730778) .. (axis cs:-1.40425107878101,-1.36889642715975)
(axis cs:-1.47970404381561,-1.33811273398106)
--(axis cs:-1.40425107878101,-1.36889642715975)
--(axis cs:-1.46344919572005,-1.45716937666709)
--(axis cs:-1.47970404381561,-1.33811273398106)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.9784787770072,-2.96683840930487)
.. controls (axis cs:1.98962999477667,-2.96318571269622) and (axis cs:1.99189823167016,-2.96244272826352) .. (axis cs:1.98528348768765,-2.96460945600675)
(axis cs:1.91087463386893,-2.92670237026261)
--(axis cs:1.98528348768765,-2.96460945600675)
--(axis cs:1.92348926209008,-3.04713126783341)
--(axis cs:1.91087463386893,-2.92670237026261)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.24308898806332,3.10274198302511)
.. controls (axis cs:2.25265649161699,3.094923847014) and (axis cs:2.25402314591735,3.09380707824141) .. (axis cs:2.24718895096438,3.09939167670736)
(axis cs:2.19884338106235,3.20635836477298)
--(axis cs:2.24718895096438,3.09939167670736)
--(axis cs:2.16979059124129,3.09517730421348)
--(axis cs:2.19884338106235,3.20635836477298)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.569017037085284,1.56990649001644)
.. controls (axis cs:-0.569047715556082,1.57879975492098) and (axis cs:-0.569023285030119,1.57171768291771) .. (axis cs:-0.568943745507397,1.54866027400662)
(axis cs:-0.603150610476788,1.42581149003688)
--(axis cs:-0.568943745507397,1.54866027400662)
--(axis cs:-0.533891892220791,1.42655861713517)
--(axis cs:-0.603150610476788,1.42581149003688)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.20668709603556,2.71318426470618)
.. controls (axis cs:-2.20811710825013,2.70842054963834) and (axis cs:-2.20531125121512,2.71776753513939) .. (axis cs:-2.19826952493053,2.74122522120935)
(axis cs:-2.13520772264261,2.82069177787168)
--(axis cs:-2.19826952493053,2.74122522120935)
--(axis cs:-2.19638258491535,2.8781185663679)
--(axis cs:-2.13520772264261,2.82069177787168)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.88103070069409,-2.51064989896773)
.. controls (axis cs:-1.88275250136267,-2.50729208966578) and (axis cs:-1.87840579910814,-2.51576891136144) .. (axis cs:-1.8679905939305,-2.53608036405472)
(axis cs:-1.84711995138369,-2.66794692637611)
--(axis cs:-1.8679905939305,-2.53608036405472)
--(axis cs:-1.79581265322421,-2.58567464332848)
--(axis cs:-1.84711995138369,-2.66794692637611)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.51746413374306,-1.90011500443147)
.. controls (axis cs:1.51561259118712,-1.90029733102657) and (axis cs:1.52278116251361,-1.89959142167681) .. (axis cs:1.53896984772253,-1.8979972763822)
(axis cs:1.61004812820241,-1.95233162165224)
--(axis cs:1.53896984772253,-1.8979972763822)
--(axis cs:1.60619731219742,-1.83004357600751)
--(axis cs:1.61004812820241,-1.95233162165224)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.97920023963778,-0.358328417250688)
.. controls (axis cs:1.94625322435128,-0.355350789067225) and (axis cs:1.92232852213927,-0.353188563840813) .. (axis cs:1.90742613300176,-0.351841741571453)
(axis cs:1.9748283359651,-0.419251973988628)
--(axis cs:1.90742613300176,-0.351841741571453)
--(axis cs:1.97836339528769,-0.296934113321289)
--(axis cs:1.9748283359651,-0.419251973988628)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.08718459885972,1.25528184948156)
.. controls (axis cs:2.05805094866967,1.2427230969261) and (axis cs:2.03769436920616,1.23394790937872) .. (axis cs:2.02611486046921,1.2289562868394)
(axis cs:2.10160598220822,1.19846653605697)
--(axis cs:2.02611486046921,1.2289562868394)
--(axis cs:2.08520289384712,1.31745958200129)
--(axis cs:2.10160598220822,1.19846653605697)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.30013043215743,2.07598702250619)
.. controls (axis cs:1.30156958847326,2.08909137384532) and (axis cs:1.30128643541364,2.08651310132883) .. (axis cs:1.29928097297856,2.0682522049567)
(axis cs:1.2520820038233,1.95969597422589)
--(axis cs:1.29928097297856,2.0682522049567)
--(axis cs:1.32007170779006,1.9363461750698)
--(axis cs:1.2520820038233,1.95969597422589)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.88584102004854,2.64522948554106)
.. controls (axis cs:-1.88907609277363,2.64110477495489) and (axis cs:-1.88498317132053,2.64632324077639) .. (axis cs:-1.87356225568924,2.66088488300555)
(axis cs:-1.79712906867867,2.68284075251681)
--(axis cs:-1.87356225568924,2.66088488300555)
--(axis cs:-1.83763503272616,2.78218828828267)
--(axis cs:-1.79712906867867,2.68284075251681)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.19930074155079,-2.03196649547999)
.. controls (axis cs:-1.20280542456625,-2.03788495275597) and (axis cs:-1.19977660852711,-2.03277010549437) .. (axis cs:-1.19021429343339,-2.01662195369518)
(axis cs:-1.11620846752488,-1.97632309592841)
--(axis cs:-1.19021429343339,-2.01662195369518)
--(axis cs:-1.16404173293962,-1.8877467385762)
--(axis cs:-1.11620846752488,-1.97632309592841)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.59568189847269,-2.22913381598103)
.. controls (axis cs:1.60156681030042,-2.2390837677861) and (axis cs:1.6009219645725,-2.23799349080281) .. (axis cs:1.59374736128894,-2.22586298503115)
(axis cs:1.56761849460139,-2.09696004725398)
--(axis cs:1.59374736128894,-2.22586298503115)
--(axis cs:1.51975521011811,-2.18548568012532)
--(axis cs:1.56761849460139,-2.09696004725398)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.96083377596724,0.209281264518999)
.. controls (axis cs:1.92774123888973,0.207629469016516) and (axis cs:1.90367919335597,0.20642842545494) .. (axis cs:1.88864763936598,0.20567813383427)
(axis cs:1.9588571566763,0.147919462896063)
--(axis cs:1.88864763936598,0.20567813383427)
--(axis cs:1.95690298808138,0.270348201212626)
--(axis cs:1.9588571566763,0.147919462896063)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.93193081945416,1.80966867089103)
.. controls (axis cs:-0.933324946321903,1.81847386518374) and (axis cs:-0.932283321347763,1.81189504478393) .. (axis cs:-0.92880594453174,1.78993220969161)
(axis cs:-0.943479771271391,1.65547930940247)
--(axis cs:-0.92880594453174,1.78993220969161)
--(axis cs:-0.876784643313658,1.68850143487692)
--(axis cs:-0.943479771271391,1.65547930940247)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.07026434791826,0.774608720230054)
.. controls (axis cs:-1.06072286966579,0.776574788435897) and (axis cs:-1.06015476721664,0.776691848720833) .. (axis cs:-1.06856004057081,0.774959901084861)
(axis cs:-1.14136264532729,0.821611649769219)
--(axis cs:-1.06856004057081,0.774959901084861)
--(axis cs:-1.13334654404654,0.699957244500501)
--(axis cs:-1.14136264532729,0.821611649769219)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-5.5059733172671)
--(axis cs:0,5.49573815809641);

\path [draw=black, fill opacity=0] (axis cs:1,-5.5059733172671)
--(axis cs:1,5.49573815809641);

\path [draw=black, fill opacity=0] (axis cs:-5,0)
--(axis cs:5.45826104188859,0);

\path [draw=black, fill opacity=0] (axis cs:-5,1)
--(axis cs:5.45826104188859,1);

\end{axis}

\end{tikzpicture}

==> pictures/SquirmerLB0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5, ymax=5.49820765213572
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.725,0)
--(axis cs:0.5,-0.075)
--(axis cs:0.5,-0.025)
--(axis cs:0,-0.025)
--(axis cs:0,0.025)
--(axis cs:0.5,0.025)
--(axis cs:0.5,0.075)
--cycle;

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-5)
--(axis cs:-3.94061562509744,-4.98531764596495);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.94061562509744,-4.98531764596495)
--(axis cs:-4.27780863623483,-4.97161763452402);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.27780863623483,-4.97161763452402)
--(axis cs:-4.61513349066542,-4.9616756819651);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.61513349066542,-4.9616756819651)
--(axis cs:-4.95258933875446,-4.95789383249828);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-5)
--(axis cs:-2.19504256140249,-4.98828150778972);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.19504256140249,-4.98828150778972)
--(axis cs:-2.53216148795689,-4.97300811212121);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.53216148795689,-4.97300811212121)
--(axis cs:-2.86911187484455,-4.95481930046544);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.86911187484455,-4.95481930046544)
--(axis cs:-3.20589724352101,-4.9340666027211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:5,-4.5394769506935)
--(axis cs:4.91446949958855,-4.54645862543098);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.91446949958855,-4.54645862543098)
--(axis cs:4.58069542262554,-4.59244156463368);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.58069542262554,-4.59244156463368)
--(axis cs:4.25091022771735,-4.66272349108509);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.25091022771735,-4.66272349108509)
--(axis cs:3.92168657663434,-4.7358816449209);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.92168657663434,-4.7358816449209)
--(axis cs:3.59050050600531,-4.79907879644897);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.59050050600531,-4.79907879644897)
--(axis cs:3.2570954334935,-4.84848031938529);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.2570954334935,-4.84848031938529)
--(axis cs:2.92184763919887,-4.88573492152019);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.92184763919887,-4.88573492152019)
--(axis cs:2.58569236137945,-4.91495707043328);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.58569236137945,-4.91495707043328)
--(axis cs:2.2491021000145,-4.93844426029492);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.2491021000145,-4.93844426029492)
--(axis cs:1.91219133283802,-4.95709618266114);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.91219133283802,-4.95709618266114)
--(axis cs:1.57505278870326,-4.97165824431396);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.57505278870326,-4.97165824431396)
--(axis cs:1.23776060378014,-4.9827496020315);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.23776060378014,-4.9827496020315)
--(axis cs:0.90036652641328,-4.99071294992207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.90036652641328,-4.99071294992207)
--(axis cs:0.562911779938199,-4.9959390697426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.562911779938199,-4.9959390697426)
--(axis cs:0.22542754336274,-4.99901270925417);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.22542754336274,-4.99901270925417)
--(axis cs:-0.112068965517241,-5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,-5)
--(axis cs:-0.44955866496914,-4.99808880320982);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.44955866496914,-4.99808880320982)
--(axis cs:-0.787009369246777,-4.99265225830518);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.787009369246777,-4.99265225830518)
--(axis cs:-1.12440387141078,-4.98441354788669);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.12440387141078,-4.98441354788669)
--(axis cs:-1.46174887907847,-4.97460541083129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29621309174358,4.99829300203402)
--(axis cs:-1.63358195318401,4.98911793543359);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.63358195318401,4.98911793543359)
--(axis cs:-1.97087569114247,4.97796123233098);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.97087569114247,4.97796123233098)
--(axis cs:-2.30801142009249,4.96324299734522);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.30801142009249,4.96324299734522)
--(axis cs:-2.64494210083956,4.94475820200727);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.64494210083956,4.94475820200727)
--(axis cs:-2.98167439458834,4.92312915731643);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.98167439458834,4.92312915731643)
--(axis cs:-3.31820240825864,4.89840256604602);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.31820240825864,4.89840256604602)
--(axis cs:-3.65448418362693,4.87037025146057);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65448418362693,4.87037025146057)
--(axis cs:-3.99041834190509,4.83919200982521);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99041834190509,4.83919200982521)
--(axis cs:-4.32624994909093,4.8076230305471);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32624994909093,4.8076230305471)
--(axis cs:-4.66274114931038,4.78393735368078);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66274114931038,4.78393735368078)
--(axis cs:-5,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.41879274340228,4.59831175339052)
--(axis cs:-3.73966275546709,4.49476109238879);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.73966275546709,4.49476109238879)
--(axis cs:-4.05405301872561,4.37254885920947);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.05405301872561,4.37254885920947)
--(axis cs:-4.3645487469756,4.24052478778304);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.3645487469756,4.24052478778304)
--(axis cs:-4.57881203146478,4.15558789571743);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.57881203146478,4.15558789571743)
--(axis cs:-4.78976811764444,4.09736536618831);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.78976811764444,4.09736536618831)
--(axis cs:-5,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,4.07758620689655)
--(axis cs:-5,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,4.07758620689655)
--(axis cs:-5,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,4.07758620689655)
--(axis cs:-5,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,3.37931034482759)
--(axis cs:-5,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,3.37931034482759)
--(axis cs:-5,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,3.37931034482759)
--(axis cs:-5,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,3.37931034482759)
--(axis cs:-4.88474089771153,3.33868601410318);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.88474089771153,3.33868601410318)
--(axis cs:-4.79035949982473,3.27402168703124);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.79035949982473,3.27402168703124)
--(axis cs:-4.69337099287999,3.18521624194655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69337099287999,3.18521624194655)
--(axis cs:-4.53166166868298,3.01558797582226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.53166166868298,3.01558797582226)
--(axis cs:-4.30811771030339,2.76403126350856);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30811771030339,2.76403126350856)
--(axis cs:-4.08336001683051,2.51294154879055);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.08336001683051,2.51294154879055)
--(axis cs:-3.85837889722833,2.26173686642936);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.85837889722833,2.26173686642936)
--(axis cs:-3.63120687923583,2.0123202349616);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.63120687923583,2.0123202349616)
--(axis cs:-3.39594405826359,1.77055693219464);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.39594405826359,1.77055693219464)
--(axis cs:-3.15066384544609,1.53907555717063);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.15066384544609,1.53907555717063)
--(axis cs:-2.89454888126291,1.31974005313443);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.89454888126291,1.31974005313443)
--(axis cs:-2.62769948811321,1.11356858853005);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.62769948811321,1.11356858853005)
--(axis cs:-2.35074055354268,0.921184300414543);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.35074055354268,0.921184300414543)
--(axis cs:-2.06467824985878,0.742719240562789);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.06467824985878,0.742719240562789)
--(axis cs:-1.77022484022953,0.578644549484773);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.77022484022953,0.578644549484773)
--(axis cs:-1.46817277518004,0.429555710404847);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.46817277518004,0.429555710404847)
--(axis cs:-1.15897975682919,0.296818866612048);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,2.68103448275862)
--(axis cs:-5,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,2.68103448275862)
--(axis cs:-5,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,2.68103448275862)
--(axis cs:-5,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,2.68103448275862)
--(axis cs:-4.80267374736601,2.65136887981131);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.80267374736601,2.65136887981131)
--(axis cs:-4.60457598847338,2.57822953964274);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.60457598847338,2.57822953964274)
--(axis cs:-4.42900337118142,2.4802920078886);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.42900337118142,2.4802920078886)
--(axis cs:-4.21426026273242,2.32432753456232);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.21426026273242,2.32432753456232)
--(axis cs:-3.98437217692916,2.12949252436004);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.98275862068965)
--(axis cs:-5,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.98275862068965)
--(axis cs:-5,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.98275862068965)
--(axis cs:-4.73522943823378,1.95144449241163);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.73522943823378,1.95144449241163)
--(axis cs:-4.47305099317233,1.87673146736211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.47305099317233,1.87673146736211)
--(axis cs:-4.23127409201403,1.77138637304394);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.23127409201403,1.77138637304394)
--(axis cs:-3.95073944835805,1.61827294492557);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95073944835805,1.61827294492557)
--(axis cs:-3.66255399279946,1.44293243757838);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.66255399279946,1.44293243757838)
--(axis cs:-3.37598763729654,1.26484424024968);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.37598763729654,1.26484424024968)
--(axis cs:-3.08698591551751,1.09078127454746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.08698591551751,1.09078127454746)
--(axis cs:-2.79344514411633,0.92466709721685);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.79344514411633,0.92466709721685)
--(axis cs:-2.49363338054738,0.770215250722777);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,1.28448275862069)
--(axis cs:-4.66438053140286,1.25562747828562);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66438053140286,1.25562747828562)
--(axis cs:-4.33461747410158,1.18743622040865);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.33461747410158,1.18743622040865)
--(axis cs:-4.0123520864261,1.0882991574934);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.0123520864261,1.0882991574934)
--(axis cs:-3.69547920162024,0.972509339983984);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.586206896551724)
--(axis cs:-4.6628839228153,0.573372960800566);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.6628839228153,0.573372960800566)
--(axis cs:-4.32696939659183,0.542499418554261);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32696939659183,0.542499418554261)
--(axis cs:-3.99266522421903,0.496798880520296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99266522421903,0.496798880520296)
--(axis cs:-3.65961239675065,0.44260345260362);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65961239675065,0.44260345260362)
--(axis cs:-3.32708411429402,0.38531058714408);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.32708411429402,0.38531058714408)
--(axis cs:-2.99450447481895,0.328498097340887);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.99450447481895,0.328498097340887)
--(axis cs:-2.66156258024991,0.274129164152962);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.66156258024991,0.274129164152962)
--(axis cs:-2.32812201293519,0.223106824323989);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.32812201293519,0.223106824323989)
--(axis cs:-1.9942161678791,0.176022116839349);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.9942161678791,0.176022116839349)
--(axis cs:-1.6597196075461,0.132956072684777);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.237068965517241)
--(axis cs:-4.66256515119817,0.231790976869787);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66256515119817,0.231790976869787)
--(axis cs:-4.3253283289521,0.219404881562101);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.3253283289521,0.219404881562101)
--(axis cs:-3.98838075977771,0.20104378814607);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.98838075977771,0.20104378814607)
--(axis cs:-3.65168390883096,0.178977570859814);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.112068965517241)
--(axis cs:-4.66251644271343,-0.109412033016722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66251644271343,-0.109412033016722)
--(axis cs:-4.32508458754362,-0.103086643619494);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32508458754362,-0.103086643619494)
--(axis cs:-3.98773699549066,-0.0933577801290228);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.98773699549066,-0.0933577801290228)
--(axis cs:-3.65048261927926,-0.0809943746411204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65048261927926,-0.0809943746411204)
--(axis cs:-3.31330463853571,-0.0669330909234684);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.31330463853571,-0.0669330909234684)
--(axis cs:-2.97617699391895,-0.0519264125445735);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.97617699391895,-0.0519264125445735)
--(axis cs:-2.63908142145618,-0.0363476167231731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.63908142145618,-0.0363476167231731)
--(axis cs:-2.30200953755348,-0.0202427193644974);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.30200953755348,-0.0202427193644974)
--(axis cs:-1.96495210490671,-0.00349033259215581);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96495210490671,-0.00349033259215581)
--(axis cs:-1.62806509994974,0.0118445918316512);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.62806509994974,0.0118445918316512)
--(axis cs:-1.29168775836053,0.0237834597668707);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29168775836053,0.0237834597668707)
--(axis cs:-0.95606436263753,0.0319927827406516);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.461206896551724)
--(axis cs:-4.66274046001085,-0.451063007559853);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66274046001085,-0.451063007559853)
--(axis cs:-4.32622239421995,-0.426838175506536);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32622239421995,-0.426838175506536)
--(axis cs:-3.99071299102824,-0.39095451261253);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99071299102824,-0.39095451261253)
--(axis cs:-3.65599041899286,-0.348178319175532);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65599041899286,-0.348178319175532)
--(axis cs:-3.32164247372102,-0.302889510448652);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-1.15948275862069)
--(axis cs:-4.66400912488983,-1.13367135562539);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66400912488983,-1.13367135562539)
--(axis cs:-4.33277621123165,-1.07225791717421);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.33277621123165,-1.07225791717421)
--(axis cs:-4.00769864298006,-0.982516465455303);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00769864298006,-0.982516465455303)
--(axis cs:-3.6870933905493,-0.877360649919212);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.6870933905493,-0.877360649919212)
--(axis cs:-3.36829051046548,-0.766728530153816);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.36829051046548,-0.766728530153816)
--(axis cs:-3.04918386657143,-0.657130935124954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.04918386657143,-0.657130935124954)
--(axis cs:-2.72860581027549,-0.552175500248903);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.72860581027549,-0.552175500248903)
--(axis cs:-2.40602363837341,-0.453816496752276);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.40602363837341,-0.453816496752276)
--(axis cs:-2.08140682020747,-0.362325171143546);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-1.50862068965517)
--(axis cs:-4.66520305942754,-1.47409351375426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66520305942754,-1.47409351375426)
--(axis cs:-4.35265142462221,-1.3978247431079);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.35265142462221,-1.3978247431079)
--(axis cs:-4.05350498213535,-1.29009677222773);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.05350498213535,-1.29009677222773)
--(axis cs:-3.74360825478192,-1.15689606305667);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.74360825478192,-1.15689606305667)
--(axis cs:-3.4368347116598,-1.01639641949199);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.20689655172414)
--(axis cs:-5,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.20689655172414)
--(axis cs:-5,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.20689655172414)
--(axis cs:-4.75680147941868,-2.17588130192517);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.75680147941868,-2.17588130192517)
--(axis cs:-4.51466758027985,-2.10087108425234);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.51466758027985,-2.10087108425234)
--(axis cs:-4.29661564188201,-1.99685316032113);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.29661564188201,-1.99685316032113)
--(axis cs:-4.04406462793681,-1.84517493013924);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.04406462793681,-1.84517493013924)
--(axis cs:-3.7650401864684,-1.65570206930928);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.7650401864684,-1.65570206930928)
--(axis cs:-3.48916281258798,-1.46149162769004);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.48916281258798,-1.46149162769004)
--(axis cs:-3.21118299551635,-1.27032251090546);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.21118299551635,-1.27032251090546)
--(axis cs:-2.92812330300235,-1.08688183809158);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.92812330300235,-1.08688183809158)
--(axis cs:-2.63871957075895,-0.913706948161081);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.63871957075895,-0.913706948161081)
--(axis cs:-2.34282892742615,-0.751769434926112);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.9051724137931)
--(axis cs:-5,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.9051724137931)
--(axis cs:-5,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.9051724137931)
--(axis cs:-5,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-2.9051724137931)
--(axis cs:-4.82678076433639,-2.87652485675644);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.82678076433639,-2.87652485675644)
--(axis cs:-4.65300574542301,-2.80449950203859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65300574542301,-2.80449950203859)
--(axis cs:-4.50408146472807,-2.70894466159754);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.50408146472807,-2.70894466159754)
--(axis cs:-4.32215304704926,-2.56004743829923);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32215304704926,-2.56004743829923)
--(axis cs:-4.10486599419016,-2.35694278061321);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.10486599419016,-2.35694278061321)
--(axis cs:-3.86306828715439,-2.12169140716436);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.86306828715439,-2.12169140716436)
--(axis cs:-3.62074018432967,-1.88687256033083);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.62074018432967,-1.88687256033083)
--(axis cs:-3.3733216069395,-1.65751453700104);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.3733216069395,-1.65751453700104)
--(axis cs:-3.11789534489104,-1.43725328518936);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86134835016745,-4.81941880832259)
--(axis cs:-2.19671292579713,-4.78367258456097);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.19671292579713,-4.78367258456097)
--(axis cs:-2.53032118703944,-4.73441440539568);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.53032118703944,-4.73441440539568)
--(axis cs:-2.86098627031794,-4.66846820935501);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.86098627031794,-4.66846820935501)
--(axis cs:-3.18680264900941,-4.58268385747489);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.18680264900941,-4.58268385747489)
--(axis cs:-3.50535452956567,-4.47307754129411);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.50535452956567,-4.47307754129411)
--(axis cs:-3.81366824322081,-4.33743870226176);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.81366824322081,-4.33743870226176)
--(axis cs:-4.10917514565721,-4.17604409498872);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.10917514565721,-4.17604409498872)
--(axis cs:-4.39126445588352,-3.99206612369747);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.39126445588352,-3.99206612369747)
--(axis cs:-4.66230287116463,-3.79366126927445);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.66230287116463,-3.79366126927445)
--(axis cs:-4.78257884847745,-3.70467440122558);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.78257884847745,-3.70467440122558)
--(axis cs:-4.88027399978735,-3.64545247732535);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.88027399978735,-3.64545247732535)
--(axis cs:-5,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.60344827586207)
--(axis cs:-5,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.60344827586207)
--(axis cs:-5,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-3.60344827586207)
--(axis cs:-5,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.53387771187227,-4.65058389441804)
--(axis cs:-3.85926515370091,-4.56253884790329);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.85926515370091,-4.56253884790329)
--(axis cs:-4.18158426690036,-4.46355137769605);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.18158426690036,-4.46355137769605)
--(axis cs:-4.46733648134034,-4.37837484800834);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.46733648134034,-4.37837484800834)
--(axis cs:-4.73334857394042,-4.32127862917079);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.73334857394042,-4.32127862917079)
--(axis cs:-5,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-4.30172413793103)
--(axis cs:-5,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-4.30172413793103)
--(axis cs:-5,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.13540272218347,-0.377772826459369)
--(axis cs:1.42643740760555,-0.547133236110349);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.42643740760555,-0.547133236110349)
--(axis cs:1.70548282447851,-0.735783276526004);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70548282447851,-0.735783276526004)
--(axis cs:1.97114438866784,-0.942956592054757);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.97114438866784,-0.942956592054757)
--(axis cs:2.22170784664153,-1.16820252134895);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.22170784664153,-1.16820252134895)
--(axis cs:2.45383584551339,-1.41239914092382);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.45383584551339,-1.41239914092382)
--(axis cs:2.66578305948522,-1.67449956084926);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.66578305948522,-1.67449956084926)
--(axis cs:2.85681872966244,-1.9520258642585);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.85681872966244,-1.9520258642585)
--(axis cs:3.00158874094697,-2.20740461199477);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.00158874094697,-2.20740461199477)
--(axis cs:3.13133921477031,-2.51748584808585);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.13133921477031,-2.51748584808585)
--(axis cs:3.20106963575725,-2.77480183155483);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.20106963575725,-2.77480183155483)
--(axis cs:3.23655077189195,-3.0160878332546);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.23655077189195,-3.0160878332546)
--(axis cs:3.23444254475863,-3.24872618223959);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.23444254475863,-3.24872618223959)
--(axis cs:3.19164524513272,-3.47659393170783);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19164524513272,-3.47659393170783)
--(axis cs:3.1026498456077,-3.69971722128088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.1026498456077,-3.69971722128088)
--(axis cs:2.95936311536727,-3.91687576804481);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.95936311536727,-3.91687576804481)
--(axis cs:2.75364597804632,-4.12168381228664);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.75364597804632,-4.12168381228664)
--(axis cs:2.47373173899316,-4.30741634002336);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.47373173899316,-4.30741634002336)
--(axis cs:2.16715263248329,-4.44629430488514);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.16715263248329,-4.44629430488514)
--(axis cs:1.84612968554459,-4.54844749559848);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.84612968554459,-4.54844749559848)
--(axis cs:1.5170391253494,-4.62180499867425);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5170391253494,-4.62180499867425)
--(axis cs:1.18370070825168,-4.6734612954713);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.18370070825168,-4.6734612954713)
--(axis cs:0.84818882167496,-4.70862109238298);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.84818882167496,-4.70862109238298)
--(axis cs:0.511499241729991,-4.73084060247693);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.511499241729991,-4.73084060247693)
--(axis cs:0.174237724392015,-4.74231142727248);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.174237724392015,-4.74231142727248)
--(axis cs:-0.163221481339124,-4.74415349347876);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.163221481339124,-4.74415349347876)
--(axis cs:-0.500609292955787,-4.73690270678042);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.500609292955787,-4.73690270678042)
--(axis cs:-0.83763893324282,-4.72023668968905);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.83763893324282,-4.72023668968905)
--(axis cs:-1.17387779288985,-4.69247978983684);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.17387779288985,-4.69247978983684)
--(axis cs:-1.50862068965517,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.34458758754714,-2.17893769768849)
--(axis cs:3.51650224043102,-2.46821722983277);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.51650224043102,-2.46821722983277)
--(axis cs:3.63628325756597,-2.72553757227332);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.63628325756597,-2.72553757227332)
--(axis cs:3.71684502302707,-2.9582094677532);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.71684502302707,-2.9582094677532)
--(axis cs:3.75976030001994,-3.1752564754051);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.75976030001994,-3.1752564754051)
--(axis cs:3.76545421665825,-3.38754494135399);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.76545421665825,-3.38754494135399)
--(axis cs:3.72781872463452,-3.60330421451542);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72781872463452,-3.60330421451542)
--(axis cs:3.63595759186429,-3.82420833710376);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.63595759186429,-3.82420833710376)
--(axis cs:3.47988816645995,-4.04288480849);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.47988816645995,-4.04288480849)
--(axis cs:3.25200439212676,-4.24993310863763);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.25200439212676,-4.24993310863763)
--(axis cs:2.96525276847213,-4.42530295533907);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.96525276847213,-4.42530295533907)
--(axis cs:2.65510326094288,-4.55584544755627);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.65510326094288,-4.55584544755627)
--(axis cs:2.33189655172414,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.02767322790129,-2.66249019641244)
--(axis cs:4.18098733054391,-2.90291377279954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.18098733054391,-2.90291377279954)
--(axis cs:4.28131119657325,-3.09733588877691);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.28131119657325,-3.09733588877691)
--(axis cs:4.34296583246151,-3.26700426923014);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.34296583246151,-3.26700426923014)
--(axis cs:4.37080700333675,-3.43135643333962);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.37080700333675,-3.43135643333962)
--(axis cs:4.35484013331445,-3.61612999167061);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.35484013331445,-3.61612999167061)
--(axis cs:4.28987681321088,-3.788275993563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.28987681321088,-3.788275993563)
--(axis cs:4.28987681321088,-3.788275993563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.28987681321088,-3.788275993563)
--(axis cs:4.16403399732688,-3.97571188895686);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.16403399732688,-3.97571188895686)
--(axis cs:4.16403399732688,-3.97571188895686);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.16403399732688,-3.97571188895686)
--(axis cs:3.92905470382432,-4.20383151115043);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.92905470382432,-4.20383151115043)
--(axis cs:3.65061280888162,-4.39251785739731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.65061280888162,-4.39251785739731)
--(axis cs:3.3480974136574,-4.53989824239282);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.3480974136574,-4.53989824239282)
--(axis cs:3.0301724137931,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.44682507832872,-2.94192538866586)
--(axis cs:4.61308304084445,-3.15008173640116);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.61308304084445,-3.15008173640116)
--(axis cs:4.70871423255921,-3.28631692149869);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.70871423255921,-3.28631692149869)
--(axis cs:4.76261710266744,-3.38682930512281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.76261710266744,-3.38682930512281)
--(axis cs:4.79073189058718,-3.49413407746907);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.79073189058718,-3.49413407746907)
--(axis cs:4.77586206896552,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-3.60344827586207)
--(axis cs:4.77586206896552,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-3.60344827586207)
--(axis cs:4.77586206896552,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-3.60344827586207)
--(axis cs:4.69780874525935,-3.74280310859731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.69780874525935,-3.74280310859731)
--(axis cs:4.6070237900497,-3.85279838093854);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.61641376499457,-0.451500480878321)
--(axis cs:1.9214730665499,-0.594571296069296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.9214730665499,-0.594571296069296)
--(axis cs:2.21952404669852,-0.752224740727841);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.21952404669852,-0.752224740727841)
--(axis cs:2.50905922829983,-0.925008445944862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.50905922829983,-0.925008445944862)
--(axis cs:2.79020456123793,-1.11132395227697);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.79020456123793,-1.11132395227697)
--(axis cs:3.06433304399108,-1.30780325795766);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.06433304399108,-1.30780325795766)
--(axis cs:3.33127780276605,-1.51400833539306);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.33127780276605,-1.51400833539306)
--(axis cs:3.59276608068504,-1.72719538974892);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.59276608068504,-1.72719538974892)
--(axis cs:3.85193671488095,-1.94314883411575);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.85193671488095,-1.94314883411575)
--(axis cs:4.11386962478611,-2.15564979122663);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.11386962478611,-2.15564979122663)
--(axis cs:4.37618891309574,-2.34690433105636);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.37618891309574,-2.34690433105636)
--(axis cs:4.56439678506589,-2.46156688745932);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.56439678506589,-2.46156688745932)
--(axis cs:4.77586206896552,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-2.55603448275862)
--(axis cs:4.77586206896552,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-2.55603448275862)
--(axis cs:4.77586206896552,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.38476941036129,-1.20908748690964)
--(axis cs:3.67629223884944,-1.37897092182677);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.67629223884944,-1.37897092182677)
--(axis cs:3.97001487955822,-1.54490366897285);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.97001487955822,-1.54490366897285)
--(axis cs:4.26215422756635,-1.6915753526432);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.26215422756635,-1.6915753526432)
--(axis cs:4.51226844700746,-1.79088377339223);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.51226844700746,-1.79088377339223)
--(axis cs:4.77586206896552,-1.85775862068966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-1.85775862068966)
--(axis cs:4.77586206896552,-1.85775862068966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.19420345036991,-0.391249173334401)
--(axis cs:2.51765435029151,-0.487074820617787);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.51765435029151,-0.487074820617787)
--(axis cs:2.83872420840284,-0.590592825003313);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.83872420840284,-0.590592825003313)
--(axis cs:3.15812460497899,-0.699095857234141);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.15812460497899,-0.699095857234141)
--(axis cs:3.47638252526193,-0.811002171904762);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.47638252526193,-0.811002171904762)
--(axis cs:3.79503255606561,-0.921841102583724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.79503255606561,-0.921841102583724)
--(axis cs:4.11643011521058,-1.02432767089356);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.11643011521058,-1.02432767089356)
--(axis cs:4.44304428020027,-1.10792155847035);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.44304428020027,-1.10792155847035)
--(axis cs:4.77586206896552,-1.15948275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.08959902602208,-0.0402822967683356)
--(axis cs:1.42483790103403,-0.077359078766472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.42483790103403,-0.077359078766472)
--(axis cs:1.76029369712453,-0.113405250549486);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.76029369712453,-0.113405250549486)
--(axis cs:2.09572142230392,-0.149490968795048);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.09572142230392,-0.149490968795048)
--(axis cs:2.43074426069733,-0.188200752073456);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.43074426069733,-0.188200752073456)
--(axis cs:2.76542500193592,-0.230181674282038);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.76542500193592,-0.230181674282038)
--(axis cs:3.09987066632241,-0.274642608815739);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.09987066632241,-0.274642608815739)
--(axis cs:3.43411092684412,-0.320622978039992);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.43411092684412,-0.320622978039992)
--(axis cs:3.76845763429011,-0.366095280351692);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.76845763429011,-0.366095280351692)
--(axis cs:4.10332892981869,-0.407765868161685);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.10332892981869,-0.407765868161685)
--(axis cs:4.43908325569172,-0.441144319559099);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.43908325569172,-0.441144319559099)
--(axis cs:4.77586206896552,-0.461206896551724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.42656457868044,-0.0724309488318564)
--(axis cs:3.76376202209777,-0.0861158248855665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.76376202209777,-0.0861158248855665)
--(axis cs:4.10104093714615,-0.0978886122703164);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.10104093714615,-0.0978886122703164)
--(axis cs:4.43841131175382,-0.106859944977661);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.43841131175382,-0.106859944977661)
--(axis cs:4.77586206896552,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74555844165612,0.0689491691442781)
--(axis cs:2.0818443181022,0.0820109791548935);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.0818443181022,0.0820109791548935)
--(axis cs:2.41834354546583,0.0984289286760376);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.41834354546583,0.0984289286760376)
--(axis cs:2.75498107678075,0.118318209248711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.75498107678075,0.118318209248711)
--(axis cs:3.09163159781397,0.140907224609275);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.09163159781397,0.140907224609275)
--(axis cs:3.42820569769599,0.164655459334916);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.42820569769599,0.164655459334916)
--(axis cs:3.76479155553055,0.18811459446791);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.76479155553055,0.18811459446791)
--(axis cs:4.10153714351023,0.209582848921632);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.10153714351023,0.209582848921632)
--(axis cs:4.43855550460447,0.226760464154479);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.43855550460447,0.226760464154479)
--(axis cs:4.77586206896552,0.237068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.80872461003453,0.472612874907322)
--(axis cs:3.13422266943547,0.561207080422472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.13422266943547,0.561207080422472)
--(axis cs:3.45896677208024,0.652664673179318);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.45896677208024,0.652664673179318)
--(axis cs:3.78400811608768,0.743263925301248);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.78400811608768,0.743263925301248)
--(axis cs:4.11093085187881,0.826705504689878);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.11093085187881,0.826705504689878)
--(axis cs:4.44135318965286,0.894216570819788);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.44135318965286,0.894216570819788)
--(axis cs:4.77586206896552,0.935344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.18000584798451,0.779125743550954)
--(axis cs:3.49418949859325,0.90212686960697);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.49418949859325,0.90212686960697)
--(axis cs:3.80886367152719,1.02387556981679);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.80886367152719,1.02387556981679)
--(axis cs:4.12683588469797,1.13654186189196);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.12683588469797,1.13654186189196)
--(axis cs:4.44419388633711,1.22692206413901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.44419388633711,1.22692206413901)
--(axis cs:4.77586206896552,1.28448275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.94476788361048,0.514056876831644)
--(axis cs:2.25299726918492,0.651003838451801);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.25299726918492,0.651003838451801)
--(axis cs:2.55517423731307,0.800626631577841);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.55517423731307,0.800626631577841)
--(axis cs:2.8514408617326,0.961754525538336);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.8514408617326,0.961754525538336)
--(axis cs:3.14300524134573,1.13144444199218);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.14300524134573,1.13144444199218)
--(axis cs:3.4304951243527,1.3080332113219);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.4304951243527,1.3080332113219)
--(axis cs:3.71642799441136,1.48710742454987);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.71642799441136,1.48710742454987)
--(axis cs:4.00510252049205,1.66170353360959);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.00510252049205,1.66170353360959)
--(axis cs:4.28415391496482,1.81135167646858);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.28415391496482,1.81135167646858)
--(axis cs:4.52261627055991,1.91291101835201);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.52261627055991,1.91291101835201)
--(axis cs:4.77586206896552,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,1.98275862068965)
--(axis cs:4.77586206896552,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.36357442877421,1.59523900610933)
--(axis cs:3.61898991946707,1.81562140697217);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.61898991946707,1.81562140697217)
--(axis cs:3.87142536550792,2.03944459733644);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.87142536550792,2.03944459733644)
--(axis cs:4.12562963043609,2.26127137144381);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.12562963043609,2.26127137144381)
--(axis cs:4.37238148765206,2.45546153724999);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.37238148765206,2.45546153724999)
--(axis cs:4.56243184088212,2.57856413852841);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.56243184088212,2.57856413852841)
--(axis cs:4.77586206896552,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,2.68103448275862)
--(axis cs:4.77586206896552,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,2.68103448275862)
--(axis cs:4.77586206896552,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.54286117509116,3.04923300050025)
--(axis cs:4.66193464917201,3.20056364754186);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.66193464917201,3.20056364754186)
--(axis cs:4.77586206896552,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,3.37931034482759)
--(axis cs:4.77586206896552,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,3.37931034482759)
--(axis cs:4.77586206896552,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,3.37931034482759)
--(axis cs:4.80742167275847,3.48376107666454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.80742167275847,3.48376107666454)
--(axis cs:4.80742167275847,3.48376107666454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.80742167275847,3.48376107666454)
--(axis cs:4.79779623394628,3.58317979119174);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.79779623394628,3.58317979119174)
--(axis cs:4.75614818406086,3.67565050198411);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.75614818406086,3.67565050198411)
--(axis cs:4.68287602227689,3.77863617248018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.68287602227689,3.77863617248018)
--(axis cs:4.56158391965283,3.91061985993368);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.56158391965283,3.91061985993368)
--(axis cs:4.37065328043586,4.08130109359503);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.37065328043586,4.08130109359503)
--(axis cs:4.11139559762762,4.27039810256618);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.11139559762762,4.27039810256618)
--(axis cs:3.81984653282234,4.43820461633798);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.81984653282234,4.43820461633798)
--(axis cs:3.51179963420182,4.57331194558457);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.51179963420182,4.57331194558457)
--(axis cs:3.19165732149028,4.67698083983153);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19165732149028,4.67698083983153)
--(axis cs:2.86365228343566,4.75365679428925);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.86365228343566,4.75365679428925)
--(axis cs:2.53107985205041,4.80883544754857);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.53107985205041,4.80883544754857)
--(axis cs:2.19623352801335,4.84833168614908);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.19623352801335,4.84833168614908)
--(axis cs:1.86010091109223,4.87704883100433);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.86010091109223,4.87704883100433)
--(axis cs:1.52330012225044,4.89831933517884);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.52330012225044,4.89831933517884)
--(axis cs:1.18621982686553,4.9144398751332);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.18621982686553,4.9144398751332)
--(axis cs:0.848943241415164,4.92595855364521);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.848943241415164,4.92595855364521)
--(axis cs:0.511542943215494,4.93349876100528);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.511542943215494,4.93349876100528)
--(axis cs:0.174076837816724,4.9377237797563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.174076837816724,4.9377237797563)
--(axis cs:-0.163415818449568,4.93861771432136);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.163415818449568,4.93861771432136)
--(axis cs:-0.500892231716731,4.9354613024889);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.500892231716731,4.9354613024889)
--(axis cs:-0.83829878234787,4.9279708075445);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.83829878234787,4.9279708075445)
--(axis cs:-1.17559886051511,4.91676631176036);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.17559886051511,4.91676631176036)
--(axis cs:-1.51277757854863,4.90252768621086);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.51277757854863,4.90252768621086)
--(axis cs:-1.84979560214245,4.88493473088187);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.84979560214245,4.88493473088187)
--(axis cs:-2.18646136223344,4.86200280428196);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,4.42672413793103)
--(axis cs:4.44877981674478,4.50639683241911);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.44877981674478,4.50639683241911)
--(axis cs:4.12561416123158,4.60300676917206);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.12561416123158,4.60300676917206)
--(axis cs:3.80088470223781,4.69332683520864);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.80088470223781,4.69332683520864)
--(axis cs:3.47223840566071,4.76753567253671);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.95050708646127,-4.44608522481714)
--(axis cs:-3.25431034482759,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,-4.30172413793103)
--(axis cs:-3.53514186470704,-4.11652377854576);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.53514186470704,-4.11652377854576)
--(axis cs:-3.76922131359759,-3.89264624687495);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.76922131359759,-3.89264624687495)
--(axis cs:-3.76922131359759,-3.89264624687495);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.76922131359759,-3.89264624687495)
--(axis cs:-3.8966574348837,-3.70538554144259);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.8966574348837,-3.70538554144259)
--(axis cs:-3.97754916912933,-3.49237952747177);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.97754916912933,-3.49237952747177)
--(axis cs:-3.99886076429047,-3.29491021331679);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99886076429047,-3.29491021331679)
--(axis cs:-3.97848946845433,-3.10752522884932);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.97848946845433,-3.10752522884932)
--(axis cs:-3.92340692356527,-2.91081043654502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.92340692356527,-2.91081043654502)
--(axis cs:-3.82927488219353,-2.68938866140895);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.82927488219353,-2.68938866140895)
--(axis cs:-3.69066229728846,-2.43589854369585);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.69066229728846,-2.43589854369585)
--(axis cs:-3.50360747345758,-2.15602782097282);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.50360747345758,-2.15602782097282)
--(axis cs:-3.29448744595389,-1.89156710463543);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.29448744595389,-1.89156710463543)
--(axis cs:-3.06860145407842,-1.64122304210433);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.06860145407842,-1.64122304210433)
--(axis cs:-2.82749278109218,-1.40551552045502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.82749278109218,-1.40551552045502)
--(axis cs:-2.57195875616286,-1.18565197858795);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.89100789423632,-4.41826828376983)
--(axis cs:-2.20689655172414,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-4.30172413793103)
--(axis cs:-2.5048039308968,-4.14544021424076);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.5048039308968,-4.14544021424076)
--(axis cs:-2.76338698088246,-3.95142891014293);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.76338698088246,-3.95142891014293)
--(axis cs:-2.96855636011741,-3.72821217081385);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.96855636011741,-3.72821217081385)
--(axis cs:-3.10361815219999,-3.50160822341522);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.10361815219999,-3.50160822341522)
--(axis cs:-3.18162783227074,-3.2741340829827);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.18162783227074,-3.2741340829827)
--(axis cs:-3.21120940285724,-3.04949476104472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.21120940285724,-3.04949476104472)
--(axis cs:-3.20125208860569,-2.82253488584571);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.20125208860569,-2.82253488584571)
--(axis cs:-3.15560695486262,-2.58182084655975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.15560695486262,-2.58182084655975)
--(axis cs:-3.06438300715201,-2.31536194653774);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.06438300715201,-2.31536194653774)
--(axis cs:-2.94283250216518,-2.06705762922835);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.94283250216518,-2.06705762922835)
--(axis cs:-2.7678889932914,-1.78751187114033);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.7678889932914,-1.78751187114033)
--(axis cs:-2.56168484137578,-1.52107686338981);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.56168484137578,-1.52107686338981)
--(axis cs:-2.33397167086763,-1.27246111202801);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.33397167086763,-1.27246111202801)
--(axis cs:-2.0893482478716,-1.04064131614018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.0893482478716,-1.04064131614018)
--(axis cs:-1.82920714700007,-0.826561950506505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.82920714700007,-0.826561950506505)
--(axis cs:-1.55567239366594,-0.62974119008647);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.55567239366594,-0.62974119008647)
--(axis cs:-1.26971150319575,-0.451999641858783);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.26971150319575,-0.451999641858783)
--(axis cs:-0.971246834537946,-0.298952756191199);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.9070746036917,-1.2379065031531)
--(axis cs:2.098858803143,-1.51470515823079);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.098858803143,-1.51470515823079)
--(axis cs:2.25775247771804,-1.80439941662814);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.25775247771804,-1.80439941662814)
--(axis cs:2.37053901365332,-2.07728670682601);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.37053901365332,-2.07728670682601)
--(axis cs:2.4446811859944,-2.34546106474751);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.4446811859944,-2.34546106474751)
--(axis cs:2.47945308114683,-2.61525156440887);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.47945308114683,-2.61525156440887)
--(axis cs:2.47361982581188,-2.87638729103626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.47361982581188,-2.87638729103626)
--(axis cs:2.42828253279947,-3.12635803172308);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.42828253279947,-3.12635803172308)
--(axis cs:2.34473377536294,-3.35847878180066);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.34473377536294,-3.35847878180066)
--(axis cs:2.21682185680601,-3.5804398558275);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.21682185680601,-3.5804398558275)
--(axis cs:2.0353568614019,-3.79034621928537);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.0353568614019,-3.79034621928537)
--(axis cs:1.79040806569017,-3.98353257621611);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.79040806569017,-3.98353257621611)
--(axis cs:1.49408808274272,-4.14289567900685);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.49408808274272,-4.14289567900685)
--(axis cs:1.1778171645743,-4.25870454108078);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.1778171645743,-4.25870454108078)
--(axis cs:0.850415762002109,-4.33878673868962);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.850415762002109,-4.33878673868962)
--(axis cs:0.517076615415337,-4.38978599777722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.517076615415337,-4.38978599777722)
--(axis cs:0.180836346998656,-4.41637575618337);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.180836346998656,-4.41637575618337)
--(axis cs:-0.156441768424505,-4.42096036986656);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.156441768424505,-4.42096036986656)
--(axis cs:-0.493329469647954,-4.40411144867368);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.493329469647954,-4.40411144867368)
--(axis cs:-0.828351922535219,-4.3651926972828);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.828351922535219,-4.3651926972828)
--(axis cs:-1.15948275862069,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,-4.30172413793103)
--(axis cs:-1.48352040561721,-4.20903377558221);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.48352040561721,-4.20903377558221)
--(axis cs:-1.79468494095233,-4.08028678588);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.79468494095233,-4.08028678588)
--(axis cs:-2.08348164155763,-3.90802439318208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.08348164155763,-3.90802439318208)
--(axis cs:-2.31726602782843,-3.70546132917661);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.31726602782843,-3.70546132917661)
--(axis cs:-2.48519506654096,-3.48687070237385);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.48519506654096,-3.48687070237385)
--(axis cs:-2.59385461564457,-3.26945670267107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.59385461564457,-3.26945670267107)
--(axis cs:-2.66403323635172,-3.02808043999777);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.66403323635172,-3.02808043999777)
--(axis cs:-2.68850333031107,-2.78624519079022);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.68850333031107,-2.78624519079022)
--(axis cs:-2.67645947558124,-2.54457255172251);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.67645947558124,-2.54457255172251)
--(axis cs:-2.61836115547103,-2.26520294452623);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.61836115547103,-2.26520294452623)
--(axis cs:-2.52912811939446,-2.02556079835711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.52912811939446,-2.02556079835711)
--(axis cs:-2.39701537203043,-1.76426247090125);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.39701537203043,-1.76426247090125)
--(axis cs:-2.21594717225725,-1.48032887373711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.21594717225725,-1.48032887373711)
--(axis cs:-2.00802908645586,-1.21538507120294);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.4384751943836,3.25801957086908)
--(axis cs:4.47569786164698,3.40828623909851);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.47569786164698,3.40828623909851)
--(axis cs:4.47396904522362,3.57536843358631);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.47396904522362,3.57536843358631)
--(axis cs:4.42672413793103,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,3.72844827586207)
--(axis cs:4.42672413793103,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,3.72844827586207)
--(axis cs:4.42672413793103,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,3.72844827586207)
--(axis cs:4.323992386788,3.89906389967925);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.323992386788,3.89906389967925)
--(axis cs:4.19830521803382,4.04467605871838);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.19830521803382,4.04467605871838)
--(axis cs:4.0207913848311,4.20276342317278);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.09158875530136,0.309263709598082)
--(axis cs:1.39521963709038,0.453487378070872);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.39521963709038,0.453487378070872)
--(axis cs:1.68942781187937,0.617483661577807);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68942781187937,0.617483661577807)
--(axis cs:1.9734832020107,0.798827628743166);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.9734832020107,0.798827628743166)
--(axis cs:2.24645457421347,0.996680395304722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.24645457421347,0.996680395304722)
--(axis cs:2.50539408565927,1.21242141061432);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.50539408565927,1.21242141061432)
--(axis cs:2.75016708608482,1.44431605427303);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.75016708608482,1.44431605427303)
--(axis cs:2.98167926273651,1.68936217442818);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.98167926273651,1.68936217442818)
--(axis cs:3.19697481565334,1.94874137530754);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19697481565334,1.94874137530754)
--(axis cs:3.39378103898022,2.22236351964079);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.39378103898022,2.22236351964079)
--(axis cs:3.55503590197995,2.47983857961932);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.55503590197995,2.47983857961932)
--(axis cs:3.68457653775034,2.7337205716558);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.68457653775034,2.7337205716558)
--(axis cs:3.76798980970512,2.96425514925768);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.76798980970512,2.96425514925768)
--(axis cs:3.81362343366725,3.17824287832189);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.81362343366725,3.17824287832189)
--(axis cs:3.82239509964756,3.38750746724897);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.82239509964756,3.38750746724897)
--(axis cs:3.78797427387026,3.60152375534529);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.78797427387026,3.60152375534529)
--(axis cs:3.69851237249492,3.82213041379429);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.69851237249492,3.82213041379429)
--(axis cs:3.54355671249525,4.04195229403135);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.54355671249525,4.04195229403135)
--(axis cs:3.31618428129923,4.25016204982045);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.31618428129923,4.25016204982045)
--(axis cs:3.0301724137931,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.0301724137931,4.42672413793103)
--(axis cs:2.72069956735426,4.557969561092);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.56376350877219,1.66655268456791)
--(axis cs:2.74546584685227,1.95026714883303);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.74546584685227,1.95026714883303)
--(axis cs:2.89889526939632,2.25005496298172);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.89889526939632,2.25005496298172)
--(axis cs:2.99729759048322,2.49602031400793);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.99729759048322,2.49602031400793)
--(axis cs:3.06788720668937,2.75283046594534);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.06788720668937,2.75283046594534)
--(axis cs:3.09640639541997,2.99825611018997);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.09640639541997,2.99825611018997)
--(axis cs:3.08707892129186,3.23428630838328);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.08707892129186,3.23428630838328)
--(axis cs:3.03719379982923,3.46384319003269);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.03719379982923,3.46384319003269)
--(axis cs:2.94134528326856,3.68738959444133);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.94134528326856,3.68738959444133)
--(axis cs:2.79287176851246,3.90211594835294);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.79287176851246,3.90211594835294)
--(axis cs:2.57404090087326,4.11005533151721);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.57404090087326,4.11005533151721)
--(axis cs:2.29082980906984,4.29122113741858);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.29082980906984,4.29122113741858)
--(axis cs:1.98275862068965,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,4.42672413793103)
--(axis cs:1.66073459770065,4.5252981851868);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66073459770065,4.5252981851868)
--(axis cs:1.33103225737905,4.59567230223228);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,4.42672413793103)
--(axis cs:0.601707063862602,4.47574516951545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.601707063862602,4.47574516951545)
--(axis cs:0.265496746890574,4.50313485635921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.265496746890574,4.50313485635921)
--(axis cs:-0.0717673457527361,4.51095593738924);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0717673457527361,4.51095593738924)
--(axis cs:-0.408999074782778,4.50071441568668);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.408999074782778,4.50071441568668)
--(axis cs:-0.745147142507394,4.4722595704829);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.745147142507394,4.4722595704829)
--(axis cs:-1.0788325169769,4.42311806930855);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.0788325169769,4.42311806930855)
--(axis cs:-1.40795255532583,4.34978435192048);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.40795255532583,4.34978435192048)
--(axis cs:-1.72897120288769,4.24707969362283);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.72897120288769,4.24707969362283)
--(axis cs:-2.0358570721636,4.10822396079264);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.0358570721636,4.10822396079264)
--(axis cs:-2.31816295785668,3.92556837950566);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.31816295785668,3.92556837950566)
--(axis cs:-2.53990315456962,3.71549733115408);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.53990315456962,3.71549733115408)
--(axis cs:-2.69381859517656,3.49728723109853);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.69381859517656,3.49728723109853)
--(axis cs:-2.79730272821029,3.26498874087931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.79730272821029,3.26498874087931)
--(axis cs:-2.85064421075944,3.03437012510943);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.85064421075944,3.03437012510943)
--(axis cs:-2.86287069165962,2.79679767436802);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.86287069165962,2.79679767436802)
--(axis cs:-2.83327167534621,2.5554617944049);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.83327167534621,2.5554617944049)
--(axis cs:-2.77180727066977,2.32109127674293);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.77180727066977,2.32109127674293)
--(axis cs:-2.65560146498213,2.02760592300531);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.65560146498213,2.02760592300531)
--(axis cs:-2.50629159489925,1.75801579805234);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.50629159489925,1.75801579805234)
--(axis cs:-2.32515620831704,1.49618774154819);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.32515620831704,1.49618774154819)
--(axis cs:-2.11112546012427,1.23596942919079);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.11112546012427,1.23596942919079)
--(axis cs:-1.87595063601577,0.994606947211274);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.87595063601577,0.994606947211274)
--(axis cs:-1.62266003994255,0.772191758153142);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,4.42672413793103)
--(axis cs:-2.1749737577517,4.31326855619776);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.1749737577517,4.31326855619776)
--(axis cs:-2.47493817527823,4.16092892136348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.47493817527823,4.16092892136348)
--(axis cs:-2.74003873435497,3.96898964960309);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.74003873435497,3.96898964960309)
--(axis cs:-2.95003531236494,3.74853037050389);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.95003531236494,3.74853037050389)
--(axis cs:-3.09077785234928,3.52264732279477);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.09077785234928,3.52264732279477)
--(axis cs:-3.17347103546934,3.29605150757476);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.17347103546934,3.29605150757476)
--(axis cs:-3.20743912059736,3.07088141572576);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.20743912059736,3.07088141572576)
--(axis cs:-3.20118119708651,2.84403792143478);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.20118119708651,2.84403792143478)
--(axis cs:-3.15646334298454,2.60544484216387);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,4.42672413793103)
--(axis cs:-2.86178027585357,4.28581836757449);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.86178027585357,4.28581836757449)
--(axis cs:-3.14449834688415,4.10344641420202);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.14449834688415,4.10344641420202)
--(axis cs:-3.37442536169112,3.88696446511941);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.37442536169112,3.88696446511941)
--(axis cs:-3.5286882794009,3.66161760603974);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.5286882794009,3.66161760603974)
--(axis cs:-3.61447094885474,3.44059156180894);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.61447094885474,3.44059156180894)
--(axis cs:-3.64704138067626,3.22744012921316);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.64704138067626,3.22744012921316)
--(axis cs:-3.63855843815396,3.01388982685234);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.63855843815396,3.01388982685234)
--(axis cs:-3.59233230097438,2.79323776318904);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.59233230097438,2.79323776318904)
--(axis cs:-3.50731034189775,2.56435488448804);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.50731034189775,2.56435488448804)
--(axis cs:-3.38913950126568,2.32697920251916);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.38913950126568,2.32697920251916)
--(axis cs:-3.21226185291069,2.0403802085486);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.21226185291069,2.0403802085486)
--(axis cs:-3.01002207991192,1.77081182452278);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.01002207991192,1.77081182452278)
--(axis cs:-2.78720668016117,1.5178083479045);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.80607873586819,4.19633447861123)
--(axis cs:-4.01661282101526,4.04121922345105);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.01661282101526,4.04121922345105)
--(axis cs:-4.16892878683958,3.89829015951359);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.16892878683958,3.89829015951359)
--(axis cs:-4.30172413793103,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,3.72844827586207)
--(axis cs:-4.30172413793103,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,3.72844827586207)
--(axis cs:-4.30172413793103,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,3.72844827586207)
--(axis cs:-4.37209777949849,3.5790455577187);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.37209777949849,3.5790455577187)
--(axis cs:-4.39655522834773,3.40496953869751);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.39655522834773,3.40496953869751)
--(axis cs:-4.37352683830268,3.25519043861734);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.37352683830268,3.25519043861734)
--(axis cs:-4.31843518503292,3.10326815850824);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.31843518503292,3.10326815850824)
--(axis cs:-4.22523104055692,2.92300898965251);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.96528034479826,-4.0235479023561)
--(axis cs:-4.11216903408842,-3.87625371200711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.11216903408842,-3.87625371200711)
--(axis cs:-4.21569988252124,-3.73575345170924);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.21569988252124,-3.73575345170924)
--(axis cs:-4.28444468739366,-3.59197895236227);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.28444468739366,-3.59197895236227)
--(axis cs:-4.31710756726705,-3.42052588823481);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.31710756726705,-3.42052588823481)
--(axis cs:-4.30172413793103,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-3.25431034482759)
--(axis cs:-4.30172413793103,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-3.25431034482759)
--(axis cs:-4.30172413793103,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-3.25431034482759)
--(axis cs:-4.23356914355809,-3.05027385781122);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.23356914355809,-3.05027385781122)
--(axis cs:-4.14134110668132,-2.8663498446744);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.507403696007882,-4.11025683970724)
--(axis cs:-0.837430206271454,-4.05069248493775);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.837430206271454,-4.05069248493775)
--(axis cs:-1.15948275862069,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,-3.95258620689655)
--(axis cs:-1.4646969975301,-3.81098581510219);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.4646969975301,-3.81098581510219)
--(axis cs:-1.7272449931197,-3.63244436825125);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.7272449931197,-3.63244436825125)
--(axis cs:-1.93298031305218,-3.43006904789206);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.93298031305218,-3.43006904789206)
--(axis cs:-2.08190505561814,-3.21330067749698);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.08190505561814,-3.21330067749698)
--(axis cs:-2.18060425875209,-2.98759349305926);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.18060425875209,-2.98759349305926)
--(axis cs:-2.2367215918387,-2.75209484459292);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.2367215918387,-2.75209484459292)
--(axis cs:-2.25749822179115,-2.5069484803296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.25749822179115,-2.5069484803296)
--(axis cs:-2.25749822179115,-2.5069484803296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.25749822179115,-2.5069484803296)
--(axis cs:-2.24048104867985,-2.26739366799226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.24048104867985,-2.26739366799226)
--(axis cs:-2.1890043833237,-2.03619544585424);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.1890043833237,-2.03619544585424)
--(axis cs:-2.09313751198538,-1.76684572669289);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.09313751198538,-1.76684572669289)
--(axis cs:-1.95714356471924,-1.49264108765859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.978341440316697,-0.500366895416067)
--(axis cs:1.21330484063382,-0.729336370492184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.21330484063382,-0.729336370492184)
--(axis cs:1.41818863416552,-0.978038384312125);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.41818863416552,-0.978038384312125)
--(axis cs:1.59040189196414,-1.24345910686514);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.59040189196414,-1.24345910686514)
--(axis cs:1.72599656225,-1.51768294363959);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72599656225,-1.51768294363959)
--(axis cs:1.82346583348087,-1.79549766592188);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.82346583348087,-1.79549766592188)
--(axis cs:1.88158386272291,-2.06882756805854);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.88158386272291,-2.06882756805854)
--(axis cs:1.90090660991867,-2.32371508097499);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.90090660991867,-2.32371508097499)
--(axis cs:1.88114435279616,-2.58624401397097);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.88114435279616,-2.58624401397097)
--(axis cs:1.82309868947033,-2.82849638538653);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.82309868947033,-2.82849638538653)
--(axis cs:1.72747792574031,-3.05676528887025);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72747792574031,-3.05676528887025)
--(axis cs:1.5890144644546,-3.27134413741919);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5890144644546,-3.27134413741919)
--(axis cs:1.40309905119124,-3.46860144610014);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.40309905119124,-3.46860144610014)
--(axis cs:1.16565271509299,-3.64239772283974);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.16565271509299,-3.64239772283974)
--(axis cs:0.878210011313555,-3.7841829192673);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.878210011313555,-3.7841829192673)
--(axis cs:0.556773024153446,-3.88386198257431);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.556773024153446,-3.88386198257431)
--(axis cs:0.224519040741898,-3.93884131549559);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.224519040741898,-3.93884131549559)
--(axis cs:-0.112068965517241,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.58470926398525,-2.03151184068337)
--(axis cs:2.69005861963844,-2.29798827696258);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.69005861963844,-2.29798827696258)
--(axis cs:2.76317072925775,-2.58015024423852);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.76317072925775,-2.58015024423852)
--(axis cs:2.79273674238564,-2.83599160212725);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.79273674238564,-2.83599160212725)
--(axis cs:2.78622520726897,-3.08113827588969);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.78622520726897,-3.08113827588969)
--(axis cs:2.74056343096256,-3.31648721050575);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.74056343096256,-3.31648721050575)
--(axis cs:2.65524065275977,-3.53726648151259);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.65524065275977,-3.53726648151259)
--(axis cs:2.5114200741411,-3.7626213870229);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.5114200741411,-3.7626213870229)
--(axis cs:2.33189655172414,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,-3.95258620689655)
--(axis cs:2.33189655172414,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,-3.95258620689655)
--(axis cs:2.33189655172414,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.93199139765361,2.72751377662011)
--(axis cs:4.07758620689655,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07758620689655,3.0301724137931)
--(axis cs:4.07758620689655,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07758620689655,3.0301724137931)
--(axis cs:4.14287617481396,3.25961447314514);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.14287617481396,3.25961447314514)
--(axis cs:4.14287617481396,3.25961447314514);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.14287617481396,3.25961447314514)
--(axis cs:4.15696798979739,3.45864112830735);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.15696798979739,3.45864112830735)
--(axis cs:4.12298385676024,3.65737690955367);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.12298385676024,3.65737690955367)
--(axis cs:4.05029019942711,3.82953453603456);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66818472532755,0.880720083459679)
--(axis cs:1.90365686166358,1.12175926154652);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.90365686166358,1.12175926154652)
--(axis cs:2.11703150789056,1.38250944598217);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.11703150789056,1.38250944598217)
--(axis cs:2.30190735356848,1.6575146131098);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.30190735356848,1.6575146131098)
--(axis cs:2.45474275526676,1.94810406898175);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.45474275526676,1.94810406898175)
--(axis cs:2.57276958257802,2.26321298611062);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.57276958257802,2.26321298611062)
--(axis cs:2.63748516721097,2.50890758192583);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.63748516721097,2.50890758192583)
--(axis cs:2.67373901927572,2.76683355730269);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.67373901927572,2.76683355730269)
--(axis cs:2.66806467969566,3.01474145061252);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.66806467969566,3.01474145061252)
--(axis cs:2.62552859180236,3.24533762066255);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.62552859180236,3.24533762066255)
--(axis cs:2.53564480402582,3.48008802881381);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.53564480402582,3.48008802881381)
--(axis cs:2.39720173834321,3.70224071514144);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.39720173834321,3.70224071514144)
--(axis cs:2.20632226095529,3.90831100433246);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.20632226095529,3.90831100433246)
--(axis cs:1.98275862068965,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,4.07758620689655)
--(axis cs:1.98275862068965,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,4.07758620689655)
--(axis cs:1.68549747812616,4.23446212014621);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.79156530713997,1.31579210851603)
--(axis cs:1.94568127737574,1.59481764175218);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.94568127737574,1.59481764175218)
--(axis cs:2.06205665600514,1.87895624789615);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.06205665600514,1.87895624789615)
--(axis cs:2.141211551133,2.17233684701663);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.141211551133,2.17233684701663)
--(axis cs:2.17708766920309,2.43003196503684);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.17708766920309,2.43003196503684)
--(axis cs:2.17749296427291,2.68807128376502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.17749296427291,2.68807128376502)
--(axis cs:2.13831525383633,2.93405703454586);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.13831525383633,2.93405703454586)
--(axis cs:2.05970140292544,3.16840894463359);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.05970140292544,3.16840894463359)
--(axis cs:1.93757563091114,3.39152011777564);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.93757563091114,3.39152011777564)
--(axis cs:1.76606919172771,3.60126883509416);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.76606919172771,3.60126883509416)
--(axis cs:1.53802723158329,3.7927446503715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53802723158329,3.7927446503715)
--(axis cs:1.24991239461744,3.95769232345787);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.24991239461744,3.95769232345787)
--(axis cs:0.935344827586207,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,4.07758620689655)
--(axis cs:0.608091760094389,4.15737711661067);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.608091760094389,4.15737711661067)
--(axis cs:0.274109681135867,4.2027926231166);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.274109681135867,4.2027926231166)
--(axis cs:-0.0627161193363293,4.21643460857906);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0627161193363293,4.21643460857906)
--(axis cs:-0.399622217755646,4.2014541804083);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.399622217755646,4.2014541804083)
--(axis cs:-0.733948831624227,4.15821297398644);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.733948831624227,4.15821297398644)
--(axis cs:-1.06212620299124,4.08175762868659);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.06212620299124,4.08175762868659)
--(axis cs:-1.37852291691446,3.96650589041651);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.37852291691446,3.96650589041651)
--(axis cs:-1.67432123536846,3.80640706283723);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.67432123536846,3.80640706283723)
--(axis cs:-1.91768897555201,3.61484893035027);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.91768897555201,3.61484893035027)
--(axis cs:-2.10291356852795,3.40354396130918);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.10291356852795,3.40354396130918)
--(axis cs:-2.23334449138168,3.18012829115288);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.23334449138168,3.18012829115288)
--(axis cs:-2.31401723279013,2.95102017827035);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.31401723279013,2.95102017827035)
--(axis cs:-2.35296315050769,2.71404519323534);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.35296315050769,2.71404519323534)
--(axis cs:-2.34941227611761,2.46692925460635);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.34941227611761,2.46692925460635)
--(axis cs:-2.31279413162912,2.23270857890931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.31279413162912,2.23270857890931)
--(axis cs:-2.22582942020484,1.93408458308262);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,4.07758620689655)
--(axis cs:-3.60344827586207,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,4.07758620689655)
--(axis cs:-3.60344827586207,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,4.07758620689655)
--(axis cs:-3.79243774191963,3.88857723561944);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.79243774191963,3.88857723561944)
--(axis cs:-3.79243774191963,3.88857723561944);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.79243774191963,3.88857723561944)
--(axis cs:-3.91835312766879,3.70197419553873);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.91835312766879,3.70197419553873)
--(axis cs:-3.99752016782747,3.48989235638043);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99752016782747,3.48989235638043)
--(axis cs:-4.01705511857268,3.2937391692452);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.01705511857268,3.2937391692452)
--(axis cs:-3.99524557419479,3.10750435116229);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99524557419479,3.10750435116229)
--(axis cs:-3.93871341156411,2.91190812636476);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.851085121648159,-3.73712665614041)
--(axis cs:-1.15948275862069,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,-3.60344827586207)
--(axis cs:-1.15948275862069,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,-3.60344827586207)
--(axis cs:-1.38956854126425,-3.45426747021209);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.38956854126425,-3.45426747021209)
--(axis cs:-1.59090258577603,-3.26691967313147);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.59090258577603,-3.26691967313147)
--(axis cs:-1.74415952553539,-3.059304502001);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.74415952553539,-3.059304502001)
--(axis cs:-1.85089090182944,-2.83769623877761);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85089090182944,-2.83769623877761)
--(axis cs:-1.91571190152462,-2.60621278458148);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.91571190152462,-2.60621278458148)
--(axis cs:-1.94176925128166,-2.35972995549449);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.94176925128166,-2.35972995549449)
--(axis cs:-1.92895628003264,-2.11326503434054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.92895628003264,-2.11326503434054)
--(axis cs:-1.87789066050811,-1.85234331290085);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.38286533803213,-2.9643333959749)
--(axis cs:1.21953597465723,-3.15988335459247);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.21953597465723,-3.15988335459247)
--(axis cs:1.01287980017881,-3.33154376098474);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.01287980017881,-3.33154376098474)
--(axis cs:0.764392345251808,-3.47166822574494);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.764392345251808,-3.47166822574494)
--(axis cs:0.482417624894999,-3.57244119465991);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.482417624894999,-3.57244119465991)
--(axis cs:0.178469684041144,-3.62925711455513);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.178469684041144,-3.62925711455513)
--(axis cs:-0.126929028333381,-3.64090692623745);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.126929028333381,-3.64090692623745)
--(axis cs:-0.461206896551724,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.35955492288125,2.5916617880149)
--(axis cs:3.44265176241688,2.83914982748888);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.44265176241688,2.83914982748888)
--(axis cs:3.48592316509025,3.07194706198625);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.48592316509025,3.07194706198625)
--(axis cs:3.49188184723082,3.29592597653581);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.49188184723082,3.29592597653581)
--(axis cs:3.45698146579193,3.51773845766255);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.45698146579193,3.51773845766255)
--(axis cs:3.37931034482759,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37931034482759,3.72844827586207)
--(axis cs:3.37931034482759,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37931034482759,3.72844827586207)
--(axis cs:3.37931034482759,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.85763181411507,2.52538893374346)
--(axis cs:1.81067360825995,2.7691732672192);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.81067360825995,2.7691732672192)
--(axis cs:1.72105054153664,3.0004303814454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72105054153664,3.0004303814454)
--(axis cs:1.5897059078161,3.21735850013192);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5897059078161,3.21735850013192)
--(axis cs:1.41257855391006,3.41682525437014);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.41257855391006,3.41682525437014)
--(axis cs:1.18652513623848,3.59316269757804);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.18652513623848,3.59316269757804)
--(axis cs:0.935344827586207,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,3.72844827586207)
--(axis cs:0.935344827586207,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,3.72844827586207)
--(axis cs:0.61810295735001,3.84019644852337);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.61810295735001,3.84019644852337)
--(axis cs:0.319482571882987,3.90096796040316);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,3.72844827586207)
--(axis cs:-0.447095343531103,3.69594982289011);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.447095343531103,3.69594982289011)
--(axis cs:-0.761228989827401,3.6175875681906);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.761228989827401,3.6175875681906)
--(axis cs:-1.04426532952975,3.49674278907036);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.04426532952975,3.49674278907036)
--(axis cs:-1.28695129838594,3.33904883367715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.28695129838594,3.33904883367715)
--(axis cs:-1.48064535872228,3.15459991762735);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.48064535872228,3.15459991762735)
--(axis cs:-1.62784622940009,2.94956892511045);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.62784622940009,2.94956892511045)
--(axis cs:-1.73026022018098,2.73015668208135);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.73026022018098,2.73015668208135)
--(axis cs:-1.78812510886897,2.49714470935219);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.78812510886897,2.49714470935219)
--(axis cs:-1.80766073726413,2.27462542214626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.80766073726413,2.27462542214626)
--(axis cs:-1.79156870128823,1.98524612045119);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.79156870128823,1.98524612045119)
--(axis cs:-1.73736965455438,1.72619492809162);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.73736965455438,1.72619492809162)
--(axis cs:-1.64476277955012,1.46089967278801);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.64476277955012,1.46089967278801)
--(axis cs:-1.51225089525359,1.19261719694671);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.20552060773787,-4.01020136268415)
--(axis cs:-3.35980776330458,-3.84571600438347);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.35980776330458,-3.84571600438347)
--(axis cs:-3.47884673447039,-3.66647197291566);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.47884673447039,-3.66647197291566)
--(axis cs:-3.56241135726791,-3.46616207542653);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.56241135726791,-3.46616207542653)
--(axis cs:-3.60344827586207,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-3.25431034482759)
--(axis cs:-3.60344827586207,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-3.25431034482759)
--(axis cs:-3.60344827586207,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-3.25431034482759)
--(axis cs:-3.60177896288231,-3.02952883807981);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60177896288231,-3.02952883807981)
--(axis cs:-3.56153861805914,-2.80996546955648);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.303038567692599,-3.40922665668345)
--(axis cs:-0.561954486394236,-3.3523287754638);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.561954486394236,-3.3523287754638)
--(axis cs:-0.810344827586206,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.810344827586206,-3.25431034482759)
--(axis cs:-0.810344827586206,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.810344827586206,-3.25431034482759)
--(axis cs:-0.810344827586206,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.810344827586206,-3.25431034482759)
--(axis cs:-1.02669571973102,-3.12325724051988);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.02669571973102,-3.12325724051988)
--(axis cs:-1.21681923883271,-2.95436711727791);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.21681923883271,-2.95436711727791)
--(axis cs:-1.36397200663074,-2.76260451653665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.36397200663074,-2.76260451653665)
--(axis cs:-1.47296733015843,-2.55273242921057);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.47296733015843,-2.55273242921057)
--(axis cs:-1.5451972776594,-2.3161300059147);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5451972776594,-2.3161300059147)
--(axis cs:-1.57206748598435,-2.09227239409549);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.57206748598435,-2.09227239409549)
--(axis cs:-1.56428872736168,-1.84346480462843);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.56428872736168,-1.84346480462843)
--(axis cs:-1.51869341165426,-1.58676182939382);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.51869341165426,-1.58676182939382)
--(axis cs:-1.43490382698295,-1.32650853253171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.43490382698295,-1.32650853253171)
--(axis cs:-1.3122820450724,-1.06588493830101);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.3122820450724,-1.06588493830101)
--(axis cs:-1.15382189068342,-0.815663670404479);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.2458891205672,-1.15664838583772)
--(axis cs:1.33074201203597,-1.41348520585044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.33074201203597,-1.41348520585044)
--(axis cs:1.37715457474652,-1.66957865376914);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37715457474652,-1.66957865376914)
--(axis cs:1.38531082419763,-1.92033732163585);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.38531082419763,-1.92033732163585)
--(axis cs:1.35626401366362,-2.15828993914214);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.35626401366362,-2.15828993914214)
--(axis cs:1.29044195992093,-2.38428944930458);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29044195992093,-2.38428944930458)
--(axis cs:1.18398588233298,-2.59842139268227);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.18398588233298,-2.59842139268227)
--(axis cs:1.04155191475639,-2.79023561748679);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.04155191475639,-2.79023561748679)
--(axis cs:0.862563805826285,-2.9569947753363);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.862563805826285,-2.9569947753363)
--(axis cs:0.648048461763157,-3.09277773361419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.648048461763157,-3.09277773361419)
--(axis cs:0.406231260001022,-3.18993445650624);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.406231260001022,-3.18993445650624)
--(axis cs:0.150380980464775,-3.24401288645898);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.150380980464775,-3.24401288645898)
--(axis cs:-0.112068965517241,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,-3.25431034482759)
--(axis cs:-0.112068965517241,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,-3.25431034482759)
--(axis cs:-0.112068965517241,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.89444063134463,-1.38894730210302)
--(axis cs:3.14241776903223,-1.61762649641223);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.14241776903223,-1.61762649641223)
--(axis cs:3.37931034482759,-1.85775862068966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37931034482759,-1.85775862068966)
--(axis cs:3.60528147208304,-2.10822417547392);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.60528147208304,-2.10822417547392)
--(axis cs:3.82012393314619,-2.36823979085096);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.870070515896161,0.510888547388742)
--(axis cs:1.07253205737823,0.733543949596673);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.07253205737823,0.733543949596673)
--(axis cs:1.23590670483305,0.975341378534524);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.23590670483305,0.975341378534524)
--(axis cs:1.36501547904017,1.22761905439562);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.36501547904017,1.22761905439562)
--(axis cs:1.45832789913092,1.48933610665667);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.45832789913092,1.48933610665667)
--(axis cs:1.51356275285042,1.75299926308427);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.51356275285042,1.75299926308427)
--(axis cs:1.53000694707722,2.0115798311319);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53000694707722,2.0115798311319)
--(axis cs:1.5045727226433,2.28670076674732);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5045727226433,2.28670076674732)
--(axis cs:1.45024040479395,2.5072594602572);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.45024040479395,2.5072594602572)
--(axis cs:1.35561734012104,2.72974739245234);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.35561734012104,2.72974739245234)
--(axis cs:1.21937926927199,2.93243101065292);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.21937926927199,2.93243101065292)
--(axis cs:1.04205903481721,3.11397931901241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.04205903481721,3.11397931901241)
--(axis cs:0.825486066735794,3.26654803697063);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.825486066735794,3.26654803697063)
--(axis cs:0.586206896551724,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,3.37931034482759)
--(axis cs:0.586206896551724,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,3.37931034482759)
--(axis cs:0.586206896551724,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,3.37931034482759)
--(axis cs:0.318164071613519,3.45598110624018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.318164071613519,3.45598110624018)
--(axis cs:0.0428785647923542,3.48787719936953);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0428785647923542,3.48787719936953)
--(axis cs:-0.226431523306532,3.47983162382152);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.226431523306532,3.47983162382152)
--(axis cs:-0.536137618929913,3.42503319650122);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.536137618929913,3.42503319650122)
--(axis cs:-0.804788853628356,3.32808097648794);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.804788853628356,3.32808097648794)
--(axis cs:-1.04205676089972,3.19176235177399);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.04205676089972,3.19176235177399)
--(axis cs:-1.23982754245998,3.0230778259123);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.23982754245998,3.0230778259123)
--(axis cs:-1.39398864475936,2.83100073832117);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.39398864475936,2.83100073832117)
--(axis cs:-1.50634480740775,2.62031449922134);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50634480740775,2.62031449922134)
--(axis cs:-1.57781879153169,2.39441443553769);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.57781879153169,2.39441443553769)
--(axis cs:-1.6109804776282,2.16017440079974);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.6109804776282,2.16017440079974)
--(axis cs:-1.60742594184072,1.91080420809356);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.80000396625869,-3.38569205974461)
--(axis cs:-2.87555130007223,-3.14988945593286);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.87555130007223,-3.14988945593286)
--(axis cs:-2.9051724137931,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-2.9051724137931)
--(axis cs:-2.9051724137931,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-2.9051724137931)
--(axis cs:-2.9051724137931,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-2.9051724137931)
--(axis cs:-2.88962831235518,-2.64262615243154);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.88962831235518,-2.64262615243154)
--(axis cs:-2.8368313454165,-2.39726049189797);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.986842495616783,-2.4807228107162)
--(axis cs:0.832139011396295,-2.65016712039255);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.832139011396295,-2.65016712039255)
--(axis cs:0.64724590530535,-2.79207952779979);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.64724590530535,-2.79207952779979)
--(axis cs:0.434466422486449,-2.89839836162043);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.434466422486449,-2.89839836162043)
--(axis cs:0.22832677712128,-2.95884498310812);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.22832677712128,-2.95884498310812)
--(axis cs:0.00982059270145008,-2.9801219017838);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.00982059270145008,-2.9801219017838)
--(axis cs:0.00982059270145008,-2.9801219017838);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.00982059270145008,-2.9801219017838)
--(axis cs:-0.228101274638226,-2.96188475402663);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.228101274638226,-2.96188475402663)
--(axis cs:-0.461206896551724,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-2.9051724137931)
--(axis cs:-0.461206896551724,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-2.9051724137931)
--(axis cs:-0.461206896551724,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-2.9051724137931)
--(axis cs:-0.672220497896437,-2.80960354108877);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.672220497896437,-2.80960354108877)
--(axis cs:-0.86129707444092,-2.67490500309181);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.86129707444092,-2.67490500309181)
--(axis cs:-1.01864116880838,-2.5125196579018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.01864116880838,-2.5125196579018)
--(axis cs:-1.14816658894315,-2.31019090717999);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14816658894315,-2.31019090717999)
--(axis cs:-1.22343300005837,-2.11611609086512);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22343300005837,-2.11611609086512)
--(axis cs:-1.26941214671739,-1.89108281403527);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.26941214671739,-1.89108281403527)
--(axis cs:-1.27811913804058,-1.65596733691923);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.27811913804058,-1.65596733691923)
--(axis cs:-1.24924461539378,-1.41193168919097);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,3.0301724137931)
--(axis cs:0.586206896551724,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,3.0301724137931)
--(axis cs:0.586206896551724,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,3.0301724137931)
--(axis cs:0.350217208195098,3.11867464067082);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.350217208195098,3.11867464067082)
--(axis cs:0.104407344216115,3.16383239789038);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.104407344216115,3.16383239789038)
--(axis cs:-0.147034490028996,3.16701127154452);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.147034490028996,3.16701127154452)
--(axis cs:-0.40698370666573,3.12607031201448);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.40698370666573,3.12607031201448)
--(axis cs:-0.648486937897928,3.04161231706081);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.648486937897928,3.04161231706081)
--(axis cs:-0.863718340770865,2.91745048989031);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.863718340770865,2.91745048989031)
--(axis cs:-1.04491738330591,2.76060131973323);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.04491738330591,2.76060131973323)
--(axis cs:-1.18808176594441,2.57630471375576);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.18808176594441,2.57630471375576)
--(axis cs:-1.28944270996625,2.37820583627864);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.835099606956991,-0.661303057558214)
--(axis cs:0.948043546882607,-0.885655596779307);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.948043546882607,-0.885655596779307)
--(axis cs:1.02576449633035,-1.11746546217901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.02576449633035,-1.11746546217901)
--(axis cs:1.06628656253908,-1.351559443756);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.06628656253908,-1.351559443756)
--(axis cs:1.06939316389729,-1.58152124360217);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.06939316389729,-1.58152124360217)
--(axis cs:1.03583337577072,-1.80097904599252);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.03583337577072,-1.80097904599252)
--(axis cs:0.965426958136553,-2.00813918667927);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.965426958136553,-2.00813918667927)
--(axis cs:0.860855885977339,-2.19500896583527);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.860855885977339,-2.19500896583527)
--(axis cs:0.728775824590914,-2.35256996711577);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.728775824590914,-2.35256996711577)
--(axis cs:0.553542544136174,-2.49009255916777);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.553542544136174,-2.49009255916777)
--(axis cs:0.357958206991178,-2.58595988652608);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.357958206991178,-2.58595988652608)
--(axis cs:0.169635258998895,-2.63865350225282);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.169635258998895,-2.63865350225282)
--(axis cs:-0.0288684937106485,-2.65221986381599);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0288684937106485,-2.65221986381599)
--(axis cs:-0.0288684937106485,-2.65221986381599);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0288684937106485,-2.65221986381599)
--(axis cs:-0.249576752902107,-2.62396547694549);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.249576752902107,-2.62396547694549)
--(axis cs:-0.461206896551724,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-2.55603448275862)
--(axis cs:-0.461206896551724,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-2.55603448275862)
--(axis cs:-0.461206896551724,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28407348638834,1.83484311664004)
--(axis cs:1.25082099440089,2.06917221003744);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.25082099440089,2.06917221003744)
--(axis cs:1.17297568699193,2.3091474120859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.17297568699193,2.3091474120859)
--(axis cs:1.07220205711946,2.50239278277752);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.07220205711946,2.50239278277752)
--(axis cs:0.935344827586207,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,2.68103448275862)
--(axis cs:0.935344827586207,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,2.68103448275862)
--(axis cs:0.935344827586207,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,2.68103448275862)
--(axis cs:0.754612826874833,2.83958116186383);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,2.68103448275862)
--(axis cs:0.237068965517241,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,2.68103448275862)
--(axis cs:0.237068965517241,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,2.68103448275862)
--(axis cs:0.0202320183569134,2.70743920234852);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0202320183569134,2.70743920234852)
--(axis cs:-0.180291529015791,2.69352317494694);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.180291529015791,2.69352317494694)
--(axis cs:-0.428547663110455,2.62922214140101);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.428547663110455,2.62922214140101)
--(axis cs:-0.622598383874458,2.52771555031107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.622598383874458,2.52771555031107)
--(axis cs:-0.782944648500852,2.39595196806441);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.782944648500852,2.39595196806441)
--(axis cs:-0.923142602172439,2.22698328555349);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.923142602172439,2.22698328555349)
--(axis cs:-1.02523394599358,2.0376689669144);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.02523394599358,2.0376689669144)
--(axis cs:-1.09063527001154,1.83192936229032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.09063527001154,1.83192936229032)
--(axis cs:-1.12053533123758,1.61191203947224);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.12053533123758,1.61191203947224)
--(axis cs:-1.11371847718084,1.37992696754234);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.11371847718084,1.37992696754234)
--(axis cs:-1.06947564844095,1.14303736534047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.06947564844095,1.14303736534047)
--(axis cs:-0.987386779706128,0.908804857797958);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.987386779706128,0.908804857797958)
--(axis cs:-0.872969766999748,0.687218093368027);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.47930708060536,3.18323503291188)
--(axis cs:-2.54040152653965,2.93442982117727);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.54040152653965,2.93442982117727)
--(axis cs:-2.55603448275862,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,2.68103448275862)
--(axis cs:-2.55603448275862,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,2.68103448275862)
--(axis cs:-2.55603448275862,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,2.68103448275862)
--(axis cs:-2.52660239085384,2.41786956310579);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.52660239085384,2.41786956310579)
--(axis cs:-2.46138229072728,2.1697606230613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.308865616866383,-2.26963464942914)
--(axis cs:0.127731418050245,-2.31967458442768);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.127731418050245,-2.31967458442768)
--(axis cs:-0.0806283537638697,-2.3267111878562);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0806283537638697,-2.3267111878562)
--(axis cs:-0.276471872410031,-2.28784179372724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.276471872410031,-2.28784179372724)
--(axis cs:-0.461206896551724,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-2.20689655172414)
--(axis cs:-0.461206896551724,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-2.20689655172414)
--(axis cs:-0.461206896551724,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-2.20689655172414)
--(axis cs:-0.618231761187854,-2.09099167719077);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.618231761187854,-2.09099167719077)
--(axis cs:-0.747040436858644,-1.94388755978165);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.747040436858644,-1.94388755978165)
--(axis cs:-0.844120584714285,-1.77184466634434);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.844120584714285,-1.77184466634434)
--(axis cs:-0.908171233375433,-1.57944972572068);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.908171233375433,-1.57944972572068)
--(axis cs:-0.937133352158383,-1.37306257381137);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.937133352158383,-1.37306257381137)
--(axis cs:-0.92921753149195,-1.1535297651179);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.92921753149195,-1.1535297651179)
--(axis cs:-0.884183466933959,-0.937758501566756);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.884183466933959,-0.937758501566756)
--(axis cs:-0.804994644325018,-0.724201180144639);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.933118383739601,0.943723621786127)
--(axis cs:0.992037125524821,1.16871670185045);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.992037125524821,1.16871670185045)
--(axis cs:1.01452764849787,1.39637633585448);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.01452764849787,1.39637633585448)
--(axis cs:0.998718936654394,1.61901479925464);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.998718936654394,1.61901479925464)
--(axis cs:0.946266385311294,1.82768854189133);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.946266385311294,1.82768854189133)
--(axis cs:0.858847218809681,2.01955405289702);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.858847218809681,2.01955405289702)
--(axis cs:0.73836293831748,2.18919193172701);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.73836293831748,2.18919193172701)
--(axis cs:0.586206896551724,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,2.33189655172414)
--(axis cs:0.586206896551724,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,2.33189655172414)
--(axis cs:0.586206896551724,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,2.33189655172414)
--(axis cs:0.398815664132765,2.44610837582367);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,2.33189655172414)
--(axis cs:-0.112068965517241,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,2.33189655172414)
--(axis cs:-0.112068965517241,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,2.33189655172414)
--(axis cs:-0.306846279472547,2.28801212625979);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.306846279472547,2.28801212625979)
--(axis cs:-0.487400421117544,2.20205726379139);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.487400421117544,2.20205726379139)
--(axis cs:-0.641008047594039,2.08136867499648);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.641008047594039,2.08136867499648)
--(axis cs:-0.766240025960307,1.92999604544581);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.766240025960307,1.92999604544581)
--(axis cs:-0.859337168368745,1.75434114554406);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.859337168368745,1.75434114554406)
--(axis cs:-0.918790689440103,1.55937915411581);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.918790689440103,1.55937915411581)
--(axis cs:-0.942604450398528,1.3518629108116);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.942604450398528,1.3518629108116)
--(axis cs:-0.930339477121473,1.13333296461288);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.930339477121473,1.13333296461288)
--(axis cs:-0.879982838581475,0.912553426277717);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.731895909345281,-1.46400327455382)
--(axis cs:0.651982340420155,-1.63385868736242);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.651982340420155,-1.63385868736242)
--(axis cs:0.540932149686764,-1.7790924774038);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.540932149686764,-1.7790924774038)
--(axis cs:0.40234986295356,-1.89510966583432);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.40234986295356,-1.89510966583432)
--(axis cs:0.2528042561674,-1.97171488725437);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.2528042561674,-1.97171488725437)
--(axis cs:0.0627967306961441,-2.01227858992462);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0627967306961441,-2.01227858992462)
--(axis cs:-0.118939997204989,-2.0036610483767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.118939997204989,-2.0036610483767)
--(axis cs:-0.297974915902292,-1.95296038381592);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.297974915902292,-1.95296038381592)
--(axis cs:-0.461206896551724,-1.85775862068966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-1.85775862068966)
--(axis cs:-0.461206896551724,-1.85775862068966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-1.85775862068966)
--(axis cs:-0.461206896551724,-1.85775862068966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,-1.85775862068966)
--(axis cs:-0.592360840490733,-1.73132732771465);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.732181413278894,1.47220601006295)
--(axis cs:0.65132140490359,1.6416938020532);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.65132140490359,1.6416938020532)
--(axis cs:0.53945039240548,1.78658814026074);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.53945039240548,1.78658814026074)
--(axis cs:0.400317104605286,1.90193502071176);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.400317104605286,1.90193502071176)
--(axis cs:0.237068965517241,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,1.98275862068965)
--(axis cs:0.237068965517241,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,1.98275862068965)
--(axis cs:0.237068965517241,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,1.98275862068965)
--(axis cs:0.0618276805181202,2.01855881011484);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0618276805181202,2.01855881011484)
--(axis cs:-0.107557286594555,2.01125239413274);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.107557286594555,2.01125239413274)
--(axis cs:-0.294724900982101,1.95975596583253);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.294724900982101,1.95975596583253)
--(axis cs:-0.453937573049289,1.8693767401661);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.453937573049289,1.8693767401661)
--(axis cs:-0.585493976334452,1.74653957679149);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.297892689340117,-1.44017114418299)
--(axis cs:0.177365780336326,-1.5007620807792);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.177365780336326,-1.5007620807792)
--(axis cs:0.0422928313253692,-1.52486622718828);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0422928313253692,-1.52486622718828)
--(axis cs:0.0422928313253692,-1.52486622718828);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0422928313253692,-1.52486622718828)
--(axis cs:-0.112068965517241,-1.50862068965517);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,-1.50862068965517)
--(axis cs:-0.112068965517241,-1.50862068965517);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,-1.50862068965517)
--(axis cs:-0.112068965517241,-1.50862068965517);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,-1.50862068965517)
--(axis cs:-0.258673538286145,-1.45401860923088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.258673538286145,-1.45401860923088)
--(axis cs:-0.383821842222527,-1.36238894845459);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.383821842222527,-1.36238894845459)
--(axis cs:-0.482031087733483,-1.24025699315566);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.482031087733483,-1.24025699315566)
--(axis cs:-0.549956965930511,-1.09504812747445);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.549956965930511,-1.09504812747445)
--(axis cs:-0.584480037305989,-0.931872187702038);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.584480037305989,-0.931872187702038)
--(axis cs:-0.584235565917379,-0.761188412303392);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.63402110745713,0.761084829559985)
--(axis cs:0.64936942585127,0.940759083438449);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.64936942585127,0.940759083438449)
--(axis cs:0.631222329859277,1.12117480620297);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.631222329859277,1.12117480620297)
--(axis cs:0.576598705912287,1.28636946860969);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.576598705912287,1.28636946860969)
--(axis cs:0.491477897816885,1.42999128364154);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.491477897816885,1.42999128364154)
--(axis cs:0.378260199321891,1.54725658751017);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.378260199321891,1.54725658751017)
--(axis cs:0.237068965517241,1.63362068965517);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,1.63362068965517)
--(axis cs:0.237068965517241,1.63362068965517);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,1.63362068965517)
--(axis cs:0.237068965517241,1.63362068965517);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,1.63362068965517)
--(axis cs:0.0811470740724811,1.67643554154965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0811470740724811,1.67643554154965)
--(axis cs:-0.0748482538764206,1.67275370655106);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0748482538764206,1.67275370655106)
--(axis cs:-0.230253045744426,1.62926954006211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.35266636323748,1.18850153918144)
--(axis cs:0.237068965517241,1.28448275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,1.28448275862069)
--(axis cs:0.237068965517241,1.28448275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,1.28448275862069)
--(axis cs:0.237068965517241,1.28448275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237068965517241,1.28448275862069)
--(axis cs:0.10368122243162,1.33881342379669);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.10368122243162,1.33881342379669)
--(axis cs:-0.0386520931321268,1.34200236567216);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0386520931321268,1.34200236567216)
--(axis cs:-0.163657584012718,1.30767242771628);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.163657584012718,1.30767242771628)
--(axis cs:-0.163657584012718,1.30767242771628);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.163657584012718,1.30767242771628)
--(axis cs:-0.28963611803854,1.23716229414339);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.28963611803854,1.23716229414339)
--(axis cs:-0.390564730010001,1.13369814146803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.390564730010001,1.13369814146803)
--(axis cs:-0.4636990876197,1.00432710384097);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.4636990876197,1.00432710384097)
--(axis cs:-0.511861155874137,0.8551563017841);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.511861155874137,0.8551563017841)
--(axis cs:-0.511861155874137,0.8551563017841);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.511861155874137,0.8551563017841)
--(axis cs:-0.520024474023819,0.71262784095753);

\path [draw=color0, fill=color0] (axis cs:-3.97379159762878,-4.98396972003461)
.. controls (axis cs:-4.00788918301433,-4.98258434935829) and (axis cs:-4.03335082509192,-4.98154985345758) .. (axis cs:-4.05017652386157,-4.98086623233249)
(axis cs:-3.98473103780753,-5.04197683961962)
--(axis cs:-4.05017652386157,-4.98086623233249)
--(axis cs:-3.98320676680881,-4.92513560115875)
--(axis cs:-3.98473103780753,-5.04197683961962)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.2282112448501,-4.98677877867487)
.. controls (axis cs:-2.26230133866461,-4.98523430445467) and (axis cs:-2.2877560459521,-4.98408106212562) .. (axis cs:-2.30457536671255,-4.98331905168771)
(axis cs:-2.23922180896645,-5.04473529103517)
--(axis cs:-2.30457536671255,-4.98331905168771)
--(axis cs:-2.23752221849459,-4.9279015856219)
--(axis cs:-2.23922180896645,-5.04473529103517)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.87902071924273,-4.95852892456692)
.. controls (axis cs:1.84492864166195,-4.96000146736643) and (axis cs:1.81947220964028,-4.96110100979197) .. (axis cs:1.80265142317773,-4.96182755184354)
(axis cs:1.86966695657082,-5.01738654248408)
--(axis cs:1.80265142317773,-4.96182755184354)
--(axis cs:1.86804656749736,-4.90054933245894)
--(axis cs:1.86966695657082,-5.01738654248408)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.01478493890209,4.92069634084134)
.. controls (axis cs:-3.04881527850505,4.91819594187313) and (axis cs:-3.07421486363115,4.91632969260312) .. (axis cs:-3.09098369428038,4.9150975930313)
(axis cs:-3.02343841571687,4.86157379589006)
--(axis cs:-3.09098369428038,4.9150975930313)
--(axis cs:-3.02619329027893,4.9783448313137)
--(axis cs:-3.02343841571687,4.86157379589006)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.08626998271639,4.3588500725014)
.. controls (axis cs:-4.11656714285687,4.34596759435284) and (axis cs:-4.13846639132769,4.33665594307637) .. (axis cs:-4.15196772812885,4.330915118672)
(axis cs:-4.07982878348871,4.3014805523787)
--(axis cs:-4.15196772812885,4.330915118672)
--(axis cs:-4.09534117771264,4.41510130751546)
--(axis cs:-4.07982878348871,4.3014805523787)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.36678110327284,1.743034610506)
.. controls (axis cs:-3.34534404169276,1.7228035432135) and (axis cs:-3.33152440688625,1.70976136573577) .. (axis cs:-3.3253221988533,1.70390807807281)
(axis cs:-3.36810634852149,1.81055237302221)
--(axis cs:-3.3253221988533,1.70390807807281)
--(axis cs:-3.39933634001462,1.70749130066796)
--(axis cs:-3.36810634852149,1.81055237302221)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.57298491939521,2.56060747887546)
.. controls (axis cs:-4.56477148757036,2.55602588037471) and (axis cs:-4.56479462393791,2.55603878625245) .. (axis cs:-4.57305432849788,2.56064619650866)
(axis cs:-4.62622040503935,2.65158896827597)
--(axis cs:-4.57305432849788,2.56064619650866)
--(axis cs:-4.6461798614161,2.54015113294619)
--(axis cs:-4.62622040503935,2.65158896827597)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.91943023748803,1.59922350015762)
.. controls (axis cs:-3.89228068971641,1.58270491676383) and (axis cs:-3.87329765257491,1.57115507863293) .. (axis cs:-3.86248112606353,1.56457398576493)
(axis cs:-3.91429721593717,1.65791195536257)
--(axis cs:-3.86248112606353,1.56457398576493)
--(axis cs:-3.93588245041564,1.54742197390928)
--(axis cs:-3.91429721593717,1.65791195536257)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.30196607373895,1.17739181584082)
.. controls (axis cs:-4.26999213205219,1.1675558148619) and (axis cs:-4.24652810001834,1.16033767940912) .. (axis cs:-4.23157397763739,1.15573740948247)
(axis cs:-4.2911290911194,1.2333753486909)
--(axis cs:-4.23157397763739,1.15573740948247)
--(axis cs:-4.30250162849555,1.11823930071334)
--(axis cs:-4.2911290911194,1.2333753486909)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.62673301335345,0.43693850863118)
.. controls (axis cs:-3.59327827510187,0.431174434058419) and (axis cs:-3.56842089228136,0.426891638384348) .. (axis cs:-3.55216086489194,0.424090121608968)
(axis cs:-3.61485516418134,0.493605953216498)
--(axis cs:-3.55216086489194,0.424090121608968)
--(axis cs:-3.62129013934399,0.377286794991893)
--(axis cs:-3.61485516418134,0.493605953216498)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.62938486815003,0.230572325402747)
.. controls (axis cs:-4.59528285250357,0.229319820373291) and (axis cs:-4.56981719840875,0.228384513200752) .. (axis cs:-4.55298790586558,0.227766403885131)
(axis cs:-4.6185097480662,0.288621655786767)
--(axis cs:-4.55298790586558,0.227766403885131)
--(axis cs:-4.61988771971807,0.171774758637572)
--(axis cs:-4.6185097480662,0.288621655786767)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.28013509732952,-0.0654566037685136)
.. controls (axis cs:-3.2460441219283,-0.0639391004974588) and (axis cs:-3.22058863165128,-0.062805991535129) .. (axis cs:-3.20376862649847,-0.0620572768815242)
(axis cs:-3.27080767869294,-0.00658672336933996)
--(axis cs:-3.20376862649847,-0.0620572768815242)
--(axis cs:-3.2691377920622,-0.123421762767244)
--(axis cs:-3.27080767869294,-0.00658672336933996)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.29321206963834,-0.423307629572384)
.. controls (axis cs:-4.25932859592626,-0.419683697912659) and (axis cs:-4.2340675338476,-0.41698195713475) .. (axis cs:-4.21742888340235,-0.415202407238655)
(axis cs:-4.28553585598254,-0.363943321091898)
--(axis cs:-4.21742888340235,-0.415202407238655)
--(axis cs:-4.28152967225512,-0.480601480813784)
--(axis cs:-4.28553585598254,-0.363943321091898)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.65463714030639,-0.866097565460674)
.. controls (axis cs:-3.62316944433245,-0.855177532652894) and (axis cs:-3.60017766466909,-0.847198842746867) .. (axis cs:-3.58566180131629,-0.842161495742592)
(axis cs:-3.65703146715271,-0.807373291258378)
--(axis cs:-3.58566180131629,-0.842161495742592)
--(axis cs:-3.64425367862528,-0.922049421416207)
--(axis cs:-3.65703146715271,-0.807373291258378)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.32015138387352,-1.38612089861531)
.. controls (axis cs:-4.29193110712992,-1.37595827349434) and (axis cs:-4.2721746418368,-1.36884361787584) .. (axis cs:-4.26088198799417,-1.36477693175982)
(axis cs:-4.33239045545418,-1.33088806933622)
--(axis cs:-4.26088198799417,-1.36477693175982)
--(axis cs:-4.31914945940524,-1.44540042504658)
--(axis cs:-4.33239045545418,-1.33088806933622)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.73425992282989,-1.63403357032979)
.. controls (axis cs:-3.70877840322641,-1.61609524829304) and (axis cs:-3.69132030928842,-1.60380520766434) .. (axis cs:-3.68188564101592,-1.59716344844372)
(axis cs:-3.75566602303371,-1.58618905752246)
--(axis cs:-3.68188564101592,-1.59716344844372)
--(axis cs:-3.73112874608697,-1.69474315034425)
--(axis cs:-3.75566602303371,-1.58618905752246)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.0758809663204,-2.32874248169637)
.. controls (axis cs:-4.05492210080395,-2.30835104805079) and (axis cs:-4.04152801934926,-2.29531959255467) .. (axis cs:-4.03569872195632,-2.28964811520799)
(axis cs:-4.10968089794537,-2.2948991083087)
--(axis cs:-4.03569872195632,-2.28964811520799)
--(axis cs:-4.07770766411937,-2.39724794351359)
--(axis cs:-4.10968089794537,-2.2948991083087)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.537495632039,-4.4589374572446)
.. controls (axis cs:-3.56746336858206,-4.44575351889512) and (axis cs:-3.58904938902421,-4.43625701380169) .. (axis cs:-3.60225369336545,-4.4304479419643)
(axis cs:-3.54600458744042,-4.51541853570047)
--(axis cs:-3.60225369336545,-4.4304479419643)
--(axis cs:-3.529985631498,-4.40201690084302)
--(axis cs:-3.54600458744042,-4.51541853570047)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.21430345356354,-4.4537984986864)
.. controls (axis cs:-4.24013941100533,-4.44609736083043) and (axis cs:-4.25745778084886,-4.44093513086832) .. (axis cs:-4.26625856309412,-4.43831180880008)
(axis cs:-4.20647308253691,-4.51539635777151)
--(axis cs:-4.26625856309412,-4.43831180880008)
--(axis cs:-4.19544355308657,-4.40015642992667)
--(axis cs:-4.20647308253691,-4.51539635777151)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.93048436684199,-3.94562689730239)
.. controls (axis cs:2.91544517489068,-3.96059962894079) and (axis cs:2.90792957003461,-3.96808202127772) .. (axis cs:2.9079375522738,-3.96807407431318)
(axis cs:2.98188704855209,-3.96154497484725)
--(axis cs:2.9079375522738,-3.96807407431318)
--(axis cs:2.94934749951283,-3.85975351993257)
--(axis cs:2.98188704855209,-3.96154497484725)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.70821749659712,-3.65044049457944)
.. controls (axis cs:3.70596338983103,-3.65586108392303) and (axis cs:3.70882002660313,-3.64899155357146) .. (axis cs:3.71678740691344,-3.62983190352471)
(axis cs:3.78266440120306,-3.57018274036727)
--(axis cs:3.71678740691344,-3.62983190352471)
--(axis cs:3.72927363525458,-3.5010361997792)
--(axis cs:3.78266440120306,-3.57018274036727)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.26462222467166,-3.82589130264839)
.. controls (axis cs:4.26049015496504,-3.8320457913242) and (axis cs:4.26295943838618,-3.82836793060746) .. (axis cs:4.2720300749351,-3.81485772049816)
(axis cs:4.34399632996588,-3.78413480805897)
--(axis cs:4.2720300749351,-3.81485772049816)
--(axis cs:4.3012826153592,-3.69482085039831)
--(axis cs:4.34399632996588,-3.78413480805897)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.73150714540771,-3.32881873996475)
.. controls (axis cs:4.73289331947625,-3.33140353108008) and (axis cs:4.72834175723862,-3.32291625816125) .. (axis cs:4.71785245869484,-3.30335692120827)
(axis cs:4.69638033467996,-3.17830500519722)
--(axis cs:4.71785245869484,-3.30335692120827)
--(axis cs:4.64828104890598,-3.25864046351681)
--(axis cs:4.69638033467996,-3.17830500519722)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.09463805200631,-1.33121276992237)
.. controls (axis cs:3.11890186249344,-1.3499556774188) and (axis cs:3.13525231374205,-1.36258580389626) .. (axis cs:3.14368940575214,-1.36910314935476)
(axis cs:3.09629906714393,-1.26870693224996)
--(axis cs:3.14368940575214,-1.36910314935476)
--(axis cs:3.06974390993043,-1.3757718654997)
--(axis cs:3.09629906714393,-1.26870693224996)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.0018962976636,-1.56091007585777)
.. controls (axis cs:4.02934682727987,-1.57469190779487) and (axis cs:4.04848881012701,-1.58430234497877) .. (axis cs:4.05932224620503,-1.58974138740949)
(axis cs:4.00468530765485,-1.50155547127157)
--(axis cs:4.05932224620503,-1.58974138740949)
--(axis cs:3.98656392507516,-1.61396715111914)
--(axis cs:4.00468530765485,-1.50155547127157)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.19052537469529,-0.710488663195481)
.. controls (axis cs:3.22193927997158,-0.72153446644134) and (axis cs:3.24488147420849,-0.729601434280591) .. (axis cs:3.25935195740601,-0.734689566713235)
(axis cs:3.2008737574,-0.654542651958051)
--(axis cs:3.25935195740601,-0.734689566713235)
--(axis cs:3.18793309384766,-0.769161886293855)
--(axis cs:3.2008737574,-0.654542651958051)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.79849397021633,-0.23457783602182)
.. controls (axis cs:2.83218528076605,-0.239056731436577) and (axis cs:2.85726276473949,-0.242390511754102) .. (axis cs:2.87372642213666,-0.244579176974395)
(axis cs:2.81017566472761,-0.177529127098587)
--(axis cs:2.87372642213666,-0.244579176974395)
--(axis cs:2.80520105311626,-0.294071134053824)
--(axis cs:2.81017566472761,-0.177529127098587)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.13406962860554,-0.098766909246792)
.. controls (axis cs:4.16827078616789,-0.0996763843713486) and (axis cs:4.19383469252234,-0.100356178231351) .. (axis cs:4.21076134766889,-0.1008062908268)
(axis cs:4.14504259001209,-0.0406159681579341)
--(axis cs:4.21076134766889,-0.1008062908268)
--(axis cs:4.14404480813993,-0.157474902039433)
--(axis cs:4.14504259001209,-0.0406159681579341)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.12474667648889,0.143243781883307)
.. controls (axis cs:3.15878167641543,0.145645247615299) and (axis cs:3.18418534067655,0.147437697426428) .. (axis cs:3.20095766927227,0.148621131316695)
(axis cs:3.13346252812225,0.20234154867094)
--(axis cs:3.20095766927227,0.148621131316695)
--(axis cs:3.1361082164716,0.0855626499732347)
--(axis cs:3.13346252812225,0.20234154867094)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.49174071619037,0.661799802848839)
.. controls (axis cs:3.5240718100063,0.670811496204194) and (axis cs:3.54787044069664,0.677444923556814) .. (axis cs:3.5631366082614,0.681700084906698)
(axis cs:3.49255648517875,0.721187658149741)
--(axis cs:3.5631366082614,0.681700084906698)
--(axis cs:3.50288815376007,0.605746469716043)
--(axis cs:3.49255648517875,0.721187658149741)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.84139061423192,1.03540075936256)
.. controls (axis cs:3.87273783210142,1.04650793998382) and (axis cs:3.89561583679705,1.05461424566831) .. (axis cs:3.91002462831878,1.05971967641602)
(axis cs:3.83857704260464,1.09400613190921)
--(axis cs:3.91002462831878,1.05971967641602)
--(axis cs:3.8516134503341,0.979420692804353)
--(axis cs:3.83857704260464,1.09400613190921)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.17423888342046,1.15062950116008)
.. controls (axis cs:3.20132290227709,1.16726568156536) and (axis cs:3.22024872767561,1.17889074530922) .. (axis cs:3.23101635961602,1.18550469239169)
(axis cs:3.15758676405641,1.20227559893678)
--(axis cs:3.23101635961602,1.18550469239169)
--(axis cs:3.17935606846071,1.09189814585976)
--(axis cs:3.15758676405641,1.20227559893678)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.90115286621607,2.06538576549987)
.. controls (axis cs:3.92370561702803,2.0850660173685) and (axis cs:3.93851505681215,2.09798920830936) .. (axis cs:3.94558118556841,2.10415533832245)
(axis cs:3.8715399264243,2.1047343245714)
--(axis cs:3.94558118556841,2.10415533832245)
--(axis cs:3.9008939658838,1.99997008307288)
--(axis cs:3.8715399264243,2.1047343245714)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.82696352879163,4.87914160766017)
.. controls (axis cs:1.79290560565522,4.88129252066349) and (axis cs:1.76748038821847,4.88289823897397) .. (axis cs:1.75068787648136,4.8839587625916)
(axis cs:1.81568645883728,4.82138029985354)
--(axis cs:1.75068787648136,4.8839587625916)
--(axis cs:1.81805489486263,4.9381777346268)
--(axis cs:1.81568645883728,4.82138029985354)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.09287166451175,4.61211374848678)
.. controls (axis cs:4.06057159316057,4.62109767186246) and (axis cs:4.03680442560033,4.62770825825704) .. (axis cs:4.02157016183104,4.63194550767052)
(axis cs:4.08183270103511,4.5560266998941)
--(axis cs:4.02157016183104,4.63194550767052)
--(axis cs:4.09214295694942,4.67147385037321)
--(axis cs:4.08183270103511,4.5560266998941)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.9035049831776,-2.86399616475111)
.. controls (axis cs:-3.90107330281236,-2.85827625285727) and (axis cs:-3.90382566169122,-2.86475047969743) .. (axis cs:-3.91176205981417,-2.8834188452716)
(axis cs:-3.97799249665454,-2.94183633618442)
--(axis cs:-3.91176205981417,-2.8834188452716)
--(axis cs:-3.92501869141598,-3.01197454157909)
--(axis cs:-3.97799249665454,-2.94183633618442)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.04274962870099,-2.27116911271974)
.. controls (axis cs:-3.03692676527736,-2.25927412201324) and (axis cs:-3.03675098782397,-2.2589150424638) .. (axis cs:-3.04222229634079,-2.27009187407143)
(axis cs:-3.11057295273423,-2.32033062222683)
--(axis cs:-3.04222229634079,-2.27009187407143)
--(axis cs:-3.06045862123336,-2.39673368497608)
--(axis cs:-3.11057295273423,-2.32033062222683)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.147652001169669,-4.41682683023472)
.. controls (axis cs:0.11354580988022,-4.41729043491026) and (axis cs:0.0880775940628788,-4.41763662378342) .. (axis cs:0.0712473537176459,-4.41786539685422)
(axis cs:0.137725593893665,-4.47539959285952)
--(axis cs:0.0712473537176459,-4.41786539685422)
--(axis cs:0.137215515897803,-4.35853085994104)
--(axis cs:0.137725593893665,-4.47539959285952)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.40259622176902,3.76851962110429)
.. controls (axis cs:4.40154997202608,3.77025721975879) and (axis cs:4.4067943895045,3.76154735596612) .. (axis cs:4.41832947420428,3.74239002972628)
(axis cs:4.44386404752638,3.61973911869431)
--(axis cs:4.41832947420428,3.74239002972628)
--(axis cs:4.48924993766476,3.70484960664907)
--(axis cs:4.44386404752638,3.61973911869431)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.22296899700584,1.9848814095078)
.. controls (axis cs:3.23844310597366,2.00639525600029) and (axis cs:3.24713174549974,2.01847517978663) .. (axis cs:3.2490349155841,2.02112118086682)
(axis cs:3.17652255243351,1.99469832819161)
--(axis cs:3.2490349155841,2.02112118086682)
--(axis cs:3.2175054209224,1.90289334235057)
--(axis cs:3.17652255243351,1.99469832819161)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.0172097585346,3.51045174212375)
.. controls (axis cs:3.01456307782404,3.51662456542549) and (axis cs:3.01712868979414,3.51064081782454) .. (axis cs:3.02490659444491,3.4925004993209)
(axis cs:3.03846143267792,3.36404168802854)
--(axis cs:3.02490659444491,3.4925004993209)
--(axis cs:3.09127203565821,3.43456215236146)
--(axis cs:3.03846143267792,3.36404168802854)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.34734214878155,3.89792475278166)
.. controls (axis cs:-2.36485304153667,3.88133537632593) and (axis cs:-2.37475303115843,3.87195637680603) .. (axis cs:-2.37704211764684,3.86978775422196)
(axis cs:-2.30303131789559,3.87357983949901)
--(axis cs:-2.37704211764684,3.86978775422196)
--(axis cs:-2.33435465378893,3.97655264932372)
--(axis cs:-2.30303131789559,3.87357983949901)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.76849286052575,3.93911784786968)
.. controls (axis cs:-2.78452676963507,3.92228507813182) and (axis cs:-2.7931367334176,3.91324613841882) .. (axis cs:-2.79432275187336,3.91200102873068)
(axis cs:-2.7204779485387,3.92153090435398)
--(axis cs:-2.79432275187336,3.91200102873068)
--(axis cs:-2.75433592266919,4.02197424161489)
--(axis cs:-2.7204779485387,3.92153090435398)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.6447259681421,3.16915174101995)
.. controls (axis cs:-3.64408394856643,3.15298948669088) and (axis cs:-3.64404600949053,3.15203440523082) .. (axis cs:-3.6446121509144,3.16628649663975)
(axis cs:-3.61621182791815,3.28695907008171)
--(axis cs:-3.6446121509144,3.16628649663975)
--(axis cs:-3.68227486290274,3.27878607597958)
--(axis cs:-3.61621182791815,3.28695907008171)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.32285684767907,3.68358369009148)
.. controls (axis cs:-4.32754155135764,3.67363809899111) and (axis cs:-4.32670430511961,3.67541556653337) .. (axis cs:-4.320345108965,3.68891609271824)
(axis cs:-4.25254730721051,3.74143613371418)
--(axis cs:-4.320345108965,3.68891609271824)
--(axis cs:-4.30347464524402,3.8161461502076)
--(axis cs:-4.25254730721051,3.74143613371418)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.29498675946217,-3.5366418061766)
.. controls (axis cs:-4.29691654875157,-3.52651201088391) and (axis cs:-4.29609357551016,-3.53083193871885) .. (axis cs:-4.29251783973794,-3.54960158968143)
(axis cs:-4.30279999414585,-3.67900261191844)
--(axis cs:-4.29251783973794,-3.54960158968143)
--(axis cs:-4.24002747405146,-3.64175871489195)
--(axis cs:-4.30279999414585,-3.67900261191844)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.95854039460098,-3.39286490619584)
.. controls (axis cs:-1.9663246457989,-3.38153448911506) and (axis cs:-1.96744489345901,-3.37990390540186) .. (axis cs:-1.9619011375813,-3.38797315505624)
(axis cs:-1.93188044840337,-3.50741790743379)
--(axis cs:-1.9619011375813,-3.38797315505624)
--(axis cs:-1.88974241021396,-3.41725631202947)
--(axis cs:-1.93188044840337,-3.50741790743379)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.86824846568032,-2.64006473125323)
.. controls (axis cs:1.86716703645613,-2.6445780536802) and (axis cs:1.86944989982226,-2.63505057079217) .. (axis cs:1.87509705577869,-2.61148228258914)
(axis cs:1.93138751730482,-2.52659702546527)
--(axis cs:1.87509705577869,-2.61148228258914)
--(axis cs:1.87039141890262,-2.48107934444543)
--(axis cs:1.93138751730482,-2.52659702546527)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.79118834511913,-2.89428575746041)
.. controls (axis cs:2.79113610136671,-2.89625263345829) and (axis cs:2.79148833456661,-2.8829917363276) .. (axis cs:2.79224504471884,-2.85450306606833)
(axis cs:2.82842223820948,-2.74049527198375)
--(axis cs:2.79224504471884,-2.85450306606833)
--(axis cs:2.76226971153035,-2.73502284281727)
--(axis cs:2.82842223820948,-2.74049527198375)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.14698399392778,3.3176315205728)
.. controls (axis cs:4.14796335672041,3.33146361395728) and (axis cs:4.14787168228627,3.33016884419111) .. (axis cs:4.14670897062536,3.31374721127429)
(axis cs:4.10564076695053,3.20502220703562)
--(axis cs:4.14670897062536,3.31374721127429)
--(axis cs:4.17135492027392,3.19053145465901)
--(axis cs:4.10564076695053,3.20502220703562)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.64546880357874,2.56570671029251)
.. controls (axis cs:2.64618860733749,2.57082771333032) and (axis cs:2.64482868694521,2.56115263678981) .. (axis cs:2.64138904240189,2.53668148067099)
(axis cs:2.59330621685294,2.43731602239232)
--(axis cs:2.64138904240189,2.53668148067099)
--(axis cs:2.6575833794286,2.40917809503467)
--(axis cs:2.59330621685294,2.43731602239232)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.240969837974173,4.20413483994799)
.. controls (axis cs:0.206909385615107,4.20551434292928) and (axis cs:0.181484890951918,4.20654407576477) .. (axis cs:0.164696353984604,4.20722403845445)
(axis cs:0.230144349711638,4.14612180250075)
--(axis cs:0.164696353984604,4.20722403845445)
--(axis cs:0.231663821975013,4.26296323562518)
--(axis cs:0.230144349711638,4.14612180250075)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.93656000067403,3.65319951475574)
.. controls (axis cs:-3.93760378226945,3.65040331168952) and (axis cs:-3.93389547953568,3.66033754268207) .. (axis cs:-3.92543509247274,3.68300220773338)
(axis cs:-3.86135135841455,3.74845331493402)
--(axis cs:-3.92543509247274,3.68300220773338)
--(axis cs:-3.91665493902337,3.81274732411083)
--(axis cs:-3.86135135841455,3.74845331493402)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.76557876169597,-3.01483135933264)
.. controls (axis cs:-1.76908330411766,-3.00755481529816) and (axis cs:-1.76699349340879,-3.01189392660488) .. (axis cs:-1.75930932956935,-3.02784869325279)
(axis cs:-1.74165049441545,-3.15474513616909)
--(axis cs:-1.75930932956935,-3.02784869325279)
--(axis cs:-1.69118973804842,-3.07905552996696)
--(axis cs:-1.74165049441545,-3.15474513616909)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.731968006070154,-3.48325613305914)
.. controls (axis cs:0.706611896836701,-3.49231797521419) and (axis cs:0.689722159966934,-3.49835407989196) .. (axis cs:0.681298795460853,-3.50136444709245)
(axis cs:0.752778606002761,-3.53544107587667)
--(axis cs:0.681298795460853,-3.50136444709245)
--(axis cs:0.739634190368281,-3.42089407192245)
--(axis cs:0.752778606002761,-3.53544107587667)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.48747393539343,3.13023844941541)
.. controls (axis cs:3.48795012564913,3.14813780603061) and (axis cs:3.4880212012298,3.15080944231416) .. (axis cs:3.48768716213544,3.13825335826605)
(axis cs:3.45150519421193,3.02425028303063)
--(axis cs:3.48768716213544,3.13825335826605)
--(axis cs:3.51765749153057,3.01876922570295)
--(axis cs:3.45150519421193,3.02425028303063)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.38227989026219,3.44046032671417)
.. controls (axis cs:1.36478904867705,3.45410440392586) and (axis cs:1.35519900583214,3.46158530668303) .. (axis cs:1.35350976172745,3.46290303498567)
(axis cs:1.40069434540093,3.36220544519583)
--(axis cs:1.35350976172745,3.46290303498567)
--(axis cs:1.42746842189187,3.46910043937541)
--(axis cs:1.40069434540093,3.36220544519583)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.64889910543464,2.90446513882371)
.. controls (axis cs:-1.65193218579954,2.89796705237013) and (axis cs:-1.6494730698098,2.90323547469273) .. (axis cs:-1.64152175746543,2.92027040579152)
(axis cs:-1.57385768386785,2.97332483560272)
--(axis cs:-1.64152175746543,2.92027040579152)
--(axis cs:-1.62497377807047,3.04763229699555)
--(axis cs:-1.57385768386785,2.97332483560272)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.57313145074832,-3.41081994853667)
.. controls (axis cs:-3.57639757268721,-3.39395870240013) and (axis cs:-3.57686950042833,-3.3915223910956) .. (axis cs:-3.57454723397168,-3.40351101462308)
(axis cs:-3.58445790904157,-3.53300227477812)
--(axis cs:-3.57454723397168,-3.40351101462308)
--(axis cs:-3.52179307431744,-3.49519782204773)
--(axis cs:-3.58445790904157,-3.53300227477812)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.4886618255871,-2.5013222346956)
.. controls (axis cs:-1.49023723358263,-2.496161697241) and (axis cs:-1.48771556431027,-2.50442188683319) .. (axis cs:-1.48109681777002,-2.52610280347216)
(axis cs:-1.47883767444175,-2.65670905783141)
--(axis cs:-1.48109681777002,-2.52610280347216)
--(axis cs:-1.42053532146347,-2.6012770610037)
--(axis cs:-1.47883767444175,-2.65670905783141)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.15766202650889,-2.63387143374111)
.. controls (axis cs:1.15148045322475,-2.64219608907258) and (axis cs:1.15216605857757,-2.64127279204231) .. (axis cs:1.15971884256733,-2.63110154265032)
(axis cs:1.23245368440085,-2.60665718327404)
--(axis cs:1.15971884256733,-2.63110154265032)
--(axis cs:1.19227870870538,-2.51374670111111)
--(axis cs:1.23245368440085,-2.60665718327404)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.17116181448396,-1.64676362184335)
.. controls (axis cs:3.19149957876248,-1.66737950869779) and (axis cs:3.20434684799764,-1.68040246664506) .. (axis cs:3.20970362218944,-1.68583249568516)
(axis cs:3.16877021078697,-1.57694929800625)
--(axis cs:3.20970362218944,-1.68583249568516)
--(axis cs:3.13578499174915,-1.67829302924002)
--(axis cs:3.16877021078697,-1.57694929800625)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.793531548647247,3.28160687056383)
.. controls (axis cs:0.774964121535995,3.29035692569993) and (axis cs:0.764742486432177,3.29517395663284) .. (axis cs:0.762866643335793,3.29605796336257)
(axis cs:0.81830688814781,3.20944756211557)
--(axis cs:0.762866643335793,3.29605796336257)
--(axis cs:0.83539274084171,3.32236315677771)
--(axis cs:0.81830688814781,3.20944756211557)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.90173419213716,-2.84709943703686)
.. controls (axis cs:-2.90143793429105,-2.84209552026467) and (axis cs:-2.90203934308829,-2.85225356200767) .. (axis cs:-2.90353841852886,-2.87757356226586)
(axis cs:-2.94335370405112,-2.98774044691177)
--(axis cs:-2.90353841852886,-2.87757356226586)
--(axis cs:-2.87748708936527,-2.99988555701644)
--(axis cs:-2.94335370405112,-2.98774044691177)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.493301982889068,-2.89063642558637)
.. controls (axis cs:-0.50709057636931,-2.88439151849655) and (axis cs:-0.512512081878939,-2.88193609777194) .. (axis cs:-0.509566499417955,-2.88327016341255)
(axis cs:-0.453651210003097,-2.96892419252914)
--(axis cs:-0.509566499417955,-2.88327016341255)
--(axis cs:-0.437188914711593,-2.85572047106681)
--(axis cs:-0.453651210003097,-2.96892419252914)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.439471079812444,3.11470889716598)
.. controls (axis cs:-0.458074952533449,3.10820279047592) and (axis cs:-0.468205367210657,3.10466000346094) .. (axis cs:-0.469862323844066,3.10408053612103)
(axis cs:-0.398463768581713,3.06947744671932)
--(axis cs:-0.469862323844066,3.10408053612103)
--(axis cs:-0.411337028657799,3.18412031740286)
--(axis cs:-0.398463768581713,3.06947744671932)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.94219461544493,-2.04965566593512)
.. controls (axis cs:0.940284216660955,-2.05306957182219) and (axis cs:0.94444360062466,-2.04563670203637) .. (axis cs:0.954672767336047,-2.02735705657767)
(axis cs:1.02476716454277,-1.9852610470107)
--(axis cs:0.954672767336047,-2.02735705657767)
--(axis cs:0.977646576980539,-1.90313904734742)
--(axis cs:1.02476716454277,-1.9852610470107)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.1505870143396,2.3520803435628)
.. controls (axis cs:1.14874599066078,2.35561072451382) and (axis cs:1.15275454564961,2.34792384555813) .. (axis cs:1.1626126793061,2.32901970669575)
(axis cs:1.18309356100984,2.20345101453301)
--(axis cs:1.1626126793061,2.32901970669575)
--(axis cs:1.23182360702373,2.28259373138877)
--(axis cs:1.18309356100984,2.20345101453301)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.945923727234089,2.18473883066185)
.. controls (axis cs:-0.947745465605211,2.18136066807177) and (axis cs:-0.943612083927786,2.18902545439595) .. (axis cs:-0.933523582201813,2.20773318963438)
(axis cs:-0.863882140610563,2.25210883778946)
--(axis cs:-0.933523582201813,2.20773318963438)
--(axis cs:-0.91185494441439,2.33267949195471)
--(axis cs:-0.863882140610563,2.25210883778946)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.54961058379307,2.62359565508049)
.. controls (axis cs:-2.54898165467591,2.61797213089737) and (axis cs:-2.55002538601975,2.62730457916949) .. (axis cs:-2.5527417778246,2.65159299989684)
(axis cs:-2.53307937587376,2.77756849387358)
--(axis cs:-2.5527417778246,2.65159299989684)
--(axis cs:-2.59805114544923,2.75493799332258)
--(axis cs:-2.53307937587376,2.77756849387358)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.770409827919596,-1.90247293748448)
.. controls (axis cs:-0.771016152962613,-1.90139842413579) and (axis cs:-0.765527124805117,-1.91112593596218) .. (axis cs:-0.753942743447107,-1.93165547296367)
(axis cs:-0.730675694838585,-2.0557033812239)
--(axis cs:-0.753942743447107,-1.93165547296367)
--(axis cs:-0.683749512490702,-1.97323542243718)
--(axis cs:-0.730675694838585,-2.0557033812239)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.985272848053258,1.67250782410047)
.. controls (axis cs:0.981012785696453,1.68945577292464) and (axis cs:0.980255441873414,1.69246873923361) .. (axis cs:0.98300081658414,1.68154672302739)
(axis cs:0.979586282627068,1.55101865049888)
--(axis cs:0.98300081658414,1.68154672302739)
--(axis cs:1.04012266538154,1.59840918525242)
--(axis cs:0.979586282627068,1.55101865049888)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.788832447726416,1.88736885538176)
.. controls (axis cs:-0.789284744818672,1.88651546505838) and (axis cs:-0.783836294526517,1.89679555492934) .. (axis cs:-0.772487096849953,1.91820912499464)
(axis cs:-0.703065861212933,1.96364665430294)
--(axis cs:-0.772487096849953,1.91820912499464)
--(axis cs:-0.751431951209745,2.04348166567972)
--(axis cs:-0.703065861212933,1.96364665430294)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.219914769946911,-1.97873628988943)
.. controls (axis cs:0.210148755768261,-1.98082118465575) and (axis cs:0.208958453539685,-1.98107529598933) .. (axis cs:0.216343863261182,-1.97949862389017)
(axis cs:0.286066366755702,-2.02347605313691)
--(axis cs:0.216343863261182,-1.97949862389017)
--(axis cs:0.278113073200871,-1.90744972350502)
--(axis cs:0.286066366755702,-2.02347605313691)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.20416844106306,1.9894798964875)
.. controls (axis cs:0.196883112846732,1.99096822231306) and (axis cs:0.198178713237934,1.99070354302003) .. (axis cs:0.208055242236667,1.98868585860839)
(axis cs:0.270033388143355,1.91719795737016)
--(axis cs:0.208055242236667,1.98868585860839)
--(axis cs:0.277648796968908,2.03329486652024)
--(axis cs:0.270033388143355,1.91719795737016)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.289288430997145,-1.43160334553512)
.. controls (axis cs:-0.289766987613627,-1.43125296139845) and (axis cs:-0.282266741234233,-1.436744406427) .. (axis cs:-0.266787691858965,-1.44807768062077)
(axis cs:-0.218307092626093,-1.5468393556195)
--(axis cs:-0.266787691858965,-1.44807768062077)
--(axis cs:-0.192929005072256,-1.43888899163143)
--(axis cs:-0.218307092626093,-1.5468393556195)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.46289706279642,1.45959390185447)
.. controls (axis cs:0.45355439138741,1.4692705797616) and (axis cs:0.45166163825584,1.47123100003221) .. (axis cs:0.457218803401712,1.46547516266631)
(axis cs:0.497573249792929,1.35592095756629)
--(axis cs:0.457218803401712,1.46547516266631)
--(axis cs:0.531094233777421,1.45671569960302)
--(axis cs:0.497573249792929,1.35592095756629)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.195213730475242,1.2900104655469)
.. controls (axis cs:-0.205691437325371,1.28414609734121) and (axis cs:-0.207935102993826,1.28289031859129) .. (axis cs:-0.201944727480608,1.28624312929714)
(axis cs:-0.128807973725246,1.265873144022)
--(axis cs:-0.201944727480608,1.28624312929714)
--(axis cs:-0.148828618526792,1.37727678979618)
--(axis cs:-0.128807973725246,1.265873144022)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-5)
--(axis cs:0,5.49820765213572);

\path [draw=black, fill opacity=0] (axis cs:1,-5)
--(axis cs:1,5.49820765213572);

\path [draw=black, fill opacity=0] (axis cs:-5,0)
--(axis cs:5,0);

\path [draw=black, fill opacity=0] (axis cs:-5,1)
--(axis cs:5,1);

\end{axis}

\end{tikzpicture}

==> pictures/SquirmerLB5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={x},
xmin=-5, xmax=5.45826104188859,
y grid style={white!69.01960784313725!black},
ylabel={y},
ymin=-5.5059733172671, ymax=5.49573815809641
]
\draw[draw=blue,fill=blue] (axis cs:0,0) circle (1);
\path [draw=red, fill=red] (axis cs:0.725,0)
--(axis cs:0.5,-0.075)
--(axis cs:0.5,-0.025)
--(axis cs:0,-0.025)
--(axis cs:0,0.025)
--(axis cs:0.5,0.025)
--(axis cs:0.5,0.075)
--cycle;

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-5)
--(axis cs:-4.62931184485825,-4.92877736439941);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.62931184485825,-4.92877736439941)
--(axis cs:-4.62931184485825,-4.92877736439941);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.62931184485825,-4.92877736439941)
--(axis cs:-4.75150739967669,-4.8678181237638);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.75150739967669,-4.8678181237638)
--(axis cs:-4.75150739967669,-4.8678181237638);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.75150739967669,-4.8678181237638)
--(axis cs:-4.83054991124985,-4.78573920689453);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.83054991124985,-4.78573920689453)
--(axis cs:-4.87894650571949,-4.68370521981057);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.87894650571949,-4.68370521981057)
--(axis cs:-4.91493149245834,-4.54699238183012);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.91493149245834,-4.54699238183012)
--(axis cs:-4.9480231113493,-4.3299179491553);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9480231113493,-4.3299179491553)
--(axis cs:-4.97345901497377,-4.00831346769502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97345901497377,-4.00831346769502)
--(axis cs:-4.98518439647426,-3.67108333711848);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.98518439647426,-3.67108333711848)
--(axis cs:-4.987686657422,-3.33362162459089);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.987686657422,-3.33362162459089)
--(axis cs:-4.9828623556021,-2.99617601627095);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9828623556021,-2.99617601627095)
--(axis cs:-4.97074222860024,-2.6589182916117);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97074222860024,-2.6589182916117)
--(axis cs:-4.95001950396878,-2.3221035243621);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.95001950396878,-2.3221035243621)
--(axis cs:-4.91779760380666,-1.98624888926011);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.91779760380666,-1.98624888926011)
--(axis cs:-4.86835450539723,-1.65258416750545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.86835450539723,-1.65258416750545)
--(axis cs:-4.78427037219618,-1.32702627621021);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.78427037219618,-1.32702627621021)
--(axis cs:-4.78427037219618,-1.32702627621021);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.78427037219618,-1.32702627621021)
--(axis cs:-4.68571408397361,-1.11364826536563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.68571408397361,-1.11364826536563)
--(axis cs:-4.53873712410979,-0.925034212749416);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.53873712410979,-0.925034212749416)
--(axis cs:-4.37769215412677,-0.796085081239912);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.37769215412677,-0.796085081239912)
--(axis cs:-4.19178315192863,-0.69425240889814);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.19178315192863,-0.69425240889814)
--(axis cs:-3.96157154856904,-0.604229367902772);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.96157154856904,-0.604229367902772)
--(axis cs:-3.66749474543706,-0.520203635469381);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.66749474543706,-0.520203635469381)
--(axis cs:-3.33789829403358,-0.448667088125152);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.33789829403358,-0.448667088125152)
--(axis cs:-3.00557200866202,-0.390508578717938);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.00557200866202,-0.390508578717938)
--(axis cs:-2.67180773843348,-0.341056742584325);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.67180773843348,-0.341056742584325)
--(axis cs:-2.33718076885483,-0.297938947431173);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.33718076885483,-0.297938947431173)
--(axis cs:-2.0018628540934,-0.260289989621989);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.0018628540934,-0.260289989621989)
--(axis cs:-1.66583400595018,-0.229605157263824);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.66583400595018,-0.229605157263824)
--(axis cs:-1.32897460847726,-0.21625165479305);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32897460847726,-0.21625165479305)
--(axis cs:-1.32897460847726,-0.21625165479305);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32897460847726,-0.21625165479305)
--(axis cs:-1.12735425284743,-0.238048454453771);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.12735425284743,-0.238048454453771)
--(axis cs:-0.938058467758218,-0.308356148549692);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.938058467758218,-0.308356148549692)
--(axis cs:-0.779180504861653,-0.406463029322625);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-5)
--(axis cs:-2.89342223042644,-4.99167465241794);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.89342223042644,-4.99167465241794)
--(axis cs:-3.23062469669435,-4.97838722151933);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.23062469669435,-4.97838722151933)
--(axis cs:-3.5673784958946,-4.95765469615983);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.5673784958946,-4.95765469615983)
--(axis cs:-3.90295797796302,-4.9244359313114);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.27340031319079,-4.99808749375458)
--(axis cs:3.61023808134091,-4.9782881184392);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.61023808134091,-4.9782881184392)
--(axis cs:3.94577832013046,-4.94528833938282);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.94577832013046,-4.94528833938282)
--(axis cs:4.18564028206383,-4.90557143947716);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.18564028206383,-4.90557143947716)
--(axis cs:4.34033470815885,-4.8644699946566);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.34033470815885,-4.8644699946566)
--(axis cs:4.46385275851242,-4.81061153348667);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.46385275851242,-4.81061153348667)
--(axis cs:4.5822678864549,-4.71542894977807);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.5822678864549,-4.71542894977807)
--(axis cs:4.66121963249285,-4.59209101050207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.66121963249285,-4.59209101050207)
--(axis cs:4.66121963249285,-4.59209101050207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.66121963249285,-4.59209101050207)
--(axis cs:4.72178849769961,-4.41733100020104);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.72178849769961,-4.41733100020104)
--(axis cs:4.72178849769961,-4.41733100020104);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.72178849769961,-4.41733100020104)
--(axis cs:4.77934930434175,-4.08558321709844);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77934930434175,-4.08558321709844)
--(axis cs:4.80854787000274,-3.74957758565764);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.80854787000274,-3.74957758565764)
--(axis cs:4.82544343493155,-3.41257375979505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.82544343493155,-3.41257375979505)
--(axis cs:4.83522827861369,-3.07523737356453);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83522827861369,-3.07523737356453)
--(axis cs:4.83969595647006,-2.73778338647606);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83969595647006,-2.73778338647606)
--(axis cs:4.83906170685388,-2.40032997350552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83906170685388,-2.40032997350552)
--(axis cs:4.83185419482188,-2.0630444675226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83185419482188,-2.0630444675226)
--(axis cs:4.81424681504269,-1.7263634465628);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.81424681504269,-1.7263634465628)
--(axis cs:4.78334779555333,-1.43151126309733);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.78334779555333,-1.43151126309733)
--(axis cs:4.74107602436883,-1.20812654622674);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.74107602436883,-1.20812654622674)
--(axis cs:4.68477014577319,-1.03000767040728);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.68477014577319,-1.03000767040728)
--(axis cs:4.60518936833523,-0.875039536647505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.60518936833523,-0.875039536647505)
--(axis cs:4.47698031325919,-0.725156682087587);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.47698031325919,-0.725156682087587)
--(axis cs:4.31994641946299,-0.614698762640887);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.31994641946299,-0.614698762640887)
--(axis cs:4.31994641946299,-0.614698762640887);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.31994641946299,-0.614698762640887)
--(axis cs:4.09736476509876,-0.516032921116026);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.09736476509876,-0.516032921116026)
--(axis cs:4.09736476509876,-0.516032921116026);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.09736476509876,-0.516032921116026)
--(axis cs:3.77298222521714,-0.425063261381193);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.77298222521714,-0.425063261381193)
--(axis cs:3.44166574544532,-0.36197077722636);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.44166574544532,-0.36197077722636)
--(axis cs:3.10776376175837,-0.313727228307171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.10776376175837,-0.313727228307171)
--(axis cs:2.77265625689302,-0.27449823399883);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.77265625689302,-0.27449823399883)
--(axis cs:2.43681469689425,-0.241596831403935);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.43681469689425,-0.241596831403935)
--(axis cs:2.10048414818915,-0.214225701335943);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.10048414818915,-0.214225701335943)
--(axis cs:1.76366617432474,-0.194112899773549);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.76366617432474,-0.194112899773549)
--(axis cs:1.50927414689352,-0.188992975072186);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.50927414689352,-0.188992975072186)
--(axis cs:1.35236390678672,-0.198241968432442);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.35236390678672,-0.198241968432442)
--(axis cs:1.24858398996619,-0.219836901383816);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.24858398996619,-0.219836901383816)
--(axis cs:1.15962821046665,-0.274188845840985);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.15962821046665,-0.274188845840985)
--(axis cs:1.15962821046665,-0.274188845840985);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.15962821046665,-0.274188845840985)
--(axis cs:1.15962821046665,-0.274188845840985);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.15962821046665,-0.274188845840985)
--(axis cs:0.963046994710935,-0.541465425862426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.963046994710935,-0.541465425862426)
--(axis cs:0.760300037924205,-0.80966579071587);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.760300037924205,-0.80966579071587)
--(axis cs:0.526634164013615,-1.05207302273303);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.526634164013615,-1.05207302273303)
--(axis cs:0.409407678314633,-1.16680328662393);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.409407678314633,-1.16680328662393)
--(axis cs:0.301646875628662,-1.3078862425543);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.301646875628662,-1.3078862425543)
--(axis cs:0.237764966792224,-1.45942462918646);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237764966792224,-1.45942462918646)
--(axis cs:0.237764966792224,-1.45942462918646);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.237764966792224,-1.45942462918646)
--(axis cs:0.172643681447889,-1.78891774604036);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.172643681447889,-1.78891774604036)
--(axis cs:0.144510114715687,-2.12510426105466);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.144510114715687,-2.12510426105466)
--(axis cs:0.127820667483626,-2.46215815318208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.127820667483626,-2.46215815318208)
--(axis cs:0.114844094029552,-2.79936419408018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.114844094029552,-2.79936419408018)
--(axis cs:0.101852095209733,-3.13647600861379);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.101852095209733,-3.13647600861379)
--(axis cs:0.086671101586596,-3.47334937208927);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.086671101586596,-3.47334937208927)
--(axis cs:0.0658507598956595,-3.80967736170916);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0658507598956595,-3.80967736170916)
--(axis cs:0.0363611671466355,-4.10781177781211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0363611671466355,-4.10781177781211)
--(axis cs:-0.00694734463045599,-4.35618815768636);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.00694734463045599,-4.35618815768636)
--(axis cs:-0.0614745934229468,-4.53950701252044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0614745934229468,-4.53950701252044)
--(axis cs:-0.120378612906413,-4.66626463688488);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.120378612906413,-4.66626463688488)
--(axis cs:-0.213958745725252,-4.77920361707798);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.213958745725252,-4.77920361707798)
--(axis cs:-0.335354608995313,-4.85244602714577);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.335354608995313,-4.85244602714577)
--(axis cs:-0.335354608995313,-4.85244602714577);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.335354608995313,-4.85244602714577)
--(axis cs:-0.525187332337996,-4.90881834794966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.525187332337996,-4.90881834794966)
--(axis cs:-0.525187332337996,-4.90881834794966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.525187332337996,-4.90881834794966)
--(axis cs:-0.8582824098709,-4.95795009856112);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.8582824098709,-4.95795009856112)
--(axis cs:-1.19473007545796,-4.98215418350204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.19473007545796,-4.98215418350204)
--(axis cs:-1.53195844046634,-4.99452864593647);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53195844046634,-4.99452864593647)
--(axis cs:-1.86940404985195,-4.99978126121107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86940404985195,-4.99978126121107)
--(axis cs:-2.20689655172414,-5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.213420531218741,-4.20757172623711)
--(axis cs:0.235945803196891,-4.45602180729336);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.235945803196891,-4.45602180729336)
--(axis cs:0.264016952660632,-4.61897811712828);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.264016952660632,-4.61897811712828)
--(axis cs:0.299233946450322,-4.73031422032003);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.299233946450322,-4.73031422032003)
--(axis cs:0.366451225929527,-4.83422055948016);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.366451225929527,-4.83422055948016)
--(axis cs:0.463790618988777,-4.90101169975116);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.463790618988777,-4.90101169975116)
--(axis cs:0.463790618988777,-4.90101169975116);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.463790618988777,-4.90101169975116)
--(axis cs:0.602947689017824,-4.94893836706225);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.602947689017824,-4.94893836706225)
--(axis cs:0.602947689017824,-4.94893836706225);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.602947689017824,-4.94893836706225)
--(axis cs:0.935344827586207,-5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.30813540908041,-4.98139264668117)
--(axis cs:1.64531665025578,-4.99463214164694);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64531665025578,-4.99463214164694)
--(axis cs:1.98275862068965,-5);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-5)
--(axis cs:2.32024941191409,-4.99998314723404);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.32024941191409,-4.99998314723404)
--(axis cs:2.65770772962502,-4.99528794510191);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.65770772962502,-4.99528794510191)
--(axis cs:2.99505055357678,-4.98563816477632);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.58405944539178,4.97667112621927)
--(axis cs:-4.71052087050852,4.93515942093031);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.71052087050852,4.93515942093031)
--(axis cs:-4.80521230148403,4.87955349114381);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.80521230148403,4.87955349114381)
--(axis cs:-4.87633056604492,4.79300595708344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.87633056604492,4.79300595708344)
--(axis cs:-4.87633056604492,4.79300595708344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.87633056604492,4.79300595708344)
--(axis cs:-4.9255977314432,4.66586397576632);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9255977314432,4.66586397576632)
--(axis cs:-4.9255977314432,4.66586397576632);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9255977314432,4.66586397576632)
--(axis cs:-4.97249364627008,4.41374430340415);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97249364627008,4.41374430340415)
--(axis cs:-4.97249364627008,4.41374430340415);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.97249364627008,4.41374430340415)
--(axis cs:-5,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.99695396319555,3.71677511828893)
--(axis cs:-5,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,3.37931034482759)
--(axis cs:-4.99598959420886,3.04185210783726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.99598959420886,3.04185210783726)
--(axis cs:-4.98506249716144,2.70455078364249);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.98506249716144,2.70455078364249)
--(axis cs:-4.96616282147499,2.36761771677451);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.96616282147499,2.36761771677451)
--(axis cs:-4.93671831275078,2.03149198414251);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.93671831275078,2.03149198414251)
--(axis cs:-4.89165444924493,1.69720845291326);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.89165444924493,1.69720845291326)
--(axis cs:-4.81790728354837,1.36876693033419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.81790728354837,1.36876693033419)
--(axis cs:-4.81790728354837,1.36876693033419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.81790728354837,1.36876693033419)
--(axis cs:-4.72599070346684,1.13810642300975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.72599070346684,1.13810642300975)
--(axis cs:-4.72599070346684,1.13810642300975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.72599070346684,1.13810642300975)
--(axis cs:-4.61071540342355,0.964549356987744);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.61071540342355,0.964549356987744)
--(axis cs:-4.45883688464409,0.821116302418541);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.45883688464409,0.821116302418541)
--(axis cs:-4.28749499209021,0.713786952764268);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.28749499209021,0.713786952764268)
--(axis cs:-4.07835973381629,0.621780474611493);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.07835973381629,0.621780474611493)
--(axis cs:-3.81425388581337,0.537975325430373);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.81425388581337,0.537975325430373)
--(axis cs:-3.4860298365638,0.460825376498425);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.4860298365638,0.460825376498425)
--(axis cs:-3.1542413984193,0.399827437435355);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.1542413984193,0.399827437435355)
--(axis cs:-2.82071939707446,0.348849414682127);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.82071939707446,0.348849414682127)
--(axis cs:-2.48620912750466,0.304818630465348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.48620912750466,0.304818630465348)
--(axis cs:-2.15100603267043,0.266243487983295);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.15100603267043,0.266243487983295)
--(axis cs:-1.81518281897318,0.233331764989882);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.81518281897318,0.233331764989882)
--(axis cs:-1.4785958614627,0.21029447664936);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.4785958614627,0.21029447664936)
--(axis cs:-1.4785958614627,0.21029447664936);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.4785958614627,0.21029447664936)
--(axis cs:-1.22243464634706,0.213390920503346);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22243464634706,0.213390920503346)
--(axis cs:-1.22243464634706,0.213390920503346);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22243464634706,0.213390920503346)
--(axis cs:-1.01911447194874,0.258147475079135);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.01911447194874,0.258147475079135)
--(axis cs:-0.859533604738035,0.344171427067747);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.935344827586207)
--(axis cs:-5,0.935344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,0.935344827586207)
--(axis cs:-4.91868824018923,0.707964925194062);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.91868824018923,0.707964925194062)
--(axis cs:-4.91868824018923,0.707964925194062);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.91868824018923,0.707964925194062)
--(axis cs:-4.82790882426831,0.562337793899943);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.82790882426831,0.562337793899943)
--(axis cs:-4.69261223424089,0.446199406716371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69261223424089,0.446199406716371)
--(axis cs:-4.55229348046843,0.378275413661836);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.55229348046843,0.378275413661836)
--(axis cs:-4.37134603558151,0.322472129975019);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.37134603558151,0.322472129975019)
--(axis cs:-4.12146873543775,0.272155376241813);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.12146873543775,0.272155376241813)
--(axis cs:-3.78721687616108,0.227328424499937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.78721687616108,0.227328424499937)
--(axis cs:-3.45141859991193,0.194925187419358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.112068965517241)
--(axis cs:-5,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.112068965517241)
--(axis cs:-5,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-5,-0.112068965517241)
--(axis cs:-4.8125410011936,-0.0568335237151318);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.8125410011936,-0.0568335237151318)
--(axis cs:-4.63233250397381,-0.0331174653711761);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.63233250397381,-0.0331174653711761)
--(axis cs:-4.33005025394743,-0.0120917804019882);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.33005025394743,-0.0120917804019882)
--(axis cs:-3.99288151892115,0.00135283481090731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99288151892115,0.00135283481090731)
--(axis cs:-3.65557080100275,0.0102726314440664);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.65557080100275,0.0102726314440664)
--(axis cs:-3.31823982221863,0.0164923822377911);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.31823982221863,0.0164923822377911)
--(axis cs:-2.98090303479083,0.021214574911248);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.98090303479083,0.021214574911248)
--(axis cs:-2.64356983882924,0.0249884813662096);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.64356983882924,0.0249884813662096)
--(axis cs:-2.30624584993214,0.0280880020481726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.96244502289664,-4.80027481513558)
--(axis cs:-4.13595576498992,-4.741810392634);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.13595576498992,-4.741810392634)
--(axis cs:-4.30172413793103,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-4.65086206896552)
--(axis cs:-4.30172413793103,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-4.65086206896552)
--(axis cs:-4.30172413793103,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,-4.65086206896552)
--(axis cs:-4.43192600340318,-4.52889257891984);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.43192600340318,-4.52889257891984)
--(axis cs:-4.52728741236027,-4.38095077434471);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.52728741236027,-4.38095077434471)
--(axis cs:-4.59642153478528,-4.20886419882947);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.59642153478528,-4.20886419882947)
--(axis cs:-4.65010696628001,-3.99384424750249);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65010696628001,-3.99384424750249)
--(axis cs:-4.69017660499511,-3.71464425174635);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69017660499511,-3.71464425174635)
--(axis cs:-4.71205635431838,-3.37811456440498);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.71205635431838,-3.37811456440498)
--(axis cs:-4.71345652017193,-3.04075959814339);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.71345652017193,-3.04075959814339)
--(axis cs:-4.69614980323688,-2.70385951165896);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.69614980323688,-2.70385951165896)
--(axis cs:-4.65717582312907,-2.36887803954452);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65717582312907,-2.36887803954452)
--(axis cs:-4.58824435809795,-2.03903961648695);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.58824435809795,-2.03903961648695)
--(axis cs:-4.47483169112196,-1.72242858131951);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.47483169112196,-1.72242858131951)
--(axis cs:-4.47483169112196,-1.72242858131951);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.47483169112196,-1.72242858131951)
--(axis cs:-4.34756656487824,-1.49939240324699);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.34756656487824,-1.49939240324699)
--(axis cs:-4.18113013123044,-1.30242974774302);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.18113013123044,-1.30242974774302)
--(axis cs:-3.99244610301997,-1.14490793727797);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.99244610301997,-1.14490793727797)
--(axis cs:-3.77169773150895,-1.00840028988513);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.77169773150895,-1.00840028988513)
--(axis cs:-3.50537120773537,-0.882572492171489);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.50537120773537,-0.882572492171489)
--(axis cs:-3.189213284472,-0.765281792716644);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.189213284472,-0.765281792716644)
--(axis cs:-2.8664035497341,-0.667442883199177);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.342069329410162,-4.24026648409198)
--(axis cs:-0.437887113664767,-4.3983677786895);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.437887113664767,-4.3983677786895)
--(axis cs:-0.572972995815393,-4.53969423918341);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.572972995815393,-4.53969423918341)
--(axis cs:-0.737164110376399,-4.64314037627208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.737164110376399,-4.64314037627208)
--(axis cs:-0.737164110376399,-4.64314037627208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.737164110376399,-4.64314037627208)
--(axis cs:-0.958077104559638,-4.72351826978613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.958077104559638,-4.72351826978613)
--(axis cs:-0.958077104559638,-4.72351826978613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.958077104559638,-4.72351826978613)
--(axis cs:-1.28902254715821,-4.78543442681624);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.28902254715821,-4.78543442681624)
--(axis cs:-1.62496110188135,-4.81449597351071);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.62496110188135,-4.81449597351071)
--(axis cs:-1.96219010794679,-4.82505418490339);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96219010794679,-4.82505418490339)
--(axis cs:-2.29961226631945,-4.82243568528558);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.29961226631945,-4.82243568528558)
--(axis cs:-2.63667773576111,-4.80764335790876);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.63667773576111,-4.80764335790876)
--(axis cs:-2.97267761295669,-4.77832751722837);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.97267761295669,-4.77832751722837)
--(axis cs:-3.27744831407077,-4.73318512460803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.27744831407077,-4.73318512460803)
--(axis cs:-3.60344827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-4.65086206896552)
--(axis cs:-3.60344827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.443906611628841,-3.82910452471826)
--(axis cs:0.50365284601427,-4.07111503313281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.50365284601427,-4.07111503313281)
--(axis cs:0.573374483181635,-4.25906460018372);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.573374483181635,-4.25906460018372)
--(axis cs:0.660250131631655,-4.41341653773296);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.660250131631655,-4.41341653773296)
--(axis cs:0.784123696594027,-4.55089670391385);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.784123696594027,-4.55089670391385)
--(axis cs:0.935344827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,-4.65086206896552)
--(axis cs:0.935344827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,-4.65086206896552)
--(axis cs:0.935344827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.935344827586207,-4.65086206896552)
--(axis cs:1.14327300756272,-4.72926193950504);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.14327300756272,-4.72926193950504)
--(axis cs:1.35139264791411,-4.77404686887403);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.35139264791411,-4.77404686887403)
--(axis cs:1.632367036993,-4.80738184068666);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.632367036993,-4.80738184068666)
--(axis cs:1.96922496962398,-4.8245380030585);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,-4.65086206896552)
--(axis cs:2.66799334501162,-4.62365664716182);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.66799334501162,-4.62365664716182)
--(axis cs:2.99982666120763,-4.56511978991324);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.99982666120763,-4.56511978991324)
--(axis cs:3.32010462051204,-4.46252038879767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.32010462051204,-4.46252038879767)
--(axis cs:3.32010462051204,-4.46252038879767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.32010462051204,-4.46252038879767)
--(axis cs:3.54093282401988,-4.34536521037643);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.54093282401988,-4.34536521037643)
--(axis cs:3.73441750370253,-4.18426108024156);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.73441750370253,-4.18426108024156)
--(axis cs:3.87211549909891,-4.00673295089913);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.87211549909891,-4.00673295089913)
--(axis cs:3.97379584577568,-3.80890767261949);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.97379584577568,-3.80890767261949)
--(axis cs:4.04952890327377,-3.5812956363995);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.04952890327377,-3.5812956363995)
--(axis cs:4.10096452526648,-3.31408171557891);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.10096452526648,-3.31408171557891)
--(axis cs:4.1229282384721,-3.00537822938183);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.1229282384721,-3.00537822938183)
--(axis cs:4.10614650065861,-2.66900107222046);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.10614650065861,-2.66900107222046)
--(axis cs:4.04394454266832,-2.33828964055775);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.04394454266832,-2.33828964055775)
--(axis cs:3.93526646941206,-2.03716123546955);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.93526646941206,-2.03716123546955)
--(axis cs:3.79181558447328,-1.78833018902937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.79181558447328,-1.78833018902937)
--(axis cs:3.62112201860536,-1.58303494961412);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.62112201860536,-1.58303494961412)
--(axis cs:3.42179637999377,-1.40582016518375);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.42179637999377,-1.40582016518375)
--(axis cs:3.18569471386782,-1.24451899211456);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.18569471386782,-1.24451899211456)
--(axis cs:2.90279764495336,-1.0923330398745);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.90279764495336,-1.0923330398745)
--(axis cs:2.59342649078318,-0.958394049013179);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.59342649078318,-0.958394049013179)
--(axis cs:2.27565956567785,-0.84549098949832);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.27565956567785,-0.84549098949832)
--(axis cs:1.95137915277786,-0.752917942688722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.95137915277786,-0.752917942688722)
--(axis cs:1.62038846362654,-0.690297192879239);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.62038846362654,-0.690297192879239)
--(axis cs:1.62038846362654,-0.690297192879239);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.62038846362654,-0.690297192879239)
--(axis cs:1.4193399498584,-0.680794358795672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.4193399498584,-0.680794358795672)
--(axis cs:1.4193399498584,-0.680794358795672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.4193399498584,-0.680794358795672)
--(axis cs:1.2578275188562,-0.705193614036891);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.2578275188562,-0.705193614036891)
--(axis cs:1.10006103447645,-0.775209852608806);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.10006103447645,-0.775209852608806)
--(axis cs:0.976135986157699,-0.865305541415047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.976135986157699,-0.865305541415047)
--(axis cs:0.830450161021266,-0.997687403007617);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.20497803229512,-4.78050435274642)
--(axis cs:3.46814921901972,-4.73108309554328);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.46814921901972,-4.73108309554328)
--(axis cs:3.72844827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,-4.65086206896552)
--(axis cs:3.72844827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,-4.65086206896552)
--(axis cs:3.72844827586207,-4.65086206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,-4.65086206896552)
--(axis cs:3.93078785166097,-4.54695516716634);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.93078785166097,-4.54695516716634)
--(axis cs:4.1072069012015,-4.39641711773104);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.1072069012015,-4.39641711773104)
--(axis cs:4.22559593897735,-4.23230950954471);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.22559593897735,-4.23230950954471)
--(axis cs:4.31248661945651,-4.04699415756576);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.31248661945651,-4.04699415756576)
--(axis cs:4.38067865409673,-3.82363589661405);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.38067865409673,-3.82363589661405)
--(axis cs:4.43269353934615,-3.54592330477641);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.43269353934615,-3.54592330477641)
--(axis cs:4.46460893191441,-3.21029053897576);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.46460893191441,-3.21029053897576)
--(axis cs:4.47078334292185,-2.87307390621706);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.47078334292185,-2.87307390621706)
--(axis cs:4.4537492717165,-2.53620116343575);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.4537492717165,-2.53620116343575)
--(axis cs:4.40673996307715,-2.20259073571274);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.40673996307715,-2.20259073571274)
--(axis cs:4.3160715667039,-1.87855191658769);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.3160715667039,-1.87855191658769)
--(axis cs:4.3160715667039,-1.87855191658769);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.3160715667039,-1.87855191658769)
--(axis cs:4.20351244525747,-1.63623599186107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.20351244525747,-1.63623599186107)
--(axis cs:4.04772841313163,-1.41711351471419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.04772841313163,-1.41711351471419)
--(axis cs:3.8698725146488,-1.24499195462715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.8698725146488,-1.24499195462715)
--(axis cs:3.66417273594463,-1.0995717622735);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.66417273594463,-1.0995717622735)
--(axis cs:3.41906332008995,-0.968354005415788);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.41906332008995,-0.968354005415788)
--(axis cs:3.11895589239184,-0.843848503538696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.95247347071492,-2.39976603495718)
--(axis cs:4.95647918364216,-2.06231924335825);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.95647918364216,-2.06231924335825)
--(axis cs:4.95920389220579,-1.72489658720964);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.95920389220579,-1.72489658720964)
--(axis cs:4.96024861132247,-1.38753653784427);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.96024861132247,-1.38753653784427)
--(axis cs:4.9586409137384,-1.05034093667077);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.9586409137384,-1.05034093667077)
--(axis cs:4.95162030853405,-0.713685968141927);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.95162030853405,-0.713685968141927)
--(axis cs:4.93818892559661,-0.477158034611859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.93818892559661,-0.477158034611859)
--(axis cs:4.91882311191888,-0.328665704931103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.91882311191888,-0.328665704931103)
--(axis cs:4.89492349221223,-0.238351857752078);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.89492349221223,-0.238351857752078)
--(axis cs:4.84859184327209,-0.160681634552391);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.84859184327209,-0.160681634552391)
--(axis cs:4.77586206896552,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-0.112068965517241)
--(axis cs:4.77586206896552,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-0.112068965517241)
--(axis cs:4.77586206896552,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-0.112068965517241)
--(axis cs:4.77586206896552,-0.112068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,-0.112068965517241)
--(axis cs:4.56742836195505,-0.0608280193695547);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.56742836195505,-0.0608280193695547)
--(axis cs:4.37484232949878,-0.0410381047081758);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.37484232949878,-0.0410381047081758)
--(axis cs:4.03808904463914,-0.020590609039921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.03808904463914,-0.020590609039921)
--(axis cs:3.70087151955387,-0.00750721339210614);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.70087151955387,-0.00750721339210614)
--(axis cs:3.36353359178372,0.002191771248504);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.36353359178372,0.002191771248504)
--(axis cs:3.02616505061475,0.00963926694286776);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.48178403382919,4.98045327774815)
--(axis cs:4.61219407863286,4.94028981933542);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.61219407863286,4.94028981933542)
--(axis cs:4.70915503877758,4.8871037420516);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.70915503877758,4.8871037420516)
--(axis cs:4.7834151055428,4.80386289956571);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.7834151055428,4.80386289956571)
--(axis cs:4.7834151055428,4.80386289956571);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.7834151055428,4.80386289956571)
--(axis cs:4.83048044278592,4.68469905918409);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83048044278592,4.68469905918409)
--(axis cs:4.83048044278592,4.68469905918409);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.83048044278592,4.68469905918409)
--(axis cs:4.87300789354567,4.41838409729343);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.87300789354567,4.41838409729343)
--(axis cs:4.87300789354567,4.41838409729343);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.87300789354567,4.41838409729343)
--(axis cs:4.8967073381261,4.08181570215574);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.8967073381261,4.08181570215574)
--(axis cs:4.9110992542035,3.74465980138686);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.9110992542035,3.74465980138686)
--(axis cs:4.92131696142989,3.40732770178418);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.92131696142989,3.40732770178418)
--(axis cs:4.92910338849831,3.06992115079539);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.92910338849831,3.06992115079539)
--(axis cs:4.9351574434904,2.73247847446756);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.9351574434904,2.73247847446756)
--(axis cs:4.93969419487888,2.39502087653959);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.93969419487888,2.39502087653959)
--(axis cs:4.94267315491923,2.0575673153544);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.94267315491923,2.0575673153544)
--(axis cs:4.94374754225757,1.72014523075901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.94374754225757,1.72014523075901)
--(axis cs:4.94203042784593,1.38281245026966);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.94203042784593,1.38281245026966)
--(axis cs:4.93551173107839,1.04573492028624);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.93551173107839,1.04573492028624)
--(axis cs:4.91990902941196,0.728058567706146);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.91990902941196,0.728058567706146)
--(axis cs:4.89748296726596,0.521707196441354);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.89748296726596,0.521707196441354)
--(axis cs:4.87279753416419,0.401658147234426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.87279753416419,0.401658147234426)
--(axis cs:4.8362003590536,0.310334709858921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.8362003590536,0.310334709858921)
--(axis cs:4.77586206896552,0.237068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,0.237068965517241)
--(axis cs:4.77586206896552,0.237068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,0.237068965517241)
--(axis cs:4.77586206896552,0.237068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,0.237068965517241)
--(axis cs:4.77586206896552,0.237068965517241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.77586206896552,0.237068965517241)
--(axis cs:4.6458450749818,0.172049223829573);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.6458450749818,0.172049223829573)
--(axis cs:4.51971341215407,0.142291515922031);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.51971341215407,0.142291515922031)
--(axis cs:4.31253406500777,0.115474362972421);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.31253406500777,0.115474362972421)
--(axis cs:3.99992294847004,0.0944572840121269);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.99992294847004,0.0944572840121269)
--(axis cs:3.66303850893404,0.081908358120149);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.66303850893404,0.081908358120149)
--(axis cs:3.32593430680481,0.0736849312579473);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.32593430680481,0.0736849312579473)
--(axis cs:2.988737947865,0.0676982722244288);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.988737947865,0.0676982722244288)
--(axis cs:2.65149561261627,0.0630801184632013);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.84361433239862,4.99566036376171)
--(axis cs:3.18085210580207,4.98321285829529);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.18085210580207,4.98321285829529)
--(axis cs:3.51765178880863,4.9632002799142);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.51765178880863,4.9632002799142)
--(axis cs:3.85325023474634,4.93046294197839);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.85325023474634,4.93046294197839)
--(axis cs:4.09785133031733,4.89149801810625);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.09785133031733,4.89149801810625)
--(axis cs:4.25665943200153,4.85112143777031);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.25665943200153,4.85112143777031)
--(axis cs:4.42672413793103,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,4.77586206896552)
--(axis cs:4.42672413793103,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,4.77586206896552)
--(axis cs:4.42672413793103,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,4.77586206896552)
--(axis cs:4.54147388061824,4.67510601666454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07960878886256,4.55455109733032)
--(axis cs:4.22708128803652,4.40973907537102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.22708128803652,4.40973907537102)
--(axis cs:4.33479936197236,4.23701681156711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.33479936197236,4.23701681156711)
--(axis cs:4.33479936197236,4.23701681156711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.33479936197236,4.23701681156711)
--(axis cs:4.42391645188023,4.00402886892845);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42391645188023,4.00402886892845)
--(axis cs:4.42391645188023,4.00402886892845);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42391645188023,4.00402886892845)
--(axis cs:4.49536739146951,3.67495990665862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.49536739146951,3.67495990665862)
--(axis cs:4.53253158427508,3.33979995338085);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.53253158427508,3.33979995338085)
--(axis cs:4.54630162043173,3.00275042831283);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.54630162043173,3.00275042831283)
--(axis cs:4.53940348259538,2.66550579230099);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.53940348259538,2.66550579230099)
--(axis cs:4.50911211648095,2.32969080957887);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.50911211648095,2.32969080957887)
--(axis cs:4.4570209551578,2.03894890051734);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.4570209551578,2.03894890051734)
--(axis cs:4.38453893375128,1.79332438465138);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.38453893375128,1.79332438465138)
--(axis cs:4.28683379870081,1.57675430837536);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.28683379870081,1.57675430837536)
--(axis cs:4.14992311115074,1.37351999676722);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.14992311115074,1.37351999676722)
--(axis cs:3.9485664113519,1.17461774410706);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.9485664113519,1.17461774410706)
--(axis cs:3.71681994658891,1.01785971686099);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.71681994658891,1.01785971686099)
--(axis cs:3.71681994658891,1.01785971686099);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.71681994658891,1.01785971686099)
--(axis cs:3.41377890847286,0.870708782705949);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.41377890847286,0.870708782705949)
--(axis cs:3.09702703474633,0.755018668310129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.09702703474633,0.755018668310129)
--(axis cs:2.77323132377071,0.660381523746202);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.77323132377071,0.660381523746202)
--(axis cs:2.44531770580698,0.581135910364313);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.44531770580698,0.581135910364313)
--(axis cs:2.11450324854798,0.514887900662215);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.11450324854798,0.514887900662215)
--(axis cs:1.78092047723355,0.464727282830888);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.78092047723355,0.464727282830888)
--(axis cs:1.55173441067548,0.447292795864127);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55173441067548,0.447292795864127)
--(axis cs:1.39493702990801,0.452655285199485);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.39493702990801,0.452655285199485)
--(axis cs:1.23020520975923,0.497003745758448);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.23020520975923,0.497003745758448)
--(axis cs:1.09297276435491,0.588355586303849);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.09297276435491,0.588355586303849)
--(axis cs:1.09297276435491,0.588355586303849);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.09297276435491,0.588355586303849)
--(axis cs:0.859052992658274,0.827733783752291);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.859052992658274,0.827733783752291)
--(axis cs:0.636674488493145,1.07093835690693);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.636674488493145,1.07093835690693)
--(axis cs:0.520722216116721,1.20414935689935);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.520722216116721,1.20414935689935)
--(axis cs:0.413424592613612,1.37378263311235);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.413424592613612,1.37378263311235)
--(axis cs:0.35268043613357,1.55235459546505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.35268043613357,1.55235459546505)
--(axis cs:0.35268043613357,1.55235459546505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.35268043613357,1.55235459546505)
--(axis cs:0.310425028630439,1.82434428786424);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.310425028630439,1.82434428786424)
--(axis cs:0.310425028630439,1.82434428786424);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.310425028630439,1.82434428786424)
--(axis cs:0.2942677865106,2.16117481121968);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.2942677865106,2.16117481121968)
--(axis cs:0.294894281169684,2.49856781328746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.294894281169684,2.49856781328746)
--(axis cs:0.305303209676225,2.83577308176655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.305303209676225,2.83577308176655)
--(axis cs:0.324911867744635,3.17253559760085);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.324911867744635,3.17253559760085)
--(axis cs:0.35479986530241,3.50850835541969);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.35479986530241,3.50850835541969)
--(axis cs:0.400512921783424,3.84250992520226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.400512921783424,3.84250992520226)
--(axis cs:0.454114296517552,4.09372648872235);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.454114296517552,4.09372648872235)
--(axis cs:0.516648322193308,4.28530710618403);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.516648322193308,4.28530710618403)
--(axis cs:0.593871219692578,4.43928306074921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.593871219692578,4.43928306074921)
--(axis cs:0.703181732786221,4.57469859760027);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.703181732786221,4.57469859760027)
--(axis cs:0.843040878082768,4.67672143820397);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.843040878082768,4.67672143820397)
--(axis cs:0.843040878082768,4.67672143820397);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.843040878082768,4.67672143820397)
--(axis cs:1.0317984454051,4.75447900716358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.0317984454051,4.75447900716358)
--(axis cs:1.0317984454051,4.75447900716358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.0317984454051,4.75447900716358)
--(axis cs:1.3613573963791,4.82058716105178);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.3613573963791,4.82058716105178)
--(axis cs:1.69724031687828,4.84961094020679);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.69724031687828,4.84961094020679)
--(axis cs:2.03447718056802,4.86026641471263);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.03447718056802,4.86026641471263)
--(axis cs:2.37192605331481,4.85887828130078);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.37192605331481,4.85887828130078)
--(axis cs:2.70912060634247,4.84665530650578);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.70912060634247,4.84665530650578)
--(axis cs:3.04543105859485,4.82128848355834);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.04543105859485,4.82128848355834)
--(axis cs:3.37931034482759,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.280811013356965,3.93475058559705)
--(axis cs:0.31585462246185,4.21365991275288);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.31585462246185,4.21365991275288)
--(axis cs:0.357487919724903,4.41092567189165);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.357487919724903,4.41092567189165)
--(axis cs:0.408154413003158,4.55663697282471);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.408154413003158,4.55663697282471)
--(axis cs:0.479997961967405,4.67814067287317);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.479997961967405,4.67814067287317)
--(axis cs:0.586206896551724,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,4.77586206896552)
--(axis cs:0.586206896551724,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,4.77586206896552)
--(axis cs:0.586206896551724,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.586206896551724,4.77586206896552)
--(axis cs:0.750050396744213,4.84892465749955);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0525661220284706,4.31147957649945)
--(axis cs:0.0184949001135593,4.49542225768591);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.0184949001135593,4.49542225768591)
--(axis cs:-0.0307771200304323,4.6441232975928);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0307771200304323,4.6441232975928)
--(axis cs:-0.112068965517241,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,4.77586206896552)
--(axis cs:-0.112068965517241,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,4.77586206896552)
--(axis cs:-0.112068965517241,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,4.77586206896552)
--(axis cs:-0.112068965517241,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.112068965517241,4.77586206896552)
--(axis cs:-0.20465005563856,4.85231975654426);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.20465005563856,4.85231975654426)
--(axis cs:-0.313013159178381,4.90140176178659);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.313013159178381,4.90140176178659)
--(axis cs:-0.462230646334835,4.94098490346445);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.462230646334835,4.94098490346445)
--(axis cs:-0.684181854341533,4.97543776767071);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.810344827586206,4.77586206896552)
--(axis cs:-0.810344827586206,4.77586206896552);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.810344827586206,4.77586206896552)
--(axis cs:-1.14063506242456,4.83742599526987);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14063506242456,4.83742599526987)
--(axis cs:-1.43926856844735,4.86401329035914);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.43926856844735,4.86401329035914)
--(axis cs:-1.77638602359063,4.8780514521211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.77638602359063,4.8780514521211)
--(axis cs:-2.11383807499133,4.88117399160292);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.11383807499133,4.88117399160292)
--(axis cs:-2.45125453136323,4.87532738228492);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.45125453136323,4.87532738228492)
--(axis cs:-2.7883956191303,4.86081742042402);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.7883956191303,4.86081742042402)
--(axis cs:-3.1247381224402,4.83517340632853);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.1247381224402,4.83517340632853)
--(axis cs:-3.45883033081537,4.79102145264959);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.45883033081537,4.79102145264959)
--(axis cs:-3.78611868180383,4.71300726850281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.78611868180383,4.71300726850281)
--(axis cs:-3.78611868180383,4.71300726850281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.78611868180383,4.71300726850281)
--(axis cs:-4.00952103835098,4.61813625624778);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00952103835098,4.61813625624778)
--(axis cs:-4.00952103835098,4.61813625624778);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00952103835098,4.61813625624778)
--(axis cs:-4.17538823944399,4.50153180742534);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.17538823944399,4.50153180742534)
--(axis cs:-4.309603517966,4.34849590848076);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.309603517966,4.34849590848076)
--(axis cs:-4.40291641306318,4.17925566996546);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.40291641306318,4.17925566996546)
--(axis cs:-4.47346057168641,3.97973540513152);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.47346057168641,3.97973540513152)
--(axis cs:-4.5267538691918,3.73392101386205);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.5267538691918,3.73392101386205)
--(axis cs:-4.56128194318132,3.42684850791025);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.56128194318132,3.42684850791025)
--(axis cs:-4.57043888618842,3.0897799558274);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.57043888618842,3.0897799558274)
--(axis cs:-4.55356522847311,2.75296572029525);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.55356522847311,2.75296572029525)
--(axis cs:-4.5072274996984,2.41909022525327);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.5072274996984,2.41909022525327)
--(axis cs:-4.42369709149725,2.09282053197501);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.42369709149725,2.09282053197501)
--(axis cs:-4.29136573951593,1.78398140149024);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.29136573951593,1.78398140149024)
--(axis cs:-4.12997483747638,1.5448304508571);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.12997483747638,1.5448304508571)
--(axis cs:-3.94843867393377,1.35804042744224);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.94843867393377,1.35804042744224)
--(axis cs:-3.73915034774543,1.19913641298827);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.73915034774543,1.19913641298827)
--(axis cs:-3.492635118764,1.05585741624785);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.492635118764,1.05585741624785)
--(axis cs:-3.19219378841217,0.918598007165385);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.19219378841217,0.918598007165385)
--(axis cs:-2.87608125797854,0.801187705129855);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.87608125797854,0.801187705129855)
--(axis cs:-2.55426800007225,0.700176527832101);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55426800007225,0.700176527832101)
--(axis cs:-2.22871663055311,0.611716270846899);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.22871663055311,0.611716270846899)
--(axis cs:-1.90018898593011,0.534966047748521);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.90018898593011,0.534966047748521)
--(axis cs:-1.56838258610281,0.474755361809811);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.56838258610281,0.474755361809811)
--(axis cs:-1.56838258610281,0.474755361809811);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.56838258610281,0.474755361809811)
--(axis cs:-1.30215195174344,0.452949256723458);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.30215195174344,0.452949256723458)
--(axis cs:-1.30215195174344,0.452949256723458);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.30215195174344,0.452949256723458)
--(axis cs:-1.13622942280661,0.468964138228848);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.13622942280661,0.468964138228848)
--(axis cs:-0.967291474571823,0.527916338889405);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.967291474571823,0.527916338889405)
--(axis cs:-0.816356972144368,0.605968898202947);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.816356972144368,0.605968898202947)
--(axis cs:-0.516738014968962,0.760529440326782);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.516738014968962,0.760529440326782)
--(axis cs:-0.220647260922666,0.915857384996028);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.220647260922666,0.915857384996028)
--(axis cs:-0.220647260922666,0.915857384996028);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.220647260922666,0.915857384996028)
--(axis cs:-0.147294311033029,0.974858623652088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.147294311033029,0.974858623652088)
--(axis cs:-0.147294311033029,0.974858623652088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.147294311033029,0.974858623652088)
--(axis cs:-0.106582423673475,1.04489493734045);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.106582423673475,1.04489493734045)
--(axis cs:-0.0906566424429665,1.12707784025132);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0906566424429665,1.12707784025132)
--(axis cs:-0.091310861045133,1.24013969977731);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.091310861045133,1.24013969977731)
--(axis cs:-0.108579817698767,1.40932341140891);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.108579817698767,1.40932341140891)
--(axis cs:-0.152647082761521,1.74388478316874);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.152647082761521,1.74388478316874)
--(axis cs:-0.202840208578454,2.07759031929857);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.202840208578454,2.07759031929857)
--(axis cs:-0.260429839511774,2.4100792914616);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.260429839511774,2.4100792914616)
--(axis cs:-0.328417215786423,2.74052874821824);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.328417215786423,2.74052874821824)
--(axis cs:-0.41148323133199,3.0674048270672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.41148323133199,3.0674048270672)
--(axis cs:-0.51752849530744,3.38741697805129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.51752849530744,3.38741697805129)
--(axis cs:-0.659410796795604,3.69266028193338);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.659410796795604,3.69266028193338)
--(axis cs:-0.659410796795604,3.69266028193338);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.659410796795604,3.69266028193338)
--(axis cs:-0.805892718699541,3.90893827938842);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.805892718699541,3.90893827938842)
--(axis cs:-0.993686198234021,4.09433547712795);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.993686198234021,4.09433547712795)
--(axis cs:-1.1906783557604,4.22009600943119);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.1906783557604,4.22009600943119)
--(axis cs:-1.40103643143305,4.30563985558144);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.40103643143305,4.30563985558144)
--(axis cs:-1.63864818585068,4.36265314065582);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.63864818585068,4.36265314065582)
--(axis cs:-1.91423341382973,4.39211896301689);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.91423341382973,4.39211896301689)
--(axis cs:-2.22962624743872,4.3882907154285);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.22962624743872,4.3882907154285)
--(axis cs:-2.56300220786749,4.34125960246327);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.56300220786749,4.34125960246327)
--(axis cs:-2.87968872790013,4.24754247162963);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.87968872790013,4.24754247162963)
--(axis cs:-2.87968872790013,4.24754247162963);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.87968872790013,4.24754247162963)
--(axis cs:-3.11634381222266,4.13272392306246);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.11634381222266,4.13272392306246)
--(axis cs:-3.32686869772366,3.97406693317097);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.32686869772366,3.97406693317097)
--(axis cs:-3.4811291419343,3.79476610104221);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.4811291419343,3.79476610104221)
--(axis cs:-3.59094748137478,3.59892301964951);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.59094748137478,3.59892301964951)
--(axis cs:-3.66575304797139,3.38213145106336);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.66575304797139,3.38213145106336)
--(axis cs:-3.70661566699805,3.1425949905286);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.70661566699805,3.1425949905286)
--(axis cs:-3.71022835321739,2.88391157713975);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.71022835321739,2.88391157713975)
--(axis cs:-3.67158323089374,2.61566693905341);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.67158323089374,2.61566693905341)
--(axis cs:-3.59149025315313,2.35752852210286);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.59149025315313,2.35752852210286)
--(axis cs:-3.47015489423738,2.11166530903672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.47015489423738,2.11166530903672)
--(axis cs:-3.31393241273218,1.88897531810035);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.31393241273218,1.88897531810035)
--(axis cs:-3.12292972144563,1.68452184852395);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.12292972144563,1.68452184852395)
--(axis cs:-2.89357574419391,1.49205258975525);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.89357574419391,1.49205258975525)
--(axis cs:-2.61686385762793,1.30485799931384);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.18054761444877,4.82853161467807)
--(axis cs:-4.33153798405068,4.77169924088954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.33153798405068,4.77169924088954)
--(axis cs:-4.4642091693567,4.68842481770266);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.4642091693567,4.68842481770266)
--(axis cs:-4.57017483988015,4.57466996878938);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.57017483988015,4.57466996878938)
--(axis cs:-4.57017483988015,4.57466996878938);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.57017483988015,4.57466996878938)
--(axis cs:-4.65086206896552,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,4.42672413793103)
--(axis cs:-4.65086206896552,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,4.42672413793103)
--(axis cs:-4.65086206896552,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,4.42672413793103)
--(axis cs:-4.72303333352515,4.18982195937257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.72303333352515,4.18982195937257)
--(axis cs:-4.76217626145549,3.95531375747849);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,1.98275862068965)
--(axis cs:-4.54285237506264,1.66432224788986);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.54285237506264,1.66432224788986)
--(axis cs:-4.54285237506264,1.66432224788986);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.54285237506264,1.66432224788986)
--(axis cs:-4.42058876110205,1.44149096868193);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.42058876110205,1.44149096868193)
--(axis cs:-4.2576622884597,1.2447905951796);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.2576622884597,1.2447905951796)
--(axis cs:-4.07399930971536,1.09108120771447);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.07399930971536,1.09108120771447)
--(axis cs:-3.86006672715532,0.960184624320389);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.9986928413041,-1.02778944684442)
--(axis cs:-4.93771446009318,-0.826138055272049);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.93771446009318,-0.826138055272049)
--(axis cs:-4.87357861641845,-0.685891672136703);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.87357861641845,-0.685891672136703)
--(axis cs:-4.7766167271602,-0.556698589079665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.7766167271602,-0.556698589079665)
--(axis cs:-4.65086206896552,-0.461206896551724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,-0.461206896551724)
--(axis cs:-4.65086206896552,-0.461206896551724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,-0.461206896551724)
--(axis cs:-4.65086206896552,-0.461206896551724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.65086206896552,-0.461206896551724)
--(axis cs:-4.44758775243537,-0.373883813335647);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.44758775243537,-0.373883813335647)
--(axis cs:-4.24556985006651,-0.320837730076475);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.79182560120054,-4.43537139012799)
--(axis cs:-3.95258620689655,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95258620689655,-4.30172413793103)
--(axis cs:-3.95258620689655,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95258620689655,-4.30172413793103)
--(axis cs:-3.95258620689655,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95258620689655,-4.30172413793103)
--(axis cs:-4.08673411971665,-4.13109941458703);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.08673411971665,-4.13109941458703)
--(axis cs:-4.18404261850161,-3.94118558569327);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.18404261850161,-3.94118558569327)
--(axis cs:-4.2560806139889,-3.72147822360304);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.2560806139889,-3.72147822360304)
--(axis cs:-4.30549758948939,-3.46031759676182);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30549758948939,-3.46031759676182)
--(axis cs:-4.32799626262209,-3.15208158694921);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.32799626262209,-3.15208158694921)
--(axis cs:-4.31555675720947,-2.81539050021364);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.31555675720947,-2.81539050021364)
--(axis cs:-4.26696389770353,-2.48196840626151);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.26696389770353,-2.48196840626151)
--(axis cs:-4.17286005033991,-2.15928432160823);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.17286005033991,-2.15928432160823)
--(axis cs:-4.04392352481059,-1.89647581891928);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.04392352481059,-1.89647581891928)
--(axis cs:-3.88041218685466,-1.66909928049894);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.88041218685466,-1.66909928049894)
--(axis cs:-3.68990653696027,-1.47710423283566);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.40013521683815,-4.42216733909206)
--(axis cs:-3.60344827586207,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-4.30172413793103)
--(axis cs:-3.60344827586207,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-4.30172413793103)
--(axis cs:-3.60344827586207,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.60344827586207,-4.30172413793103)
--(axis cs:-3.7707869714404,-4.1525274764786);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.7707869714404,-4.1525274764786)
--(axis cs:-3.90446161314796,-3.97280712467803);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.90446161314796,-3.97280712467803)
--(axis cs:-4.00180862397151,-3.77285845757715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00180862397151,-3.77285845757715)
--(axis cs:-4.0711433292207,-3.54486754434036);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.0711433292207,-3.54486754434036)
--(axis cs:-4.11302240454501,-3.2820242374783);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.11302240454501,-3.2820242374783)
--(axis cs:-4.12215213885233,-2.98441768846304);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.12215213885233,-2.98441768846304)
--(axis cs:-4.09007540856971,-2.6648683798698);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.09007540856971,-2.6648683798698)
--(axis cs:-4.01196104748106,-2.35252410355576);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.01196104748106,-2.35252410355576)
--(axis cs:-3.89184965796518,-2.0734368426371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.89184965796518,-2.0734368426371)
--(axis cs:-3.73901479345803,-1.83575414874719);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0613562593463612,-1.2017985628971)
--(axis cs:-0.101764149603003,-1.5350064196106);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.101764149603003,-1.5350064196106)
--(axis cs:-0.148598953431994,-1.8692259174663);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.148598953431994,-1.8692259174663)
--(axis cs:-0.199466722037658,-2.20281715370371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.199466722037658,-2.20281715370371)
--(axis cs:-0.257677799637183,-2.53517343283219);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.257677799637183,-2.53517343283219)
--(axis cs:-0.326766980469811,-2.86538153193099);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.326766980469811,-2.86538153193099)
--(axis cs:-0.411931223444003,-3.19161376081018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.411931223444003,-3.19161376081018)
--(axis cs:-0.510630487897243,-3.4803710477153);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.510630487897243,-3.4803710477153)
--(axis cs:-0.61733958887974,-3.71315940619708);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.61733958887974,-3.71315940619708)
--(axis cs:-0.739323100146257,-3.90806028430988);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.739323100146257,-3.90806028430988)
--(axis cs:-0.88637024031906,-4.07509115158932);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.88637024031906,-4.07509115158932)
--(axis cs:-1.07889246947825,-4.22194047206788);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.07889246947825,-4.22194047206788)
--(axis cs:-1.33656562644621,-4.34105471264582);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33656562644621,-4.34105471264582)
--(axis cs:-1.60991565588033,-4.40945935186257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.60991565588033,-4.40945935186257)
--(axis cs:-1.60991565588033,-4.40945935186257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.60991565588033,-4.40945935186257)
--(axis cs:-1.9449645393779,-4.44244610103128);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.9449645393779,-4.44244610103128)
--(axis cs:-2.27796849342015,-4.43411122062224);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.27796849342015,-4.43411122062224)
--(axis cs:-2.58112790978816,-4.39158904772751);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.58112790978816,-4.39158904772751)
--(axis cs:-2.9051724137931,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-4.30172413793103)
--(axis cs:-2.9051724137931,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.546248209867244,-1.50181019779845)
--(axis cs:0.546248209867244,-1.50181019779845);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.546248209867244,-1.50181019779845)
--(axis cs:0.501565951499574,-1.71222887708102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.501565951499574,-1.71222887708102)
--(axis cs:0.501565951499574,-1.71222887708102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.501565951499574,-1.71222887708102)
--(axis cs:0.483393583968722,-2.04829661926132);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.483393583968722,-2.04829661926132)
--(axis cs:0.499578287955805,-2.38515239706207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.499578287955805,-2.38515239706207)
--(axis cs:0.535896501881047,-2.72050522824842);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.535896501881047,-2.72050522824842)
--(axis cs:0.590134844210093,-3.05334576073941);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.590134844210093,-3.05334576073941)
--(axis cs:0.665718908623973,-3.37796314295061);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.665718908623973,-3.37796314295061)
--(axis cs:0.751651644733118,-3.63859946420344);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.751651644733118,-3.63859946420344)
--(axis cs:0.849441259107646,-3.85060243033211);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.849441259107646,-3.85060243033211)
--(axis cs:0.964857944395522,-4.02793604909851);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.964857944395522,-4.02793604909851)
--(axis cs:1.11098198925707,-4.18177334713902);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.11098198925707,-4.18177334713902)
--(axis cs:1.28448275862069,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-4.30172413793103)
--(axis cs:1.28448275862069,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-4.30172413793103)
--(axis cs:1.28448275862069,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-4.30172413793103)
--(axis cs:1.50169445539186,-4.39470692571298);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.50169445539186,-4.39470692571298)
--(axis cs:1.72543588896213,-4.44970790423801);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-4.30172413793103)
--(axis cs:1.98275862068965,-4.30172413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-4.30172413793103)
--(axis cs:2.31905880822613,-4.29947148705043);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.31905880822613,-4.29947148705043)
--(axis cs:2.61909829841357,-4.24986472396055);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.61909829841357,-4.24986472396055)
--(axis cs:2.90498546336144,-4.15179462663129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.90498546336144,-4.15179462663129)
--(axis cs:3.14093628648556,-4.01362968310742);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.14093628648556,-4.01362968310742)
--(axis cs:3.32019441521409,-3.84870554505374);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.32019441521409,-3.84870554505374)
--(axis cs:3.45166072284211,-3.66452223946768);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.45166072284211,-3.66452223946768)
--(axis cs:3.54612335536428,-3.46018885574003);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.54612335536428,-3.46018885574003)
--(axis cs:3.60798514031353,-3.23192416718601);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.60798514031353,-3.23192416718601)
--(axis cs:3.63530714376706,-2.9801624149222);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.63530714376706,-2.9801624149222)
--(axis cs:3.62291586633631,-2.71215781057812);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.62291586633631,-2.71215781057812)
--(axis cs:3.56939998940058,-2.4428542636745);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.56939998940058,-2.4428542636745)
--(axis cs:3.46650094900739,-2.17414041445416);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.46650094900739,-2.17414041445416)
--(axis cs:3.33658022148081,-1.95759562047445);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.33658022148081,-1.95759562047445)
--(axis cs:3.16687108813496,-1.75186724485004);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.16687108813496,-1.75186724485004)
--(axis cs:2.96168355458266,-1.56301006192786);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.96168355458266,-1.56301006192786)
--(axis cs:2.71758505208917,-1.38676824648905);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.71758505208917,-1.38676824648905)
--(axis cs:2.42537132762716,-1.21901077109365);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.42537132762716,-1.21901077109365)
--(axis cs:2.11907816016916,-1.07830789873246);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.5333836309566,-1.3501332295303)
--(axis cs:4.42672413793103,-1.15948275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,-1.15948275862069)
--(axis cs:4.42672413793103,-1.15948275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,-1.15948275862069)
--(axis cs:4.42672413793103,-1.15948275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,-1.15948275862069)
--(axis cs:4.28532873983503,-0.997419096680082);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.28532873983503,-0.997419096680082)
--(axis cs:4.11619393747172,-0.867507292385449);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.11619393747172,-0.867507292385449)
--(axis cs:3.91767942219581,-0.760099508147027);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.91767942219581,-0.760099508147027)
--(axis cs:3.672368650139,-0.663316098741802);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.54205077359847,1.09135171257192)
--(axis cs:4.42672413793103,0.935344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,0.935344827586207)
--(axis cs:4.42672413793103,0.935344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,0.935344827586207)
--(axis cs:4.42672413793103,0.935344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.42672413793103,0.935344827586207)
--(axis cs:4.26704631844083,0.797801844884845);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.26704631844083,0.797801844884845)
--(axis cs:4.0890180000505,0.695233795249804);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.0890180000505,0.695233795249804)
--(axis cs:3.86998340458119,0.605962398828455);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.86998340458119,0.605962398828455)
--(axis cs:3.58966583962297,0.523170262363206);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.58966583962297,0.523170262363206)
--(axis cs:3.26034429062208,0.450548906728568);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.52706074995161,4.53748316716368)
--(axis cs:3.72844827586207,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,4.42672413793103)
--(axis cs:3.72844827586207,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,4.42672413793103)
--(axis cs:3.72844827586207,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.72844827586207,4.42672413793103)
--(axis cs:3.89323123702071,4.28697870157601);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.89323123702071,4.28697870157601)
--(axis cs:4.02513929215953,4.11614855084018);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.02513929215953,4.11614855084018)
--(axis cs:4.12309767818547,3.92388958830841);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.12309767818547,3.92388958830841)
--(axis cs:4.19785587524502,3.69921399298569);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.19785587524502,3.69921399298569)
--(axis cs:4.25207308631171,3.4292643216395);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.507745652165269,1.52675541172118)
--(axis cs:0.507745652165269,1.52675541172118);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.507745652165269,1.52675541172118)
--(axis cs:0.467084375232881,1.74484209150129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.467084375232881,1.74484209150129)
--(axis cs:0.467084375232881,1.74484209150129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.467084375232881,1.74484209150129)
--(axis cs:0.452470768792182,2.08138867054659);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.452470768792182,2.08138867054659)
--(axis cs:0.467002264800984,2.41834887756612);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.467002264800984,2.41834887756612)
--(axis cs:0.499645627958216,2.75410934014555);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.499645627958216,2.75410934014555)
--(axis cs:0.549161922914351,3.08772486905791);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.549161922914351,3.08772486905791)
--(axis cs:0.619364590970086,3.41746289690451);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.619364590970086,3.41746289690451)
--(axis cs:0.700059847874079,3.68335688974667);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.700059847874079,3.68335688974667)
--(axis cs:0.791934638638586,3.89797207208226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.791934638638586,3.89797207208226)
--(axis cs:0.900645975295218,4.07668474783875);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.900645975295218,4.07668474783875)
--(axis cs:1.03970106544612,4.23244517044553);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.03970106544612,4.23244517044553)
--(axis cs:1.23206326091678,4.36923253753944);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.23206326091678,4.36923253753944)
--(axis cs:1.44696990692331,4.46052409445613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.44696990692331,4.46052409445613)
--(axis cs:1.44696990692331,4.46052409445613);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.44696990692331,4.46052409445613)
--(axis cs:1.72401686269196,4.52463351621862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72401686269196,4.52463351621862)
--(axis cs:1.72401686269196,4.52463351621862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72401686269196,4.52463351621862)
--(axis cs:2.05953284897133,4.55394426449053);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.05953284897133,4.55394426449053)
--(axis cs:2.39648935294085,4.546211928542);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.39648935294085,4.546211928542)
--(axis cs:2.70392547266896,4.50832533798038);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.70392547266896,4.50832533798038)
--(axis cs:3.0301724137931,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.0301724137931,4.42672413793103)
--(axis cs:3.0301724137931,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.00731775327073869,2.51083740501735)
--(axis cs:-0.0463726178834651,2.84605147119233);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0463726178834651,2.84605147119233)
--(axis cs:-0.0890531723005985,3.18080072798411);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.0890531723005985,3.18080072798411)
--(axis cs:-0.139370306355303,3.51442308803419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.139370306355303,3.51442308803419)
--(axis cs:-0.202377988056513,3.82883760565568);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.202377988056513,3.82883760565568)
--(axis cs:-0.270948885422558,4.06629325682382);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.270948885422558,4.06629325682382)
--(axis cs:-0.348764907811738,4.25178428467852);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.348764907811738,4.25178428467852)
--(axis cs:-0.461206896551724,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,4.42672413793103)
--(axis cs:-0.461206896551724,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,4.42672413793103)
--(axis cs:-0.461206896551724,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.461206896551724,4.42672413793103)
--(axis cs:-0.591724897126173,4.55262258013968);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.93433313321186,4.52918714652536)
--(axis cs:-3.25431034482759,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,4.42672413793103)
--(axis cs:-3.25431034482759,4.42672413793103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,4.42672413793103)
--(axis cs:-3.48307782451124,4.30793388353184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.48307782451124,4.30793388353184)
--(axis cs:-3.68507048450131,4.14442857654504);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.68507048450131,4.14442857654504)
--(axis cs:-3.82848282382593,3.96427921171792);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.82848282382593,3.96427921171792)
--(axis cs:-3.93134764533883,3.76682894305256);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.93134764533883,3.76682894305256)
--(axis cs:-4.00466536547224,3.54320369059274);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.00466536547224,3.54320369059274)
--(axis cs:-4.04953841325627,3.2878296274606);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.04953841325627,3.2878296274606)
--(axis cs:-4.0616841269489,2.99922388683988);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.0616841269489,2.99922388683988)
--(axis cs:-4.03303469408341,2.68952895947291);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.03303469408341,2.68952895947291)
--(axis cs:-3.95890102385122,2.38548108782237);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.95890102385122,2.38548108782237)
--(axis cs:-3.84257436326184,2.11016824578388);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,3.72844827586207)
--(axis cs:-4.30172413793103,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.30172413793103,3.72844827586207)
--(axis cs:-4.35662106109013,3.39641583334371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.35662106109013,3.39641583334371)
--(axis cs:-4.37044055324062,3.07518751555354);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.37044055324062,3.07518751555354)
--(axis cs:-4.34967356908264,2.73883714841542);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-4.34967356908264,2.73883714841542)
--(axis cs:-4.28963782277619,2.40745746505403);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.06927463548722,-4.09072107990741)
--(axis cs:-3.25431034482759,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,-3.95258620689655)
--(axis cs:-3.25431034482759,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,-3.95258620689655)
--(axis cs:-3.25431034482759,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,-3.95258620689655)
--(axis cs:-3.40558010769534,-3.78490670725936);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.40558010769534,-3.78490670725936)
--(axis cs:-3.52046242044912,-3.5918461424943);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.52046242044912,-3.5918461424943)
--(axis cs:-3.59872457013206,-3.3791247164885);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.59872457013206,-3.3791247164885)
--(axis cs:-3.64246256141967,-3.14496328842627);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.64246256141967,-3.14496328842627)
--(axis cs:-3.64885140989976,-2.89254612040102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.64885140989976,-2.89254612040102)
--(axis cs:-3.61382003937934,-2.63012511390321);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.61382003937934,-2.63012511390321)
--(axis cs:-3.53626217725727,-2.3728764855987);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.53626217725727,-2.3728764855987)
--(axis cs:-3.41864871364699,-2.13067574342054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.41864871364699,-2.13067574342054)
--(axis cs:-3.26479859533517,-1.90830880415811);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.26479859533517,-1.90830880415811)
--(axis cs:-3.07606862942212,-1.70339742712536);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.07606862942212,-1.70339742712536)
--(axis cs:-2.8476469097305,-1.50863802626657);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.8476469097305,-1.50863802626657)
--(axis cs:-2.57227824274316,-1.31948974155103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.57227824274316,-1.31948974155103)
--(axis cs:-2.27918449376919,-1.15290956708186);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.27918449376919,-1.15290956708186)
--(axis cs:-1.97498987587434,-1.00732980258433);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.97498987587434,-1.00732980258433)
--(axis cs:-1.66100014222888,-0.884472108004458);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.66100014222888,-0.884472108004458)
--(axis cs:-1.33563800495197,-0.799680993999102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33563800495197,-0.799680993999102)
--(axis cs:-1.33563800495197,-0.799680993999102);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33563800495197,-0.799680993999102)
--(axis cs:-1.14242670254552,-0.78254299623206);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14242670254552,-0.78254299623206)
--(axis cs:-1.14242670254552,-0.78254299623206);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14242670254552,-0.78254299623206)
--(axis cs:-0.972997906145796,-0.803681826851645);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.972997906145796,-0.803681826851645)
--(axis cs:-0.809310269914517,-0.856316983629083);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.809310269914517,-0.856316983629083)
--(axis cs:-0.609524642158169,-0.942734871754451);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.609524642158169,-0.942734871754451)
--(axis cs:-0.31663640990967,-1.10520033412196);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.31663640990967,-1.10520033412196)
--(axis cs:-0.31663640990967,-1.10520033412196);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.70098954498287,-3.18988617472326)
--(axis cs:-0.828000869157599,-3.4187275486319);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.828000869157599,-3.4187275486319)
--(axis cs:-0.968007892395326,-3.60772213923404);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.968007892395326,-3.60772213923404)
--(axis cs:-1.13032168082009,-3.76677918178743);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.13032168082009,-3.76677918178743)
--(axis cs:-1.32666221229393,-3.89796902525076);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32666221229393,-3.89796902525076)
--(axis cs:-1.55983409875978,-3.99405225723595);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.55983409875978,-3.99405225723595)
--(axis cs:-1.82099365008207,-4.04677260991839);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.82099365008207,-4.04677260991839)
--(axis cs:-2.08711857123024,-4.05355769163809);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.08711857123024,-4.05355769163809)
--(axis cs:-2.32262570825025,-4.02315304182137);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.32262570825025,-4.02315304182137)
--(axis cs:-2.55603448275862,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.95258620689655)
--(axis cs:-2.55603448275862,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.95258620689655)
--(axis cs:-2.55603448275862,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.790921621722218,-3.14698359813588)
--(axis cs:0.888164236578602,-3.40586248054115);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.888164236578602,-3.40586248054115)
--(axis cs:0.998224583112957,-3.61910547261395);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.998224583112957,-3.61910547261395)
--(axis cs:1.12586702442371,-3.79777651270391);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.12586702442371,-3.79777651270391)
--(axis cs:1.28448275862069,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-3.95258620689655)
--(axis cs:1.28448275862069,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-3.95258620689655)
--(axis cs:1.28448275862069,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.28448275862069,-3.95258620689655)
--(axis cs:1.47172720025701,-4.07290035171429);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-3.95258620689655)
--(axis cs:1.98275862068965,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-3.95258620689655)
--(axis cs:1.98275862068965,-3.95258620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,-3.95258620689655)
--(axis cs:2.22696871417757,-3.95037309875665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.22696871417757,-3.95037309875665)
--(axis cs:2.46443458392089,-3.90682598723931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.46443458392089,-3.90682598723931)
--(axis cs:2.46443458392089,-3.90682598723931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.46443458392089,-3.90682598723931)
--(axis cs:2.66648354626216,-3.82937284301374);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.66648354626216,-3.82937284301374)
--(axis cs:2.84578434959262,-3.71316304720452);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.84578434959262,-3.71316304720452)
--(axis cs:2.99991225677696,-3.55881900071333);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.99991225677696,-3.55881900071333)
--(axis cs:3.11368522066046,-3.38147215900801);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.11368522066046,-3.38147215900801)
--(axis cs:3.19022357648814,-3.18409682560595);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19022357648814,-3.18409682560595)
--(axis cs:3.22964226307675,-2.96977909525442);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.22964226307675,-2.96977909525442)
--(axis cs:3.23038885142511,-2.74147886052956);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.23038885142511,-2.74147886052956)
--(axis cs:3.19532205916047,-2.50651277939088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19532205916047,-2.50651277939088)
--(axis cs:3.19532205916047,-2.50651277939088);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19532205916047,-2.50651277939088)
--(axis cs:3.12624795752284,-2.29464428212816);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.12624795752284,-2.29464428212816)
--(axis cs:3.02449987917783,-2.10252693349695);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.23792720262232,2.58514977640809)
--(axis cs:4.18461332327277,2.30129239966167);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.18461332327277,2.30129239966167)
--(axis cs:4.07758620689655,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07758620689655,1.98275862068965)
--(axis cs:4.07758620689655,1.98275862068965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4.07758620689655,1.98275862068965)
--(axis cs:3.95163590896297,1.74909818030696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.95163590896297,1.74909818030696)
--(axis cs:3.78713728124714,1.53913146224241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.78713728124714,1.53913146224241)
--(axis cs:3.59649396575131,1.36337075377901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.59649396575131,1.36337075377901)
--(axis cs:3.37242081483317,1.20717473393942);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37242081483317,1.20717473393942)
--(axis cs:3.10484921357491,1.06211594678682);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.10484921357491,1.06211594678682)
--(axis cs:2.79538142580408,0.928502946458837);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.79538142580408,0.928502946458837)
--(axis cs:2.47727521840261,0.816609747031189);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.19131173897064,4.21124229945068)
--(axis cs:3.37931034482759,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37931034482759,4.07758620689655)
--(axis cs:3.37931034482759,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37931034482759,4.07758620689655)
--(axis cs:3.37931034482759,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.37931034482759,4.07758620689655)
--(axis cs:3.53544109488384,3.91248473160312);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.53544109488384,3.91248473160312)
--(axis cs:3.6560705971639,3.72178016490754);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.6560705971639,3.72178016490754)
--(axis cs:3.74381848375703,3.50790517752458);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.74381848375703,3.50790517752458)
--(axis cs:3.80177327964068,3.26601938520437);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.80177327964068,3.26601938520437)
--(axis cs:3.82692868411707,2.9953690270389);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.82692868411707,2.9953690270389)
--(axis cs:3.81250792209174,2.70435257626164);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.81250792209174,2.70435257626164)
--(axis cs:3.75217389766158,2.41435250415872);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.75217389766158,2.41435250415872)
--(axis cs:3.65151869645447,2.15245988299127);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.65151869645447,2.15245988299127)
--(axis cs:3.50863937826843,1.90859092566257);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.50863937826843,1.90859092566257)
--(axis cs:3.33793742484695,1.7023057646998);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.33793742484695,1.7023057646998)
--(axis cs:3.13442646624728,1.5167817618025);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.13442646624728,1.5167817618025)
--(axis cs:2.89099592813747,1.34381406238248);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.89099592813747,1.34381406238248)
--(axis cs:2.60101859903955,1.18000927627726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.23434681942217,3.85303478504545)
--(axis cs:1.4112220426303,3.98885232175236);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.4112220426303,3.98885232175236)
--(axis cs:1.63341287331562,4.09398909981387);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63341287331562,4.09398909981387)
--(axis cs:1.89474974363884,4.15630234598106);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.89474974363884,4.15630234598106)
--(axis cs:2.18126336748168,4.1701012188023);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.18126336748168,4.1701012188023)
--(axis cs:2.42822869211802,4.14436617208047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.42822869211802,4.14436617208047)
--(axis cs:2.68103448275862,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,4.07758620689655)
--(axis cs:2.68103448275862,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,4.07758620689655)
--(axis cs:2.68103448275862,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,4.07758620689655)
--(axis cs:-1.50862068965517,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,4.07758620689655)
--(axis cs:-1.50862068965517,4.07758620689655);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,4.07758620689655)
--(axis cs:-1.76554354720439,4.13592183058939);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.76554354720439,4.13592183058939)
--(axis cs:-2.02458645548917,4.1527553137574);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.02458645548917,4.1527553137574)
--(axis cs:-2.30450902907998,4.12969183499374);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.30450902907998,4.12969183499374)
--(axis cs:-2.58551551524574,4.0590777432421);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.74330431686947,-3.74333773775852)
--(axis cs:-2.9051724137931,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-3.60344827586207)
--(axis cs:-2.9051724137931,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-3.60344827586207)
--(axis cs:-2.9051724137931,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,-3.60344827586207)
--(axis cs:-3.03217515396684,-3.43530968193494);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.03217515396684,-3.43530968193494)
--(axis cs:-3.12038172864641,-3.24611846354275);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.12038172864641,-3.24611846354275)
--(axis cs:-3.16988240056585,-3.0405376526556);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.16988240056585,-3.0405376526556)
--(axis cs:-3.18046640819632,-2.82330706016767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.18046640819632,-2.82330706016767)
--(axis cs:-3.15273915056955,-2.5969245544291);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.18555261623973,-3.75794071243188)
--(axis cs:-2.37589459957626,-3.7008916329813);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.37589459957626,-3.7008916329813)
--(axis cs:-2.55603448275862,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.60344827586207)
--(axis cs:-2.55603448275862,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.60344827586207)
--(axis cs:-2.55603448275862,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.60344827586207)
--(axis cs:-2.71622508182283,-3.46599725325428);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.71622508182283,-3.46599725325428)
--(axis cs:-2.84391399266781,-3.29327289309969);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.84391399266781,-3.29327289309969)
--(axis cs:-2.92199618699018,-3.11189399311864);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.92199618699018,-3.11189399311864)
--(axis cs:-2.96124656423823,-2.9152337738635);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.96124656423823,-2.9152337738635)
--(axis cs:-2.96157139050007,-2.70855051287032);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.96157139050007,-2.70855051287032)
--(axis cs:-2.92773782351841,-2.49390436346829);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.92773782351841,-2.49390436346829)
--(axis cs:-2.92773782351841,-2.49390436346829);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.92773782351841,-2.49390436346829)
--(axis cs:-2.85923430406811,-2.29107310379083);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.85923430406811,-2.29107310379083)
--(axis cs:-2.76026006583735,-2.10764395536808);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.76026006583735,-2.10764395536808)
--(axis cs:-2.60748676965343,-1.89800645134255);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.60748676965343,-1.89800645134255)
--(axis cs:-2.41475000040781,-1.69495734087491);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.41475000040781,-1.69495734087491)
--(axis cs:-2.17751684845188,-1.49565420028724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.467072456914478,-1.4369634543875)
--(axis cs:-0.467072456914478,-1.4369634543875);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.467072456914478,-1.4369634543875)
--(axis cs:-0.460060011792751,-1.59534092043645);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.460060011792751,-1.59534092043645)
--(axis cs:-0.460060011792751,-1.59534092043645);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.460060011792751,-1.59534092043645)
--(axis cs:-0.507508905554852,-1.92826199320821);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.507508905554852,-1.92826199320821)
--(axis cs:-0.594178182635402,-2.25403547556253);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.594178182635402,-2.25403547556253)
--(axis cs:-0.708687546426618,-2.5709632998563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.708687546426618,-2.5709632998563)
--(axis cs:-0.83551303790781,-2.84027723246075);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.83551303790781,-2.84027723246075)
--(axis cs:-0.97062930823724,-3.06119837528364);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.97062930823724,-3.06119837528364)
--(axis cs:-1.11668074179829,-3.2416678537094);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.11668074179829,-3.2416678537094)
--(axis cs:-1.27809667409878,-3.38752596875901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.27809667409878,-3.38752596875901)
--(axis cs:-1.45619725259137,-3.49814462881895);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.45619725259137,-3.49814462881895)
--(axis cs:-1.65107815620796,-3.57144910796623);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.65107815620796,-3.57144910796623)
--(axis cs:-1.85775862068966,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-3.60344827586207)
--(axis cs:-1.85775862068966,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-3.60344827586207)
--(axis cs:-1.85775862068966,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.920607204860437,-1.45721507524101)
--(axis cs:0.852708549693649,-1.61432926243545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.852708549693649,-1.61432926243545)
--(axis cs:0.852708549693649,-1.61432926243545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.852708549693649,-1.61432926243545)
--(axis cs:0.817700999302353,-1.8137139228666);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.817700999302353,-1.8137139228666)
--(axis cs:0.817700999302353,-1.8137139228666);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.817700999302353,-1.8137139228666)
--(axis cs:0.820448839923091,-2.07837834452688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.820448839923091,-2.07837834452688)
--(axis cs:0.820448839923091,-2.07837834452688);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.820448839923091,-2.07837834452688)
--(axis cs:0.872972884051203,-2.41085683117908);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.872972884051203,-2.41085683117908)
--(axis cs:0.958771945991391,-2.71518830982145);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.958771945991391,-2.71518830982145)
--(axis cs:1.06181360652196,-2.97063109468148);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.06181360652196,-2.97063109468148)
--(axis cs:1.17866955372253,-3.18163665488241);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.17866955372253,-3.18163665488241)
--(axis cs:1.31005001507658,-3.35483891918393);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.31005001507658,-3.35483891918393)
--(axis cs:1.45871491773954,-3.49433874471229);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.45871491773954,-3.49433874471229)
--(axis cs:1.63362068965517,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.60344827586207)
--(axis cs:1.63362068965517,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.60344827586207)
--(axis cs:1.63362068965517,-3.60344827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.60344827586207)
--(axis cs:1.8324558566363,-3.67416242229917);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.8324558566363,-3.67416242229917)
--(axis cs:2.03797126534319,-3.6994633082989);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.03797126534319,-3.6994633082989)
--(axis cs:2.24537016003608,-3.68011396276007);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.24537016003608,-3.68011396276007)
--(axis cs:2.44530663871484,-3.61933990996696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.44530663871484,-3.61933990996696)
--(axis cs:2.44530663871484,-3.61933990996696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.86011212763669,3.86615808054597)
--(axis cs:3.0301724137931,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.0301724137931,3.72844827586207)
--(axis cs:3.0301724137931,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.0301724137931,3.72844827586207)
--(axis cs:3.0301724137931,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.0301724137931,3.72844827586207)
--(axis cs:3.16810099965218,3.55961588331109);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.16810099965218,3.55961588331109)
--(axis cs:3.2684080873498,3.36868279024834);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.2684080873498,3.36868279024834)
--(axis cs:3.33294725963047,3.15703209159817);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.33294725963047,3.15703209159817)
--(axis cs:3.36049621646548,2.92820626059369);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.36049621646548,2.92820626059369)
--(axis cs:3.34833713585184,2.6870770547321);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.34833713585184,2.6870770547321)
--(axis cs:3.29170951358102,2.44484468913238);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.29170951358102,2.44484468913238)
--(axis cs:3.20015728794401,2.22433239629107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.20015728794401,2.22433239629107)
--(axis cs:3.05712005605187,1.98913570606662);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60274436308265,3.77890317816291)
--(axis cs:1.81295865199618,3.85324392766665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.81295865199618,3.85324392766665)
--(axis cs:2.03941947682925,3.8837569714184);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.03941947682925,3.8837569714184)
--(axis cs:2.29461565875858,3.86498124151063);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.29461565875858,3.86498124151063)
--(axis cs:2.48452725467872,3.81772230588396);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.48452725467872,3.81772230588396)
--(axis cs:2.68103448275862,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,3.72844827586207)
--(axis cs:2.68103448275862,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,3.72844827586207)
--(axis cs:2.68103448275862,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,3.72844827586207)
--(axis cs:2.84790848238469,3.60006229205528);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.84790848238469,3.60006229205528)
--(axis cs:2.98231088564665,3.43937538988741);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.98231088564665,3.43937538988741)
--(axis cs:3.07778153111896,3.25763647721864);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.07778153111896,3.25763647721864)
--(axis cs:3.13656530459737,3.05645217108506);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.13656530459737,3.05645217108506)
--(axis cs:3.15721053714944,2.84109354589369);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:3.15721053714944,2.84109354589369)
--(axis cs:3.13743976716751,2.61510363600331);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.718021942256652,2.86991138561532)
--(axis cs:-0.846235467237313,3.11842415819978);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.846235467237313,3.11842415819978)
--(axis cs:-0.983948754594684,3.32181711382757);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.983948754594684,3.32181711382757)
--(axis cs:-1.13872662660847,3.49162082666949);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.13872662660847,3.49162082666949)
--(axis cs:-1.3122525933064,3.62718908022561);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.3122525933064,3.62718908022561)
--(axis cs:-1.50862068965517,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.72844827586207)
--(axis cs:-1.50862068965517,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.72844827586207)
--(axis cs:-1.50862068965517,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.72844827586207)
--(axis cs:-1.73266165647265,3.79263391517745);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.73266165647265,3.79263391517745)
--(axis cs:-1.96079657732308,3.8123851643362);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96079657732308,3.8123851643362)
--(axis cs:-2.19492936698082,3.78868950529066);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.19492936698082,3.78868950529066)
--(axis cs:-2.42013778946927,3.71743899242309);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42013778946927,3.71743899242309)
--(axis cs:-2.61087316244562,3.60888916445896);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.61087316244562,3.60888916445896)
--(axis cs:-2.77524769975345,3.4589762139524);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.77524769975345,3.4589762139524)
--(axis cs:-2.8911059647752,3.28868829720054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.8911059647752,3.28868829720054)
--(axis cs:-2.96440721958838,3.10311952566843);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.96440721958838,3.10311952566843)
--(axis cs:-2.99899456523439,2.90314277317272);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.99899456523439,2.90314277317272)
--(axis cs:-2.99457310308014,2.69269093667142);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.99457310308014,2.69269093667142)
--(axis cs:-2.94641106129917,2.47801922878042);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.94641106129917,2.47801922878042)
--(axis cs:-2.86774780331244,2.28205479849929);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.86774780331244,2.28205479849929)
--(axis cs:-2.72489816737166,2.03570020165617);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.72489816737166,2.03570020165617)
--(axis cs:-2.56096422960934,1.8313056928672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.56096422960934,1.8313056928672)
--(axis cs:-2.35429244469148,1.62959595890626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,3.72844827586207)
--(axis cs:-2.9051724137931,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,3.72844827586207)
--(axis cs:-2.9051724137931,3.72844827586207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.9051724137931,3.72844827586207)
--(axis cs:-3.05189736069569,3.57029198408548);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.05189736069569,3.57029198408548)
--(axis cs:-3.16178296193439,3.38636390086508);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.16178296193439,3.38636390086508)
--(axis cs:-3.23230919174893,3.18480187414859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.23230919174893,3.18480187414859)
--(axis cs:-3.26437858802865,2.96927769889413);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.26437858802865,2.96927769889413)
--(axis cs:-3.25744457540119,2.7411371102718);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25744457540119,2.7411371102718)
--(axis cs:-3.20493573677536,2.5092744519281);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.20493573677536,2.5092744519281)
--(axis cs:-3.12327136986188,2.3036466646782);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.12327136986188,2.3036466646782)
--(axis cs:-2.97550357021451,2.04621487242242);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.97550357021451,2.04621487242242)
--(axis cs:-2.80889946619972,1.83744564169776);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.80889946619972,1.83744564169776)
--(axis cs:-2.60119018124953,1.63465732669044);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.42994593924694,-3.38465838271348)
--(axis cs:-2.55603448275862,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.25431034482759)
--(axis cs:-2.55603448275862,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.25431034482759)
--(axis cs:-2.55603448275862,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.55603448275862,-3.25431034482759)
--(axis cs:-2.65510291956632,-3.08928267173691);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.65510291956632,-3.08928267173691)
--(axis cs:-2.71400543721415,-2.90452527546461);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.71400543721415,-2.90452527546461)
--(axis cs:-2.73001028985551,-2.71750154616391);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.73001028985551,-2.71750154616391)
--(axis cs:-2.71290899247241,-2.52141436867074);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.71290899247241,-2.52141436867074)
--(axis cs:-2.71290899247241,-2.52141436867074);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.71290899247241,-2.52141436867074)
--(axis cs:-2.65959895838112,-2.32754379431755);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.65959895838112,-2.32754379431755)
--(axis cs:-2.57467410604572,-2.15044540261672);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.04959154762538,-2.89370311875086)
--(axis cs:-1.19501899898296,-3.05922415729825);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.19501899898296,-3.05922415729825)
--(axis cs:-1.35092781082527,-3.18766396071746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.35092781082527,-3.18766396071746)
--(axis cs:-1.51945522812201,-3.28047270606637);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.51945522812201,-3.28047270606637)
--(axis cs:-1.69510623283882,-3.33441240219557);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.69510623283882,-3.33441240219557)
--(axis cs:-1.87270732317183,-3.34861153928505);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.87270732317183,-3.34861153928505)
--(axis cs:-2.04349666334565,-3.32279849194999);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.04349666334565,-3.32279849194999)
--(axis cs:-2.20689655172414,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-3.25431034482759)
--(axis cs:-2.20689655172414,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-3.25431034482759)
--(axis cs:-2.20689655172414,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-3.25431034482759)
--(axis cs:-2.33672743529229,-3.15488631944526);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.11404490635322,-2.60427848772685)
--(axis cs:1.22046953620732,-2.82226975153178);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22046953620732,-2.82226975153178)
--(axis cs:1.34069251672506,-3.00012737822331);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.34069251672506,-3.00012737822331)
--(axis cs:1.47270634304601,-3.1400359973464);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.47270634304601,-3.1400359973464)
--(axis cs:1.63362068965517,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.25431034482759)
--(axis cs:1.63362068965517,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.25431034482759)
--(axis cs:1.63362068965517,-3.25431034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-3.25431034482759)
--(axis cs:1.80936842611605,-3.32501567520518);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.80936842611605,-3.32501567520518)
--(axis cs:1.99481466017297,-3.3475266881836);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.99481466017297,-3.3475266881836)
--(axis cs:2.16978437726323,-3.32020942529189);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.16978437726323,-3.32020942529189)
--(axis cs:2.32482811998441,-3.2487037029817);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.32482811998441,-3.2487037029817)
--(axis cs:2.45416132802604,-3.14318810638107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.45416132802604,-3.14318810638107)
--(axis cs:2.55769507017702,-2.99609786546046);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.55769507017702,-2.99609786546046)
--(axis cs:2.61094697169248,-2.8448487895905);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.61094697169248,-2.8448487895905)
--(axis cs:2.6281523363454,-2.68303217877306);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.6281523363454,-2.68303217877306)
--(axis cs:2.61644283011963,-2.50092149381995);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.61644283011963,-2.50092149381995)
--(axis cs:2.61644283011963,-2.50092149381995);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.61644283011963,-2.50092149381995)
--(axis cs:2.5699199326733,-2.32216581314944);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.5699199326733,-2.32216581314944)
--(axis cs:2.49279085170093,-2.16246899417226);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.49279085170093,-2.16246899417226)
--(axis cs:2.36428327034119,-1.97570312486805);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.36428327034119,-1.97570312486805)
--(axis cs:2.19627651915424,-1.79635858935272);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.19627651915424,-1.79635858935272)
--(axis cs:1.98757946194908,-1.62882796971945);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98757946194908,-1.62882796971945)
--(axis cs:1.74064787418796,-1.48644633832543);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74064787418796,-1.48644633832543)
--(axis cs:1.74064787418796,-1.48644633832543);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74064787418796,-1.48644633832543)
--(axis cs:1.53601314238858,-1.41405097852642);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53601314238858,-1.41405097852642)
--(axis cs:1.53601314238858,-1.41405097852642);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53601314238858,-1.41405097852642)
--(axis cs:1.37111755935311,-1.39509426818626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37111755935311,-1.39509426818626)
--(axis cs:1.37111755935311,-1.39509426818626);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37111755935311,-1.39509426818626)
--(axis cs:1.23817702070876,-1.41884772045931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.23817702070876,-1.41884772045931)
--(axis cs:1.12184873948591,-1.48769719938295);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.56819417260479,3.24764727469319)
--(axis cs:2.67346069626094,3.09177040581054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.67346069626094,3.09177040581054)
--(axis cs:2.73772670815122,2.90221182346873);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.73772670815122,2.90221182346873)
--(axis cs:2.75527219746353,2.71162710896302);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.75527219746353,2.71162710896302)
--(axis cs:2.72773985080209,2.5167714431069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.72773985080209,2.5167714431069)
--(axis cs:2.72773985080209,2.5167714431069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.72773985080209,2.5167714431069)
--(axis cs:2.64122413723503,2.27749704601514);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.64122413723503,2.27749704601514)
--(axis cs:2.49582822132579,2.03158899202582);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.49582822132579,2.03158899202582)
--(axis cs:2.2922858547859,1.80155102261486);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.2922858547859,1.80155102261486)
--(axis cs:2.06123424525004,1.612174705312);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.06123424525004,1.612174705312)
--(axis cs:1.84006459598782,1.47725849717665);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.84006459598782,1.47725849717665)
--(axis cs:1.64940938931929,1.39369013388694);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64940938931929,1.39369013388694)
--(axis cs:1.48922961017001,1.35093670122934);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.48922961017001,1.35093670122934)
--(axis cs:1.34878111763717,1.34196770194711);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.34878111763717,1.34196770194711)
--(axis cs:1.21837660970961,1.36856991858481);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.21837660970961,1.36856991858481)
--(axis cs:1.09665590671863,1.44174001291894);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.09665590671863,1.44174001291894)
--(axis cs:0.996560661794727,1.57323597907621);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.996560661794727,1.57323597907621)
--(axis cs:0.942874470447228,1.73032800648322);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.942874470447228,1.73032800648322)
--(axis cs:0.942874470447228,1.73032800648322);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.942874470447228,1.73032800648322)
--(axis cs:0.924186332668437,1.93600606207052);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.924186332668437,1.93600606207052)
--(axis cs:0.924186332668437,1.93600606207052);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.924186332668437,1.93600606207052)
--(axis cs:0.948941793011918,2.20353688903359);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.948941793011918,2.20353688903359)
--(axis cs:0.948941793011918,2.20353688903359);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:0.948941793011918,2.20353688903359)
--(axis cs:1.01411390397793,2.48465711797954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.01411390397793,2.48465711797954)
--(axis cs:1.10852619190225,2.74183510954101);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.10852619190225,2.74183510954101)
--(axis cs:1.22064788204696,2.95389411695237);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22064788204696,2.95389411695237)
--(axis cs:1.3460780188599,3.1263611859937);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.3460780188599,3.1263611859937)
--(axis cs:1.48577156876684,3.26344966125064);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.48577156876684,3.26344966125064)
--(axis cs:1.64128918476985,3.36625078348015);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64128918476985,3.36625078348015)
--(axis cs:1.81008256876326,3.43163298446246);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.81008256876326,3.43163298446246)
--(axis cs:1.98718633889472,3.45665322872664);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98718633889472,3.45665322872664)
--(axis cs:2.1625483947156,3.43966832647349);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.1625483947156,3.43966832647349)
--(axis cs:2.33189655172414,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.37931034482759)
--(axis cs:2.33189655172414,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.37931034482759)
--(axis cs:2.33189655172414,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.37931034482759)
--(axis cs:2.48228145611457,3.28356073325564);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.48228145611457,3.28356073325564)
--(axis cs:2.48228145611457,3.28356073325564);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.37931034482759)
--(axis cs:-1.50862068965517,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.37931034482759)
--(axis cs:-1.50862068965517,3.37931034482759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,3.37931034482759)
--(axis cs:-1.70839345132706,3.44223179208229);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.70839345132706,3.44223179208229)
--(axis cs:-1.91478607755435,3.45781442443107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.91478607755435,3.45781442443107)
--(axis cs:-2.11199660502261,3.42497133110837);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.11199660502261,3.42497133110837)
--(axis cs:-2.2886505695413,3.34770071403882);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.2886505695413,3.34770071403882)
--(axis cs:-2.43219939739594,3.23020135931931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.43219939739594,3.23020135931931)
--(axis cs:-2.5299237537041,3.09328304456223);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.5299237537041,3.09328304456223)
--(axis cs:-2.59532149009074,2.93258389488977);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.59532149009074,2.93258389488977)
--(axis cs:-2.62693363795646,2.74317254140165);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.62693363795646,2.74317254140165)
--(axis cs:-2.61348243992809,2.55349952583331);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.61348243992809,2.55349952583331)
--(axis cs:-2.56732790856753,2.37648643983348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.76815508857459,1.71600947929027)
--(axis cs:-3.52772905234863,1.48100850456007);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.52772905234863,1.48100850456007)
--(axis cs:-3.25431034482759,1.28448275862069);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,1.28448275862069)
--(axis cs:-2.96057332697333,1.11931731937119);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.96057332697333,1.11931731937119)
--(axis cs:-2.65452495978769,0.977719376903771);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.65452495978769,0.977719376903771)
--(axis cs:-2.34060956872288,0.854347998538151);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-3.25431034482759,-1.15948275862069)
--(axis cs:-2.95198547140129,-1.01033107663876);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.95198547140129,-1.01033107663876)
--(axis cs:-2.63984671763664,-0.882475807497466);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.63984671763664,-0.882475807497466)
--(axis cs:-2.32144187034178,-0.770970779411603);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.32144187034178,-0.770970779411603)
--(axis cs:-1.99844757070715,-0.673672213746929);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.99844757070715,-0.673672213746929)
--(axis cs:-1.6710363802463,-0.592870593214192);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.6710363802463,-0.592870593214192)
--(axis cs:-1.33806392466019,-0.545249906200143);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33806392466019,-0.545249906200143)
--(axis cs:-1.33806392466019,-0.545249906200143);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.33806392466019,-0.545249906200143)
--(axis cs:-1.1644779464874,-0.549529510986965);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.09950823825896,-3.01546797908804)
--(axis cs:-2.20689655172414,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-2.9051724137931)
--(axis cs:-2.20689655172414,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-2.9051724137931)
--(axis cs:-2.20689655172414,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20689655172414,-2.9051724137931)
--(axis cs:-2.2781848090797,-2.76462046817325);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.2781848090797,-2.76462046817325)
--(axis cs:-2.3084457013578,-2.61554822725419);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.3084457013578,-2.61554822725419)
--(axis cs:-2.30681578003353,-2.45192228664876);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.30681578003353,-2.45192228664876)
--(axis cs:-2.26327127042616,-2.26591935478126);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.26327127042616,-2.26591935478126)
--(axis cs:-2.18867740313597,-2.10261664256168);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.18867740313597,-2.10261664256168)
--(axis cs:-2.06683765862853,-1.9160651321764);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.06683765862853,-1.9160651321764)
--(axis cs:-1.90291137723994,-1.72918960516766);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.90291137723994,-1.72918960516766)
--(axis cs:-1.69417951101796,-1.54675526344277);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.69417951101796,-1.54675526344277)
--(axis cs:-1.44693178614202,-1.38711894783912);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.44693178614202,-1.38711894783912)
--(axis cs:-1.44693178614202,-1.38711894783912);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.44693178614202,-1.38711894783912)
--(axis cs:-1.24160551535572,-1.29945493178204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.24160551535572,-1.29945493178204)
--(axis cs:-1.24160551535572,-1.29945493178204);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.24160551535572,-1.29945493178204)
--(axis cs:-1.0708708501304,-1.26715299014746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.0708708501304,-1.26715299014746)
--(axis cs:-1.0708708501304,-1.26715299014746);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.0708708501304,-1.26715299014746)
--(axis cs:-0.926642003582444,-1.28055907462298);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.926642003582444,-1.28055907462298)
--(axis cs:-0.797987701888986,-1.34367550565642);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.797987701888986,-1.34367550565642)
--(axis cs:-0.720098184290454,-1.44106926448836);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.720098184290454,-1.44106926448836)
--(axis cs:-0.686545676890317,-1.55097375882275);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.686545676890317,-1.55097375882275)
--(axis cs:-0.681407947444528,-1.67783578188375);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.681407947444528,-1.67783578188375)
--(axis cs:-0.702995288071594,-1.84121490822015);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.702995288071594,-1.84121490822015)
--(axis cs:-0.760616288289206,-2.05654630820443);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.760616288289206,-2.05654630820443)
--(axis cs:-0.868059209114634,-2.32673053511228);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.868059209114634,-2.32673053511228)
--(axis cs:-1.0331172479851,-2.61778010003394);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.0331172479851,-2.61778010003394)
--(axis cs:-1.0331172479851,-2.61778010003394);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.48945002081302,-2.7927865461465)
--(axis cs:1.63362068965517,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.9051724137931)
--(axis cs:1.63362068965517,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.9051724137931)
--(axis cs:1.63362068965517,-2.9051724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.9051724137931)
--(axis cs:1.7844916467853,-2.96782256239221);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7844916467853,-2.96782256239221)
--(axis cs:1.94436528832782,-2.97801263502482);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.94436528832782,-2.97801263502482)
--(axis cs:2.07949957230341,-2.93374800393303);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.07949957230341,-2.93374800393303)
--(axis cs:2.18049202653394,-2.85081791095906);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.18049202653394,-2.85081791095906)
--(axis cs:2.24755670461441,-2.74024058050076);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.24755670461441,-2.74024058050076)
--(axis cs:2.28100695057863,-2.6104216474208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.28100695057863,-2.6104216474208)
--(axis cs:2.28492294516309,-2.46364887939818);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.48855716781134,3.00714132146448)
--(axis cs:1.62611236059192,3.10819207286589);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.62611236059192,3.10819207286589)
--(axis cs:1.77281845779172,3.17279752567064);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77281845779172,3.17279752567064)
--(axis cs:1.92372275675771,3.1986910039733);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.92372275675771,3.1986910039733)
--(axis cs:2.07273741015901,3.18422645526254);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.07273741015901,3.18422645526254)
--(axis cs:2.21168644572456,3.12840273619043);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.21168644572456,3.12840273619043)
--(axis cs:2.33189655172414,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.0301724137931)
--(axis cs:2.33189655172414,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.0301724137931)
--(axis cs:2.33189655172414,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,3.0301724137931)
--(axis cs:2.42395932376578,2.89512244188675);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.42395932376578,2.89512244188675)
--(axis cs:2.47636335257314,2.74128278791022);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.47636335257314,2.74128278791022)
--(axis cs:2.48542530136663,2.57488599817265);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.48542530136663,2.57488599817265)
--(axis cs:2.45719153564042,2.41840928169548);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.45719153564042,2.41840928169548)
--(axis cs:2.38927541507176,2.23792903504628);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.86490517593883,1.50192999076257)
--(axis cs:-1.61822162348902,1.33791707308651);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.61822162348902,1.33791707308651)
--(axis cs:-1.40715677095675,1.23132965932695);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.40715677095675,1.23132965932695)
--(axis cs:-1.22775203777281,1.16995042112924);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22775203777281,1.16995042112924)
--(axis cs:-1.06506342256429,1.14497029178682);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.06506342256429,1.14497029178682)
--(axis cs:-0.912438231951012,1.15647604381772);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.912438231951012,1.15647604381772)
--(axis cs:-0.781971691686468,1.20131087648651);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.781971691686468,1.20131087648651)
--(axis cs:-0.6822666445667,1.26925682809814);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.6822666445667,1.26925682809814)
--(axis cs:-0.601752655518928,1.38108350525194);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.601752655518928,1.38108350525194)
--(axis cs:-0.568806036284523,1.50874027255399);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.568806036284523,1.50874027255399)
--(axis cs:-0.568806036284523,1.50874027255399);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.568806036284523,1.50874027255399)
--(axis cs:-0.56941210871083,1.68443229690614);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.56941210871083,1.68443229690614)
--(axis cs:-0.56941210871083,1.68443229690614);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.56941210871083,1.68443229690614)
--(axis cs:-0.632939381978234,2.01452955756624);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.632939381978234,2.01452955756624)
--(axis cs:-0.740146871697068,2.33395839664382);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.740146871697068,2.33395839664382)
--(axis cs:-0.863842461272101,2.60543717470378);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.863842461272101,2.60543717470378)
--(axis cs:-0.996209911962656,2.82686716536331);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.996209911962656,2.82686716536331)
--(axis cs:-1.15948275862069,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,3.0301724137931)
--(axis cs:-1.15948275862069,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,3.0301724137931)
--(axis cs:-1.15948275862069,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,3.0301724137931)
--(axis cs:-1.33775465088844,3.18558320111586);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.69948963696906,3.03765774487136)
--(axis cs:-1.85775862068966,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,3.0301724137931)
--(axis cs:-1.85775862068966,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,3.0301724137931)
--(axis cs:-1.85775862068966,3.0301724137931);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,3.0301724137931)
--(axis cs:-2.00003078665586,2.97780655828743);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.00003078665586,2.97780655828743)
--(axis cs:-2.11391946074394,2.88539574838261);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.11391946074394,2.88539574838261)
--(axis cs:-2.19044910687012,2.7672769171121);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.19044910687012,2.7672769171121)
--(axis cs:-2.23150515848843,2.63050932189319);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.23150515848843,2.63050932189319)
--(axis cs:-2.232711903953,2.47974469504832);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.232711903953,2.47974469504832)
--(axis cs:-2.20441981004273,2.33602834607533);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.20441981004273,2.33602834607533)
--(axis cs:-2.12133113308837,2.11926462759595);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-2.12133113308837,2.11926462759595)
--(axis cs:-2.01267933446208,1.94209543653299);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.4252534678153,-2.61777173280388)
--(axis cs:-1.54068912028636,-2.66077519238938);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.54068912028636,-2.66077519238938)
--(axis cs:-1.64990185908046,-2.66945567867694);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.64990185908046,-2.66945567867694)
--(axis cs:-1.76378325056933,-2.63568620194305);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.76378325056933,-2.63568620194305)
--(axis cs:-1.85775862068966,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-2.55603448275862)
--(axis cs:-1.85775862068966,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-2.55603448275862)
--(axis cs:-1.85775862068966,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,-2.55603448275862)
--(axis cs:-1.91463358471003,-2.44511845936513);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.91463358471003,-2.44511845936513)
--(axis cs:-1.92457224466175,-2.33126507047889);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.92457224466175,-2.33126507047889)
--(axis cs:-1.90299226442408,-2.21152909225465);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.90299226442408,-2.21152909225465)
--(axis cs:-1.84453053319037,-2.06349455712229);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.88342054222501,-2.55811788670452)
--(axis cs:1.94645798417337,-2.49209792580472);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.94645798417337,-2.49209792580472)
--(axis cs:1.97289925388079,-2.39447966374502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.97289925388079,-2.39447966374502)
--(axis cs:1.97289925388079,-2.39447966374502);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.97289925388079,-2.39447966374502)
--(axis cs:1.93282799850799,-2.22847445625515);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.93282799850799,-2.22847445625515)
--(axis cs:1.84170758450797,-2.08315822753169);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.84170758450797,-2.08315822753169)
--(axis cs:1.73666903987574,-1.98137468986429);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.73666903987574,-1.98137468986429)
--(axis cs:1.63814316375605,-1.9216380273213);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63814316375605,-1.9216380273213)
--(axis cs:1.55196541263757,-1.89671756661005);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55196541263757,-1.89671756661005)
--(axis cs:1.47185359951291,-1.9046064018235);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.47185359951291,-1.9046064018235)
--(axis cs:1.40957523149318,-1.95177174406583);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.40957523149318,-1.95177174406583)
--(axis cs:1.40957523149318,-1.95177174406583);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.40957523149318,-1.95177174406583)
--(axis cs:1.37504177761635,-2.042188429785);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37504177761635,-2.042188429785)
--(axis cs:1.37504177761635,-2.042188429785);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.37504177761635,-2.042188429785)
--(axis cs:1.38214484134713,-2.18259506497538);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.38214484134713,-2.18259506497538)
--(axis cs:1.38214484134713,-2.18259506497538);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.38214484134713,-2.18259506497538)
--(axis cs:1.43387275008487,-2.3314895078909);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.43387275008487,-2.3314895078909)
--(axis cs:1.51390548455864,-2.45368274291358);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.51390548455864,-2.45368274291358)
--(axis cs:1.63362068965517,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.55603448275862)
--(axis cs:1.63362068965517,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.55603448275862)
--(axis cs:1.63362068965517,-2.55603448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.55603448275862)
--(axis cs:1.75160564606934,-2.59993974728699);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75160564606934,-2.59993974728699)
--(axis cs:1.75160564606934,-2.59993974728699);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,-0.461206896551724)
--(axis cs:2.34811111597682,-0.406495908215702);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.34811111597682,-0.406495908215702)
--(axis cs:2.01372862312865,-0.361448963586001);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.01372862312865,-0.361448963586001)
--(axis cs:1.67779451676622,-0.331088493777338);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67779451676622,-0.331088493777338)
--(axis cs:1.67779451676622,-0.331088493777338);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67779451676622,-0.331088493777338)
--(axis cs:1.42652851244041,-0.331797127923705);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.42652851244041,-0.331797127923705)
--(axis cs:1.42652851244041,-0.331797127923705);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.42652851244041,-0.331797127923705)
--(axis cs:1.29958501137484,-0.353231688582795);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29958501137484,-0.353231688582795)
--(axis cs:1.29958501137484,-0.353231688582795);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29958501137484,-0.353231688582795)
--(axis cs:1.19710414859529,-0.402609114612007);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.68103448275862,1.63362068965517)
--(axis cs:2.4094206641944,1.43472006688393);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.4094206641944,1.43472006688393)
--(axis cs:2.12078190239076,1.26976476593125);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.12078190239076,1.26976476593125)
--(axis cs:1.81153571078822,1.1364568428348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.81153571078822,1.1364568428348)
--(axis cs:1.81153571078822,1.1364568428348);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.81153571078822,1.1364568428348)
--(axis cs:1.55866842012832,1.06646257798237);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55866842012832,1.06646257798237)
--(axis cs:1.55866842012832,1.06646257798237);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55866842012832,1.06646257798237)
--(axis cs:1.36515932139571,1.04833759453232);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.36515932139571,1.04833759453232)
--(axis cs:1.36515932139571,1.04833759453232);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.36515932139571,1.04833759453232)
--(axis cs:1.20596769116508,1.07071586956706);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.08144654836301,2.39145987218036)
--(axis cs:2.01992589932612,2.20472239505107);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.01992589932612,2.20472239505107)
--(axis cs:1.91031293200811,2.04034027537779);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.91031293200811,2.04034027537779)
--(axis cs:1.78354819788833,1.91841366285499);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.78354819788833,1.91841366285499)
--(axis cs:1.6633449955284,1.84208023864539);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.6633449955284,1.84208023864539)
--(axis cs:1.55808997931817,1.80419865358954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55808997931817,1.80419865358954)
--(axis cs:1.46754034660585,1.79815974686029);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.46754034660585,1.79815974686029)
--(axis cs:1.3817543969746,1.82924449640006);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.3817543969746,1.82924449640006)
--(axis cs:1.32253370354258,1.89947861123171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.32253370354258,1.89947861123171)
--(axis cs:1.32253370354258,1.89947861123171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.32253370354258,1.89947861123171)
--(axis cs:1.29353163393892,2.01590114488454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29353163393892,2.01590114488454)
--(axis cs:1.29353163393892,2.01590114488454);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.29353163393892,2.01590114488454)
--(axis cs:1.31536416827093,2.21469900816264);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.31536416827093,2.21469900816264)
--(axis cs:1.3870217067629,2.40111837444406);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.3870217067629,2.40111837444406)
--(axis cs:1.47225745968442,2.537969409198);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.47225745968442,2.537969409198)
--(axis cs:1.57157113829862,2.64237526560928);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.57157113829862,2.64237526560928)
--(axis cs:1.67531913926685,2.70882105873339);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67531913926685,2.70882105873339)
--(axis cs:1.77748534738306,2.74012262764705);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77748534738306,2.74012262764705)
--(axis cs:1.88015128345053,2.73580168571759);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.88015128345053,2.73580168571759)
--(axis cs:1.98275862068965,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,2.68103448275862)
--(axis cs:1.98275862068965,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,2.68103448275862)
--(axis cs:1.98275862068965,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.98275862068965,2.68103448275862)
--(axis cs:2.0476982589095,2.58278633182737);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.38510424137565,2.66550709456726)
--(axis cs:-1.50986085022356,2.72542969404301);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50986085022356,2.72542969404301)
--(axis cs:-1.63035339715101,2.75012738611633);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.63035339715101,2.75012738611633)
--(axis cs:-1.74514283566766,2.73906517232058);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.74514283566766,2.73906517232058)
--(axis cs:-1.85775862068966,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,2.68103448275862)
--(axis cs:-1.85775862068966,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,2.68103448275862)
--(axis cs:-1.85775862068966,2.68103448275862);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,2.68103448275862)
--(axis cs:-1.93333385575797,2.58467622480649);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.93333385575797,2.58467622480649)
--(axis cs:-1.96076214261949,2.47656584976599);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96076214261949,2.47656584976599)
--(axis cs:-1.96220326527027,2.35772443684619);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.96220326527027,2.35772443684619)
--(axis cs:-1.92488207455666,2.17894661828171);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.46148957943114,-1.91990762351306)
--(axis cs:-1.3739921402335,-1.83523387531994);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.3739921402335,-1.83523387531994)
--(axis cs:-1.29617487315439,-1.79060276934297);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29617487315439,-1.79060276934297)
--(axis cs:-1.22861109441044,-1.77742802055835);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.22861109441044,-1.77742802055835)
--(axis cs:-1.17116939965775,-1.80322909231654);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.17116939965775,-1.80322909231654)
--(axis cs:-1.14839757037691,-1.86920601444153);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14839757037691,-1.86920601444153)
--(axis cs:-1.14839757037691,-1.86920601444153);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.14839757037691,-1.86920601444153)
--(axis cs:-1.17428216279686,-1.98971691433163);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.17428216279686,-1.98971691433163)
--(axis cs:-1.17428216279686,-1.98971691433163);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.17428216279686,-1.98971691433163)
--(axis cs:-1.24534741839748,-2.10972682028425);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.24534741839748,-2.10972682028425)
--(axis cs:-1.32057790720923,-2.18526992628511);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.32057790720923,-2.18526992628511)
--(axis cs:-1.39213209571471,-2.22591342894169);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.39213209571471,-2.22591342894169)
--(axis cs:-1.45343842302968,-2.23524535917769);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.45343842302968,-2.23524535917769)
--(axis cs:-1.50862068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,-2.20689655172414)
--(axis cs:-1.50862068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,-2.20689655172414)
--(axis cs:-1.50862068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,-2.20689655172414)
--(axis cs:-1.50862068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,-2.20689655172414)
--(axis cs:-1.50862068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.50862068965517,-2.20689655172414)
--(axis cs:-1.53372906065061,-2.1406374864092);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53372906065061,-2.1406374864092)
--(axis cs:-1.52495133174739,-2.06770904567492);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.76085457982946,-2.36767804933157)
--(axis cs:1.76085457982946,-2.36767804933157);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.76085457982946,-2.36767804933157)
--(axis cs:1.77752154257368,-2.29603911061726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77752154257368,-2.29603911061726)
--(axis cs:1.77752154257368,-2.29603911061726);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77752154257368,-2.29603911061726)
--(axis cs:1.74129698701332,-2.19540180252662);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74129698701332,-2.19540180252662)
--(axis cs:1.68412166173129,-2.12977418542432);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68412166173129,-2.12977418542432)
--(axis cs:1.6223862776451,-2.09607624355643);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.6223862776451,-2.09607624355643)
--(axis cs:1.5635845097052,-2.10261213197696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5635845097052,-2.10261213197696)
--(axis cs:1.53487536699681,-2.15301548308438);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53487536699681,-2.15301548308438)
--(axis cs:1.53487536699681,-2.15301548308438);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.53487536699681,-2.15301548308438)
--(axis cs:1.55440564957173,-2.25311030877103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55440564957173,-2.25311030877103)
--(axis cs:1.60569710507189,-2.32709290520225);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60569710507189,-2.32709290520225)
--(axis cs:1.66163461540653,-2.36486243136538);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66163461540653,-2.36486243136538)
--(axis cs:1.71143654004336,-2.36985987590364);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71143654004336,-2.36985987590364)
--(axis cs:1.75041057021164,-2.33647872855157);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75041057021164,-2.33647872855157)
--(axis cs:1.75041057021164,-2.33647872855157);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75041057021164,-2.33647872855157)
--(axis cs:1.75326380384429,-2.26019478719563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75326380384429,-2.26019478719563)
--(axis cs:1.75326380384429,-2.26019478719563);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75326380384429,-2.26019478719563)
--(axis cs:1.70915658868736,-2.17566338769703);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70915658868736,-2.17566338769703)
--(axis cs:1.65631238519823,-2.12958017928508);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65631238519823,-2.12958017928508)
--(axis cs:1.59735338161722,-2.11498396378386);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.59735338161722,-2.11498396378386)
--(axis cs:1.55885875606997,-2.14432082894118);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55885875606997,-2.14432082894118)
--(axis cs:1.55885875606997,-2.14432082894118);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55885875606997,-2.14432082894118)
--(axis cs:1.56145340851215,-2.22916342687864);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56145340851215,-2.22916342687864)
--(axis cs:1.60414423763044,-2.30214405396182);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60414423763044,-2.30214405396182)
--(axis cs:1.6577450321358,-2.341471294705);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.6577450321358,-2.341471294705)
--(axis cs:1.7078503390328,-2.34237126648283);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7078503390328,-2.34237126648283)
--(axis cs:1.7355158508047,-2.29901269137752);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7355158508047,-2.29901269137752)
--(axis cs:1.7355158508047,-2.29901269137752);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7355158508047,-2.29901269137752)
--(axis cs:1.71183987104238,-2.21199223697267);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71183987104238,-2.21199223697267)
--(axis cs:1.66843243256448,-2.1625304414859);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66843243256448,-2.1625304414859)
--(axis cs:1.61350041607152,-2.14190355573882);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.61350041607152,-2.14190355573882)
--(axis cs:1.57823312696441,-2.16812083700819);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.57823312696441,-2.16812083700819)
--(axis cs:1.57823312696441,-2.16812083700819);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.57823312696441,-2.16812083700819)
--(axis cs:1.58340330109991,-2.23554674598715);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.58340330109991,-2.23554674598715)
--(axis cs:1.62857096581537,-2.29662174806572);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.62857096581537,-2.29662174806572)
--(axis cs:1.68010929686435,-2.31448249780394);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68010929686435,-2.31448249780394)
--(axis cs:1.70842900069086,-2.28426920537047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70842900069086,-2.28426920537047)
--(axis cs:1.70842900069086,-2.28426920537047);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70842900069086,-2.28426920537047)
--(axis cs:1.68934445033821,-2.21558145028758);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68934445033821,-2.21558145028758)
--(axis cs:1.65365365615519,-2.17994499263491);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65365365615519,-2.17994499263491)
--(axis cs:1.60749371715988,-2.17998810281571);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60749371715988,-2.17998810281571)
--(axis cs:1.60210869626561,-2.22601785105434);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60210869626561,-2.22601785105434)
--(axis cs:1.64741384485555,-2.27760720341981);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64741384485555,-2.27760720341981)
--(axis cs:1.67880911838302,-2.26923094814929);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67880911838302,-2.26923094814929)
--(axis cs:1.67880911838302,-2.26923094814929);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67880911838302,-2.26923094814929)
--(axis cs:1.67023693242581,-2.22537694993456);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67023693242581,-2.22537694993456)
--(axis cs:1.63362068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.20689655172414)
--(axis cs:1.63362068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.20689655172414)
--(axis cs:1.63362068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.20689655172414)
--(axis cs:1.63362068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.20689655172414)
--(axis cs:1.63362068965517,-2.20689655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63362068965517,-2.20689655172414)
--(axis cs:1.61834369780281,-2.23205058219407);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.61834369780281,-2.23205058219407)
--(axis cs:1.65381352654854,-2.27918053282441);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65381352654854,-2.27918053282441)
--(axis cs:1.68682898930546,-2.27073835626014);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68682898930546,-2.27073835626014)
--(axis cs:1.68376075806763,-2.22572990370724);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68376075806763,-2.22572990370724)
--(axis cs:1.64474878702131,-2.18236207031847);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64474878702131,-2.18236207031847)
--(axis cs:1.64474878702131,-2.18236207031847);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64474878702131,-2.18236207031847)
--(axis cs:1.60266729245075,-2.18358496569867);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60266729245075,-2.18358496569867)
--(axis cs:1.59568189847269,-2.22913381598103);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.59568189847269,-2.22913381598103)
--(axis cs:1.63099136943905,-2.28883352681146);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63099136943905,-2.28883352681146)
--(axis cs:1.68834060831187,-2.31068831574791);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.68834060831187,-2.31068831574791)
--(axis cs:1.71204503394411,-2.28047585179231);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71204503394411,-2.28047585179231)
--(axis cs:1.70326045006571,-2.22496517152208);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.70326045006571,-2.22496517152208)
--(axis cs:1.66034203776498,-2.17015720729195);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66034203776498,-2.17015720729195)
--(axis cs:1.66034203776498,-2.17015720729195);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.66034203776498,-2.17015720729195)
--(axis cs:1.60039126719422,-2.15278198876448);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60039126719422,-2.15278198876448)
--(axis cs:1.573219557666,-2.19510191205733);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.573219557666,-2.19510191205733)
--(axis cs:1.58763291750425,-2.25542153345283);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.58763291750425,-2.25542153345283)
--(axis cs:1.64050161119972,-2.31857149399527);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.64050161119972,-2.31857149399527)
--(axis cs:1.7051935668195,-2.33216120665782);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7051935668195,-2.33216120665782)
--(axis cs:1.73298471318817,-2.28713867070265);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.73298471318817,-2.28713867070265)
--(axis cs:1.72172119897857,-2.22694162319901);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.72172119897857,-2.22694162319901)
--(axis cs:1.67765335409747,-2.16383526389627);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.67765335409747,-2.16383526389627)
--(axis cs:1.59711463492475,-2.12696642993681);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.59711463492475,-2.12696642993681)
--(axis cs:1.59711463492475,-2.12696642993681);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.59711463492475,-2.12696642993681)
--(axis cs:1.56175969095627,-2.15682397343696);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56175969095627,-2.15682397343696)
--(axis cs:1.5573842788489,-2.20692448832463);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5573842788489,-2.20692448832463)
--(axis cs:1.58383279588338,-2.27913927816444);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.58383279588338,-2.27913927816444)
--(axis cs:1.65116835778979,-2.34694400335371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65116835778979,-2.34694400335371)
--(axis cs:1.65116835778979,-2.34694400335371);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65116835778979,-2.34694400335371)
--(axis cs:1.71561761768684,-2.35597422767683);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71561761768684,-2.35597422767683)
--(axis cs:1.75180839846388,-2.30884165705451);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75180839846388,-2.30884165705451)
--(axis cs:1.74581741110412,-2.24335851145129);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.74581741110412,-2.24335851145129)
--(axis cs:1.7078644983933,-2.17251341339189);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7078644983933,-2.17251341339189)
--(axis cs:1.63450830753396,-2.11385944465796);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63450830753396,-2.11385944465796)
--(axis cs:1.63450830753396,-2.11385944465796);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63450830753396,-2.11385944465796)
--(axis cs:1.57642370428171,-2.10951064731958);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.57642370428171,-2.10951064731958)
--(axis cs:1.5447176403708,-2.14651583195494);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.5447176403708,-2.14651583195494)
--(axis cs:1.54159218382733,-2.20345124430547);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.54159218382733,-2.20345124430547)
--(axis cs:1.56885922079749,-2.28041463588193);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56885922079749,-2.28041463588193)
--(axis cs:1.63939559536757,-2.35868408667473);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63939559536757,-2.35868408667473)
--(axis cs:1.63939559536757,-2.35868408667473);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63939559536757,-2.35868408667473)
--(axis cs:1.71358240723547,-2.38057605346678);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71358240723547,-2.38057605346678)
--(axis cs:1.71358240723547,-2.38057605346678);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.71358240723547,-2.38057605346678)
--(axis cs:1.7605696691952,-2.34868803150867);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.7605696691952,-2.34868803150867)
--(axis cs:1.77135689345657,-2.29129059277315);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.77135689345657,-2.29129059277315)
--(axis cs:1.75316354496512,-2.22175901940379);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.75316354496512,-2.22175901940379)
--(axis cs:1.6994577154186,-2.14281242451484);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.6994577154186,-2.14281242451484)
--(axis cs:1.60795325796047,-2.08658678398319);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60795325796047,-2.08658678398319)
--(axis cs:1.60795325796047,-2.08658678398319);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.60795325796047,-2.08658678398319)
--(axis cs:1.55207316164812,-2.096621837386);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.55207316164812,-2.096621837386)
--(axis cs:1.52446265019389,-2.14680353138835);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.52446265019389,-2.14680353138835)
--(axis cs:1.52709501471104,-2.21101653568345);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.52709501471104,-2.21101653568345)
--(axis cs:1.56054670791975,-2.29470715947363);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.56054670791975,-2.29470715947363)
--(axis cs:1.63897915118328,-2.3790682047143);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.63897915118328,-2.3790682047143)
--(axis cs:1.63897915118328,-2.3790682047143);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:2.33189655172414,0.237068965517241)
--(axis cs:1.99546900311284,0.211010062534471);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.99546900311284,0.211010062534471)
--(axis cs:1.65849539173903,0.194190212958766);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.65849539173903,0.194190212958766)
--(axis cs:1.32372057755588,0.213354484745422);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.32372057755588,0.213354484745422)
--(axis cs:1.32372057755588,0.213354484745422);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.32372057755588,0.213354484745422)
--(axis cs:1.22069393425726,0.246707465125511);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22069393425726,0.246707465125511)
--(axis cs:1.22069393425726,0.246707465125511);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.22069393425726,0.246707465125511)
--(axis cs:1.1428272923647,0.310481868256522);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:1.1428272923647,0.310481868256522)
--(axis cs:1.08257527429217,0.390259243971809);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.5423840797941,1.72306528023068)
--(axis cs:-1.39576670137811,1.61369393195634);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.39576670137811,1.61369393195634)
--(axis cs:-1.26863577999591,1.5497224282179);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.26863577999591,1.5497224282179)
--(axis cs:-1.16177143458643,1.52164984298334);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.16177143458643,1.52164984298334)
--(axis cs:-1.07128250939054,1.52379045677954);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.07128250939054,1.52379045677954)
--(axis cs:-0.991038274604644,1.56139923658786);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.991038274604644,1.56139923658786)
--(axis cs:-0.940094254786329,1.63481672061545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.940094254786329,1.63481672061545)
--(axis cs:-0.940094254786329,1.63481672061545);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.940094254786329,1.63481672061545)
--(axis cs:-0.922602923282285,1.75075442138054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.922602923282285,1.75075442138054)
--(axis cs:-0.922602923282285,1.75075442138054);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.922602923282285,1.75075442138054)
--(axis cs:-0.949623476832496,1.92141408615775);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.949623476832496,1.92141408615775)
--(axis cs:-0.949623476832496,1.92141408615775);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.949623476832496,1.92141408615775)
--(axis cs:-1.03447858358222,2.13552191792008);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.03447858358222,2.13552191792008)
--(axis cs:-1.15948275862069,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,2.33189655172414)
--(axis cs:-1.15948275862069,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,2.33189655172414)
--(axis cs:-1.15948275862069,2.33189655172414);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.15948275862069,2.33189655172414)
--(axis cs:-1.30480813268319,2.4841707972805);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.30480813268319,2.4841707972805)
--(axis cs:-1.30480813268319,2.4841707972805);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.85775862068966,0.935344827586207)
--(axis cs:-1.53870455967722,0.827047241904238);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53870455967722,0.827047241904238)
--(axis cs:-1.53870455967722,0.827047241904238);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.53870455967722,0.827047241904238)
--(axis cs:-1.29060016664014,0.774579091167131);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29060016664014,0.774579091167131)
--(axis cs:-1.29060016664014,0.774579091167131);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.29060016664014,0.774579091167131)
--(axis cs:-1.10466022135549,0.767521282477984);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-1.10466022135549,0.767521282477984)
--(axis cs:-0.909797845700033,0.807673626921262);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.909797845700033,0.807673626921262)
--(axis cs:-0.74882051708817,0.870146144810767);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.74882051708817,0.870146144810767)
--(axis cs:-0.49583797346909,0.981856366849207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.49583797346909,0.981856366849207)
--(axis cs:-0.49583797346909,0.981856366849207);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.49583797346909,0.981856366849207)
--(axis cs:-0.347136943890327,1.05191090963946);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:-0.347136943890327,1.05191090963946)
--(axis cs:-0.347136943890327,1.05191090963946);

\path [draw=color0, fill=color0] (axis cs:-4.76237432183423,-1.27962051696496)
.. controls (axis cs:-4.76053815278724,-1.27564514303512) and (axis cs:-4.7644168590711,-1.28404268566206) .. (axis cs:-4.77401044068583,-1.30481314484577)
(axis cs:-4.84464411766178,-1.36093131139721)
--(axis cs:-4.77401044068583,-1.30481314484577)
--(axis cs:-4.79100316180866,-1.43840937258615)
--(axis cs:-4.84464411766178,-1.36093131139721)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.92808098001111,-4.99030892770888)
.. controls (axis cs:-2.96119599181309,-4.98900403383934) and (axis cs:-2.98527915745969,-4.98805503900282) .. (axis cs:-3.00033047695093,-4.98746194319933)
(axis cs:-2.93185913268016,-5.0514140013902)
--(axis cs:-3.00033047695093,-4.98746194319933)
--(axis cs:-2.93031618488522,-4.92896689824931)
--(axis cs:-2.93185913268016,-5.0514140013902)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.40224556578956,-0.238783538982396)
.. controls (axis cs:2.36925966909245,-0.236099092766072) and (axis cs:2.34529830912793,-0.234149078107219) .. (axis cs:2.330361485896,-0.232933495005839)
(axis cs:2.39795625635933,-0.299738032024966)
--(axis cs:2.330361485896,-0.232933495005839)
--(axis cs:2.40114027611495,-0.177390024642678)
--(axis cs:2.39795625635933,-0.299738032024966)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.325326591560659,-4.77064895646861)
.. controls (axis cs:0.327831923103747,-4.77452176761244) and (axis cs:0.32353555535056,-4.76788032290688) .. (axis cs:0.312437488301097,-4.75072462235193)
(axis cs:0.283083636080023,-4.62401067329904)
--(axis cs:0.312437488301097,-4.75072462235193)
--(axis cs:0.237500629740555,-4.71622309155075)
--(axis cs:0.283083636080023,-4.62401067329904)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.01744700523689,-4.99999826781873)
.. controls (axis cs:2.05059033202851,-4.99999661279067) and (axis cs:2.07469957061663,-4.99999540888418) .. (axis cs:2.08977472100124,-4.99999465609925)
(axis cs:2.02051373624341,-4.93875936504401)
--(axis cs:2.08977472100124,-4.99999465609925)
--(axis cs:2.02051569201446,-5.0612368642184)
--(axis cs:2.02051373624341,-4.93875936504401)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.93642867270937,4.60763516471783)
.. controls (axis cs:-4.9370283095445,4.60441142459108) and (axis cs:-4.93480515721593,4.61636343445716) .. (axis cs:-4.92975921572367,4.64349119431606)
(axis cs:-4.87522213606209,4.74070172074441)
--(axis cs:-4.92975921572367,4.64349119431606)
--(axis cs:-4.9410143631144,4.77897101252879)
--(axis cs:-4.87522213606209,4.74070172074441)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.25384749814429,0.69898415269037)
.. controls (axis cs:-4.24140415411174,0.693509856914868) and (axis cs:-4.23772767158025,0.691892433757699) .. (axis cs:-4.24281805054981,0.694131883218864)
(axis cs:-4.30166890753967,0.783127987979976)
--(axis cs:-4.24281805054981,0.694131883218864)
--(axis cs:-4.31838981023887,0.664273351178799)
--(axis cs:-4.30166890753967,0.783127987979976)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.5181449514407,0.367744178727774)
.. controls (axis cs:-4.51075593680967,0.365465443706788) and (axis cs:-4.51226668734302,0.365931351587638) .. (axis cs:-4.52267720304075,0.369141902370324)
(axis cs:-4.58495792245312,0.450511982003252)
--(axis cs:-4.52267720304075,0.369141902370324)
--(axis cs:-4.59685691716906,0.329855535440028)
--(axis cs:-4.58495792245312,0.450511982003252)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.95821164288511,0.0022696400800859)
.. controls (axis cs:-3.92508600021579,0.0031456098618247) and (axis cs:-3.9009934358415,0.00378271020632651) .. (axis cs:-3.88593394976223,0.00418094111359135)
(axis cs:-3.95570400576906,0.0635815478774235)
--(axis cs:-3.88593394976223,0.00418094111359135)
--(axis cs:-3.95466842253542,-0.0588822597033234)
--(axis cs:-3.95570400576906,0.0635815478774235)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.68917521158184,-2.6439128761463)
.. controls (axis cs:-4.68733012158357,-2.6280543222574) and (axis cs:-4.68730560968005,-2.62784364237545) .. (axis cs:-4.68910167587126,-2.64328083650045)
(axis cs:-4.73697869758518,-2.75090452948515)
--(axis cs:-4.68910167587126,-2.64328083650045)
--(axis cs:-4.66913964646494,-2.77558658339838)
--(axis cs:-4.73697869758518,-2.75090452948515)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.65962257931141,-4.81558118029692)
.. controls (axis cs:-1.69274019745764,-4.81661805081198) and (axis cs:-1.71682514298045,-4.81737211983225) .. (axis cs:-1.73187741587983,-4.81784338735774)
(axis cs:-1.66201523948218,-4.87690443827931)
--(axis cs:-1.73187741587983,-4.81784338735774)
--(axis cs:-1.66324128367533,-4.75444613049466)
--(axis cs:-1.66201523948218,-4.87690443827931)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.969204226034531,-4.66362884475894)
.. controls (axis cs:0.981276290430568,-4.66818064858804) and (axis cs:0.984512877248054,-4.66940101221316) .. (axis cs:0.978913986486991,-4.6672899356343)
(axis cs:0.918398115660868,-4.58185694528127)
--(axis cs:0.978913986486991,-4.6672899356343)
--(axis cs:0.903955147740678,-4.70164182821089)
--(axis cs:0.918398115660868,-4.58185694528127)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.02529203156013,-2.28660671361024)
.. controls (axis cs:4.0196114615799,-2.27086682306117) and (axis cs:4.01879107889989,-2.2685936825776) .. (axis cs:4.02283088352009,-2.27978729215954)
(axis cs:4.03090004583681,-2.41597580032928)
--(axis cs:4.02283088352009,-2.27978729215954)
--(axis cs:4.08928315562612,-2.35008496855522)
--(axis cs:4.03090004583681,-2.41597580032928)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.46770173970818,-2.81213086363871)
.. controls (axis cs:4.46691791921719,-2.79662970977678) and (axis cs:4.46693870120713,-2.7970407028898) .. (axis cs:4.46776408567801,-2.81336384297779)
(axis cs:4.43944020190011,-2.94080871984316)
--(axis cs:4.46776408567801,-2.81336384297779)
--(axis cs:4.50842496951696,-2.92990051333968)
--(axis cs:4.43944020190011,-2.94080871984316)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.93041612342713,-0.417558085882572)
.. controls (axis cs:4.92977942187067,-0.412676013845542) and (axis cs:4.9311729115578,-0.42336095244253) .. (axis cs:4.93459659248851,-0.449612901673537)
(axis cs:4.91641685184101,-0.5827195981753)
--(axis cs:4.93459659248851,-0.449612901673537)
--(axis cs:4.98390533172791,-0.555195763920072)
--(axis cs:4.91641685184101,-0.5827195981753)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.94343606374003,1.6589542503138)
.. controls (axis cs:4.9433575280299,1.6435256514461) and (axis cs:4.94336030929197,1.64407203953878) .. (axis cs:4.94344440752625,1.66059341459185)
(axis cs:4.97869642617603,1.78251473439213)
--(axis cs:4.94344440752625,1.66059341459185)
--(axis cs:4.90943922506556,1.78361716987559)
--(axis cs:4.97869642617603,1.78251473439213)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.55230953847456,4.95981944643108)
.. controls (axis cs:3.58518317372855,4.95661265176467) and (axis cs:3.60903643476548,4.95428578679587) .. (axis cs:3.62386932158533,4.95283885152468)
(axis cs:3.55662185599477,5.02073063661127)
--(axis cs:3.62386932158533,4.95283885152468)
--(axis cs:3.55280705050031,4.89843906154166)
--(axis cs:3.55662185599477,5.02073063661127)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.06299037174243,0.619037606240476)
.. controls (axis cs:1.04397820159013,0.638493417896032) and (axis cs:1.03278525076589,0.649947551819828) .. (axis cs:1.02941151926969,0.653400008011864)
(axis cs:1.07201266394963,0.539051393539694)
--(axis cs:1.02941151926969,0.653400008011864)
--(axis cs:1.10670275823666,0.645058597279954)
--(axis cs:1.07201266394963,0.539051393539694)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.375621972250762,4.463077226376)
.. controls (axis cs:0.378021703621852,4.46997859170339) and (axis cs:0.375689422465421,4.46327120582652) .. (axis cs:0.36862512878147,4.44295506874538)
(axis cs:0.30284769847494,4.37069988847583)
--(axis cs:0.36862512878147,4.44295506874538)
--(axis cs:0.36184643326915,4.30654675565519)
--(axis cs:0.30284769847494,4.37069988847583)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.143486864752747,4.80180840337334)
.. controls (axis cs:-0.148444413361132,4.80590257316719) and (axis cs:-0.145216497149566,4.80323681270886) .. (axis cs:-0.133803116118049,4.79381112199836)
(axis cs:-0.0857024369198713,4.68649974488451)
--(axis cs:-0.133803116118049,4.79381112199836)
--(axis cs:-0.0563957557858767,4.79747223465265)
--(axis cs:-0.0857024369198713,4.68649974488451)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.1023263482341,0.480794877716878)
.. controls (axis cs:-1.09681216322513,0.482719095126434) and (axis cs:-1.10016114768847,0.481550441155228) .. (axis cs:-1.11237330162412,0.477288915803262)
(axis cs:-1.18702730081101,0.513657513870445)
--(axis cs:-1.11237330162412,0.477288915803262)
--(axis cs:-1.17361861285668,0.393497204686636)
--(axis cs:-1.18702730081101,0.513657513870445)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.5942470551981,4.53053183272764)
.. controls (axis cs:-4.59967085493968,4.52058690627183) and (axis cs:-4.59882324810628,4.52214105429042) .. (axis cs:-4.5917042346979,4.53519427678341)
(axis cs:-4.51869810725527,4.58084059670287)
--(axis cs:-4.5917042346979,4.53519427678341)
--(axis cs:-4.56855064957239,4.66586369768515)
--(axis cs:-4.51869810725527,4.58084059670287)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.39198911905375,1.40696275370435)
.. controls (axis cs:-4.38391847266248,1.39721909981053) and (axis cs:-4.38330891950091,1.39648318911041) .. (axis cs:-4.39016045956905,1.404755021604)
(axis cs:-4.42783519953679,1.52438905119223)
--(axis cs:-4.39016045956905,1.404755021604)
--(axis cs:-4.466886942331,1.42323705673563)
--(axis cs:-4.42783519953679,1.52438905119223)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.74474823711965,-0.532499278326735)
.. controls (axis cs:-4.73441195743406,-0.524650433156389) and (axis cs:-4.73237680571638,-0.523105042433993) .. (axis cs:-4.73864278196662,-0.527863106159547)
(axis cs:-4.81594738421456,-0.51991837538898)
--(axis cs:-4.73864278196662,-0.527863106159547)
--(axis cs:-4.78861968664115,-0.632458940738277)
--(axis cs:-4.81594738421456,-0.51991837538898)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.32573978007287,-3.09100700749498)
.. controls (axis cs:-4.32517083406399,-3.07560775779255) and (axis cs:-4.32519087361527,-3.07615015381828) .. (axis cs:-4.32579989872671,-3.09263419557218)
(axis cs:-4.36487169514132,-3.21085860620454)
--(axis cs:-4.32579989872671,-3.09263419557218)
--(axis cs:-4.29575904002832,-3.21884363765798)
--(axis cs:-4.36487169514132,-3.21085860620454)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.11489917121659,-3.22084632872077)
.. controls (axis cs:-4.11516955632367,-3.21203244915802) and (axis cs:-4.11495057333486,-3.21917074797367) .. (axis cs:-4.11424222225015,-3.24226122516772)
(axis cs:-4.14506963148538,-3.3678761459914)
--(axis cs:-4.11424222225015,-3.24226122516772)
--(axis cs:-4.07591131361989,-3.36124165458387)
--(axis cs:-4.14506963148538,-3.3678761459914)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.532462086193957,-3.52799718160391)
.. controls (axis cs:-0.535694420159216,-3.53504859250429) and (axis cs:-0.533237901997768,-3.52968964162644) .. (axis cs:-0.525092531709611,-3.51192032897037)
(axis cs:-0.454577192998092,-3.45533868622931)
--(axis cs:-0.525092531709611,-3.51192032897037)
--(axis cs:-0.508380487089035,-3.37821342843272)
--(axis cs:-0.454577192998092,-3.45533868622931)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.603328839829215,-3.11001114850333)
.. controls (axis cs:0.607132247179219,-3.12634596916977) and (axis cs:0.607496041435877,-3.12790838765276) .. (axis cs:0.60442022259919,-3.1146984039523)
(axis cs:0.610072150264048,-2.9781296375362)
--(axis cs:0.60442022259919,-3.1146984039523)
--(axis cs:0.546028578182194,-3.02476137283819)
--(axis cs:0.610072150264048,-2.9781296375362)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.63248159368886,-2.91905003688085)
.. controls (axis cs:3.63229948603464,-2.91511132353264) and (axis cs:3.63285356031086,-2.92709511277511) .. (axis cs:3.63414381651753,-2.95500140460825)
(axis cs:3.60527293768163,-3.08206187533719)
--(axis cs:3.63414381651753,-2.95500140460825)
--(axis cs:3.67430260054391,-3.07208126415131)
--(axis cs:3.60527293768163,-3.08206187533719)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.25357467171555,-0.973028916625743)
.. controls (axis cs:4.24654320907804,-0.967628076672609) and (axis cs:4.24779794230332,-0.968591832534364) .. (axis cs:4.25733887139139,-0.975920184211008)
(axis cs:4.30706876410972,-1.08088354099814)
--(axis cs:4.25733887139139,-0.975920184211008)
--(axis cs:4.3346615310667,-0.968545414107782)
--(axis cs:4.30706876410972,-1.08088354099814)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.05527512169573,0.681481292529619)
.. controls (axis cs:4.04128941343128,0.675781171486941) and (axis cs:4.03610700629483,0.673668990436715) .. (axis cs:4.0397279002864,0.675144749378942)
(axis cs:4.11499606618166,0.64297742953016)
--(axis cs:4.0397279002864,0.675144749378942)
--(axis cs:4.09944108123889,0.762326087895023)
--(axis cs:4.11499606618166,0.64297742953016)
--cycle;

\path [draw=color0, fill=color0] (axis cs:4.04833744510025,4.07061847426405)
.. controls (axis cs:4.0491934561964,4.06893841590521) and (axis cs:4.0440022428699,4.0791270003534) .. (axis cs:4.03276380512075,4.10118422760862)
(axis cs:4.0121300211904,4.23316730300453)
--(axis cs:4.03276380512075,4.10118422760862)
--(axis cs:3.96067526984486,4.15118349815908)
--(axis cs:4.0121300211904,4.23316730300453)
--cycle;

\path [draw=color0, fill=color0] (axis cs:0.817254613045429,3.93959606931656)
.. controls (axis cs:0.818483337072053,3.941615992586) and (axis cs:0.81309540968591,3.93275867420898) .. (axis cs:0.801090830887,3.9130241141855)
(axis cs:0.726785809692646,3.87448537465024)
--(axis cs:0.801090830887,3.9130241141855)
--(axis cs:0.773942487447964,3.78478169900642)
--(axis cs:0.726785809692646,3.87448537465024)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.150922740182844,3.57207086702192)
.. controls (axis cs:-0.153721912196823,3.58603901018719) and (axis cs:-0.153503493488406,3.5849490793884) .. (axis cs:-0.150267484057594,3.56880107462555)
(axis cs:-0.159774098102067,3.43290293402911)
--(axis cs:-0.150267484057594,3.56880107462555)
--(axis cs:-0.0944920381259395,3.4738132015498)
--(axis cs:-0.159774098102067,3.43290293402911)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.94871048433526,3.71387081441828)
.. controls (axis cs:-3.94935117253486,3.7119166611778) and (axis cs:-3.94546059239955,3.72378325991261) .. (axis cs:-3.93703874392933,3.74947061062271)
(axis cs:-3.87234077369943,3.82471186957475)
--(axis cs:-3.93703874392933,3.74947061062271)
--(axis cs:-3.93225860658559,3.88614346081525)
--(axis cs:-3.87234077369943,3.82471186957475)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-4.36668363545228,3.01433897501415)
.. controls (axis cs:-4.36572804547482,2.99886185819704) and (axis cs:-4.36575299781129,2.99926599620139) .. (axis cs:-4.3667584924617,3.01555138902718)
(axis cs:-4.33985041890651,3.14395206180868)
--(axis cs:-4.3667584924617,3.01555138902718)
--(axis cs:-4.40870125814559,3.13065859292283)
--(axis cs:-4.33985041890651,3.14395206180868)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.04489486445444,-1.67681771397105)
.. controls (axis cs:-3.02760898484033,-1.6620792400575) and (axis cs:-3.0184606882469,-1.65427912032362) .. (axis cs:-3.01744997467418,-1.65341735476941)
(axis cs:-3.0948770136113,-1.65144870555075)
--(axis cs:-3.01744997467418,-1.65341735476941)
--(axis cs:-3.06479680184095,-1.76177204922945)
--(axis cs:-3.0948770136113,-1.65144870555075)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.36041976323979,-3.91187951269393)
.. controls (axis cs:-1.37678592017933,-3.9186235214926) and (axis cs:-1.384353704705,-3.92174198147169) .. (axis cs:-1.3831231168168,-3.92123489263122)
(axis cs:-1.30781121323805,-3.95308047376653)
--(axis cs:-1.3831231168168,-3.92123489263122)
--(axis cs:-1.32352924570691,-3.83379863526982)
--(axis cs:-1.30781121323805,-3.95308047376653)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.02533613680933,-3.65705562028931)
.. controls (axis cs:1.02852672309776,-3.66152173175503) and (axis cs:1.02463381162978,-3.6560725211804) .. (axis cs:1.01365740240539,-3.64070798856542)
(axis cs:0.980844842377094,-3.51667556905377)
--(axis cs:1.01365740240539,-3.64070798856542)
--(axis cs:0.937858425278499,-3.61270840281292)
--(axis cs:0.980844842377094,-3.51667556905377)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.02585560352188,-3.51837907147681)
.. controls (axis cs:3.02752766095765,-3.51577270441683) and (axis cs:3.0224226702622,-3.52373025378419) .. (axis cs:3.01054063143552,-3.54225171957889)
(axis cs:2.93568511343718,-3.57730107528317)
--(axis cs:3.01054063143552,-3.54225171957889)
--(axis cs:2.98148341589197,-3.66917929123577)
--(axis cs:2.93568511343718,-3.57730107528317)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.75646493141517,1.51085355528992)
.. controls (axis cs:3.74516392934783,1.50043476811904) and (axis cs:3.74187370260945,1.4974013935628) .. (axis cs:3.74659425120002,1.50175343162118)
(axis cs:3.82401819455917,1.50407174682947)
--(axis cs:3.74659425120002,1.50175343162118)
--(axis cs:3.79199982684444,1.61267592542915)
--(axis cs:3.82401819455917,1.50407174682947)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.8005766330809,2.6470039291905)
.. controls (axis cs:3.7984811870226,2.63693200851666) and (axis cs:3.79950503532055,2.64185321314431) .. (axis cs:3.80364817797477,2.66176754307346)
(axis cs:3.86006254904918,2.75556807461124)
--(axis cs:3.80364817797477,2.66176754307346)
--(axis cs:3.79506206442558,2.79785716492534)
--(axis cs:3.86006254904918,2.75556807461124)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.92937480316086,4.15796993437132)
.. controls (axis cs:1.9540397274117,4.15915782955172) and (axis cs:1.96967391204503,4.15991079243888) .. (axis cs:1.97627735706085,4.16022882303279)
(axis cs:1.90610022976371,4.21811045719727)
--(axis cs:1.97627735706085,4.16022882303279)
--(axis cs:1.90798581460816,4.09567835567994)
--(axis cs:1.90610022976371,4.21811045719727)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.05923507482768,4.14990053257254)
.. controls (axis cs:-2.08280358357658,4.14795866774167) and (axis cs:-2.09734779392634,4.14676033606648) .. (axis cs:-2.10286770587695,4.14630553754696)
(axis cs:-2.03207101352715,4.09083346033176)
--(axis cs:-2.10286770587695,4.14630553754696)
--(axis cs:-2.03529449192011,4.21317823656516)
--(axis cs:-2.03207101352715,4.09083346033176)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.13394123887435,-3.18980457931048)
.. controls (axis cs:-3.13767151411828,-3.17431240557338) and (axis cs:-3.13786258205175,-3.17351888299733) .. (axis cs:-3.13451444267476,-3.18742401158235)
(axis cs:-3.13924296106074,-3.32410247683934)
--(axis cs:-3.13451444267476,-3.18742401158235)
--(axis cs:-3.0755191256649,-3.27612051665916)
--(axis cs:-3.13924296106074,-3.32410247683934)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.95227046363939,-2.64954378332279)
.. controls (axis cs:-2.94973184476267,-2.63343833493829) and (axis cs:-2.94961891264798,-2.63272187357385) .. (axis cs:-2.9519316672953,-2.64739439922946)
(axis cs:-3.00388658278612,-2.74893152194817)
--(axis cs:-2.9519316672953,-2.64739439922946)
--(axis cs:-2.9371698980353,-2.78181719249955)
--(axis cs:-3.00388658278612,-2.74893152194817)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.730826273577265,-2.61797488721279)
.. controls (axis cs:-0.737208161217312,-2.6315268256891) and (axis cs:-0.737808902785204,-2.63280250041536) .. (axis cs:-0.73262849828094,-2.62180191139156)
(axis cs:-0.661696267420316,-2.56687396029376)
--(axis cs:-0.73262849828094,-2.62180191139156)
--(axis cs:-0.714918199277361,-2.48849744931337)
--(axis cs:-0.661696267420316,-2.56687396029376)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.0860634979088,-3.01441886962552)
.. controls (axis cs:1.08939007557215,-3.02042563607792) and (axis cs:1.08639563076518,-3.01501859844636) .. (axis cs:1.07708016348788,-2.99819775673082)
(axis cs:1.05336135856484,-2.86784573503663)
--(axis cs:1.07708016348788,-2.99819775673082)
--(axis cs:1.00387849345582,-2.9535414917031)
--(axis cs:1.05336135856484,-2.86784573503663)
--cycle;

\path [draw=color0, fill=color0] (axis cs:3.34017078981621,3.09703234977717)
.. controls (axis cs:3.3423544392268,3.07889462521675) and (axis cs:3.34265690006418,3.07638233943857) .. (axis cs:3.34107817232836,3.08949549244262)
(axis cs:3.36052689805848,3.22204009533203)
--(axis cs:3.34107817232836,3.08949549244262)
--(axis cs:3.29278511154784,3.19653632929261)
--(axis cs:3.36052689805848,3.22204009533203)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.71277150563672,3.70403111732069)
.. controls (axis cs:2.71941912636891,3.69891671166379) and (axis cs:2.71778271402836,3.70017569993474) .. (axis cs:2.70786226861505,3.70780808213355)
(axis cs:2.65816802842807,3.81282422906352)
--(axis cs:2.70786226861505,3.70780808213355)
--(axis cs:2.63053711854926,3.70051542368399)
--(axis cs:2.65816802842807,3.81282422906352)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.45306013045909,3.69870248647322)
.. controls (axis cs:-2.46287819747592,3.69311490474159) and (axis cs:-2.46409655630556,3.69242152186619) .. (axis cs:-2.456715206948,3.696622337847)
(axis cs:-2.38017634378218,3.67584955751157)
--(axis cs:-2.456715206948,3.696622337847)
--(axis cs:-2.40139442147454,3.79243805307096)
--(axis cs:-2.38017634378218,3.67584955751157)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.24454811747698,2.68419037338367)
.. controls (axis cs:-3.24438288227751,2.68346074626558) and (axis cs:-3.24757625689186,2.6975616928214) .. (axis cs:-3.25412824132003,2.72649321305112)
(axis cs:-3.24772920353049,2.86295886095646)
--(axis cs:-3.25412824132003,2.72649321305112)
--(axis cs:-3.31202496953424,2.81742530832414)
--(axis cs:-3.24772920353049,2.86295886095646)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.71918669566201,-2.84397999591072)
.. controls (axis cs:-2.72012708495295,-2.8329911342119) and (axis cs:-2.71971572468077,-2.83779805958095) .. (axis cs:-2.71795261484547,-2.85840077201788)
(axis cs:-2.74182955463002,-2.9886624815968)
--(axis cs:-2.71795261484547,-2.85840077201788)
--(axis cs:-2.67334924823785,-2.97033645884034)
--(axis cs:-2.74182955463002,-2.9886624815968)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.5535476472504,-3.29094195861098)
.. controls (axis cs:-1.56007187903581,-3.29294544888733) and (axis cs:-1.55769523155699,-3.29221561734996) .. (axis cs:-1.54641770481393,-3.28875246399886)
(axis cs:-1.47225398987252,-3.32813317633544)
--(axis cs:-1.54641770481393,-3.28875246399886)
--(axis cs:-1.4841039036798,-3.20746162562882)
--(axis cs:-1.47225398987252,-3.32813317633544)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.61734017603861,-2.78472064465297)
.. controls (axis cs:2.61807666869872,-2.7777939244959) and (axis cs:2.6171437836296,-2.78656771704331) .. (axis cs:2.61454152083124,-2.81104202229519)
(axis cs:2.56770957590221,-2.92009420231505)
--(axis cs:2.61454152083124,-2.81104202229519)
--(axis cs:2.63577683433614,-2.94272639328419)
--(axis cs:2.56770957590221,-2.92009420231505)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.06884624150296,1.47827380429759)
.. controls (axis cs:1.06143358908753,1.48801186819759) and (axis cs:1.06127287723075,1.48822299671718) .. (axis cs:1.06836410593263,1.47890718985639)
(axis cs:1.10330993242394,1.35671053238046)
--(axis cs:1.06836410593263,1.47890718985639)
--(axis cs:1.14461255640998,1.45502698931305)
--(axis cs:1.10330993242394,1.35671053238046)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.32012196783561,3.32194035746213)
.. controls (axis cs:-2.32307384886342,3.31952414744384) and (axis cs:-2.31782731331359,3.3238186063456) .. (axis cs:-2.30438236118614,3.3348237341674)
(axis cs:-2.22698248858241,3.33069716340023)
--(axis cs:-2.30438236118614,3.3348237341674)
--(axis cs:-2.25607560447254,3.44184524353841)
--(axis cs:-2.22698248858241,3.33069716340023)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-3.22125058769116,1.26589358198641)
.. controls (axis cs:-3.19429880809229,1.2507388611122) and (axis cs:-3.17595636974878,1.24042508824134) .. (axis cs:-3.16622327266063,1.23495226337382)
(axis cs:-3.22173334084358,1.33042502894785)
--(axis cs:-3.16622327266063,1.23495226337382)
--(axis cs:-3.24272055731296,1.21370593536109)
--(axis cs:-3.22173334084358,1.33042502894785)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.28729720927201,-0.760685066781526)
.. controls (axis cs:-2.25622602101801,-0.751325204845786) and (axis cs:-2.23406062842441,-0.74464811825574) .. (axis cs:-2.22080103149121,-0.740653807011388)
(axis cs:-2.29489286969556,-0.700852252793345)
--(axis cs:-2.22080103149121,-0.740653807011388)
--(axis cs:-2.28326209264943,-0.821590456369999)
--(axis cs:-2.29489286969556,-0.700852252793345)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.41329557332522,-1.37275797255243)
.. controls (axis cs:-1.40149898011149,-1.36772141910534) and (axis cs:-1.39848414859675,-1.36643423730778) .. (axis cs:-1.40425107878101,-1.36889642715975)
(axis cs:-1.47970404381561,-1.33811273398106)
--(axis cs:-1.40425107878101,-1.36889642715975)
--(axis cs:-1.46344919572005,-1.45716937666709)
--(axis cs:-1.47970404381561,-1.33811273398106)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.9784787770072,-2.96683840930487)
.. controls (axis cs:1.98962999477667,-2.96318571269622) and (axis cs:1.99189823167016,-2.96244272826352) .. (axis cs:1.98528348768765,-2.96460945600675)
(axis cs:1.91087463386893,-2.92670237026261)
--(axis cs:1.98528348768765,-2.96460945600675)
--(axis cs:1.92348926209008,-3.04713126783341)
--(axis cs:1.91087463386893,-2.92670237026261)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.24308898806332,3.10274198302511)
.. controls (axis cs:2.25265649161699,3.094923847014) and (axis cs:2.25402314591735,3.09380707824141) .. (axis cs:2.24718895096438,3.09939167670736)
(axis cs:2.19884338106235,3.20635836477298)
--(axis cs:2.24718895096438,3.09939167670736)
--(axis cs:2.16979059124129,3.09517730421348)
--(axis cs:2.19884338106235,3.20635836477298)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.569017037085284,1.56990649001644)
.. controls (axis cs:-0.569047715556082,1.57879975492098) and (axis cs:-0.569023285030119,1.57171768291771) .. (axis cs:-0.568943745507397,1.54866027400662)
(axis cs:-0.603150610476788,1.42581149003688)
--(axis cs:-0.568943745507397,1.54866027400662)
--(axis cs:-0.533891892220791,1.42655861713517)
--(axis cs:-0.603150610476788,1.42581149003688)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-2.20668709603556,2.71318426470618)
.. controls (axis cs:-2.20811710825013,2.70842054963834) and (axis cs:-2.20531125121512,2.71776753513939) .. (axis cs:-2.19826952493053,2.74122522120935)
(axis cs:-2.13520772264261,2.82069177787168)
--(axis cs:-2.19826952493053,2.74122522120935)
--(axis cs:-2.19638258491535,2.8781185663679)
--(axis cs:-2.13520772264261,2.82069177787168)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.88103070069409,-2.51064989896773)
.. controls (axis cs:-1.88275250136267,-2.50729208966578) and (axis cs:-1.87840579910814,-2.51576891136144) .. (axis cs:-1.8679905939305,-2.53608036405472)
(axis cs:-1.84711995138369,-2.66794692637611)
--(axis cs:-1.8679905939305,-2.53608036405472)
--(axis cs:-1.79581265322421,-2.58567464332848)
--(axis cs:-1.84711995138369,-2.66794692637611)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.51746413374306,-1.90011500443147)
.. controls (axis cs:1.51561259118712,-1.90029733102657) and (axis cs:1.52278116251361,-1.89959142167681) .. (axis cs:1.53896984772253,-1.8979972763822)
(axis cs:1.61004812820241,-1.95233162165224)
--(axis cs:1.53896984772253,-1.8979972763822)
--(axis cs:1.60619731219742,-1.83004357600751)
--(axis cs:1.61004812820241,-1.95233162165224)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.97920023963778,-0.358328417250688)
.. controls (axis cs:1.94625322435128,-0.355350789067225) and (axis cs:1.92232852213927,-0.353188563840813) .. (axis cs:1.90742613300176,-0.351841741571453)
(axis cs:1.9748283359651,-0.419251973988628)
--(axis cs:1.90742613300176,-0.351841741571453)
--(axis cs:1.97836339528769,-0.296934113321289)
--(axis cs:1.9748283359651,-0.419251973988628)
--cycle;

\path [draw=color0, fill=color0] (axis cs:2.08718459885972,1.25528184948156)
.. controls (axis cs:2.05805094866967,1.2427230969261) and (axis cs:2.03769436920616,1.23394790937872) .. (axis cs:2.02611486046921,1.2289562868394)
(axis cs:2.10160598220822,1.19846653605697)
--(axis cs:2.02611486046921,1.2289562868394)
--(axis cs:2.08520289384712,1.31745958200129)
--(axis cs:2.10160598220822,1.19846653605697)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.30013043215743,2.07598702250619)
.. controls (axis cs:1.30156958847326,2.08909137384532) and (axis cs:1.30128643541364,2.08651310132883) .. (axis cs:1.29928097297856,2.0682522049567)
(axis cs:1.2520820038233,1.95969597422589)
--(axis cs:1.29928097297856,2.0682522049567)
--(axis cs:1.32007170779006,1.9363461750698)
--(axis cs:1.2520820038233,1.95969597422589)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.88584102004854,2.64522948554106)
.. controls (axis cs:-1.88907609277363,2.64110477495489) and (axis cs:-1.88498317132053,2.64632324077639) .. (axis cs:-1.87356225568924,2.66088488300555)
(axis cs:-1.79712906867867,2.68284075251681)
--(axis cs:-1.87356225568924,2.66088488300555)
--(axis cs:-1.83763503272616,2.78218828828267)
--(axis cs:-1.79712906867867,2.68284075251681)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.19930074155079,-2.03196649547999)
.. controls (axis cs:-1.20280542456625,-2.03788495275597) and (axis cs:-1.19977660852711,-2.03277010549437) .. (axis cs:-1.19021429343339,-2.01662195369518)
(axis cs:-1.11620846752488,-1.97632309592841)
--(axis cs:-1.19021429343339,-2.01662195369518)
--(axis cs:-1.16404173293962,-1.8877467385762)
--(axis cs:-1.11620846752488,-1.97632309592841)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.59568189847269,-2.22913381598103)
.. controls (axis cs:1.60156681030042,-2.2390837677861) and (axis cs:1.6009219645725,-2.23799349080281) .. (axis cs:1.59374736128894,-2.22586298503115)
(axis cs:1.56761849460139,-2.09696004725398)
--(axis cs:1.59374736128894,-2.22586298503115)
--(axis cs:1.51975521011811,-2.18548568012532)
--(axis cs:1.56761849460139,-2.09696004725398)
--cycle;

\path [draw=color0, fill=color0] (axis cs:1.96083377596724,0.209281264518999)
.. controls (axis cs:1.92774123888973,0.207629469016516) and (axis cs:1.90367919335597,0.20642842545494) .. (axis cs:1.88864763936598,0.20567813383427)
(axis cs:1.9588571566763,0.147919462896063)
--(axis cs:1.88864763936598,0.20567813383427)
--(axis cs:1.95690298808138,0.270348201212626)
--(axis cs:1.9588571566763,0.147919462896063)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-0.93193081945416,1.80966867089103)
.. controls (axis cs:-0.933324946321903,1.81847386518374) and (axis cs:-0.932283321347763,1.81189504478393) .. (axis cs:-0.92880594453174,1.78993220969161)
(axis cs:-0.943479771271391,1.65547930940247)
--(axis cs:-0.92880594453174,1.78993220969161)
--(axis cs:-0.876784643313658,1.68850143487692)
--(axis cs:-0.943479771271391,1.65547930940247)
--cycle;

\path [draw=color0, fill=color0] (axis cs:-1.07026434791826,0.774608720230054)
.. controls (axis cs:-1.06072286966579,0.776574788435897) and (axis cs:-1.06015476721664,0.776691848720833) .. (axis cs:-1.06856004057081,0.774959901084861)
(axis cs:-1.14136264532729,0.821611649769219)
--(axis cs:-1.06856004057081,0.774959901084861)
--(axis cs:-1.13334654404654,0.699957244500501)
--(axis cs:-1.14136264532729,0.821611649769219)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,-5.5059733172671)
--(axis cs:0,5.49573815809641);

\path [draw=black, fill opacity=0] (axis cs:1,-5.5059733172671)
--(axis cs:1,5.49573815809641);

\path [draw=black, fill opacity=0] (axis cs:-5,0)
--(axis cs:5.45826104188859,0);

\path [draw=black, fill opacity=0] (axis cs:-5,1)
--(axis cs:5.45826104188859,1);

\end{axis}

\end{tikzpicture}

==> pictures/StripeVis.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={$ u_x/v_0 $}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002267,0.00127,0.01857);
  rgb(2pt)=(0.003299,0.002249,0.024239);
  rgb(3pt)=(0.004547,0.003392,0.030909);
  rgb(4pt)=(0.006006,0.004692,0.038558);
  rgb(5pt)=(0.007676,0.006136,0.046836);
  rgb(6pt)=(0.009561,0.007713,0.055143);
  rgb(7pt)=(0.011663,0.009417,0.06346);
  rgb(8pt)=(0.013995,0.011225,0.071862);
  rgb(9pt)=(0.016561,0.013136,0.080282);
  rgb(10pt)=(0.019373,0.015133,0.088767);
  rgb(11pt)=(0.022447,0.017199,0.097327);
  rgb(12pt)=(0.025793,0.019331,0.10593);
  rgb(13pt)=(0.029432,0.021503,0.114621);
  rgb(14pt)=(0.033385,0.023702,0.123397);
  rgb(15pt)=(0.037668,0.025921,0.132232);
  rgb(16pt)=(0.042253,0.028139,0.141141);
  rgb(17pt)=(0.046915,0.030324,0.150164);
  rgb(18pt)=(0.051644,0.032474,0.159254);
  rgb(19pt)=(0.056449,0.034569,0.168414);
  rgb(20pt)=(0.06134,0.03659,0.177642);
  rgb(21pt)=(0.066331,0.038504,0.186962);
  rgb(22pt)=(0.071429,0.040294,0.196354);
  rgb(23pt)=(0.076637,0.041905,0.205799);
  rgb(24pt)=(0.081962,0.043328,0.215289);
  rgb(25pt)=(0.087411,0.044556,0.224813);
  rgb(26pt)=(0.09299,0.045583,0.234358);
  rgb(27pt)=(0.098702,0.046402,0.243904);
  rgb(28pt)=(0.104551,0.047008,0.25343);
  rgb(29pt)=(0.110536,0.047399,0.262912);
  rgb(30pt)=(0.116656,0.047574,0.272321);
  rgb(31pt)=(0.122908,0.047536,0.281624);
  rgb(32pt)=(0.129285,0.047293,0.290788);
  rgb(33pt)=(0.135778,0.046856,0.299776);
  rgb(34pt)=(0.142378,0.046242,0.308553);
  rgb(35pt)=(0.149073,0.045468,0.317085);
  rgb(36pt)=(0.15585,0.044559,0.325338);
  rgb(37pt)=(0.162689,0.043554,0.333277);
  rgb(38pt)=(0.169575,0.042489,0.340874);
  rgb(39pt)=(0.176493,0.041402,0.348111);
  rgb(40pt)=(0.183429,0.040329,0.354971);
  rgb(41pt)=(0.190367,0.039309,0.361447);
  rgb(42pt)=(0.197297,0.0384,0.367535);
  rgb(43pt)=(0.204209,0.037632,0.373238);
  rgb(44pt)=(0.211095,0.03703,0.378563);
  rgb(45pt)=(0.217949,0.036615,0.383522);
  rgb(46pt)=(0.224763,0.036405,0.388129);
  rgb(47pt)=(0.231538,0.036405,0.3924);
  rgb(48pt)=(0.238273,0.036621,0.396353);
  rgb(49pt)=(0.244967,0.037055,0.400007);
  rgb(50pt)=(0.25162,0.037705,0.403378);
  rgb(51pt)=(0.258234,0.038571,0.406485);
  rgb(52pt)=(0.26481,0.039647,0.409345);
  rgb(53pt)=(0.271347,0.040922,0.411976);
  rgb(54pt)=(0.27785,0.042353,0.414392);
  rgb(55pt)=(0.284321,0.043933,0.416608);
  rgb(56pt)=(0.290763,0.045644,0.418637);
  rgb(57pt)=(0.297178,0.04747,0.420491);
  rgb(58pt)=(0.303568,0.049396,0.422182);
  rgb(59pt)=(0.309935,0.051407,0.423721);
  rgb(60pt)=(0.316282,0.05349,0.425116);
  rgb(61pt)=(0.32261,0.055634,0.426377);
  rgb(62pt)=(0.328921,0.057827,0.427511);
  rgb(63pt)=(0.335217,0.06006,0.428524);
  rgb(64pt)=(0.3415,0.062325,0.429425);
  rgb(65pt)=(0.347771,0.064616,0.430217);
  rgb(66pt)=(0.354032,0.066925,0.430906);
  rgb(67pt)=(0.360284,0.069247,0.431497);
  rgb(68pt)=(0.366529,0.071579,0.431994);
  rgb(69pt)=(0.372768,0.073915,0.4324);
  rgb(70pt)=(0.379001,0.076253,0.432719);
  rgb(71pt)=(0.385228,0.078591,0.432955);
  rgb(72pt)=(0.391453,0.080927,0.433109);
  rgb(73pt)=(0.397674,0.083257,0.433183);
  rgb(74pt)=(0.403894,0.08558,0.433179);
  rgb(75pt)=(0.410113,0.087896,0.433098);
  rgb(76pt)=(0.416331,0.090203,0.432943);
  rgb(77pt)=(0.422549,0.092501,0.432714);
  rgb(78pt)=(0.428768,0.09479,0.432412);
  rgb(79pt)=(0.434987,0.097069,0.432039);
  rgb(80pt)=(0.441207,0.099338,0.431594);
  rgb(81pt)=(0.447428,0.101597,0.43108);
  rgb(82pt)=(0.453651,0.103848,0.430498);
  rgb(83pt)=(0.459875,0.106089,0.429846);
  rgb(84pt)=(0.4661,0.108322,0.429125);
  rgb(85pt)=(0.472328,0.110547,0.428334);
  rgb(86pt)=(0.478558,0.112764,0.427475);
  rgb(87pt)=(0.484789,0.114974,0.426548);
  rgb(88pt)=(0.491022,0.117179,0.425552);
  rgb(89pt)=(0.497257,0.119379,0.424488);
  rgb(90pt)=(0.503493,0.121575,0.423356);
  rgb(91pt)=(0.50973,0.123769,0.422156);
  rgb(92pt)=(0.515967,0.12596,0.420887);
  rgb(93pt)=(0.522206,0.12815,0.419549);
  rgb(94pt)=(0.528444,0.130341,0.418142);
  rgb(95pt)=(0.534683,0.132534,0.416667);
  rgb(96pt)=(0.54092,0.134729,0.415123);
  rgb(97pt)=(0.547157,0.136929,0.413511);
  rgb(98pt)=(0.553392,0.139134,0.411829);
  rgb(99pt)=(0.559624,0.141346,0.410078);
  rgb(100pt)=(0.565854,0.143567,0.408258);
  rgb(101pt)=(0.572081,0.145797,0.406369);
  rgb(102pt)=(0.578304,0.148039,0.404411);
  rgb(103pt)=(0.584521,0.150294,0.402385);
  rgb(104pt)=(0.590734,0.152563,0.40029);
  rgb(105pt)=(0.59694,0.154848,0.398125);
  rgb(106pt)=(0.603139,0.157151,0.395891);
  rgb(107pt)=(0.60933,0.159474,0.393589);
  rgb(108pt)=(0.615513,0.161817,0.391219);
  rgb(109pt)=(0.621685,0.164184,0.388781);
  rgb(110pt)=(0.627847,0.166575,0.386276);
  rgb(111pt)=(0.633998,0.168992,0.383704);
  rgb(112pt)=(0.640135,0.171438,0.381065);
  rgb(113pt)=(0.64626,0.173914,0.378359);
  rgb(114pt)=(0.652369,0.176421,0.375586);
  rgb(115pt)=(0.658463,0.178962,0.372748);
  rgb(116pt)=(0.66454,0.181539,0.369846);
  rgb(117pt)=(0.670599,0.184153,0.366879);
  rgb(118pt)=(0.676638,0.186807,0.363849);
  rgb(119pt)=(0.682656,0.189501,0.360757);
  rgb(120pt)=(0.688653,0.192239,0.357603);
  rgb(121pt)=(0.694627,0.195021,0.354388);
  rgb(122pt)=(0.700576,0.197851,0.351113);
  rgb(123pt)=(0.7065,0.200728,0.347777);
  rgb(124pt)=(0.712396,0.203656,0.344383);
  rgb(125pt)=(0.718264,0.206636,0.340931);
  rgb(126pt)=(0.724103,0.20967,0.337424);
  rgb(127pt)=(0.729909,0.212759,0.333861);
  rgb(128pt)=(0.735683,0.215906,0.330245);
  rgb(129pt)=(0.741423,0.219112,0.326576);
  rgb(130pt)=(0.747127,0.222378,0.322856);
  rgb(131pt)=(0.752794,0.225706,0.319085);
  rgb(132pt)=(0.758422,0.229097,0.315266);
  rgb(133pt)=(0.76401,0.232554,0.311399);
  rgb(134pt)=(0.769556,0.236077,0.307485);
  rgb(135pt)=(0.775059,0.239667,0.303526);
  rgb(136pt)=(0.780517,0.243327,0.299523);
  rgb(137pt)=(0.785929,0.247056,0.295477);
  rgb(138pt)=(0.791293,0.250856,0.29139);
  rgb(139pt)=(0.796607,0.254728,0.287264);
  rgb(140pt)=(0.801871,0.258674,0.283099);
  rgb(141pt)=(0.807082,0.262692,0.278898);
  rgb(142pt)=(0.812239,0.266786,0.274661);
  rgb(143pt)=(0.817341,0.270954,0.27039);
  rgb(144pt)=(0.822386,0.275197,0.266085);
  rgb(145pt)=(0.827372,0.279517,0.26175);
  rgb(146pt)=(0.832299,0.283913,0.257383);
  rgb(147pt)=(0.837165,0.288385,0.252988);
  rgb(148pt)=(0.841969,0.292933,0.248564);
  rgb(149pt)=(0.846709,0.297559,0.244113);
  rgb(150pt)=(0.851384,0.30226,0.239636);
  rgb(151pt)=(0.855992,0.307038,0.235133);
  rgb(152pt)=(0.860533,0.311892,0.230606);
  rgb(153pt)=(0.865006,0.316822,0.226055);
  rgb(154pt)=(0.869409,0.321827,0.221482);
  rgb(155pt)=(0.873741,0.326906,0.216886);
  rgb(156pt)=(0.878001,0.33206,0.212268);
  rgb(157pt)=(0.882188,0.337287,0.207628);
  rgb(158pt)=(0.886302,0.342586,0.202968);
  rgb(159pt)=(0.890341,0.347957,0.198286);
  rgb(160pt)=(0.894305,0.353399,0.193584);
  rgb(161pt)=(0.898192,0.358911,0.18886);
  rgb(162pt)=(0.902003,0.364492,0.184116);
  rgb(163pt)=(0.905735,0.37014,0.17935);
  rgb(164pt)=(0.90939,0.375856,0.174563);
  rgb(165pt)=(0.912966,0.381636,0.169755);
  rgb(166pt)=(0.916462,0.387481,0.164924);
  rgb(167pt)=(0.919879,0.393389,0.16007);
  rgb(168pt)=(0.923215,0.399359,0.155193);
  rgb(169pt)=(0.92647,0.405389,0.150292);
  rgb(170pt)=(0.929644,0.411479,0.145367);
  rgb(171pt)=(0.932737,0.417627,0.140417);
  rgb(172pt)=(0.935747,0.423831,0.13544);
  rgb(173pt)=(0.938675,0.430091,0.130438);
  rgb(174pt)=(0.941521,0.436405,0.125409);
  rgb(175pt)=(0.944285,0.442772,0.120354);
  rgb(176pt)=(0.946965,0.449191,0.115272);
  rgb(177pt)=(0.949562,0.45566,0.110164);
  rgb(178pt)=(0.952075,0.462178,0.105031);
  rgb(179pt)=(0.954506,0.468744,0.099874);
  rgb(180pt)=(0.956852,0.475356,0.094695);
  rgb(181pt)=(0.959114,0.482014,0.089499);
  rgb(182pt)=(0.961293,0.488716,0.084289);
  rgb(183pt)=(0.963387,0.495462,0.079073);
  rgb(184pt)=(0.965397,0.502249,0.073859);
  rgb(185pt)=(0.967322,0.509078,0.068659);
  rgb(186pt)=(0.969163,0.515946,0.063488);
  rgb(187pt)=(0.970919,0.522853,0.058367);
  rgb(188pt)=(0.97259,0.529798,0.053324);
  rgb(189pt)=(0.974176,0.53678,0.048392);
  rgb(190pt)=(0.975677,0.543798,0.043618);
  rgb(191pt)=(0.977092,0.55085,0.03905);
  rgb(192pt)=(0.978422,0.557937,0.034931);
  rgb(193pt)=(0.979666,0.565057,0.031409);
  rgb(194pt)=(0.980824,0.572209,0.028508);
  rgb(195pt)=(0.981895,0.579392,0.02625);
  rgb(196pt)=(0.982881,0.586606,0.024661);
  rgb(197pt)=(0.983779,0.593849,0.02377);
  rgb(198pt)=(0.984591,0.601122,0.023606);
  rgb(199pt)=(0.985315,0.608422,0.024202);
  rgb(200pt)=(0.985952,0.61575,0.025592);
  rgb(201pt)=(0.986502,0.623105,0.027814);
  rgb(202pt)=(0.986964,0.630485,0.030908);
  rgb(203pt)=(0.987337,0.63789,0.034916);
  rgb(204pt)=(0.987622,0.64532,0.039886);
  rgb(205pt)=(0.987819,0.652773,0.045581);
  rgb(206pt)=(0.987926,0.66025,0.05175);
  rgb(207pt)=(0.987945,0.667748,0.058329);
  rgb(208pt)=(0.987874,0.675267,0.065257);
  rgb(209pt)=(0.987714,0.682807,0.072489);
  rgb(210pt)=(0.987464,0.690366,0.07999);
  rgb(211pt)=(0.987124,0.697944,0.087731);
  rgb(212pt)=(0.986694,0.70554,0.095694);
  rgb(213pt)=(0.986175,0.713153,0.103863);
  rgb(214pt)=(0.985566,0.720782,0.112229);
  rgb(215pt)=(0.984865,0.728427,0.120785);
  rgb(216pt)=(0.984075,0.736087,0.129527);
  rgb(217pt)=(0.983196,0.743758,0.138453);
  rgb(218pt)=(0.982228,0.751442,0.147565);
  rgb(219pt)=(0.981173,0.759135,0.156863);
  rgb(220pt)=(0.980032,0.766837,0.166353);
  rgb(221pt)=(0.978806,0.774545,0.176037);
  rgb(222pt)=(0.977497,0.782258,0.185923);
  rgb(223pt)=(0.976108,0.789974,0.196018);
  rgb(224pt)=(0.974638,0.797692,0.206332);
  rgb(225pt)=(0.973088,0.805409,0.216877);
  rgb(226pt)=(0.971468,0.813122,0.227658);
  rgb(227pt)=(0.969783,0.820825,0.238686);
  rgb(228pt)=(0.968041,0.828515,0.249972);
  rgb(229pt)=(0.966243,0.836191,0.261534);
  rgb(230pt)=(0.964394,0.843848,0.273391);
  rgb(231pt)=(0.962517,0.851476,0.285546);
  rgb(232pt)=(0.960626,0.859069,0.29801);
  rgb(233pt)=(0.95872,0.866624,0.31082);
  rgb(234pt)=(0.956834,0.874129,0.323974);
  rgb(235pt)=(0.954997,0.881569,0.337475);
  rgb(236pt)=(0.953215,0.888942,0.351369);
  rgb(237pt)=(0.951546,0.896226,0.365627);
  rgb(238pt)=(0.950018,0.903409,0.380271);
  rgb(239pt)=(0.948683,0.910473,0.395289);
  rgb(240pt)=(0.947594,0.917399,0.410665);
  rgb(241pt)=(0.946809,0.924168,0.426373);
  rgb(242pt)=(0.946392,0.930761,0.442367);
  rgb(243pt)=(0.946403,0.937159,0.458592);
  rgb(244pt)=(0.946903,0.943348,0.47497);
  rgb(245pt)=(0.947937,0.949318,0.491426);
  rgb(246pt)=(0.949545,0.955063,0.50786);
  rgb(247pt)=(0.95174,0.960587,0.524203);
  rgb(248pt)=(0.954529,0.965896,0.540361);
  rgb(249pt)=(0.957896,0.971003,0.556275);
  rgb(250pt)=(0.961812,0.975924,0.571925);
  rgb(251pt)=(0.966249,0.980678,0.587206);
  rgb(252pt)=(0.971162,0.985282,0.602154);
  rgb(253pt)=(0.976511,0.989753,0.61676);
  rgb(254pt)=(0.982257,0.994109,0.631017);
  rgb(255pt)=(0.988362,0.998364,0.644924)
},
point meta max=2.79462477192283,
point meta min=-2.01523303985596,
tick align=outside,
x grid style={lightgray!92.02614379084967!black},
xlabel={$x/R$},
xmin=0, xmax=10,
xtick pos=both,
y grid style={lightgray!92.02614379084967!black},
ylabel={$y/R$},
ymin=0, ymax=10,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=0, ymax=10] {StripeVis-009.png};
\end{axis}

\end{tikzpicture}

==> pictures/StripeVisExtra.tex <==
\begin{tikzpicture}
\begin{axis}[axis line style=ultra thick,
scaled y ticks=false,
yshift=-.8\linewidth,
width=.75\linewidth,
height=.75\linewidth,
colorbar,
colorbar style={ylabel={$ u_x/v_0 $}},
colormap={mymap}{[1pt]
	rgb(0pt)=(0.001462,0.000466,0.013866);
	rgb(1pt)=(0.002267,0.00127,0.01857);
	rgb(2pt)=(0.003299,0.002249,0.024239);
	rgb(3pt)=(0.004547,0.003392,0.030909);
	rgb(4pt)=(0.006006,0.004692,0.038558);
	rgb(5pt)=(0.007676,0.006136,0.046836);
	rgb(6pt)=(0.009561,0.007713,0.055143);
	rgb(7pt)=(0.011663,0.009417,0.06346);
	rgb(8pt)=(0.013995,0.011225,0.071862);
	rgb(9pt)=(0.016561,0.013136,0.080282);
	rgb(10pt)=(0.019373,0.015133,0.088767);
	rgb(11pt)=(0.022447,0.017199,0.097327);
	rgb(12pt)=(0.025793,0.019331,0.10593);
	rgb(13pt)=(0.029432,0.021503,0.114621);
	rgb(14pt)=(0.033385,0.023702,0.123397);
	rgb(15pt)=(0.037668,0.025921,0.132232);
	rgb(16pt)=(0.042253,0.028139,0.141141);
	rgb(17pt)=(0.046915,0.030324,0.150164);
	rgb(18pt)=(0.051644,0.032474,0.159254);
	rgb(19pt)=(0.056449,0.034569,0.168414);
	rgb(20pt)=(0.06134,0.03659,0.177642);
	rgb(21pt)=(0.066331,0.038504,0.186962);
	rgb(22pt)=(0.071429,0.040294,0.196354);
	rgb(23pt)=(0.076637,0.041905,0.205799);
	rgb(24pt)=(0.081962,0.043328,0.215289);
	rgb(25pt)=(0.087411,0.044556,0.224813);
	rgb(26pt)=(0.09299,0.045583,0.234358);
	rgb(27pt)=(0.098702,0.046402,0.243904);
	rgb(28pt)=(0.104551,0.047008,0.25343);
	rgb(29pt)=(0.110536,0.047399,0.262912);
	rgb(30pt)=(0.116656,0.047574,0.272321);
	rgb(31pt)=(0.122908,0.047536,0.281624);
	rgb(32pt)=(0.129285,0.047293,0.290788);
	rgb(33pt)=(0.135778,0.046856,0.299776);
	rgb(34pt)=(0.142378,0.046242,0.308553);
	rgb(35pt)=(0.149073,0.045468,0.317085);
	rgb(36pt)=(0.15585,0.044559,0.325338);
	rgb(37pt)=(0.162689,0.043554,0.333277);
	rgb(38pt)=(0.169575,0.042489,0.340874);
	rgb(39pt)=(0.176493,0.041402,0.348111);
	rgb(40pt)=(0.183429,0.040329,0.354971);
	rgb(41pt)=(0.190367,0.039309,0.361447);
	rgb(42pt)=(0.197297,0.0384,0.367535);
	rgb(43pt)=(0.204209,0.037632,0.373238);
	rgb(44pt)=(0.211095,0.03703,0.378563);
	rgb(45pt)=(0.217949,0.036615,0.383522);
	rgb(46pt)=(0.224763,0.036405,0.388129);
	rgb(47pt)=(0.231538,0.036405,0.3924);
	rgb(48pt)=(0.238273,0.036621,0.396353);
	rgb(49pt)=(0.244967,0.037055,0.400007);
	rgb(50pt)=(0.25162,0.037705,0.403378);
	rgb(51pt)=(0.258234,0.038571,0.406485);
	rgb(52pt)=(0.26481,0.039647,0.409345);
	rgb(53pt)=(0.271347,0.040922,0.411976);
	rgb(54pt)=(0.27785,0.042353,0.414392);
	rgb(55pt)=(0.284321,0.043933,0.416608);
	rgb(56pt)=(0.290763,0.045644,0.418637);
	rgb(57pt)=(0.297178,0.04747,0.420491);
	rgb(58pt)=(0.303568,0.049396,0.422182);
	rgb(59pt)=(0.309935,0.051407,0.423721);
	rgb(60pt)=(0.316282,0.05349,0.425116);
	rgb(61pt)=(0.32261,0.055634,0.426377);
	rgb(62pt)=(0.328921,0.057827,0.427511);
	rgb(63pt)=(0.335217,0.06006,0.428524);
	rgb(64pt)=(0.3415,0.062325,0.429425);
	rgb(65pt)=(0.347771,0.064616,0.430217);
	rgb(66pt)=(0.354032,0.066925,0.430906);
	rgb(67pt)=(0.360284,0.069247,0.431497);
	rgb(68pt)=(0.366529,0.071579,0.431994);
	rgb(69pt)=(0.372768,0.073915,0.4324);
	rgb(70pt)=(0.379001,0.076253,0.432719);
	rgb(71pt)=(0.385228,0.078591,0.432955);
	rgb(72pt)=(0.391453,0.080927,0.433109);
	rgb(73pt)=(0.397674,0.083257,0.433183);
	rgb(74pt)=(0.403894,0.08558,0.433179);
	rgb(75pt)=(0.410113,0.087896,0.433098);
	rgb(76pt)=(0.416331,0.090203,0.432943);
	rgb(77pt)=(0.422549,0.092501,0.432714);
	rgb(78pt)=(0.428768,0.09479,0.432412);
	rgb(79pt)=(0.434987,0.097069,0.432039);
	rgb(80pt)=(0.441207,0.099338,0.431594);
	rgb(81pt)=(0.447428,0.101597,0.43108);
	rgb(82pt)=(0.453651,0.103848,0.430498);
	rgb(83pt)=(0.459875,0.106089,0.429846);
	rgb(84pt)=(0.4661,0.108322,0.429125);
	rgb(85pt)=(0.472328,0.110547,0.428334);
	rgb(86pt)=(0.478558,0.112764,0.427475);
	rgb(87pt)=(0.484789,0.114974,0.426548);
	rgb(88pt)=(0.491022,0.117179,0.425552);
	rgb(89pt)=(0.497257,0.119379,0.424488);
	rgb(90pt)=(0.503493,0.121575,0.423356);
	rgb(91pt)=(0.50973,0.123769,0.422156);
	rgb(92pt)=(0.515967,0.12596,0.420887);
	rgb(93pt)=(0.522206,0.12815,0.419549);
	rgb(94pt)=(0.528444,0.130341,0.418142);
	rgb(95pt)=(0.534683,0.132534,0.416667);
	rgb(96pt)=(0.54092,0.134729,0.415123);
	rgb(97pt)=(0.547157,0.136929,0.413511);
	rgb(98pt)=(0.553392,0.139134,0.411829);
	rgb(99pt)=(0.559624,0.141346,0.410078);
	rgb(100pt)=(0.565854,0.143567,0.408258);
	rgb(101pt)=(0.572081,0.145797,0.406369);
	rgb(102pt)=(0.578304,0.148039,0.404411);
	rgb(103pt)=(0.584521,0.150294,0.402385);
	rgb(104pt)=(0.590734,0.152563,0.40029);
	rgb(105pt)=(0.59694,0.154848,0.398125);
	rgb(106pt)=(0.603139,0.157151,0.395891);
	rgb(107pt)=(0.60933,0.159474,0.393589);
	rgb(108pt)=(0.615513,0.161817,0.391219);
	rgb(109pt)=(0.621685,0.164184,0.388781);
	rgb(110pt)=(0.627847,0.166575,0.386276);
	rgb(111pt)=(0.633998,0.168992,0.383704);
	rgb(112pt)=(0.640135,0.171438,0.381065);
	rgb(113pt)=(0.64626,0.173914,0.378359);
	rgb(114pt)=(0.652369,0.176421,0.375586);
	rgb(115pt)=(0.658463,0.178962,0.372748);
	rgb(116pt)=(0.66454,0.181539,0.369846);
	rgb(117pt)=(0.670599,0.184153,0.366879);
	rgb(118pt)=(0.676638,0.186807,0.363849);
	rgb(119pt)=(0.682656,0.189501,0.360757);
	rgb(120pt)=(0.688653,0.192239,0.357603);
	rgb(121pt)=(0.694627,0.195021,0.354388);
	rgb(122pt)=(0.700576,0.197851,0.351113);
	rgb(123pt)=(0.7065,0.200728,0.347777);
	rgb(124pt)=(0.712396,0.203656,0.344383);
	rgb(125pt)=(0.718264,0.206636,0.340931);
	rgb(126pt)=(0.724103,0.20967,0.337424);
	rgb(127pt)=(0.729909,0.212759,0.333861);
	rgb(128pt)=(0.735683,0.215906,0.330245);
	rgb(129pt)=(0.741423,0.219112,0.326576);
	rgb(130pt)=(0.747127,0.222378,0.322856);
	rgb(131pt)=(0.752794,0.225706,0.319085);
	rgb(132pt)=(0.758422,0.229097,0.315266);
	rgb(133pt)=(0.76401,0.232554,0.311399);
	rgb(134pt)=(0.769556,0.236077,0.307485);
	rgb(135pt)=(0.775059,0.239667,0.303526);
	rgb(136pt)=(0.780517,0.243327,0.299523);
	rgb(137pt)=(0.785929,0.247056,0.295477);
	rgb(138pt)=(0.791293,0.250856,0.29139);
	rgb(139pt)=(0.796607,0.254728,0.287264);
	rgb(140pt)=(0.801871,0.258674,0.283099);
	rgb(141pt)=(0.807082,0.262692,0.278898);
	rgb(142pt)=(0.812239,0.266786,0.274661);
	rgb(143pt)=(0.817341,0.270954,0.27039);
	rgb(144pt)=(0.822386,0.275197,0.266085);
	rgb(145pt)=(0.827372,0.279517,0.26175);
	rgb(146pt)=(0.832299,0.283913,0.257383);
	rgb(147pt)=(0.837165,0.288385,0.252988);
	rgb(148pt)=(0.841969,0.292933,0.248564);
	rgb(149pt)=(0.846709,0.297559,0.244113);
	rgb(150pt)=(0.851384,0.30226,0.239636);
	rgb(151pt)=(0.855992,0.307038,0.235133);
	rgb(152pt)=(0.860533,0.311892,0.230606);
	rgb(153pt)=(0.865006,0.316822,0.226055);
	rgb(154pt)=(0.869409,0.321827,0.221482);
	rgb(155pt)=(0.873741,0.326906,0.216886);
	rgb(156pt)=(0.878001,0.33206,0.212268);
	rgb(157pt)=(0.882188,0.337287,0.207628);
	rgb(158pt)=(0.886302,0.342586,0.202968);
	rgb(159pt)=(0.890341,0.347957,0.198286);
	rgb(160pt)=(0.894305,0.353399,0.193584);
	rgb(161pt)=(0.898192,0.358911,0.18886);
	rgb(162pt)=(0.902003,0.364492,0.184116);
	rgb(163pt)=(0.905735,0.37014,0.17935);
	rgb(164pt)=(0.90939,0.375856,0.174563);
	rgb(165pt)=(0.912966,0.381636,0.169755);
	rgb(166pt)=(0.916462,0.387481,0.164924);
	rgb(167pt)=(0.919879,0.393389,0.16007);
	rgb(168pt)=(0.923215,0.399359,0.155193);
	rgb(169pt)=(0.92647,0.405389,0.150292);
	rgb(170pt)=(0.929644,0.411479,0.145367);
	rgb(171pt)=(0.932737,0.417627,0.140417);
	rgb(172pt)=(0.935747,0.423831,0.13544);
	rgb(173pt)=(0.938675,0.430091,0.130438);
	rgb(174pt)=(0.941521,0.436405,0.125409);
	rgb(175pt)=(0.944285,0.442772,0.120354);
	rgb(176pt)=(0.946965,0.449191,0.115272);
	rgb(177pt)=(0.949562,0.45566,0.110164);
	rgb(178pt)=(0.952075,0.462178,0.105031);
	rgb(179pt)=(0.954506,0.468744,0.099874);
	rgb(180pt)=(0.956852,0.475356,0.094695);
	rgb(181pt)=(0.959114,0.482014,0.089499);
	rgb(182pt)=(0.961293,0.488716,0.084289);
	rgb(183pt)=(0.963387,0.495462,0.079073);
	rgb(184pt)=(0.965397,0.502249,0.073859);
	rgb(185pt)=(0.967322,0.509078,0.068659);
	rgb(186pt)=(0.969163,0.515946,0.063488);
	rgb(187pt)=(0.970919,0.522853,0.058367);
	rgb(188pt)=(0.97259,0.529798,0.053324);
	rgb(189pt)=(0.974176,0.53678,0.048392);
	rgb(190pt)=(0.975677,0.543798,0.043618);
	rgb(191pt)=(0.977092,0.55085,0.03905);
	rgb(192pt)=(0.978422,0.557937,0.034931);
	rgb(193pt)=(0.979666,0.565057,0.031409);
	rgb(194pt)=(0.980824,0.572209,0.028508);
	rgb(195pt)=(0.981895,0.579392,0.02625);
	rgb(196pt)=(0.982881,0.586606,0.024661);
	rgb(197pt)=(0.983779,0.593849,0.02377);
	rgb(198pt)=(0.984591,0.601122,0.023606);
	rgb(199pt)=(0.985315,0.608422,0.024202);
	rgb(200pt)=(0.985952,0.61575,0.025592);
	rgb(201pt)=(0.986502,0.623105,0.027814);
	rgb(202pt)=(0.986964,0.630485,0.030908);
	rgb(203pt)=(0.987337,0.63789,0.034916);
	rgb(204pt)=(0.987622,0.64532,0.039886);
	rgb(205pt)=(0.987819,0.652773,0.045581);
	rgb(206pt)=(0.987926,0.66025,0.05175);
	rgb(207pt)=(0.987945,0.667748,0.058329);
	rgb(208pt)=(0.987874,0.675267,0.065257);
	rgb(209pt)=(0.987714,0.682807,0.072489);
	rgb(210pt)=(0.987464,0.690366,0.07999);
	rgb(211pt)=(0.987124,0.697944,0.087731);
	rgb(212pt)=(0.986694,0.70554,0.095694);
	rgb(213pt)=(0.986175,0.713153,0.103863);
	rgb(214pt)=(0.985566,0.720782,0.112229);
	rgb(215pt)=(0.984865,0.728427,0.120785);
	rgb(216pt)=(0.984075,0.736087,0.129527);
	rgb(217pt)=(0.983196,0.743758,0.138453);
	rgb(218pt)=(0.982228,0.751442,0.147565);
	rgb(219pt)=(0.981173,0.759135,0.156863);
	rgb(220pt)=(0.980032,0.766837,0.166353);
	rgb(221pt)=(0.978806,0.774545,0.176037);
	rgb(222pt)=(0.977497,0.782258,0.185923);
	rgb(223pt)=(0.976108,0.789974,0.196018);
	rgb(224pt)=(0.974638,0.797692,0.206332);
	rgb(225pt)=(0.973088,0.805409,0.216877);
	rgb(226pt)=(0.971468,0.813122,0.227658);
	rgb(227pt)=(0.969783,0.820825,0.238686);
	rgb(228pt)=(0.968041,0.828515,0.249972);
	rgb(229pt)=(0.966243,0.836191,0.261534);
	rgb(230pt)=(0.964394,0.843848,0.273391);
	rgb(231pt)=(0.962517,0.851476,0.285546);
	rgb(232pt)=(0.960626,0.859069,0.29801);
	rgb(233pt)=(0.95872,0.866624,0.31082);
	rgb(234pt)=(0.956834,0.874129,0.323974);
	rgb(235pt)=(0.954997,0.881569,0.337475);
	rgb(236pt)=(0.953215,0.888942,0.351369);
	rgb(237pt)=(0.951546,0.896226,0.365627);
	rgb(238pt)=(0.950018,0.903409,0.380271);
	rgb(239pt)=(0.948683,0.910473,0.395289);
	rgb(240pt)=(0.947594,0.917399,0.410665);
	rgb(241pt)=(0.946809,0.924168,0.426373);
	rgb(242pt)=(0.946392,0.930761,0.442367);
	rgb(243pt)=(0.946403,0.937159,0.458592);
	rgb(244pt)=(0.946903,0.943348,0.47497);
	rgb(245pt)=(0.947937,0.949318,0.491426);
	rgb(246pt)=(0.949545,0.955063,0.50786);
	rgb(247pt)=(0.95174,0.960587,0.524203);
	rgb(248pt)=(0.954529,0.965896,0.540361);
	rgb(249pt)=(0.957896,0.971003,0.556275);
	rgb(250pt)=(0.961812,0.975924,0.571925);
	rgb(251pt)=(0.966249,0.980678,0.587206);
	rgb(252pt)=(0.971162,0.985282,0.602154);
	rgb(253pt)=(0.976511,0.989753,0.61676);
	rgb(254pt)=(0.982257,0.994109,0.631017);
	rgb(255pt)=(0.988362,0.998364,0.644924)
},
point meta max=2.79462477192283,
point meta min=-2.01523303985596,
tick align=outside,
x grid style={lightgray!92.02614379084967!black},
xlabel={$y/R$},
xmin=0, xmax=10,
xtick pos=both,
y grid style={lightgray!92.02614379084967!black},
ylabel={$x/R$},
ymin=0, ymax=10,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=0, ymax=10] {pictures/StripeVis-009.png};
\draw[->, very thick, white] (axis cs:5,4.8) -- (axis cs: 5,5.5);
\end{axis}
\end{tikzpicture}


==> pictures/Stripes.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{ncolor0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{ncolor1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{ncolor2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{scope}[yshift=.55\linewidth]
\begin{axis}[axis line style = ultra thick,
width=\linewidth,
height=5cm,
%xshift=.3\linewidth,
%yshift=3cm,
%legend cell align={left},
legend entries={{$R=12, t=10^5\Delta t$},{$R= 4, t=10^5\Delta t$},{$R = 4, t=10^3\Delta t$}},
legend style={at={(.7,.5)},draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x/R$},
%xtick=\empty,
xmin=1.9, xmax=4.1,
y grid style={white!69.01960784313725!black},
ylabel={$u_x/v_0\cdot 10^{-2}$},
ymin=0, ymax=7.84539324030903
]
\addlegendimage{mark=triangle*, mark size=2, mark options={solid}, ncolor2}
\addlegendimage{mark=triangle*, mark size=2, mark options={solid}, ncolor1}
\addlegendimage{mark=triangle*, mark size=2, mark options={solid}, ncolor0}
\addplot [line width=0.5599999999999999pt, color2, mark=triangle*, mark size=2, mark options={solid}]
table [y expr=\thisrow{y}*100, row sep=\\]{%
	x	y
	0.0833333333333333	0.00204311261776178 \\
	0.166666666666667	0.0056200288360336 \\
	0.25	0.00917451211371137 \\
	0.333333333333333	0.0127019980931593 \\
	0.416666666666667	0.0161921505835584 \\
	0.5	0.0196404207485749 \\
	0.583333333333333	0.0230364747839784 \\
	0.666666666666667	0.026375766579658 \\
	0.75	0.0296479664281428 \\
	0.833333333333333	0.0328485391359136 \\
	0.916666666666667	0.0359671699984998 \\
	1	0.0389993620282028 \\
	1.08333333333333	0.0419348387218722 \\
	1.16666666666667	0.0447691713111311 \\
	1.25	0.0474921651575157 \\
	1.33333333333333	0.0500994924527453 \\
	1.41666666666667	0.0525811059135914 \\
	1.5	0.0549328523732373 \\
	1.58333333333333	0.0571448701020102 \\
	1.66666666666667	0.0592132460636064 \\
	1.75	0.0611284350660066 \\
	1.83333333333333	0.0628868515211521 \\
	1.91666666666667	0.0644793377227723 \\
	2	0.065902777430243 \\
	2.08333333333333	0.0671485259390939 \\
	2.16666666666667	0.0682140291359136 \\
	2.25	0.0690913026747675 \\
	2.33333333333333	0.0697785073747375 \\
	2.41666666666667	0.0702684502340234 \\
	2.5	0.070560143439844 \\
	2.58333333333333	0.0706473272262226 \\
	2.66666666666667	0.0705300343354335 \\
	2.75	0.0702030965046505 \\
	2.83333333333333	0.0696676761821182 \\
	2.91666666666667	0.0689198439588959 \\
	3	0.0679620557155716 \\
	3.08333333333333	0.0667917409645964 \\
	3.16666666666667	0.0654127472517252 \\
	3.25	0.0638239830738074 \\
	3.33333333333333	0.0620307967971797 \\
	3.41666666666667	0.060033646849685 \\
	3.5	0.0578394479042904 \\
	3.58333333333333	0.0554502519846985 \\
	3.66666666666667	0.052874578270327 \\
	3.75	0.0501160942109211 \\
	3.83333333333333	0.0471848852910291 \\
	3.91666666666667	0.0440862125562556 \\
	4	0.0408316841374137 \\
	4.08333333333333	0.037428050979598 \\
	4.16666666666667	0.0338883565421542 \\
	4.25	0.0302207161461146 \\
	4.33333333333333	0.026439450310531 \\
	4.41666666666667	0.0225538804680468 \\
	4.5	0.0185794049924993 \\
	4.58333333333333	0.0145263344960996 \\
	4.66666666666667	0.0104109248634863 \\
	4.75	0.00624422619681968 \\
	4.83333333333333	0.00204309061716172 \\
	4.91666666666667	-0.00218096498619862 \\
	5	-0.00641077724362436 \\
	5.08333333333333	-0.0106346522374737 \\
	5.16666666666667	-0.014835408519952 \\
	5.25	-0.0190014754785479 \\
	5.33333333333333	-0.023115949830483 \\
	5.41666666666667	-0.0271676764146415 \\
	5.5	-0.0311403181638164 \\
	5.58333333333333	-0.0350234157530753 \\
	5.66666666666667	-0.0388014671137114 \\
	5.75	-0.042464957070207 \\
	5.83333333333333	-0.0459994586828683 \\
	5.91666666666667	-0.0493966301440144 \\
	6	-0.0526433161161116 \\
	6.08333333333333	-0.0557325309780978 \\
	6.16666666666667	-0.0586525519936994 \\
	6.25	-0.0613978889018902 \\
	6.33333333333333	-0.063958363439844 \\
	6.41666666666667	-0.0663300734863486 \\
	6.5	-0.0685044507410741 \\
	6.58333333333333	-0.070479224879988 \\
	6.66666666666667	-0.0722474648619862 \\
	6.75	-0.0738085376132613 \\
	6.83333333333333	-0.0751571275157516 \\
	6.91666666666667	-0.0762941787188719 \\
	7	-0.0772159364551455 \\
	7.08333333333333	-0.0779248729762976 \\
	7.16666666666667	-0.0784186742964297 \\
	7.25	-0.0787012370822082 \\
	7.33333333333333	-0.0787715953525353 \\
	7.41666666666667	-0.078634922830783 \\
	7.5	-0.0782914487308731 \\
	7.58333333333333	-0.0777474983153315 \\
	7.66666666666667	-0.0770043650120012 \\
	7.75	-0.0760693564311431 \\
	7.83333333333333	-0.074944661039604 \\
	7.91666666666667	-0.0736384214446445 \\
	8	-0.0721535792484248 \\
	8.08333333333333	-0.0704989537938794 \\
	8.16666666666667	-0.0686780870057006 \\
	8.25	-0.0667003439783978 \\
	8.33333333333333	-0.0645697305265526 \\
	8.41666666666667	-0.0622960319756976 \\
	8.5	-0.0598835815886589 \\
	8.58333333333333	-0.0573424757680768 \\
	8.66666666666667	-0.0546772769936994 \\
	8.75	-0.051898278139814 \\
	8.83333333333333	-0.0490101890384038 \\
	8.91666666666667	-0.0460234226267627 \\
	9	-0.0429427624167417 \\
	9.08333333333333	-0.0397786868346835 \\
	9.16666666666667	-0.0365359930348035 \\
	9.25	-0.0332251785463546 \\
	9.33333333333333	-0.029851026879688 \\
	9.41666666666667	-0.026424019189919 \\
	9.5	-0.0229489062436244 \\
	9.58333333333333	-0.0194361350855085 \\
	9.66666666666667	-0.0158904087308731 \\
	9.75	-0.0123221469351935 \\
	9.83333333333333	-0.00873600768886889 \\
	9.91666666666667	-0.00514238175667567 \\
};

\addplot [line width=0.5599999999999999pt, color0, mark=triangle*, mark size=2, mark options={solid}]
table [y expr=\thisrow{y}*100, row sep=\\]{%
	x	y
	0.25	0.00124236161044104 \\
	0.5	0.0136543801229373 \\
	0.75	0.0218963174351935 \\
	1	0.0330113613361086 \\
	1.25	0.0398344866408641 \\
	1.5	0.0494141394867987 \\
	1.75	0.0543571201252625 \\
	2	0.0615591311521152 \\
	2.25	0.0636703442311731 \\
	2.5	0.0677094055625563 \\
	2.75	0.066409195429793 \\
	3	0.0668440326785178 \\
	3.25	0.0618159366531653 \\
	3.5	0.0585027285028503 \\
	3.75	0.0498270140617312 \\
	4	0.0430918578782628 \\
	4.25	0.0313403071260876 \\
	4.5	0.0220046026986949 \\
	4.75	0.0082469848310081 \\
	5	-0.00241486571194119 \\
	5.25	-0.0167598960344284 \\
	5.5	-0.0272306913266577 \\
	5.75	-0.0406092506039604 \\
	6	-0.0493903889315181 \\
	6.25	-0.0604333922809781 \\
	6.5	-0.0663252719666967 \\
	6.75	-0.0740441985238524 \\
	7	-0.0763358348334833 \\
	7.25	-0.0803494455940594 \\
	7.5	-0.0789545235816081 \\
	7.75	-0.079317937250225 \\
	8	-0.0742910942731773 \\
	8.25	-0.0711456222629763 \\
	8.5	-0.0630013785463546 \\
	8.75	-0.0573615710606061 \\
	9	-0.0473391119069907 \\
	9.25	-0.0402082837788029 \\
	9.5	-0.0288308797177468 \\
	9.75	-0.0203834869244674 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=triangle*, mark size=2, mark options={solid}]
table [y expr=\thisrow{y}*100, row sep=\\]{%
	x	y
	0.25	0.00271722566335133 \\
	0.5	0.0171419716752175 \\
	0.75	0.0229408872450495 \\
	1	0.036249707679793 \\
	1.25	0.0405288799789979 \\
	1.5	0.0518986645316531 \\
	1.75	0.0538662358423342 \\
	2	0.0625997317146715 \\
	2.25	0.0615875538876388 \\
	2.5	0.0670089303742874 \\
	2.75	0.0624560823057306 \\
	3	0.0642173748724872 \\
	3.25	0.0559215470642064 \\
	3.5	0.0539436457665767 \\
	3.75	0.0420890855309781 \\
	4	0.0368742170057006 \\
	4.25	0.0221672445279028 \\
	4.5	0.0146086848346085 \\
	4.75	-0.00177475933981398 \\
	5	-0.0102834545285028 \\
	5.25	-0.0268953030805581 \\
	5.5	-0.0268953030805581 \\
	5.75	-0.0348619066310381 \\
	6	-0.0501489970159016 \\
	6.25	-0.0561115515054005 \\
	6.5	-0.0688175024752475 \\
	6.75	-0.0716835988831383 \\
	7	-0.0809014884128413 \\
	7.25	-0.0800679994156916 \\
	7.5	-0.0854847763111311 \\
	7.75	-0.0808399287473747 \\
	8	-0.082567534260426 \\
	8.25	-0.0744697831030603 \\
	8.5	-0.0730135841239124 \\
	8.75	-0.0620440749279928 \\
	9	-0.058093292160216 \\
	9.25	-0.0450430326361386 \\
	9.5	-0.0394198050830333 \\
	9.75	-0.0251029919155416 \\
};

%\path [draw=black, fill opacity=0] (axis cs:0,-5.85936628711)
%--(axis cs:0,5.21262307671);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-5.85936628711)
%--(axis cs:1,5.21262307671);
%
%\path [draw=black, fill opacity=0] (axis cs:-0.408333333333333,0)
%--(axis cs:10.4083333333333,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-0.408333333333333,1)
%--(axis cs:10.4083333333333,1);
\end{axis}
\end{scope}

\begin{axis}[axis line style = ultra thick,
width=\linewidth,
height=5cm,
xshift=0\linewidth,
yshift=0\linewidth,
legend cell align={left},
%scaled y ticks={real:100},
legend entries={{$L = 10R$},{$L = 15R$},{$L = 20R$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$R/a_\text{grid}$},
xmin=3.7, xmax=16.3,
y grid style={white!69.01960784313725!black},
ylabel={$ \sqrt{\langle u_{16} - u_{R} \rangle^2}/u_{16}\cdot 10^{-3} $},
ymin=-0.2, ymax=4.1
]
\addlegendimage{only marks, mark=triangle*, mark size=2, mark options={solid}, color0}
\addlegendimage{only marks, mark=triangle*, mark size=2, mark options={solid,rotate=90}, color2}
\addlegendimage{only marks, mark=triangle*, mark size=2, mark options={solid,rotate=270}, color1}
\addplot [line width=0.5599999999999999pt, color0, mark=triangle*, mark size=2, mark options={solid}, only marks]
table [y expr=\thisrow{y}*1000,row sep=\\]{%
	x	y
	4	0.00358977233010646 \\
	4	0.00358977233010646 \\
	6	0.00362505975538692 \\
	8	0.00151406103521687 \\
	10	0.00146696775743898 \\
	12	0.000563003289556092 \\
	16	0.0\\
};
\addplot [line width=0.5599999999999999pt, color1, mark=triangle*, mark size=2, mark options={solid,rotate=270}, only marks]
table [y expr=\thisrow{y}*1000,row sep=\\]{%
	x	y
	4	0.00127906309332071 \\
	4	0.00127906309332071 \\
	6	0.000664418380154907 \\
	8	0.000669504316571779 \\
	10	0.000673274044295338 \\
	12	0.000533224794693009 \\
	16	0.0\\
};
\addplot [line width=0.5599999999999999pt, color2, mark=triangle*, mark size=2, mark options={solid,rotate=90}, only marks]
table [y expr=\thisrow{y}*1000,row sep=\\]{%
	x	y
	4	0.00115751505309779 \\
	4	0.00115751505309779 \\
	6	0.000602522057674821 \\
	8	0.000604841347237927 \\
	10	0.000623957771163052 \\
	12	0.000386953465708413 \\
	16	0.0\\
};

\end{axis}
\end{tikzpicture}


==> pictures/VarPassiveDat.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=3.5, xmax=12.5,
y grid style={white!69.01960784313725!black},
ymin=0.000272681636119304, ymax=0.00642697348590655
]
\addplot [line width=0.5599999999999999pt, color0, mark=triangle*, mark size=2, mark options={solid,rotate=90}, only marks, forget plot]
table [row sep=\\]{%
10	0.00104457055271903 \\
12	0.000552422174745998 \\
16	nan \\
4	0.00135319964862395 \\
6	0.00297176037729269 \\
8	0.00123907695814129 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=triangle*, mark size=2, mark options={solid,rotate=90}, only marks, forget plot]
table [row sep=\\]{%
10	0.00103311860057659 \\
12	0.000610991495522181 \\
16	0.00298316738402254 \\
4	0.00424219676465673 \\
6	0.00302870087348673 \\
8	0.00125812495225853 \\
};
\addplot [line width=0.5599999999999999pt, color2, mark=triangle*, mark size=2, mark options={solid,rotate=90}, only marks, forget plot]
table [row sep=\\]{%
10	0.00121058232260436 \\
12	nan \\
16	0.00614723294727986 \\
4	0.00498707461196882 \\
6	0.00298268190207116 \\
8	0.00125119146153184 \\
};
\end{axis}

\end{tikzpicture}

==> pictures/Variance.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend entries={{$L = 10R_S$},{$L = 20R_S$},{$L = 15R_S$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$R_S [\Delta x]$},
xmin=3.4, xmax=16.6,
y grid style={white!69.01960784313725!black},
ylabel={Variance},
ymin=-0.000478863261294591, ymax=0.0852955086382198,
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09},
yticklabels={−0.01,0.00,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [line width=0.5599999999999999pt, color0, mark=triangle*, mark size=2, mark options={solid,rotate=90}, only marks]
table [row sep=\\]{%
4	0.0813966735518782 \\
6	0.0328120645920352 \\
8	0.0219588133434952 \\
10	0.0069663803717201 \\
12	0.00968837822290951 \\
16	0.00341997182504697 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=triangle*, mark size=2, mark options={solid,rotate=270}, only marks]
table [row sep=\\]{%
4	0.0800935218269843 \\
6	0.0323283558027371 \\
8	0.0184826626837666 \\
10	0.00693202623154326 \\
12	0.0095057490428249 \\
16	0.00384440975051608 \\
};
\addplot [line width=0.5599999999999999pt, color2, mark=square*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
4	0.0806058667639028 \\
6	0.0323946730632981 \\
8	0.0186366173841222 \\
10	0.00691519413953776 \\
12	0.00955469017153618 \\
16	0.00756569476910685 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.000478863261294591)
--(axis cs:0,0.0852955086382198);

\path [draw=black, fill opacity=0] (axis cs:1,-0.000478863261294591)
--(axis cs:1,0.0852955086382198);

\path [draw=black, fill opacity=0] (axis cs:3.4,0)
--(axis cs:16.6,0);

\path [draw=black, fill opacity=0] (axis cs:3.4,1)
--(axis cs:16.6,1);

\end{axis}

\end{tikzpicture}

==> pictures/VelMeanNew.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend entries={{$L = 10R$},{$L = 20R$},{$L = 15R$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$R/a_\text{grid}$},
xmin=3.6, xmax=12.4,
y grid style={white!69.01960784313725!black},
ylabel={$\frac{\langle v^2 \rangle}{\overline{v}}$},
ymin=0.883733054377662, ymax=1.07132208674225
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\path [draw=color0, line width=0.5599999999999999pt] (axis cs:4,0.892259828576052)
--(axis cs:4,1.05505317567981);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:6,0.960741591116454)
--(axis cs:6,1.02636572030052);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:8,0.979292342691655)
--(axis cs:8,1.02320996937865);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:10,0.994365257627841)
--(axis cs:10,1.00829801837128);

\path [draw=color0, line width=0.5599999999999999pt] (axis cs:12,0.991128017334086)
--(axis cs:12,1.0105047737799);

\path [draw=color1, line width=0.5599999999999999pt] (axis cs:4,0.901583579016051)
--(axis cs:4,1.06279531254386);

\path [draw=color1, line width=0.5599999999999999pt] (axis cs:6,0.966412937550367)
--(axis cs:6,1.03120228367696);

\path [draw=color1, line width=0.5599999999999999pt] (axis cs:8,0.988281841202224)
--(axis cs:8,1.02555507597047);

\path [draw=color1, line width=0.5599999999999999pt] (axis cs:10,0.999651037807006)
--(axis cs:10,1.01348142608608);

\path [draw=color1, line width=0.5599999999999999pt] (axis cs:12,0.996557111874427)
--(axis cs:12,1.0156664922175);

\path [draw=color2, line width=0.5599999999999999pt] (axis cs:4,0.902605186020247)
--(axis cs:4,1.06279222967422);

\path [draw=color2, line width=0.5599999999999999pt] (axis cs:6,0.964816315106937)
--(axis cs:6,1.02947302671241);

\path [draw=color2, line width=0.5599999999999999pt] (axis cs:8,0.987014502753125)
--(axis cs:8,1.02397982812066);

\path [draw=color2, line width=0.5599999999999999pt] (axis cs:10,0.998383583358631)
--(axis cs:10,1.01224763582172);

\path [draw=color2, line width=0.5599999999999999pt] (axis cs:12,0.995340368325512)
--(axis cs:12,1.01435186641116);

\addplot [line width=0.5599999999999999pt, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4	0.892259828576052 \\
6	0.960741591116454 \\
8	0.979292342691655 \\
10	0.994365257627841 \\
12	0.991128017334086 \\
};
\addplot [line width=0.5599999999999999pt, color0, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4	1.05505317567981 \\
6	1.02636572030052 \\
8	1.02320996937865 \\
10	1.00829801837128 \\
12	1.0105047737799 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4	0.901583579016051 \\
6	0.966412937550367 \\
8	0.988281841202224 \\
10	0.999651037807006 \\
12	0.996557111874427 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4	1.06279531254386 \\
6	1.03120228367696 \\
8	1.02555507597047 \\
10	1.01348142608608 \\
12	1.0156664922175 \\
};
\addplot [line width=0.5599999999999999pt, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4	0.902605186020247 \\
6	0.964816315106937 \\
8	0.987014502753125 \\
10	0.998383583358631 \\
12	0.995340368325512 \\
};
\addplot [line width=0.5599999999999999pt, color2, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4	1.06279222967422 \\
6	1.02947302671241 \\
8	1.02397982812066 \\
10	1.01224763582172 \\
12	1.01435186641116 \\
};
\addplot [line width=0.5599999999999999pt, color0, mark=triangle, mark size=2, mark options={solid,rotate=90,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
4	0.97365650212793 \\
6	0.99355365570849 \\
8	1.00125115603515 \\
10	1.00133163799956 \\
12	1.000816395557 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=triangle, mark size=2, mark options={solid,rotate=270,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
4	0.982189445779954 \\
6	0.998807610613665 \\
8	1.00691845858635 \\
10	1.00656623194654 \\
12	1.00611180204596 \\
};
\addplot [line width=0.5599999999999999pt, color2, mark=square, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
4	0.982698707847231 \\
6	0.997144670909674 \\
8	1.00549716543689 \\
10	1.00531560959017 \\
12	1.00484611736834 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,0.883733054377662)
--(axis cs:0,1.07132208674225);

\path [draw=black, fill opacity=0] (axis cs:1,0.883733054377662)
--(axis cs:1,1.07132208674225);

\path [draw=black, fill opacity=0] (axis cs:3.6,0)
--(axis cs:12.4,0);

\path [draw=black, fill opacity=0] (axis cs:3.6,1)
--(axis cs:12.4,1);

\end{axis}

\end{tikzpicture}


==> pictures/VelMeanVariance.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{color3}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}
%\definecolor{color4}{rgb}{0.941176470588235,0.901960784313726,0.549019607843137}
%\definecolor{color5}{rgb}{0.690196078431373,0.87843137254902,0.901960784313726}

\begin{axis}[axis line style = ultra thick,
height=.6\linewidth,
width=\linewidth,
%legend cell align={left},
%legend entries={{$L = 10R$},{$L = 15R$},{$L = 20R$},{squirmer},{passive}},%,{$L = 10$ (passive)},{$L = 15$ (passive)},{$L = 20$ (passive)}},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
xticklabels={,,},
x grid style={white!69.01960784313725!black},
%xlabel={$R/a_\text{grid}$},
xmin=3.6, xmax=16.4,
y grid style={white!69.01960784313725!black},
ylabel={$ \langle v\rangle/v_0 $},
ymin=.6, ymax=1.07687146623849% previously: ymin=0.875515437257152,
]

\addlegendimage{only marks, mark=*, mark size=2, mark options={solid,rotate=0 ,fill opacity=0}, black!40!}
\addlegendimage{only marks, mark=square  , mark size=2, mark options={solid           ,fill opacity=0}, black!40!}
\addlegendimage{only marks, mark=triangle, mark size=2, mark options={solid,rotate=0,fill opacity=0}, black!40!}
\addlegendimage{only marks, mark=10-pointed star, mark size=2, mark options={solid,rotate=0,fill opacity=100}, color0}
\addlegendimage{only marks, mark=10-pointed star, mark size=2, mark options={solid,rotate=0,fill opacity=100}, color1}

%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}

\addplot [line width=0.5599999999999999pt, color0, mark=*, mark size=2, mark options={solid,rotate=0,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
	4	0.97365650212793 \\
	6	0.99355365570849 \\
	8	1.00125115603515 \\
	10	1.00133163799956 \\
	12	1.000816395557 \\
	16	1.00237056023524 \\
};
\addplot [line width=0.5599999999999999pt, color0, mark=triangle, mark size=2, mark options={solid,rotate=0,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
	4	0.982698707847231 \\
	6	0.997144670909674 \\
	8	1.00549716543689 \\
	10	1.00531560959017 \\
	12	1.00484611736834 \\
	16	1.0062420693568 \\
};
\addplot [line width=0.5599999999999999pt, color0, mark=square, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
	4	0.982189445779954 \\
	6	0.998807610613665 \\
	8	1.00691845858635 \\
	10	1.00656623194654 \\
	12	1.00611180204596 \\
	16	1.00376789661413 \\
};
%
\draw[black!80!, dashed] (axis cs:3,1) -- (axis cs: 17,1);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Passive sphere plot ... %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\addplot [line width=0.5599999999999999pt, color1, mark=*, mark size=2, mark options={solid,rotate=0,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
	10	0.7164256685 \\
	12	0.718336047888889 \\
	4	0.708744658 \\
	6	0.715330772555556 \\
	8	0.713252481055556 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=triangle, mark size=2, mark options={solid,rotate=0,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
	10	0.805933151944444 \\
	12	0.807859508922881 \\
	4	0.799010956 \\
	6	0.804719341722222 \\
	8	0.8026489385 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=square, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
	10	0.851767244600117 \\
	4	0.845933784 \\
	6	0.850590929277778 \\
	8	0.848652713777778 \\
};
\end{axis}

\begin{scope}[yshift=-.337\linewidth]
\begin{axis}[axis line style = ultra thick,
height=.5\linewidth,
width=\linewidth,
legend cell align={left},
legend entries={{$L = 10R$},{$L = 15R$},{$L = 20R$},{squirmer},{passive}},%,{$L = 10$ (passive)},{$L = 15$ (passive)},{$L = 20$ (passive)}},
legend style={at={(0.97,.7)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$R/a_\text{grid}$},
xmin=3.4, xmax=16.6,
y grid style={white!69.01960784313725!black},
ylabel={$ \sqrt{\langle (v -\langle v\rangle)^2 \rangle}/v_0 $},
ymin=-0.000478863261294591, ymax=0.0852955086382198,
ytick={0,0.03,0.06},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
scaled y ticks=false
]

\addlegendimage{only marks, mark=*, mark size=2, mark options={solid,rotate=0 ,fill opacity=0}, black!40!}
\addlegendimage{only marks, mark=square  , mark size=2, mark options={solid           ,fill opacity=0}, black!40!}
\addlegendimage{only marks, mark=triangle, mark size=2, mark options={solid,rotate=0,fill opacity=0}, black!40!}
\addlegendimage{only marks, mark=10-pointed star, mark size=2, mark options={solid,rotate=0,fill opacity=100}, color0}
\addlegendimage{only marks, mark=10-pointed star, mark size=2, mark options={solid,rotate=0,fill opacity=100}, color1}

\addplot [line width=0.5599999999999999pt, color0, mark=*, mark size=2, mark options={solid,rotate=0,fill opacity=0}, only marks]
table [row sep=\\]{%
4	0.0813966735518782 \\
6	0.0328120645920352 \\
8	0.0219588133434952 \\
10	0.0069663803717201 \\
12	0.00968837822290951 \\
16	0.00341997182504697 \\
};
\addplot [line width=0.5599999999999999pt, color0, mark=triangle, mark size=2, mark options={solid,rotate=0,fill opacity=0}, only marks]
table [row sep=\\]{%
4	0.0800935218269843 \\
6	0.0323283558027371 \\
8	0.0184826626837666 \\
10	0.00693202623154326 \\
12	0.0095057490428249 \\
16	0.00384440975051608 \\
};
\addplot [line width=0.5599999999999999pt, color0, mark=square, mark size=2, mark options={solid,fill opacity=0}, only marks]
table [row sep=\\]{%
4	0.0806058667639028 \\
6	0.0323946730632981 \\
8	0.0186366173841222 \\
10	0.00691519413953776 \\
12	0.00955469017153618 \\
16	0.00756569476910685 \\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Passive sphere data %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [line width=0.5599999999999999pt, color1, mark=*, mark size=2, mark options={solid,rotate=0,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
10	0.00104457055271903 \\
12	0.000552422174745998 \\
%16	nan \\
4	0.00135319964862395 \\
6	0.00297176037729269 \\
8	0.00123907695814129 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=triangle, mark size=2, mark options={solid,rotate=0,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
10	0.00103311860057659 \\
12	0.000610991495522181 \\
%16	0.00298316738402254 \\
4	0.00424219676465673 \\
6	0.00302870087348673 \\
8	0.00125812495225853 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=square, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table [row sep=\\]{%
10	0.00121058232260436 \\
%12	nan \\
%16	0.00614723294727986 \\
4	0.00498707461196882 \\
6	0.00298268190207116 \\
8	0.00125119146153184 \\
};


\end{axis}
\end{scope}

\end{tikzpicture}


==> pictures/VelVariance.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[axis line style = ultra thick,
legend cell align={left},
legend entries={{$L = 10R$},{$L = 15R$},{$L = 20R$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$R/a_\text{grid}$},
xmin=3.6, xmax=12.4,
y grid style={white!69.01960784313725!black},
ylabel={$\sqrt{\langle (v -\langle v\rangle)^2 \rangle}/v_0$ $ \;\;[\%] $},
ymin=4.14104710554568, ymax=8.98332299584261
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}

\addlegendimage{only marks, mark=triangle, mark size=2, mark options={solid,rotate=90 ,fill opacity=0}, color0}
\addlegendimage{only marks, mark=square  , mark size=2, mark options={solid           ,fill opacity=0}, color2}
\addlegendimage{only marks, mark=triangle, mark size=2, mark options={solid,rotate=270,fill opacity=0}, color1}

\addplot [line width=0.5599999999999999pt, color0, mark=triangle, mark size=2, mark options={solid,rotate=90,fill opacity=0}, only marks]
table [row sep=\\]{%
4	8.76321954628366 \\
6	5.02029965520022 \\
8	4.63697530774897 \\
10	4.36115055510463 \\
12	4.55002055141491 \\
};
\addplot [line width=0.5599999999999999pt, color1, mark=triangle, mark size=2, mark options={solid,rotate=270,fill opacity=0}, only marks]
table [row sep=\\]{%
4	8.69247172906201 \\
6	4.99700600641913 \\
8	4.49811855605925 \\
10	4.36740851880165 \\
12	4.55610742553091 \\
};
\addplot [line width=0.5599999999999999pt, color2, mark=square, mark size=2, mark options={solid,fill opacity=0}, only marks]
table [row sep=\\]{%
4	8.64602047931546 \\
6	4.99162145205887 \\
8	4.48975760763703 \\
10	4.36595331086383 \\
12	4.55291450856775 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,0.0414104710554568)
--(axis cs:0,0.0898332299584261);

\path [draw=black, fill opacity=0] (axis cs:1,0.0414104710554568)
--(axis cs:1,0.0898332299584261);

\path [draw=black, fill opacity=0] (axis cs:3.6,0)
--(axis cs:12.4,0);

\path [draw=black, fill opacity=0] (axis cs:3.6,1)
--(axis cs:12.4,1);

\end{axis}

\end{tikzpicture}


==> pictures/ZhuComparison.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\def\nthpointZhu{7}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[axis line style = ultra thick,
legend cell align={left},
legend entries={{$ y_0\approx -1.4 $},{$ y_0\approx-2.1 $}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$z/R$},
xmin=-2.54274360917457, xmax=52.4119838893573,
y grid style={white!69.01960784313725!black},
ylabel={$y/R$},
ymin=-3.4, ymax=3.4
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
%\addlegendimage{no markers, white!50.19607843137255!black}
%\addlegendimage{no markers, color1}
%\addplot [line width=0.5599999999999999pt, dashed, each nth point=\nthpointZhu, smooth, black]
%table [row sep=\\]{%
%-0.0448014501503913	-1.38994339407407 \\
%0.386554338692088	-1.40235817016935 \\
%0.817910127534567	-1.38462277574753 \\
%1.24926591637705	-1.34028428969298 \\
%1.68062170521953	-1.3278695135977 \\
%2.111977494062	-1.30776939991965 \\
%2.54333328290448	-1.28613221872502 \\
%2.97468907174696	-1.23588193452986 \\
%3.40604486058944	-1.16115680603259 \\
%3.83740064943192	-1.1505155693795 \\
%4.2687564382744	-1.05651797894386 \\
%4.70011222711688	-1.01129272316822 \\
%5.13146801595936	-0.929946380753468 \\
%5.56282380480184	-0.861428640303839 \\
%6.00538364010775	-0.760083529322011 \\
%6.46474954510884	-0.692942393296549 \\
%6.89610533395132	-0.644702120469195 \\
%7.3274611227938	-0.506720751867438 \\
%7.75881691163628	-0.526229685731441 \\
%8.18581557129853	-0.364207004691214 \\
%8.62152848932123	-0.293896018805595 \\
%9.05288427816371	-0.197829299020733 \\
%9.48424006700619	-0.0810712857437546 \\
%9.91559585584867	-0.0408407866636874 \\
%10.3469516446912	0.103376816243172 \\
%10.7783074335336	0.131753447318085 \\
%11.2096632223761	0.208015643331914 \\
%11.6410190112186	0.388916666434478 \\
%12.0606105512745	0.397074947868513 \\
%12.5037305889035	0.543214597904309 \\
%12.935086377746	0.633665109455594 \\
%13.3664421665885	0.679777134952324 \\
%13.797797955431	0.826980908653432 \\
%14.2291537442735	0.827276498560464 \\
%14.6605095331159	1.00078777398727 \\
%15.0918653219584	1.02295701701454 \\
%15.5232211108009	1.1580416045274 \\
%15.9545768996434	1.16785518944081 \\
%16.3859326884859	1.25038389148368 \\
%16.8172884773283	1.32445872218549 \\
%17.2486442661708	1.38883820393669 \\
%17.6654988949205	1.49501525002269 \\
%18.1113558438558	1.5555656086163 \\
%18.5427116326983	1.62316148139879 \\
%18.9904066559666	1.68144697589531 \\
%19.3777426250029	1.70858588045735 \\
%19.8367789992257	1.73370322245476 \\
%20.2681347880682	1.74897896895963 \\
%20.6994905769106	1.77085262207988 \\
%21.1308463657531	1.79602043005449 \\
%21.5622021545956	1.84043783141284 \\
%21.9935579434381	1.82560009557485 \\
%22.4249137322806	1.85740935353681 \\
%22.856269521123	1.82915649738006 \\
%23.2876253099655	1.79355990464262 \\
%23.718981098808	1.78203189826844 \\
%24.1503368876505	1.77759804966298 \\
%24.581692676493	1.74922141858807 \\
%25.0130484653354	1.67887102071485 \\
%25.4444042541779	1.66497829508442 \\
%25.8757600430204	1.6286207365197 \\
%26.3397943007146	1.60792944302758 \\
%26.6861860705426	1.55590561939023 \\
%27.1698274095478	1.46368156839677 \\
%27.6011831983903	1.35608684223773 \\
%28.0325389872328	1.32357195246439 \\
%28.4638947760753	1.23489498035529 \\
%28.8952505649177	1.16454458248208 \\
%29.3266063537602	1.07704997000109 \\
%29.7579621426027	1.00433485287163 \\
%30.1893179314452	0.912110801878167 \\
%30.6206737202877	0.828163268281549 \\
%31.0520295091302	0.706380226585057 \\
%31.4833852979726	0.686871292721053 \\
%31.9147410868151	0.511882067759092 \\
%32.3460968756576	0.513064427387216 \\
%32.7774526645001	0.343691410658834 \\
%33.2088084533425	0.282504299903556 \\
%33.640164242185	0.254127668828643 \\
%34.0715200310275	0.0554912513042599 \\
%34.50287581987	0.0448500146511667 \\
%34.9342316087125	-0.0260915630361085 \\
%35.3655873975549	-0.205219046696493 \\
%35.7969431863974	-0.182163033948126 \\
%36.2282989752399	-0.309148458008356 \\
%36.6596547640824	-0.364837596492874 \\
%37.0910105529249	-0.464155805255065 \\
%37.5223663417673	-0.531550304057981 \\
%37.9537221306098	-0.650377446684176 \\
%38.3850779194523	-0.684074696085632 \\
%38.8164337082948	-0.797285630478254 \\
%39.2477894971372	-0.83837262755547 \\
%39.6791452859797	-0.925867240036447 \\
%40.1105010748222	-0.983448153925953 \\
%40.5418568636647	-1.0393737643361 \\
%40.9732126525072	-1.10263000444059 \\
%41.4045684413496	-1.14016992263344 \\
%41.8359242301921	-1.17711866101223 \\
%42.2672800190346	-1.23978372130266 \\
%42.6986358078771	-1.27555010005333 \\
%43.1299915967196	-1.28707810642752 \\
%43.5613473855621	-1.30793205674935 \\
%43.9927031744045	-1.3444225483914 \\
%44.424058963247	-1.33319013192424 \\
%44.8554147520895	-1.33319013192424 \\
%45.2867705409319	-1.32964305303989 \\
%45.7181263297744	-1.32254889527116 \\
%46.1494821186169	-1.31309001824618 \\
%46.5808379074594	-1.29328549447515 \\
%47.0121936963019	-1.26224855423697 \\
%47.4435494851443	-1.24392198000108 \\
%47.8749052739868	-1.16115680603259 \\
%48.3062610628293	-1.11681831997804 \\
%48.7376168516718	-1.05829151838603 \\
%49.1689726405143	-0.997991177351847 \\
%49.6081712618812	-0.93343434165642 \\
%49.9140417303331	-0.882711113610015 \\
%};
%\addplot [line width=0.5599999999999999pt, color0]
%table [row sep=\\]{%
%0	-1.38994339407407 \\
%0.243598566666667	-1.38984908296296 \\
%0.519025591111111	-1.38743670518519 \\
%0.798086537777778	-1.38201814962963 \\
%1.07784991777778	-1.37372817185185 \\
%1.35732205555556	-1.3626117162963 \\
%1.63712851111111	-1.34879086074074 \\
%1.91699324444444	-1.33242622740741 \\
%2.19720628888889	-1.31357717185185 \\
%2.47742546666667	-1.29225640518519 \\
%2.75750117777778	-1.26835584962963 \\
%3.03711743333333	-1.24195220518519 \\
%3.31703397777778	-1.2133994162963 \\
%3.59716076666667	-1.1828282162963 \\
%3.87710698888889	-1.14998918296296 \\
%4.15665181111111	-1.11510652740741 \\
%4.43666924444444	-1.07856406074074 \\
%4.71644125555556	-1.04014603851852 \\
%4.99594964444444	-0.999970494074074 \\
%5.27577463333333	-0.958429282962963 \\
%5.55527411111111	-0.915179727407407 \\
%5.83476765555556	-0.870659460740741 \\
%6.11442354444444	-0.824878638518519 \\
%6.39371278888889	-0.777764582962963 \\
%6.67329364444444	-0.729722505185185 \\
%6.95252227777778	-0.68048514962963 \\
%7.23190307777778	-0.63043504962963 \\
%7.5110906	-0.579378294074074 \\
%7.79026201111111	-0.527586782962963 \\
%8.06947156666667	-0.475022794074074 \\
%8.34851243333333	-0.421768560740741 \\
%8.62769402222222	-0.367920716296296 \\
%8.90657806666667	-0.313482449629629 \\
%9.18570454444444	-0.258594882962963 \\
%9.4644733	-0.20320844962963 \\
%9.7435396	-0.147471271851852 \\
%10.0222498555556	-0.0913341829629629 \\
%10.3012508777778	-0.0349343162962961 \\
%10.5799424888889	0.0217315281481477 \\
%10.8588612888889	0.0785760281481477 \\
%11.1375664444444	0.135564217037036 \\
%11.416431	0.192669817037038 \\
%11.6951684444444	0.24980465037037 \\
%11.9739938888889	0.306992472592592 \\
%12.2527278888889	0.36407815037037 \\
%12.5315008888889	0.421160005925926 \\
%12.8102705555556	0.478026972592593 \\
%13.0889968888889	0.53481595037037 \\
%13.3678165555556	0.591262017037037 \\
%13.6465386666667	0.647544917037037 \\
%13.9254056666667	0.703381483703704 \\
%14.2041422222222	0.758964161481481 \\
%14.4830474444444	0.813998805925926 \\
%14.7618458888889	0.868675705925926 \\
%15.0407528888889	0.922701572592593 \\
%15.3196478888889	0.976264161481482 \\
%15.5986091111111	1.02911339481481 \\
%15.8776058888889	1.08133320592593 \\
%16.1564992222222	1.13275490592593 \\
%16.4356401111111	1.1833305837037 \\
%16.714464	1.23308229481481 \\
%16.993749	1.28171587259259 \\
%17.2725982222222	1.32948647259259 \\
%17.5519578888889	1.37588845037037 \\
%17.8309224444444	1.42127106148148 \\
%18.1101074444444	1.46520747259259 \\
%18.3894483333333	1.50775871703704 \\
%18.6684587777778	1.5489188837037 \\
%18.9479082222222	1.58831877259259 \\
%19.2271778888889	1.62608427259259 \\
%19.5062934444444	1.66216665037037 \\
%19.7857665555556	1.69600937259259 \\
%20.0652262222222	1.72797483925926 \\
%20.3442738888889	1.75790156148148 \\
%20.623625	1.78548987259259 \\
%20.9033016666667	1.81047826148148 \\
%21.1828986666667	1.83316511703704 \\
%21.462126	1.85343302814815 \\
%21.7413143333333	1.87101283925926 \\
%22.02064	1.8856773837037 \\
%22.3002523333333	1.89744700592593 \\
%22.5800255555556	1.90619537259259 \\
%22.8599921111111	1.91203482814815 \\
%23.1398806666667	1.9149017837037 \\
%23.4198625555556	1.91482760592593 \\
%23.6997663333333	1.91178306148148 \\
%23.9797804444444	1.90576685037037 \\
%24.2596571111111	1.89677307259259 \\
%24.5394354444444	1.88471015037037 \\
%24.8189408888889	1.86966456148148 \\
%25.0983208888889	1.85159391703704 \\
%25.3775905555556	1.83076906148148 \\
%25.6572316666667	1.80739513925926 \\
%25.9370286666667	1.78156455037037 \\
%26.2165883333333	1.75301705037037 \\
%26.4958037777778	1.72198109481482 \\
%26.7753584444444	1.68882162814815 \\
%27.0549756666667	1.6535801837037 \\
%27.3341148888889	1.61602915037037 \\
%27.6135101111111	1.57665851703704 \\
%27.8929511111111	1.53548732814815 \\
%28.1719716666667	1.49246813925926 \\
%28.451277	1.44803581703704 \\
%28.7303093333333	1.40195555037037 \\
%29.0093247777778	1.35449647259259 \\
%29.2884623333333	1.30579423925926 \\
%29.5671895555556	1.25573947259259 \\
%29.8463101111111	1.20476325037037 \\
%30.1249423333333	1.15254131703704 \\
%30.4039204444444	1.09957339481481 \\
%30.6824341111111	1.04552719481481 \\
%30.9613138888889	0.990889283703703 \\
%31.2397223333333	0.935317194814815 \\
%31.5185004444444	0.879265728148148 \\
%31.7968173333333	0.822424617037037 \\
%32.0754936666667	0.765242305925926 \\
%32.353753	0.707398783703703 \\
%32.6324055555556	0.649323405925926 \\
%32.9106072222222	0.590714394814815 \\
%33.189148	0.531965094814815 \\
%33.4672817777778	0.472860594814815 \\
%33.745792	0.413645472592593 \\
%34.0239155555556	0.354215039259259 \\
%34.3022902222222	0.294679483703704 \\
%34.5805053333333	0.235115528148148 \\
%34.8587714444444	0.175492650370371 \\
%35.137068	0.116006905925925 \\
%35.4152797777778	0.0564836392592588 \\
%35.6935662222222	-0.00277259407407424 \\
%35.971778	-0.0620099718518517 \\
%36.2501424444444	-0.12084044962963 \\
%36.5283474444444	-0.179559871851852 \\
%36.8067457777778	-0.237783805185186 \\
%37.0849337777778	-0.295756182962963 \\
%37.3633931111111	-0.353156571851852 \\
%37.6416117777778	-0.410193282962963 \\
%37.9200982222222	-0.466569216296296 \\
%38.1983574444444	-0.522458560740741 \\
%38.4768846666667	-0.577571182962963 \\
%38.7551777777778	-0.632072394074074 \\
%39.0337694444444	-0.685643671851852 \\
%39.312127	-0.738460916296296 \\
%39.5907796666667	-0.790149427407408 \\
%39.8692186666667	-0.840960771851852 \\
%40.1479153333333	-0.890445871851852 \\
%40.4264085555556	-0.93888234962963 \\
%40.7050781111111	-0.985832160740741 \\
%40.9838121111111	-1.0314163162963 \\
%41.2622408888889	-1.07551336074074 \\
%41.541236	-1.11778487185185 \\
%41.8197224444444	-1.15849553851852 \\
%42.0985378888889	-1.19715537185185 \\
%42.3774786666667	-1.23375697185185 \\
%42.6560771111111	-1.26839992740741 \\
%42.9347703333333	-1.30069007185185 \\
%43.2139384444444	-1.33038133851852 \\
%43.4927334444444	-1.35774522740741 \\
%43.771325	-1.38250303851852 \\
%44.0500725555556	-1.40443033851852 \\
%44.3292337777778	-1.42323594962963 \\
%44.608473	-1.43912437185185 \\
%44.8874918888889	-1.45210239407407 \\
%45.1664055555556	-1.46200132740741 \\
%45.4452005555556	-1.46876520518519 \\
%45.7239854444444	-1.47230524962963 \\
%46.0027093333333	-1.47252226074074 \\
%46.2814975555556	-1.4694902162963 \\
%46.5602892222222	-1.46316353851852 \\
%46.8392367777778	-1.45357338296296 \\
%47.1182216666667	-1.44089037185185 \\
%47.3974948888889	-1.42516936074074 \\
%47.6767985555556	-1.40635888296296 \\
%47.9558851111111	-1.38444534962963 \\
%48.2345716666667	-1.3593957162963 \\
%48.5135261111111	-1.33157386074074 \\
%48.7926703333333	-1.30125019407407 \\
%49.0717366666667	-1.26828146074074 \\
%49.3503621111111	-1.23267062740741 \\
%49.6293606666667	-1.19491063851852 \\
%49.9082268888889	-1.15489382740741 \\
%};
%\addplot [line width=0.5599999999999999pt, dashed, each nth point=\nthpointZhu, smooth, black]
%table [row sep=\\]{%
%0.235042309195796	-2.15824597746914 \\
%0.666398641965861	-2.15812095915113 \\
%1.0978557227116	-2.13483965535167 \\
%1.52962279722864	-2.04030824237853 \\
%1.96144412065566	-1.9333080603 \\
%2.39332744283695	-1.81205785638673 \\
%2.82520301517395	-1.69258890520281 \\
%3.25681509280534	-1.63368254681651 \\
%3.67429759134013	-1.48937064484491 \\
%4.12088630604821	-1.32117890672684 \\
%4.55279830265334	-1.193338067715 \\
%4.98474362358888	-1.057837841967 \\
%5.39205665137556	-0.891412976075325 \\
%5.84898790015259	-0.705556691344326 \\
%6.28123832315953	-0.499930682728918 \\
%6.74800170163974	-0.314479490906555 \\
%7.14531590618032	-0.185962989443186 \\
%7.55188615764813	-0.0886087528045683 \\
%8.00911725493967	0.0645140046528065 \\
%8.44139116927279	0.27553934612491 \\
%8.88336168877232	0.461986241257505 \\
%9.6543231551378	0.713707701535247 \\
%10.0244375534767	0.830378112353814 \\
%10.483901379176	1.05097527907383 \\
%10.9159861973087	1.21853805394999 \\
%11.3480167665313	1.37363205972075 \\
%11.7799775871554	1.51269479092744 \\
%12.2340328148581	1.65076507033826 \\
%12.6148798020194	1.78688850168892 \\
%13.0444090109725	1.91156261424856 \\
%13.5076581229219	2.03153940843801 \\
%13.9392756254443	2.09169264373484 \\
%14.3705977481875	2.08395470357619 \\
%14.8022014117022	2.14092713042777 \\
%15.2775128269091	2.10408167491716 \\
%15.6646722821007	2.08560208190832 \\
%16.0959499597029	2.06764870699037 \\
%16.5270663921368	2.01263414921253 \\
%16.9579120470727	1.89538309482276 \\
%17.4059159811423	1.85908515393273 \\
%17.8364115744257	1.76867377736987 \\
%18.2508543287362	1.63678944939802 \\
%19.0588000072078	1.38294698170411 \\
%19.4376461586623	1.24629769533667 \\
%19.616306687584	1.01938249574668 \\
%20.0518126314205	0.971810787123603 \\
%20.4825921543518	0.839359709443444 \\
%21.3023852786384	0.588827048646228 \\
%21.6696963143575	0.520655050268681 \\
%22.1272267119333	0.296865982044213 \\
%22.5826238334152	0.130112803688092 \\
%22.9885566176188	-0.0207025948466169 \\
%23.4028186914223	-0.194115195469886 \\
%23.8496548214906	-0.391526369293555 \\
%24.2802206701438	-0.573089129368429 \\
%24.7272005598235	-0.737458065062806 \\
%25.1050639302096	-0.864630324214887 \\
%25.3325448662269	-0.930823437505783 \\
%25.7290689126459	-1.05019278239895 \\
%26.1595966578981	-1.24051336839309 \\
%26.5902942539042	-1.39179483206915 \\
%27.0210383489759	-1.53238877936916 \\
%27.4518444428019	-1.65873270483443 \\
%27.9162516735561	-1.78760547668604 \\
%28.2799652528322	-1.8836642264547 \\
%28.7687235228414	-2.04880917735224 \\
%29.1752935635901	-2.1124520775446 \\
%29.6066011830532	-2.12352350495389 \\
%30.0528231812646	-2.21172435352485 \\
%30.4692385643918	-2.14057706626004 \\
%30.900571647629	-2.14579580613006 \\
%31.3319102664693	-2.14974222262197 \\
%31.7633405548962	-2.13261896397253 \\
%32.2113456505638	-2.06135078265723 \\
%32.5994692617299	-2.00266636335569 \\
%33.0916703995831	-1.98314270801718 \\
%33.4736945054719	-1.84071067972248 \\
%33.9223909303042	-1.61054485910138 \\
%34.354014632702	-1.54896662162107 \\
%34.7859488824314	-1.41601104262927 \\
%35.2021550815175	-1.29279752467852 \\
%35.6497162341211	-1.17334806014887 \\
%36.4847864180329	-0.860547725292074 \\
%36.8979459597949	-0.736341660786149 \\
%37.3148843882348	-0.631041477142663 \\
%37.8098063126463	-0.412304764710067 \\
%38.2786081554257	-0.255372906228797 \\
%38.6986349854976	-0.101957045087672 \\
%39.0691660325225	0.022614286971732 \\
%39.5381218435904	0.252489481195158 \\
%39.9703229093873	0.44677104701145 \\
%40.4023224792328	0.594740041864847 \\
%41.1896620346369	0.872333230021339 \\
%41.6982400737325	1.02000324785793 \\
%42.1303130087706	1.1848347685491 \\
%42.5623125786161	1.33280376340249 \\
%42.9942036506417	1.4558352200451 \\
%43.4261334718887	1.58777294033442 \\
%43.8344468512109	1.67086122968599 \\
%44.2588898336471	1.79122564539723 \\
%44.7215199437269	1.8909609592766 \\
%45.1531862702683	1.96233608676829 \\
%45.5848060977439	2.02302369788393 \\
%46.0161701803583	2.02492996893128 \\
%46.403340775951	2.00901092672087 \\
%46.8789835938741	2.04833629104875 \\
%47.3102128291979	2.01924876460555 \\
%47.7414792637743	1.99871125126319 \\
%48.1725803683393	1.94017367969487 \\
%48.6035874414604	1.86002357501054 \\
%49.0511034542964	1.81887915848529 \\
%49.4658090990092	1.74741852800896 \\
%49.8573526159962	1.60994690076449 \\
%};
%\addplot [line width=0.5599999999999999pt, color1]
%table [row sep=\\]{%
%0	-2.15824597746914 \\
%0.235847234444444	-2.15585257746914 \\
%0.500950918888889	-2.14550552191358 \\
%0.768407026666667	-2.12675162191358 \\
%1.03603553777778	-2.09965562191358 \\
%1.30415005555556	-2.06486578858025 \\
%1.57221105555556	-2.02261409969136 \\
%1.8401769	-1.97274975524691 \\
%2.10840903333333	-1.91652472191358 \\
%2.37630186666667	-1.85390562191358 \\
%2.64453167777778	-1.78601015524691 \\
%2.91236538888889	-1.71308691080247 \\
%3.18026266666667	-1.63580962191358 \\
%3.44796265555556	-1.55496368858025 \\
%3.71549903333333	-1.47087102191358 \\
%3.98285632222222	-1.38383552191358 \\
%4.24994532222222	-1.29437196635803 \\
%4.51707543333333	-1.20281542191358 \\
%4.78394868888889	-1.10951513302469 \\
%5.05075496666667	-1.0146656441358 \\
%5.31746927777778	-0.918422533024692 \\
%5.58398946666667	-0.821045177469137 \\
%5.85044818888889	-0.722725166358025 \\
%6.11671108888889	-0.623584577469136 \\
%6.38299263333333	-0.523789344135802 \\
%6.64929537777778	-0.423516633024692 \\
%6.91536076666667	-0.322805666358025 \\
%7.18151092222222	-0.221836766358025 \\
%7.44756995555556	-0.120677355246914 \\
%7.71351623333333	-0.0194649663580249 \\
%7.97953626666667	0.0817779558641968 \\
%8.24549017777778	0.182951355864196 \\
%8.51146952222222	0.283907744753085 \\
%8.77744886666667	0.384586922530864 \\
%9.04347483333333	0.484861333641975 \\
%9.3095203	0.584555055864197 \\
%9.57553101111111	0.68361637808642 \\
%9.84177737777778	0.781888911419752 \\
%10.1079262666667	0.87917428919753 \\
%10.3739861333333	0.975346622530864 \\
%10.6401536777778	1.07023976697531 \\
%10.9062661111111	1.16361973364197 \\
%11.1725735555556	1.25528352253086 \\
%11.4388927777778	1.34470977808642 \\
%11.7052324444444	1.43173404475309 \\
%11.9715966666667	1.51590448919753 \\
%12.2376471111111	1.59678370030864 \\
%12.503913	1.67367740030864 \\
%12.770173	1.7459701558642 \\
%13.0360633333333	1.81321647808642 \\
%13.3023087777778	1.87423044475309 \\
%13.5679652222222	1.9287759558642 \\
%13.8339335555556	1.9755017558642 \\
%14.0994381111111	2.01461723364197 \\
%14.3645968888889	2.04482413364198 \\
%14.6299896666667	2.06612201141975 \\
%14.8951466666667	2.07883300030864 \\
%15.1601715555556	2.0825527558642 \\
%15.4251641111111	2.07741817808642 \\
%15.6901431111111	2.06322284475309 \\
%15.9552663333333	2.04028167808642 \\
%16.2201707777778	2.00798008919753 \\
%16.4852684444444	1.96641642253086 \\
%16.7508934444444	1.91682026697531 \\
%17.0161285555556	1.85889917808642 \\
%17.2817755555556	1.7940001558642 \\
%17.5471632222222	1.72228173364197 \\
%17.8125305555556	1.64496883364198 \\
%18.0779402222222	1.56282230030864 \\
%18.3429853333333	1.47625452253086 \\
%18.607883	1.38600047808642 \\
%18.8726451111111	1.2926230558642 \\
%19.137224	1.1965863558642 \\
%19.4018707777778	1.09825956697531 \\
%19.6661665555556	0.998008044753086 \\
%19.9302792222222	0.89611197808642 \\
%20.1943952222222	0.792844722530864 \\
%20.4582044444444	0.688377544753087 \\
%20.7220272222222	0.583025355864197 \\
%20.9857245555556	0.47681528919753 \\
%21.2492997777778	0.370001222530864 \\
%21.5128478888889	0.262721333641975 \\
%21.7763196666667	0.155043022530863 \\
%22.0396457777778	0.047158722530864 \\
%22.3030785555556	-0.0609150330246916 \\
%22.5663774444444	-0.169007033024693 \\
%22.8297305555556	-0.277047521913581 \\
%23.0930887777778	-0.384877144135803 \\
%23.3563876666667	-0.492417277469136 \\
%23.6197916666667	-0.599556221913581 \\
%23.8831736666667	-0.70607741080247 \\
%24.1465555555556	-0.811949877469136 \\
%24.410085	-0.916958955246914 \\
%24.6735212222222	-1.0208895441358 \\
%24.9371286666667	-1.12369986635803 \\
%25.2006767777778	-1.22493069969136 \\
%25.4641926666667	-1.32454092191358 \\
%25.7278391111111	-1.42211961080247 \\
%25.9913787777778	-1.51734038858025 \\
%26.2548252222222	-1.6097552441358 \\
%26.5183851111111	-1.69880426635802 \\
%26.7818824444444	-1.78372726635803 \\
%27.0453287777778	-1.86388909969136 \\
%27.3086395555556	-1.93866013302469 \\
%27.5718976666667	-2.00679042191358 \\
%27.8349982222222	-2.06735361080247 \\
%28.097975	-2.11974497746914 \\
%28.3604108888889	-2.16284247746914 \\
%28.6229926666667	-2.19598297746914 \\
%28.8851725555556	-2.21967861080247 \\
%29.1468981111111	-2.23349523302469 \\
%29.4084303333333	-2.23712671080247 \\
%29.6697082222222	-2.23073338858025 \\
%29.9311252222222	-2.21399375524691 \\
%30.1930304444444	-2.18723312191358 \\
%30.4549967777778	-2.15065388858025 \\
%30.716902	-2.10352255524691 \\
%30.9793327777778	-2.04693649969136 \\
%31.2416415555556	-1.98133102191358 \\
%31.5042453333333	-1.90800649969136 \\
%31.7666117777778	-1.8275013441358 \\
%32.0288017777778	-1.74099545524691 \\
%32.291019	-1.64938337746914 \\
%32.5529547777778	-1.55351643302469 \\
%32.8147481111111	-1.45395092191358 \\
%33.0764498888889	-1.35130187746914 \\
%33.3378194444444	-1.24602703302469 \\
%33.5990498888889	-1.13867912191358 \\
%33.8601752222222	-1.02948256635803 \\
%34.1210191111111	-0.918751233024692 \\
%34.3817681111111	-0.806851755246914 \\
%34.6424221111111	-0.693890088580247 \\
%34.9029032222222	-0.580053588580248 \\
%35.1633504444444	-0.465630677469136 \\
%35.4237671111111	-0.350661644135803 \\
%35.684004	-0.235296933024692 \\
%35.9441935555556	-0.119794466358025 \\
%36.2044236666667	-0.00416505524691377 \\
%36.4645487777778	0.111507155864197 \\
%36.7247721111111	0.226994578086419 \\
%36.9848531111111	0.342155200308642 \\
%37.2449713333333	0.457005989197531 \\
%37.5052354444444	0.571315511419752 \\
%37.7654724444444	0.68488328919753 \\
%38.0256585555556	0.797649122530864 \\
%38.2860073333333	0.90936507808642 \\
%38.5463256666667	1.01973613364197 \\
%38.8065897777778	1.12865676697531 \\
%39.0670606666667	1.23571963364197 \\
%39.3273315555556	1.34046062253086 \\
%39.5877414444444	1.44262712253086 \\
%39.8481004444444	1.54143710030864 \\
%40.1083306666667	1.63637686697531 \\
%40.368493	1.72658258919753 \\
%40.6286586666667	1.81115824475309 \\
%40.8886616666667	1.88863220030864 \\
%41.1483731111111	1.95797237808642 \\
%41.4079284444444	2.01840946697531 \\
%41.6671006666667	2.06783142253086 \\
%41.9260593333333	2.10684856697531 \\
%42.1843431111111	2.13467508919753 \\
%42.441708	2.1507561558642 \\
%42.6985608888889	2.15605943364198 \\
%42.9552714444444	2.15096468919753 \\
%43.2119784444444	2.1349658558642 \\
%43.468967	2.1071842558642 \\
%43.727027	2.06761313364197 \\
%43.9853108888889	2.01712476697531 \\
%44.2436997777778	1.95482610030864 \\
%44.502499	1.88278511141975 \\
%44.7614135555556	1.80163463364197 \\
%45.0201415555556	1.71266700030864 \\
%45.2788425555556	1.6172372558642 \\
%45.5372788888889	1.51641650030864 \\
%45.7954948888889	1.41110331141975 \\
%46.0535786666667	1.30198474475309 \\
%46.311459	1.18986146697531 \\
%46.5690307777778	1.07521158919753 \\
%46.8264601111111	0.958437344753086 \\
%47.0837605555556	0.839968111419754 \\
%};
\addplot [very thick, color0]
table [row sep=\\]{%
	0	-1.61113315555556 \\
	0.243598566666667	-1.61103884444444 \\
	0.519025591111111	-1.60862646666667 \\
	0.798086537777778	-1.60320791111111 \\
	1.07784991777778	-1.59491793333333 \\
	1.35732205555556	-1.58380147777778 \\
	1.63712851111111	-1.56998062222222 \\
	1.91699324444444	-1.55361598888889 \\
	2.19720628888889	-1.53476693333333 \\
	2.47742546666667	-1.51344616666667 \\
	2.75750117777778	-1.48954561111111 \\
	3.03711743333333	-1.46314196666667 \\
	3.31703397777778	-1.43458917777778 \\
	3.59716076666667	-1.40401797777778 \\
	3.87710698888889	-1.37117894444444 \\
	4.15665181111111	-1.33629628888889 \\
	4.43666924444444	-1.29975382222222 \\
	4.71644125555556	-1.2613358 \\
	4.99594964444444	-1.22116025555556 \\
	5.27577463333333	-1.17961904444444 \\
	5.55527411111111	-1.13636948888889 \\
	5.83476765555556	-1.09184922222222 \\
	6.11442354444444	-1.0460684 \\
	6.39371278888889	-0.998954344444444 \\
	6.67329364444444	-0.950912266666666 \\
	6.95252227777778	-0.901674911111111 \\
	7.23190307777778	-0.851624811111111 \\
	7.5110906	-0.800568055555555 \\
	7.79026201111111	-0.748776544444444 \\
	8.06947156666667	-0.696212555555555 \\
	8.34851243333333	-0.642958322222222 \\
	8.62769402222222	-0.589110477777778 \\
	8.90657806666667	-0.53467221111111 \\
	9.18570454444444	-0.479784644444444 \\
	9.4644733	-0.424398211111111 \\
	9.7435396	-0.368661033333333 \\
	10.0222498555556	-0.312523944444444 \\
	10.3012508777778	-0.256124077777777 \\
	10.5799424888889	-0.199458233333333 \\
	10.8588612888889	-0.142613733333333 \\
	11.1375664444444	-0.0856255444444449 \\
	11.416431	-0.0285199444444433 \\
	11.6951684444444	0.0286148888888889 \\
	11.9739938888889	0.085802711111111 \\
	12.2527278888889	0.142888388888889 \\
	12.5315008888889	0.199970244444445 \\
	12.8102705555556	0.256837211111112 \\
	13.0889968888889	0.313626188888889 \\
	13.3678165555556	0.370072255555556 \\
	13.6465386666667	0.426355155555556 \\
	13.9254056666667	0.482191722222223 \\
	14.2041422222222	0.5377744 \\
	14.4830474444444	0.592809044444444 \\
	14.7618458888889	0.647485944444445 \\
	15.0407528888889	0.701511811111112 \\
	15.3196478888889	0.755074400000001 \\
	15.5986091111111	0.807923633333333 \\
	15.8776058888889	0.860143444444445 \\
	16.1564992222222	0.911565144444444 \\
	16.4356401111111	0.962140822222223 \\
	16.714464	1.01189253333333 \\
	16.993749	1.06052611111111 \\
	17.2725982222222	1.10829671111111 \\
	17.5519578888889	1.15469868888889 \\
	17.8309224444444	1.2000813 \\
	18.1101074444444	1.24401771111111 \\
	18.3894483333333	1.28656895555556 \\
	18.6684587777778	1.32772912222222 \\
	18.9479082222222	1.36712901111111 \\
	19.2271778888889	1.40489451111111 \\
	19.5062934444444	1.44097688888889 \\
	19.7857665555556	1.47481961111111 \\
	20.0652262222222	1.50678507777778 \\
	20.3442738888889	1.5367118 \\
	20.623625	1.56430011111111 \\
	20.9033016666667	1.5892885 \\
	21.1828986666667	1.61197535555555 \\
	21.462126	1.63224326666667 \\
	21.7413143333333	1.64982307777778 \\
	22.02064	1.66448762222222 \\
	22.3002523333333	1.67625724444444 \\
	22.5800255555556	1.68500561111111 \\
	22.8599921111111	1.69084506666667 \\
	23.1398806666667	1.69371202222222 \\
	23.4198625555556	1.69363784444444 \\
	23.6997663333333	1.6905933 \\
	23.9797804444444	1.68457708888889 \\
	24.2596571111111	1.67558331111111 \\
	24.5394354444444	1.66352038888889 \\
	24.8189408888889	1.6484748 \\
	25.0983208888889	1.63040415555556 \\
	25.3775905555556	1.6095793 \\
	25.6572316666667	1.58620537777778 \\
	25.9370286666667	1.56037478888889 \\
	26.2165883333333	1.53182728888889 \\
	26.4958037777778	1.50079133333333 \\
	26.7753584444444	1.46763186666667 \\
	27.0549756666667	1.43239042222222 \\
	27.3341148888889	1.39483938888889 \\
	27.6135101111111	1.35546875555556 \\
	27.8929511111111	1.31429756666667 \\
	28.1719716666667	1.27127837777778 \\
	28.451277	1.22684605555556 \\
	28.7303093333333	1.18076578888889 \\
	29.0093247777778	1.13330671111111 \\
	29.2884623333333	1.08460447777778 \\
	29.5671895555556	1.03454971111111 \\
	29.8463101111111	0.983573488888889 \\
	30.1249423333333	0.931351555555556 \\
	30.4039204444444	0.878383633333333 \\
	30.6824341111111	0.824337433333334 \\
	30.9613138888889	0.769699522222222 \\
	31.2397223333333	0.714127433333334 \\
	31.5185004444444	0.658075966666667 \\
	31.7968173333333	0.601234855555556 \\
	32.0754936666667	0.544052544444445 \\
	32.353753	0.486209022222222 \\
	32.6324055555556	0.428133644444444 \\
	32.9106072222222	0.369524633333334 \\
	33.189148	0.310775333333333 \\
	33.4672817777778	0.251670833333334 \\
	33.745792	0.192455711111112 \\
	34.0239155555556	0.133025277777778 \\
	34.3022902222222	0.0734897222222233 \\
	34.5805053333333	0.0139257666666666 \\
	34.8587714444444	-0.0456971111111102 \\
	35.137068	-0.105182855555556 \\
	35.4152797777778	-0.164706122222222 \\
	35.6935662222222	-0.223962355555555 \\
	35.971778	-0.283199733333333 \\
	36.2501424444444	-0.342030211111111 \\
	36.5283474444444	-0.400749633333334 \\
	36.8067457777778	-0.458973566666667 \\
	37.0849337777778	-0.516945944444444 \\
	37.3633931111111	-0.574346333333333 \\
	37.6416117777778	-0.631383044444445 \\
	37.9200982222222	-0.687758977777778 \\
	38.1983574444444	-0.743648322222222 \\
	38.4768846666667	-0.798760944444444 \\
	38.7551777777778	-0.853262155555556 \\
	39.0337694444444	-0.906833433333333 \\
	39.312127	-0.959650677777777 \\
	39.5907796666667	-1.01133918888889 \\
	39.8692186666667	-1.06215053333333 \\
	40.1479153333333	-1.11163563333333 \\
	40.4264085555556	-1.16007211111111 \\
	40.7050781111111	-1.20702192222222 \\
	40.9838121111111	-1.25260607777778 \\
	41.2622408888889	-1.29670312222222 \\
	41.541236	-1.33897463333333 \\
	41.8197224444444	-1.3796853 \\
	42.0985378888889	-1.41834513333333 \\
	42.3774786666667	-1.45494673333333 \\
	42.6560771111111	-1.48958968888889 \\
	42.9347703333333	-1.52187983333333 \\
	43.2139384444444	-1.5515711 \\
	43.4927334444444	-1.57893498888889 \\
	43.771325	-1.6036928 \\
	44.0500725555556	-1.6256201 \\
	44.3292337777778	-1.64442571111111 \\
	44.608473	-1.66031413333333 \\
	44.8874918888889	-1.67329215555556 \\
	45.1664055555556	-1.68319108888889 \\
	45.4452005555556	-1.68995496666667 \\
	45.7239854444444	-1.69349501111111 \\
	46.0027093333333	-1.69371202222222 \\
	46.2814975555556	-1.69067997777778 \\
	46.5602892222222	-1.6843533 \\
	46.8392367777778	-1.67476314444444 \\
	47.1182216666667	-1.66208013333333 \\
	47.3974948888889	-1.64635912222222 \\
	47.6767985555556	-1.62754864444444 \\
	47.9558851111111	-1.60563511111111 \\
	48.2345716666667	-1.58058547777778 \\
	48.5135261111111	-1.55276362222222 \\
	48.7926703333333	-1.52243995555556 \\
	49.0717366666667	-1.48947122222222 \\
	49.3503621111111	-1.45386038888889 \\
	49.6293606666667	-1.4161004 \\
	49.9082268888889	-1.37608358888889 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
	0	-2.11771233888889 \\
	0.235847234444444	-2.11531893888889 \\
	0.500950918888889	-2.10497188333333 \\
	0.768407026666667	-2.08621798333333 \\
	1.03603553777778	-2.05912198333333 \\
	1.30415005555556	-2.02433215 \\
	1.57221105555556	-1.98208046111111 \\
	1.8401769	-1.93221611666667 \\
	2.10840903333333	-1.87599108333333 \\
	2.37630186666667	-1.81337198333333 \\
	2.64453167777778	-1.74547651666667 \\
	2.91236538888889	-1.67255327222222 \\
	3.18026266666667	-1.59527598333333 \\
	3.44796265555556	-1.51443005 \\
	3.71549903333333	-1.43033738333333 \\
	3.98285632222222	-1.34330188333333 \\
	4.24994532222222	-1.25383832777778 \\
	4.51707543333333	-1.16228178333333 \\
	4.78394868888889	-1.06898149444444 \\
	5.05075496666667	-0.974132005555556 \\
	5.31746927777778	-0.877888894444445 \\
	5.58398946666667	-0.78051153888889 \\
	5.85044818888889	-0.682191527777778 \\
	6.11671108888889	-0.583050938888889 \\
	6.38299263333333	-0.483255705555556 \\
	6.64929537777778	-0.382982994444445 \\
	6.91536076666667	-0.282272027777778 \\
	7.18151092222222	-0.181303127777778 \\
	7.44756995555556	-0.0801437166666674 \\
	7.71351623333333	0.021068672222222 \\
	7.97953626666667	0.122311594444444 \\
	8.24549017777778	0.223484994444443 \\
	8.51146952222222	0.324441383333332 \\
	8.77744886666667	0.425120561111111 \\
	9.04347483333333	0.525394972222222 \\
	9.3095203	0.625088694444444 \\
	9.57553101111111	0.724150016666667 \\
	9.84177737777778	0.822422549999999 \\
	10.1079262666667	0.919707927777777 \\
	10.3739861333333	1.01588026111111 \\
	10.6401536777778	1.11077340555556 \\
	10.9062661111111	1.20415337222222 \\
	11.1725735555556	1.29581716111111 \\
	11.4388927777778	1.38524341666667 \\
	11.7052324444444	1.47226768333333 \\
	11.9715966666667	1.55643812777778 \\
	12.2376471111111	1.63731733888889 \\
	12.503913	1.71421103888889 \\
	12.770173	1.78650379444444 \\
	13.0360633333333	1.85375011666667 \\
	13.3023087777778	1.91476408333333 \\
	13.5679652222222	1.96930959444444 \\
	13.8339335555556	2.01603539444444 \\
	14.0994381111111	2.05515087222222 \\
	14.3645968888889	2.08535777222222 \\
	14.6299896666667	2.10665565 \\
	14.8951466666667	2.11936663888889 \\
	15.1601715555556	2.12308639444444 \\
	15.4251641111111	2.11795181666667 \\
	15.6901431111111	2.10375648333333 \\
	15.9552663333333	2.08081531666667 \\
	16.2201707777778	2.04851372777778 \\
	16.4852684444444	2.00695006111111 \\
	16.7508934444444	1.95735390555556 \\
	17.0161285555556	1.89943281666667 \\
	17.2817755555556	1.83453379444444 \\
	17.5471632222222	1.76281537222222 \\
	17.8125305555556	1.68550247222222 \\
	18.0779402222222	1.60335593888889 \\
	18.3429853333333	1.51678816111111 \\
	18.607883	1.42653411666667 \\
	18.8726451111111	1.33315669444444 \\
	19.137224	1.23711999444444 \\
	19.4018707777778	1.13879320555555 \\
	19.6661665555556	1.03854168333333 \\
	19.9302792222222	0.936645616666667 \\
	20.1943952222222	0.833378361111111 \\
	20.4582044444444	0.728911183333333 \\
	20.7220272222222	0.623558994444444 \\
	20.9857245555556	0.517348927777777 \\
	21.2492997777778	0.410534861111111 \\
	21.5128478888889	0.303254972222222 \\
	21.7763196666667	0.19557666111111 \\
	22.0396457777778	0.0876923611111109 \\
	22.3030785555556	-0.0203813944444446 \\
	22.5663774444444	-0.128473394444446 \\
	22.8297305555556	-0.236513883333334 \\
	23.0930887777778	-0.344343505555556 \\
	23.3563876666667	-0.451883638888889 \\
	23.6197916666667	-0.559022583333334 \\
	23.8831736666667	-0.665543772222223 \\
	24.1465555555556	-0.771416238888889 \\
	24.410085	-0.876425316666667 \\
	24.6735212222222	-0.980355905555556 \\
	24.9371286666667	-1.08316622777778 \\
	25.2006767777778	-1.18439706111111 \\
	25.4641926666667	-1.28400728333333 \\
	25.7278391111111	-1.38158597222222 \\
	25.9913787777778	-1.47680675 \\
	26.2548252222222	-1.56922160555556 \\
	26.5183851111111	-1.65827062777778 \\
	26.7818824444444	-1.74319362777778 \\
	27.0453287777778	-1.82335546111111 \\
	27.3086395555556	-1.89812649444444 \\
	27.5718976666667	-1.96625678333333 \\
	27.8349982222222	-2.02681997222222 \\
	28.097975	-2.07921133888889 \\
	28.3604108888889	-2.12230883888889 \\
	28.6229926666667	-2.15544933888889 \\
	28.8851725555556	-2.17914497222222 \\
	29.1468981111111	-2.19296159444445 \\
	29.4084303333333	-2.19659307222222 \\
	29.6697082222222	-2.19019975 \\
	29.9311252222222	-2.17346011666667 \\
	30.1930304444444	-2.14669948333333 \\
	30.4549967777778	-2.11012025 \\
	30.716902	-2.06298891666667 \\
	30.9793327777778	-2.00640286111111 \\
	31.2416415555556	-1.94079738333333 \\
	31.5042453333333	-1.86747286111111 \\
	31.7666117777778	-1.78696770555556 \\
	32.0288017777778	-1.70046181666667 \\
	32.291019	-1.60884973888889 \\
	32.5529547777778	-1.51298279444444 \\
	32.8147481111111	-1.41341728333333 \\
	33.0764498888889	-1.31076823888889 \\
	33.3378194444444	-1.20549339444445 \\
	33.5990498888889	-1.09814548333333 \\
	33.8601752222222	-0.988948927777778 \\
	34.1210191111111	-0.878217594444445 \\
	34.3817681111111	-0.766318116666667 \\
	34.6424221111111	-0.65335645 \\
	34.9029032222222	-0.539519950000001 \\
	35.1633504444444	-0.42509703888889 \\
	35.4237671111111	-0.310128005555556 \\
	35.684004	-0.194763294444445 \\
	35.9441935555556	-0.0792608277777784 \\
	36.2044236666667	0.0363685833333331 \\
	36.4645487777778	0.152040794444444 \\
	36.7247721111111	0.267528216666666 \\
	36.9848531111111	0.382688838888889 \\
	37.2449713333333	0.497539627777778 \\
	37.5052354444444	0.611849149999999 \\
	37.7654724444444	0.725416927777777 \\
	38.0256585555556	0.838182761111111 \\
	38.2860073333333	0.949898716666667 \\
	38.5463256666667	1.06026977222222 \\
	38.8065897777778	1.16919040555555 \\
	39.0670606666667	1.27625327222222 \\
	39.3273315555556	1.38099426111111 \\
	39.5877414444444	1.48316076111111 \\
	39.8481004444444	1.58197073888889 \\
	40.1083306666667	1.67691050555556 \\
	40.368493	1.76711622777778 \\
	40.6286586666667	1.85169188333333 \\
	40.8886616666667	1.92916583888889 \\
	41.1483731111111	1.99850601666667 \\
	41.4079284444444	2.05894310555556 \\
	41.6671006666667	2.10836506111111 \\
	41.9260593333333	2.14738220555555 \\
	42.1843431111111	2.17520872777778 \\
	42.441708	2.19128979444444 \\
	42.6985608888889	2.19659307222222 \\
	42.9552714444444	2.19149832777778 \\
	43.2119784444444	2.17549949444444 \\
	43.468967	2.14771789444444 \\
	43.727027	2.10814677222222 \\
	43.9853108888889	2.05765840555556 \\
	44.2436997777778	1.99535973888889 \\
	44.502499	1.92331875 \\
	44.7614135555556	1.84216827222222 \\
	45.0201415555556	1.75320063888889 \\
	45.2788425555556	1.65777089444444 \\
	45.5372788888889	1.55695013888889 \\
	45.7954948888889	1.45163695 \\
	46.0535786666667	1.34251838333333 \\
	46.311459	1.23039510555556 \\
	46.5690307777778	1.11574522777778 \\
	46.8264601111111	0.998970983333333 \\
	47.0837605555556	0.880501750000001 \\
};
\addplot [very thick, dashed, each nth point=\nthpointZhu, smooth, black]
table [row sep=\\]{%
	-0.0448014501503913	-1.61113315555556 \\
	0.386554338692088	-1.62354793165083 \\
	0.817910127534567	-1.60581253722901 \\
	1.24926591637705	-1.56147405117446 \\
	1.68062170521953	-1.54905927507918 \\
	2.111977494062	-1.52895916140113 \\
	2.54333328290448	-1.5073219802065 \\
	2.97468907174696	-1.45707169601134 \\
	3.40604486058944	-1.38234656751408 \\
	3.83740064943192	-1.37170533086099 \\
	4.2687564382744	-1.27770774042534 \\
	4.70011222711688	-1.2324824846497 \\
	5.13146801595936	-1.15113614223495 \\
	5.56282380480184	-1.08261840178532 \\
	6.00538364010775	-0.981273290803492 \\
	6.46474954510884	-0.91413215477803 \\
	6.89610533395132	-0.865891881950676 \\
	7.3274611227938	-0.727910513348919 \\
	7.75881691163628	-0.747419447212923 \\
	8.18581557129853	-0.585396766172695 \\
	8.62152848932123	-0.515085780287076 \\
	9.05288427816371	-0.419019060502214 \\
	9.48424006700619	-0.302261047225236 \\
	9.91559585584867	-0.262030548145169 \\
	10.3469516446912	-0.117812945238309 \\
	10.7783074335336	-0.0894363141633959 \\
	11.2096632223761	-0.0131741181495669 \\
	11.6410190112186	0.167726904952997 \\
	12.0606105512745	0.175885186387032 \\
	12.5037305889035	0.322024836422828 \\
	12.935086377746	0.412475347974113 \\
	13.3664421665885	0.458587373470842 \\
	13.797797955431	0.60579114717195 \\
	14.2291537442735	0.606086737078983 \\
	14.6605095331159	0.779598012505784 \\
	15.0918653219584	0.801767255533062 \\
	15.5232211108009	0.936851843045923 \\
	15.9545768996434	0.946665427959332 \\
	16.3859326884859	1.0291941300022 \\
	16.8172884773283	1.103268960704 \\
	17.2486442661708	1.1676484424552 \\
	17.6654988949205	1.27382548854121 \\
	18.1113558438558	1.33437584713482 \\
	18.5427116326983	1.40197171991731 \\
	18.9904066559666	1.46025721441383 \\
	19.3777426250029	1.48739611897587 \\
	19.8367789992257	1.51251346097328 \\
	20.2681347880682	1.52778920747815 \\
	20.6994905769106	1.5496628605984 \\
	21.1308463657531	1.57483066857301 \\
	21.5622021545956	1.61924806993136 \\
	21.9935579434381	1.60441033409337 \\
	22.4249137322806	1.63621959205533 \\
	22.856269521123	1.60796673589858 \\
	23.2876253099655	1.57237014316114 \\
	23.718981098808	1.56084213678696 \\
	24.1503368876505	1.5564082881815 \\
	24.581692676493	1.52803165710659 \\
	25.0130484653354	1.45768125923337 \\
	25.4444042541779	1.44378853360294 \\
	25.8757600430204	1.40743097503821 \\
	26.3397943007146	1.38673968154609 \\
	26.6861860705426	1.33471585790875 \\
	27.1698274095478	1.24249180691529 \\
	27.6011831983903	1.13489708075625 \\
	28.0325389872328	1.10238219098291 \\
	28.4638947760753	1.01370521887381 \\
	28.8952505649177	0.943354821000598 \\
	29.3266063537602	0.855860208519613 \\
	29.7579621426027	0.783145091390151 \\
	30.1893179314452	0.690921040396685 \\
	30.6206737202877	0.606973506800068 \\
	31.0520295091302	0.485190465103575 \\
	31.4833852979726	0.465681531239572 \\
	31.9147410868151	0.29069230627761 \\
	32.3460968756576	0.291874665905735 \\
	32.7774526645001	0.122501649177353 \\
	33.2088084533425	0.0613145384220752 \\
	33.640164242185	0.0329379073471623 \\
	34.0715200310275	-0.165698510177221 \\
	34.50287581987	-0.176339746830315 \\
	34.9342316087125	-0.24728132451759 \\
	35.3655873975549	-0.426408808177974 \\
	35.7969431863974	-0.403352795429607 \\
	36.2282989752399	-0.530338219489837 \\
	36.6596547640824	-0.586027357974355 \\
	37.0910105529249	-0.685345566736546 \\
	37.5223663417673	-0.752740065539462 \\
	37.9537221306098	-0.871567208165657 \\
	38.3850779194523	-0.905264457567113 \\
	38.8164337082948	-1.01847539195974 \\
	39.2477894971372	-1.05956238903695 \\
	39.6791452859797	-1.14705700151793 \\
	40.1105010748222	-1.20463791540743 \\
	40.5418568636647	-1.26056352581758 \\
	40.9732126525072	-1.32381976592207 \\
	41.4045684413496	-1.36135968411492 \\
	41.8359242301921	-1.39830842249371 \\
	42.2672800190346	-1.46097348278414 \\
	42.6986358078771	-1.49673986153482 \\
	43.1299915967196	-1.508267867909 \\
	43.5613473855621	-1.52912181823083 \\
	43.9927031744045	-1.56561230987288 \\
	44.424058963247	-1.55437989340573 \\
	44.8554147520895	-1.55437989340573 \\
	45.2867705409319	-1.55083281452137 \\
	45.7181263297744	-1.54373865675264 \\
	46.1494821186169	-1.53427977972766 \\
	46.5808379074594	-1.51447525595663 \\
	47.0121936963019	-1.48343831571845 \\
	47.4435494851443	-1.46511174148256 \\
	47.8749052739868	-1.38234656751407 \\
	48.3062610628293	-1.33800808145952 \\
	48.7376168516718	-1.27948127986751 \\
	49.1689726405143	-1.21918093883333 \\
	49.6081712618812	-1.1546241031379 \\
	49.9140417303331	-1.1039008750915 \\
};
\addplot [very thick, dashed, each nth point=\nthpointZhu, smooth, black]
table [row sep=\\]{%
	0.235042309195796	-2.11771233888889 \\
	0.666398641965861	-2.11758732057088 \\
	1.0978557227116	-2.09430601677142 \\
	1.52962279722864	-1.99977460379829 \\
	1.96144412065566	-1.89277442171975 \\
	2.39332744283695	-1.77152421780649 \\
	2.82520301517395	-1.65205526662256 \\
	3.25681509280534	-1.59314890823626 \\
	3.67429759134013	-1.44883700626466 \\
	4.12088630604821	-1.28064526814659 \\
	4.55279830265334	-1.15280442913476 \\
	4.98474362358888	-1.01730420338675 \\
	5.39205665137556	-0.850879337495078 \\
	5.84898790015259	-0.665023052764079 \\
	6.28123832315953	-0.459397044148671 \\
	6.74800170163974	-0.273945852326309 \\
	7.14531590618032	-0.145429350862939 \\
	7.55188615764813	-0.0480751142243214 \\
	8.00911725493967	0.105047643233053 \\
	8.44139116927279	0.316072984705157 \\
	8.88336168877232	0.502519879837752 \\
	9.6543231551378	0.754241340115493 \\
	10.0244375534767	0.870911750934061 \\
	10.483901379176	1.09150891765407 \\
	10.9159861973087	1.25907169253023 \\
	11.3480167665313	1.414165698301 \\
	11.7799775871554	1.55322842950769 \\
	12.2340328148581	1.6912987089185 \\
	12.6148798020194	1.82742214026917 \\
	13.0444090109725	1.95209625282881 \\
	13.5076581229219	2.07207304701825 \\
	13.9392756254443	2.13222628231509 \\
	14.3705977481875	2.12448834215643 \\
	14.8022014117022	2.18146076900802 \\
	15.2775128269091	2.14461531349741 \\
	15.6646722821007	2.12613572048857 \\
	16.0959499597029	2.10818234557062 \\
	16.5270663921368	2.05316778779278 \\
	16.9579120470727	1.935916733403 \\
	17.4059159811423	1.89961879251298 \\
	17.8364115744257	1.80920741595012 \\
	18.2508543287362	1.67732308797827 \\
	19.0588000072078	1.42348062028436 \\
	19.4376461586623	1.28683133391692 \\
	19.616306687584	1.05991613432693 \\
	20.0518126314205	1.01234442570385 \\
	20.4825921543518	0.879893348023691 \\
	21.3023852786384	0.629360687226475 \\
	21.6696963143575	0.561188688848928 \\
	22.1272267119333	0.33739962062446 \\
	22.5826238334152	0.170646442268339 \\
	22.9885566176188	0.01983104373363 \\
	23.4028186914223	-0.153581556889639 \\
	23.8496548214906	-0.350992730713308 \\
	24.2802206701438	-0.532555490788182 \\
	24.7272005598235	-0.696924426482559 \\
	25.1050639302096	-0.82409668563464 \\
	25.3325448662269	-0.890289798925537 \\
	25.7290689126459	-1.00965914381871 \\
	26.1595966578981	-1.19997972981284 \\
	26.5902942539042	-1.3512611934889 \\
	27.0210383489759	-1.49185514078892 \\
	27.4518444428019	-1.61819906625419 \\
	27.9162516735561	-1.74707183810579 \\
	28.2799652528322	-1.84313058787445 \\
	28.7687235228414	-2.00827553877199 \\
	29.1752935635901	-2.07191843896436 \\
	29.6066011830532	-2.08298986637364 \\
	30.0528231812646	-2.17119071494461 \\
	30.4692385643918	-2.1000434276798 \\
	30.900571647629	-2.10526216754981 \\
	31.3319102664693	-2.10920858404172 \\
	31.7633405548962	-2.09208532539228 \\
	32.2113456505638	-2.02081714407699 \\
	32.5994692617299	-1.96213272477544 \\
	33.0916703995831	-1.94260906943693 \\
	33.4736945054719	-1.80017704114223 \\
	33.9223909303042	-1.57001122052113 \\
	34.354014632702	-1.50843298304082 \\
	34.7859488824314	-1.37547740404903 \\
	35.2021550815175	-1.25226388609828 \\
	35.6497162341211	-1.13281442156862 \\
	36.4847864180329	-0.820014086711828 \\
	36.8979459597949	-0.695808022205902 \\
	37.3148843882348	-0.590507838562417 \\
	37.8098063126463	-0.37177112612982 \\
	38.2786081554257	-0.21483926764855 \\
	38.6986349854976	-0.0614234065074246 \\
	39.0691660325225	0.0631479255519789 \\
	39.5381218435904	0.293023119775405 \\
	39.9703229093873	0.487304685591697 \\
	40.4023224792328	0.635273680445094 \\
	41.1896620346369	0.912866868601586 \\
	41.6982400737325	1.06053688643817 \\
	42.1303130087706	1.22536840712934 \\
	42.5623125786161	1.37333740198274 \\
	42.9942036506417	1.49636885862535 \\
	43.4261334718887	1.62830657891467 \\
	43.8344468512109	1.71139486826624 \\
	44.2588898336471	1.83175928397747 \\
	44.7215199437269	1.93149459785684 \\
	45.1531862702683	2.00286972534853 \\
	45.5848060977439	2.06355733646417 \\
	46.0161701803583	2.06546360751152 \\
	46.403340775951	2.04954456530111 \\
	46.8789835938741	2.08886992962899 \\
	47.3102128291979	2.05978240318579 \\
	47.7414792637743	2.03924488984344 \\
	48.1725803683393	1.98070731827512 \\
	48.6035874414604	1.90055721359078 \\
	49.0511034542964	1.85941279706553 \\
	49.4658090990092	1.78795216658921 \\
	49.8573526159962	1.65048053934474 \\
};

\addplot [very thick, black, dotted, forget plot]
table [row sep=\\]{%
0	2.333333 \\
50	2.333333 \\
};
\addplot [very thick, black, dotted, forget plot]
table [row sep=\\]{%
0	-2.333333 \\
50	-2.333333 \\
};
\draw[draw=black!40!, thick] (axis cs: 0,-2.15) circle (.75cm);
\draw[->, ultra thick, color=black!50!] (axis cs: 0,-2.15) -- (axis cs:3, -2.15);
\draw[|<->|, color=black!40!, thick] (axis cs: 0,0) -- node[right, color=black] {$ y_0 $} (axis cs:0,-2.15);
\draw[ultra thick, color=black!50!] (axis cs:0,-3.3333) -- (axis cs: 50, -3.3333);
\draw[ultra thick, color=black!50!] (axis cs:0,3.3333) -- (axis cs: 50, 3.3333);
\end{axis}

\end{tikzpicture}

